Locomotion Variability and User Experience in Smart Wheelchair Human-Robot Interaction

Human movement is inherently variable, with variability structured according to task relevance: movements are typically more consistent at task-critical points and more flexible elsewhere. In human-robot interaction (HRI), however, model-based assistance strategies commonly assume deterministic human behavior and suppress such variability, potentially altering how interactions are experienced and lowering sense of agency. While movement variability is increasingly recognized as functionally meaningful, its deliberate preservation in assisted interaction, and its consequences for user experience, remain underexplored. In this paper, we empirically investigate how different assistance strategies shape human movement variability, task performance, and subjective interaction experience in a shared control setting. We introduce an autonomy-supportive shared control strategy that preserves users' natural movement structure. This approach is evaluated in a user study in which participants push an intelligent powered wheelchair under three conditions: no assistance, conventional variability-reducing assistance, and variability-preserving assistance. While task-relevant performance remained comparable across assisted modes, preserving natural movement variability led to more favorable interaction experiences. In particular, participants reported significantly higher perceived agency compared to conventional assistance and highest perceived usefulness. These findings suggest that variability-aware assistance can support both performance and user autonomy in physical human-robot collaboration. More broadly, the results highlight the importance of designing assistive robotic systems that respect the embodied structure of human movement rather than treating variability as noise to be neglected or eliminated.

==> Plot_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.108in,
at={(0.758in,0.338in)},
scale only axis,
xmin=0,
xmax=300,
xtick={  0, 100, 200, 300},
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda(k)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.988237606182665\\
2	0.987517751965969\\
3	0.986759140336722\\
4	0.985960041010023\\
5	0.98511866895056\\
6	0.984233184009335\\
7	0.983301690651993\\
8	0.982322237784951\\
9	0.981292818685549\\
10	0.98021137104255\\
11	0.979075777113367\\
12	0.977883864004407\\
13	0.976633404080969\\
14	0.975322115513122\\
15	0.973947662963944\\
16	0.972507658426486\\
17	0.970999662215744\\
18	0.969421184121805\\
19	0.967769684730262\\
20	0.966042576915786\\
21	0.964237227514626\\
22	0.962350959181556\\
23	0.960381052436598\\
24	0.958324747906547\\
25	0.956179248766079\\
26	0.953941723382845\\
27	0.951609308170658\\
28	0.949179110654435\\
29	0.946648212750193\\
30	0.944013674262893\\
31	0.941272536604497\\
32	0.938421826734044\\
33	0.935458561321031\\
34	0.932379751132796\\
35	0.929182405645997\\
36	0.925863537881647\\
37	0.922420169462479\\
38	0.918849335890756\\
39	0.915148092043877\\
40	0.911313517884421\\
41	0.907342724380484\\
42	0.903232859631361\\
43	0.898981115192849\\
44	0.894584732595574\\
45	0.890041010048932\\
46	0.885347309322363\\
47	0.880501062794807\\
48	0.875499780662323\\
49	0.870341058292949\\
50	0.86502258371703\\
51	0.85954214524033\\
52	0.853897639166371\\
53	0.848087077613588\\
54	0.842108596412003\\
55	0.835960463063309\\
56	0.829641084747389\\
57	0.823149016357541\\
58	0.816482968545858\\
59	0.809641815759482\\
60	0.802624604247765\\
61	0.795430560019643\\
62	0.788059096729944\\
63	0.780509823472736\\
64	0.772782552459293\\
65	0.764877306557783\\
66	0.756794326671331\\
67	0.748534078930774\\
68	0.740097261678089\\
69	0.73148481221629\\
70	0.722697913301361\\
71	0.713737999351769\\
72	0.704606762351044\\
73	0.695306157418996\\
74	0.68583840802728\\
75	0.676206010835271\\
76	0.666411740122494\\
77	0.656458651794296\\
78	0.646350086937903\\
79	0.636089674906631\\
80	0.625681335910638\\
81	0.615129283093416\\
82	0.604438024074042\\
83	0.593612361936165\\
84	0.582657395645715\\
85	0.571578519880482\\
86	0.560381424255844\\
87	0.549072091932299\\
88	0.537656797591737\\
89	0.526142104770899\\
90	0.514534862541968\\
91	0.50284220153181\\
92	0.491071529273101\\
93	0.479230524882229\\
94	0.467327133060705\\
95	0.455369557418624\\
96	0.443366253120597\\
97	0.431325918856535\\
98	0.419257488141584\\
99	0.407170119951551\\
100	0.395073188702142\\
101	0.382976273582393\\
102	0.370889147254707\\
103	0.358821763935949\\
104	0.346784246876117\\
105	0.334786875253113\\
106	0.322840070504155\\
107	0.310954382116358\\
108	0.299140472900948\\
109	0.287409103777482\\
110	0.275771118096293\\
111	0.264237425529187\\
112	0.252818985560118\\
113	0.24152679060925\\
114	0.230371848825367\\
115	0.219365166583097\\
116	0.208517730722768\\
117	0.197840490572069\\
118	0.187344339789795\\
119	0.177040098073088\\
120	0.166938492770501\\
121	0.157050140444049\\
122	0.147385528424119\\
123	0.137954996401667\\
124	0.128768718102564\\
125	0.119836683089251\\
126	0.111168678735007\\
127	0.102774272416138\\
128	0.0946627939672695\\
129	0.0868433184446152\\
130	0.0793246492416915\\
131	0.0721153016013349\\
132	0.0652234865671789\\
133	0.058657095416865\\
134	0.0524236846182458\\
135	0.0465304613486897\\
136	0.0409842696163035\\
137	0.0357915770204598\\
138	0.0309584621874646\\
139	0.0264906029155239\\
140	0.0223932650613602\\
141	0.0186712921989276\\
142	0.015329096078648\\
143	0.0123706479134719\\
144	0.00979947051585972\\
145	0.00761863130747042\\
146	0.00583073622097774\\
147	0.00443792451098268\\
148	0.00344186448848738\\
149	0.00284375019083472\\
150	0.00264429899641827\\
151	0.00284375019083472\\
152	0.00344186448848738\\
153	0.00443792451098268\\
154	0.00583073622097774\\
155	0.00761863130747042\\
156	0.00979947051585972\\
157	0.0123706479134719\\
158	0.015329096078648\\
159	0.0186712921989277\\
160	0.0223932650613602\\
161	0.0264906029155239\\
162	0.0309584621874646\\
163	0.0357915770204598\\
164	0.0409842696163035\\
165	0.0465304613486897\\
166	0.0524236846182458\\
167	0.058657095416865\\
168	0.0652234865671789\\
169	0.0721153016013349\\
170	0.0793246492416915\\
171	0.0868433184446152\\
172	0.0946627939672695\\
173	0.102774272416138\\
174	0.111168678735007\\
175	0.119836683089251\\
176	0.128768718102564\\
177	0.137954996401667\\
178	0.147385528424119\\
179	0.157050140444049\\
180	0.166938492770501\\
181	0.177040098073088\\
182	0.187344339789795\\
183	0.197840490572069\\
184	0.208517730722768\\
185	0.219365166583097\\
186	0.230371848825367\\
187	0.24152679060925\\
188	0.252818985560118\\
189	0.264237425529187\\
190	0.275771118096293\\
191	0.287409103777482\\
192	0.299140472900948\\
193	0.310954382116358\\
194	0.322840070504155\\
195	0.334786875253113\\
196	0.346784246876117\\
197	0.358821763935949\\
198	0.370889147254707\\
199	0.382976273582393\\
200	0.395073188702142\\
201	0.407170119951551\\
202	0.419257488141584\\
203	0.431325918856535\\
204	0.443366253120597\\
205	0.455369557418624\\
206	0.467327133060705\\
207	0.479230524882229\\
208	0.491071529273101\\
209	0.50284220153181\\
210	0.514534862541968\\
211	0.526142104770899\\
212	0.537656797591737\\
213	0.549072091932299\\
214	0.560381424255844\\
215	0.571578519880482\\
216	0.582657395645716\\
217	0.593612361936165\\
218	0.604438024074042\\
219	0.615129283093416\\
220	0.625681335910638\\
221	0.636089674906631\\
222	0.646350086937903\\
223	0.656458651794296\\
224	0.666411740122494\\
225	0.676206010835271\\
226	0.68583840802728\\
227	0.695306157418996\\
228	0.704606762351044\\
229	0.713737999351769\\
230	0.722697913301361\\
231	0.73148481221629\\
232	0.740097261678089\\
233	0.748534078930774\\
234	0.756794326671331\\
235	0.764877306557783\\
236	0.772782552459293\\
237	0.780509823472736\\
238	0.788059096729944\\
239	0.795430560019643\\
240	0.802624604247765\\
241	0.809641815759482\\
242	0.816482968545858\\
243	0.823149016357541\\
244	0.829641084747389\\
245	0.835960463063309\\
246	0.842108596412003\\
247	0.848087077613588\\
248	0.853897639166371\\
249	0.85954214524033\\
250	0.86502258371703\\
251	0.870341058292949\\
252	0.875499780662323\\
253	0.880501062794807\\
254	0.885347309322363\\
255	0.890041010048932\\
256	0.894584732595574\\
257	0.898981115192849\\
258	0.903232859631361\\
259	0.907342724380484\\
260	0.911313517884421\\
261	0.915148092043877\\
262	0.918849335890756\\
263	0.922420169462479\\
264	0.925863537881647\\
265	0.929182405645997\\
266	0.932379751132796\\
267	0.935458561321031\\
268	0.938421826734044\\
269	0.941272536604497\\
270	0.944013674262893\\
271	0.946648212750193\\
272	0.949179110654435\\
273	0.951609308170658\\
274	0.953941723382845\\
275	0.956179248766079\\
276	0.958324747906547\\
277	0.960381052436598\\
278	0.962350959181556\\
279	0.964237227514626\\
280	0.966042576915786\\
281	0.967769684730262\\
282	0.969421184121805\\
283	0.970999662215744\\
284	0.972507658426486\\
285	0.973947662963944\\
286	0.975322115513122\\
287	0.976633404080969\\
288	0.977883864004407\\
289	0.979075777113367\\
290	0.98021137104255\\
291	0.981292818685549\\
292	0.982322237784951\\
293	0.983301690651993\\
294	0.984233184009335\\
295	0.98511866895056\\
296	0.985960041010023\\
297	0.986759140336722\\
298	0.987517751965969\\
299	0.988237606182665\\
300	0.988920378970155\\
};
\addlegendentry{highVar}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
};
\addlegendentry{lowVar}

\end{axis}
\end{tikzpicture}%

==> Plot_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%

\newcommand{\plotWidth}{2in}
\newcommand{\plotHeight}{1.4in}

%
\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=1.4in,
at={(0.408in,2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={noSup},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.336772340565155	2.34973126888444\\
-0.337286420487168	2.34156074912694\\
-0.337846797870123	2.33325653110525\\
-0.338448754066533	2.32482408229825\\
-0.339087570428912	2.31626887018479\\
-0.339758528309774	2.30759636224372\\
-0.340456909061632	2.29881202595389\\
-0.341177994037001	2.28992132879418\\
-0.341917064588394	2.28092973824342\\
-0.342669402068325	2.27184272178048\\
-0.343430287829307	2.26266574688421\\
-0.344195003223856	2.25340428103348\\
-0.344958829604483	2.24406379170713\\
-0.345716473660121	2.23464626604355\\
-0.346462536034311	2.22515859813356\\
-0.347192555676442	2.2156094653034\\
-0.347901813939028	2.20600433503194\\
-0.348585592174583	2.19634867479801\\
-0.349239171735619	2.18664795208048\\
-0.349857833974652	2.17690763435821\\
-0.350436860244195	2.16713318911006\\
-0.350971531896762	2.15733008381487\\
-0.351457130284866	2.1475037859515\\
-0.351888936761021	2.13765976299882\\
-0.352262232677742	2.12780348243567\\
-0.352571753663906	2.11794040619174\\
-0.352806783373847	2.10807657248517\\
-0.352968148806216	2.09821803972359\\
-0.353051131313525	2.08837027538584\\
-0.353051012248288	2.07853874695078\\
-0.352963072963019	2.06872892189728\\
-0.352782594810232	2.05894626770419\\
-0.352504859142441	2.04919625185035\\
-0.352125215798508	2.03948405148747\\
-0.351640058662375	2.02981041785371\\
-0.351048113175642	2.02016621825342\\
-0.350349885321879	2.01053477192148\\
-0.349545949040472	2.00089911001466\\
-0.348630635525235	1.99123980939014\\
-0.347607114420106	1.98153796757259\\
-0.346479728067119	1.97177741552502\\
-0.345249050405659	1.96194118440421\\
-0.343915655375109	1.95201230536691\\
-0.342480116914856	1.9419738095699\\
-0.340943008964283	1.93180872816993\\
-0.339304905462776	1.92150009232379\\
-0.337566380349719	1.91103093318823\\
-0.335728007564497	1.90038428192002\\
-0.333790361046495	1.88954316967593\\
-0.331754014735098	1.87849062761273\\
-0.3296179890857	1.86720574329231\\
-0.327376714896014	1.85565368041872\\
-0.325038584092719	1.84383569307089\\
-0.3226041706152	1.83173481240557\\
-0.320074048402841	1.81933406957953\\
-0.317448791395027	1.80661649574954\\
-0.314728973531143	1.79356512207237\\
-0.311915168750573	1.78016297970478\\
-0.309007916005578	1.76639382341846\\
-0.306007303063415	1.75225073953785\\
-0.302912429394235	1.73774725466471\\
-0.299721697067828	1.7229113192585\\
-0.296433487241387	1.70777131629965\\
-0.293039339921557	1.69233922646757\\
-0.289541368081629	1.67665820759645\\
-0.285940719902879	1.66076427180147\\
-0.2822357765425	1.64468580206305\\
-0.278424919157687	1.62845118136162\\
-0.274506528905635	1.61208879267761\\
-0.270478986943538	1.59562701899145\\
-0.266340674428591	1.57909424328357\\
-0.262089972517989	1.56251884853439\\
-0.257725262368926	1.54592921772435\\
-0.253244925138596	1.52935373383386\\
-0.248647341984195	1.51282077984336\\
-0.24392800886243	1.49636120200616\\
-0.239079322585541	1.48001206090312\\
-0.234108191545792	1.46379660032885\\
-0.229012996900376	1.44774320326377\\
-0.223792119806487	1.43188025268831\\
-0.218443941421322	1.41623613158289\\
-0.212966842902073	1.40083922292795\\
-0.207359205405936	1.38571790970391\\
-0.20161935128175	1.37089971590645\\
-0.195744964316557	1.35640283837292\\
-0.189732361104152	1.34222550402088\\
-0.183576981600047	1.32835313514327\\
-0.177274246444256	1.31477087190112\\
-0.170807662911366	1.30148335186922\\
-0.164180562454798	1.28845853383378\\
-0.157391399943774	1.2756760997482\\
-0.150435596018307	1.26312118977351\\
-0.143308571318414	1.25077894407069\\
-0.136005746484109	1.23863450280077\\
-0.128522542155407	1.22667300612474\\
-0.120854378972324	1.21487959420361\\
-0.112996677574873	1.20323940719839\\
-0.10494485860307	1.19173758527008\\
-0.0966943426969302	1.1803592685797\\
-0.0882405504964683	1.16908959728824\\
-0.0795721112293381	1.15791616035168\\
-0.0706770085746489	1.14682445194691\\
-0.0615639232228661	1.13579366725549\\
-0.0522282758140051	1.12480894643843\\
-0.0426654869880806	1.11385542965673\\
-0.0328709773851075	1.10291825707139\\
-0.0228401676451009	1.09198256884343\\
-0.0125684784080758	1.08103350513385\\
-0.00205158725201254	1.0700567439596\\
0.00871248133349548	1.05904287619792\\
0.019720809870226	1.04799273536565\\
0.0309676805457912	1.0369130170029\\
0.0424473342537792	1.02581050309185\\
0.0541724285653759	1.01469131573454\\
0.0661202769774363	1.00356414697043\\
0.0782824133180682	0.992435962679996\\
0.0906530784808594	0.981313544845376\\
0.103226513359398	0.970203675448727\\
0.115996958847272	0.9591131364722\\
0.128958655838069	0.94804870989795\\
0.142105845225378	0.937017177708128\\
0.155432767902787	0.926025321884887\\
0.168933664763884	0.915079924410381\\
0.182602776702256	0.904187767266762\\
0.196434344611492	0.893355632436183\\
0.210428588475244	0.882593274095252\\
0.224581278225689	0.871909678907399\\
0.238877928843147	0.861307886054565\\
0.253312781221204	0.850794677518904\\
0.267880076253451	0.840376835282567\\
0.282574054833474	0.830061141327709\\
0.297388957854861	0.819854377636481\\
0.312319026211201	0.809763326191037\\
0.327358533667672	0.79979455405437\\
0.342502036638163	0.789952780291772\\
0.357744684460678	0.780238847345881\\
0.373081952419234	0.770651466577653\\
0.388509319845301	0.761189322885247\\
0.404029607939108	0.751862311108627\\
0.419630337377597	0.742658121303111\\
0.435306648365711	0.733574945184684\\
0.45105402023492	0.724611467651505\\
0.46686793231669	0.715766373601731\\
0.482743863942491	0.707038347933523\\
0.498677294443789	0.698426075545039\\
0.514663703152054	0.689928241334437\\
0.530698569398752	0.681543530199877\\
0.546777372515353	0.673270627039517\\
0.562895591833324	0.665108216751515\\
0.579048706684133	0.657054984234031\\
0.595233398180677	0.649114698321691\\
0.611444428720208	0.641285835350246\\
0.627675836874693	0.633561926760586\\
0.643923101975599	0.62594165745087\\
0.660181703354395	0.618423712319257\\
0.676447120342548	0.611006776263905\\
0.692714832271527	0.603689534182974\\
0.708980318472801	0.596470670974622\\
0.72523923990035	0.589348891309825\\
0.741488684106891	0.582323055170021\\
0.757728716887627	0.575392346770927\\
0.773960930733682	0.568556116536066\\
0.790186914517485	0.561814087374947\\
0.806408063489458	0.555173700963765\\
0.822626552784119	0.54862571153604\\
0.838843988919193	0.542169471042339\\
0.855061978412409	0.53580433143323\\
0.871282127781493	0.529529644659279\\
0.887506043544171	0.523344762671054\\
0.903735332218168	0.517249037419123\\
0.919971600321213	0.511241820854052\\
0.936216454371031	0.50532246492641\\
0.952471500885348	0.499490321586764\\
0.968738346381892	0.49374474278568\\
0.985018597378388	0.488085080473727\\
1.00131480232304	0.482515400412973\\
1.01762856754307	0.477033599266655\\
1.03396089752042	0.471635633428689\\
1.05031339877282	0.466320854849645\\
1.06668767781799	0.461088615480089\\
1.08308534117366	0.455938267270588\\
1.09950799535755	0.450869162171709\\
1.1159572468874	0.445880652134022\\
1.13243465016897	0.440972120404548\\
1.14894140259138	0.436143164640892\\
1.16547797451798	0.431393819124631\\
1.18204450673997	0.426724316065788\\
1.19864149999714	0.422135848873603\\
1.2152712796505	0.417634439689092\\
1.23193146639311	0.413213621907131\\
1.24862219935008	0.408873628738347\\
1.26534361764653	0.404614693393362\\
1.28209586040757	0.400437049082801\\
1.2988790667583	0.396340929017289\\
1.31569337582384	0.392326566407449\\
1.3325389267293	0.388394194463906\\
1.34941585859979	0.384544046397285\\
1.36632431056041	0.38077635541821\\
1.38326442173628	0.377091354737304\\
1.40023633125251	0.373489277565193\\
1.41724222451984	0.369975675424814\\
1.43428124203602	0.366548163465018\\
1.45135250468641	0.363204323959149\\
1.46845615159613	0.359944390117831\\
1.48559232189028	0.356768595151689\\
1.50276115469397	0.353677172271347\\
1.51996278913233	0.350670354687428\\
1.53719736433044	0.347748375610559\\
1.55446492203988	0.344911425662602\\
1.57176490729111	0.342159434474547\\
1.58909557526298	0.339491811266038\\
1.606454700189	0.336907754903242\\
1.62384052758401	0.334408094427354\\
1.64125186892553	0.33199649172416\\
1.65868451542405	0.329665881378128\\
1.67613624011394	0.327415461730959\\
1.69360481602956	0.325244431124352\\
1.71108801620526	0.323151987900006\\
1.72858361367542	0.32113733039962\\
1.74608938147439	0.319199656964896\\
1.76360309263655	0.317338165937531\\
1.78112252019624	0.315552055659226\\
1.79864543718783	0.313840524471681\\
1.81616961664569	0.312202770716594\\
1.83369283160417	0.310637992735665\\
1.85121243697641	0.309150496577352\\
1.86872607250656	0.307735927121072\\
1.88623159174021	0.3063917589504\\
1.9037267677117	0.305117190407035\\
1.92120937345541	0.303911419832677\\
1.93867718200571	0.302773645569026\\
1.95612796639694	0.30170306595778\\
1.97355949966347	0.30069887934064\\
1.99096928090251	0.299760161489518\\
2.00835327529917	0.298885301846386\\
2.02570444260503	0.298071345109256\\
2.0430146488142	0.297314846587908\\
2.06027413169256	0.296613758213879\\
2.07747132071832	0.295966160200889\\
2.09460142297059	0.295364956287962\\
2.11165630329349	0.29480670127034\\
2.12862782653115	0.294287949943266\\
2.14550785752771	0.293805257101983\\
2.16228826112727	0.293355177541734\\
2.17896090217398	0.292934266057761\\
2.19551764551195	0.292539077445306\\
2.21195035598532	0.292166166499613\\
2.22825089843821	0.291812088015924\\
2.24441113771474	0.291473396789482\\
2.26042293865904	0.291146647615529\\
2.27626491627442	0.290828744600064\\
2.29193795841924	0.290515295296732\\
2.30743643655505	0.290202723930171\\
2.32275221552596	0.289887585295624\\
2.33787716017611	0.289566434188333\\
2.35280313534961	0.289235825403541\\
2.3675220058906	0.28889231373649\\
2.3820256366432	0.288532453982424\\
2.39630653293269	0.288153042890518\\
2.41036070024127	0.28775219946077\\
2.4241910793722	0.287330662642576\\
2.43780305423228	0.286890094314147\\
2.45119459359481	0.286431602520855\\
2.46436692148647	0.28595672183843\\
2.47733814104255	0.285468148869581\\
2.4901136379658	0.284967546170969\\
2.50269879795898	0.284456576299255\\
2.51509900672483	0.283936901811099\\
2.5273196499661	0.283410185263161\\
2.53936611338555	0.282878089212101\\
2.55124378268593	0.282342276214581\\
2.56295804356997	0.28180440882726\\
2.57451428174044	0.281266149606799\\
2.58591788290009	0.280729161109858\\
2.59717423275165	0.280195105893097\\
2.60827685027444	0.279666224587216\\
2.61924300047749	0.279143991132777\\
2.63007919530774	0.278630030182331\\
2.64079082046791	0.278126004292538\\
2.65138326166078	0.277633576020059\\
2.66186190458908	0.277154407921555\\
2.67223213495557	0.276690162553685\\
2.68249933846299	0.27624250247311\\
2.6926689008141	0.275813090236491\\
2.70274620771165	0.275403588400488\\
2.71273664485838	0.27501565952176\\
2.72264559795705	0.27465096615697\\
2.73247539014177	0.274312346108412\\
2.74223168067934	0.274001931955107\\
2.7519237831041	0.273720092539552\\
2.76155708311882	0.273468490418405\\
2.77113696642623	0.273248788148329\\
2.78066881872909	0.273062648285983\\
2.79015802573015	0.272911733388028\\
2.79960997313216	0.272797706011124\\
2.80903004663786	0.272722228711932\\
2.81842363195002	0.272686964047111\\
2.82779611477137	0.272693574573323\\
2.83715288080468	0.272743722847227\\
2.84649931575268	0.272839071425485\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.400047810661267	2.34369836004575\\
-0.400898803642858	2.33470707009533\\
-0.401699998048096	2.32564187948603\\
-0.402449632219475	2.31650368437861\\
-0.403145944499488	2.30729338093386\\
-0.40378717323063	2.29801186531252\\
-0.404371556755395	2.28866003367539\\
-0.404897333416276	2.27923878218322\\
-0.405362741555768	2.2697490069968\\
-0.405766019516365	2.26019160427688\\
-0.40609949763156	2.25056160794586\\
-0.406363767641331	2.24086293967962\\
-0.406560067100277	2.23109961489563\\
-0.406686634350893	2.22127252975469\\
-0.406741707735674	2.21138258041755\\
-0.406723525597112	2.20143066304498\\
-0.406630326277701	2.19141767379776\\
-0.406460348119937	2.18134450883666\\
-0.406211829466313	2.17121206432244\\
-0.40587950107244	2.16101879804061\\
-0.40545702769569	2.15076286551416\\
-0.404950173451152	2.14045062445036\\
-0.404357176681318	2.13008297100998\\
-0.403676275728684	2.11966080135377\\
-0.402905708935743	2.10918501164252\\
-0.402043714644989	2.098656498037\\
-0.401088531198916	2.08807615669797\\
-0.400038396940018	2.0774448837862\\
-0.398891550210789	2.06676357546248\\
-0.397632934640081	2.05602680059343\\
-0.396273107701005	2.04524185664656\\
-0.39481072791967	2.03440984830348\\
-0.393244033638569	2.02353167172497\\
-0.391571263200196	2.01260822307178\\
-0.389790654947045	2.0016403985047\\
-0.387900447221611	1.99062909418449\\
-0.385898878366386	1.97957520627193\\
-0.383784186723866	1.96847963092778\\
-0.381544644903411	1.95733988852118\\
-0.379182026278745	1.94615845508799\\
-0.376700444494855	1.93493830523897\\
-0.374098137894234	1.92368033513489\\
-0.371373344819377	1.91238544093652\\
-0.368524303612777	1.90105451880463\\
-0.365549252616929	1.88968846489999\\
-0.362446430174326	1.87828817538337\\
-0.359214105878103	1.86685460221751\\
-0.355845708944389	1.85538797649112\\
-0.352332942382041	1.84389066449954\\
-0.348688553134318	1.83236968158283\\
-0.344912430523618	1.82082887193471\\
-0.341004463872336	1.80927207974892\\
-0.336964542502869	1.79770314921916\\
-0.332792555737612	1.78612592453918\\
-0.328488392898963	1.77454424990269\\
-0.324051943309317	1.76296196950342\\
-0.319483096291071	1.7513829275351\\
-0.314764806793835	1.73981251298811\\
-0.309912735751593	1.72825430233467\\
-0.304927900354507	1.71671207465592\\
-0.299810189924974	1.70518967414557\\
-0.294559493785389	1.69369094499735\\
-0.28917570125815	1.68221973140498\\
-0.283658701665652	1.67077987756219\\
-0.278008384330291	1.65937522766271\\
-0.272224638574463	1.64800962590025\\
-0.266296545745901	1.63669077325083\\
-0.260227380405927	1.62542226175959\\
-0.254024419719244	1.61420554294911\\
-0.247687553008248	1.60304446101311\\
-0.241216669595334	1.59194286014533\\
-0.2346116588029	1.58090458453948\\
-0.22787240995334	1.5699334783893\\
-0.220998812369052	1.55903338588851\\
-0.213990755372432	1.54820815123083\\
-0.206843542666269	1.53746445448088\\
-0.199547870525352	1.52681256905073\\
-0.192117316146279	1.51624774653708\\
-0.184551196703003	1.50576830949806\\
-0.176848540037806	1.4953697882373\\
-0.169008305122942	1.48504704841413\\
-0.161029449212942	1.47479493911065\\
-0.152910929562335	1.46460830940895\\
-0.144651703425654	1.45448200839113\\
-0.136250728057428	1.44441088513928\\
-0.127689172228213	1.43439513560956\\
-0.11898162815121	1.42442326732214\\
-0.110128877858914	1.41448950011227\\
-0.101129878605856	1.40458868306204\\
-0.0919835876465668	1.39471566525356\\
-0.0826889622355769	1.38486529576891\\
-0.073244959627417	1.3750324236902\\
-0.0636505370766177	1.36521189809952\\
-0.0539046518377098	1.35539856807896\\
-0.0439944803557247	1.34558694760694\\
-0.0339213410089998	1.33577069153405\\
-0.0236932819904183	1.32594455434286\\
-0.0133092605545108	1.31610338511548\\
-0.00276823395580769	1.30624203293398\\
0.00793084055116032	1.29635534688048\\
0.0187890057118624	1.28643817603705\\
0.0298073042717679	1.27648536948581\\
0.0409867789763461	1.26649177630884\\
0.0523333416509055	1.25645069432728\\
0.0638607558623403	1.24635199408123\\
0.0755528032021959	1.23619543052103\\
0.0874105264159418	1.22597585272879\\
0.0994349354739568	1.21568818546978\\
0.111625562440583	1.20533076624304\\
0.123979469745334	1.19490763534999\\
0.136491896022966	1.18442704454103\\
0.149157892228111	1.17389767895155\\
0.161972509315398	1.16332822371695\\
0.174947152624742	1.15272496284286\\
0.188061392294212	1.14210120661101\\
0.201307845419545	1.13146615431101\\
0.214681562955371	1.12082849107827\\
0.22817759585632	1.11019690204817\\
0.24179099507702	1.09958007235612\\
0.255516811572103	1.08898668713753\\
0.269350096296196	1.07842543152778\\
0.283285900203929	1.06790499066229\\
0.297325888081539	1.05743841046053\\
0.31146313818866	1.04703595943648\\
0.325686500053144	1.03670311673364\\
0.339991024629619	1.02644856748742\\
0.354371762872715	1.01628099683322\\
0.368823765737062	1.00620908990644\\
0.38334208417729	0.996241531842466\\
0.397921769148027	0.986387007776713\\
0.412557871603902	0.976654202844575\\
0.42724660657543	0.967055394909794\\
0.441985978847898	0.957612870657793\\
0.456765361179228	0.948320859116374\\
0.471579804524048	0.939188045420938\\
0.486424359836988	0.930223114706883\\
0.501294078072677	0.921434752109611\\
0.516184010185762	0.912831642764423\\
0.531089396725669	0.904421438551176\\
0.546006248227949	0.896207595071871\\
0.56093239125389	0.888183670933917\\
0.575866818741792	0.880359694037599\\
0.590806893341329	0.872707837685295\\
0.605750814590324	0.865214950429032\\
0.620696940127018	0.857871696607892\\
0.635643627589654	0.850668740560957\\
0.650589234616474	0.843596746627309\\
0.66553211884572	0.83664637914603\\
0.680470637915634	0.829808302456201\\
0.695403149464456	0.823073180896905\\
0.710327352026683	0.816437266985045\\
0.725241214898858	0.809889017612788\\
0.74014362537574	0.803412773125753\\
0.755032941095571	0.796999197863022\\
0.769907519696593	0.790638956163677\\
0.784765718817048	0.7843227123668\\
0.799605896095178	0.778041130811471\\
0.814426409169225	0.771784875836773\\
0.82922561567743	0.765544611781788\\
0.844001343670035	0.759310909752071\\
0.858749321251348	0.753072322285517\\
0.873470547392618	0.746818775493366\\
0.888163379732086	0.740540933714699\\
0.902826175907994	0.734229461288598\\
0.917457293558585	0.727875022554146\\
0.932055090322099	0.721468281850424\\
0.946617923836779	0.714999903516513\\
0.961144151740867	0.708460551891495\\
0.975632139193659	0.701840918183376\\
0.99007591645476	0.695121562542402\\
1.00448073952214	0.688312683211254\\
1.01885116723256	0.681425759917123\\
1.03319071342873	0.674469877513369\\
1.04750289604493	0.667454135470409\\
1.06179123301542	0.660387633258661\\
1.07605924227447	0.653279470348542\\
1.09031044175633	0.646138746210469\\
1.10454834939529	0.63897456031486\\
1.11877613579727	0.631795810682592\\
1.13299808708319	0.624613676698086\\
1.14721840943143	0.617438248165849\\
1.16144062077625	0.610278624556299\\
1.17566823905193	0.603143905339854\\
1.18990478219273	0.596043189986931\\
1.20415376813292	0.588985577967947\\
1.21841871480676	0.581980168753319\\
1.23270314014852	0.575036061813465\\
1.2470110240228	0.568163737298202\\
1.26134927981591	0.56138219245354\\
1.27571867718218	0.554692117093458\\
1.29012273405587	0.548102610688374\\
1.30456496837125	0.541622772708704\\
1.31904889806257	0.535261702624867\\
1.33357804106411	0.529028499907278\\
1.34815591531014	0.522932264026357\\
1.36278603873492	0.516982094452518\\
1.37747192927272	0.511187090656181\\
1.39222389111056	0.505575066973937\\
1.40704154387508	0.500144203196271\\
1.42192658899603	0.494898558954331\\
1.43688069223534	0.489841654278294\\
1.45190300165143	0.484969424927652\\
1.46699163405245	0.480274700147883\\
1.48214459080017	0.475749961416538\\
1.49735987325635	0.471387690211167\\
1.51263548278277	0.467180368009322\\
1.52797274957782	0.463128709971771\\
1.54337017320605	0.459225846352392\\
1.55882129787728	0.455453005797581\\
1.57432412495328	0.451802669784889\\
1.58987665579583	0.448267319791867\\
1.60547689176669	0.444839437296065\\
1.62112283422764	0.441511503775035\\
1.63681248454043	0.438276000706327\\
1.65254384406686	0.435125409567492\\
1.6683153911986	0.432053087307417\\
1.68412891696402	0.429057806524925\\
1.69997752591582	0.42612251173335\\
1.71585921941579	0.423239684410241\\
1.73177199882568	0.42040180603315\\
1.74771386550728	0.417601358079627\\
1.76368282082234	0.414830822027223\\
1.77967686613265	0.412082679353489\\
1.79569400279996	0.409349411535975\\
1.81173223218606	0.406623500052234\\
1.8277912452623	0.403896430146321\\
1.84386736563557	0.401159273376292\\
1.85995795270039	0.398404547001078\\
1.87606100781853	0.395624732498229\\
1.89217453235169	0.392812311345723\\
1.90829637846452	0.389960895307438\\
1.92442386200538	0.387068159167155\\
1.94055362493147	0.384136882967142\\
1.95668211977649	0.38117128178272\\
1.97280529293719	0.378174189897944\\
1.98891857696147	0.375150119476161\\
2.00501883209268	0.37210569818667\\
2.0211025108645	0.369045141104792\\
2.03716606581062	0.365972663305845\\
2.05320594946472	0.362892479865151\\
2.06921861436047	0.359808805858029\\
2.08520051303157	0.3567258563598\\
2.10114809801168	0.353647846445783\\
2.11705746436401	0.35057911098456\\
2.13291946587872	0.347526248130297\\
2.14873539289047	0.344492298976948\\
2.16450169793293	0.341481478599835\\
2.18021483353978	0.338498002074275\\
2.19587125224472	0.335546084475591\\
2.21146740658141	0.332629940879101\\
2.22699974908354	0.329753786360127\\
2.2424647322848	0.326921835993987\\
2.25785880871885	0.324138304856003\\
2.27317070264182	0.321413083774977\\
2.28840060962014	0.318748075035242\\
2.30354784901927	0.316145459640364\\
2.31860887337291	0.313609452665664\\
2.33358013521472	0.31114426918646\\
2.3484580870784	0.308754124278074\\
2.36323918149761	0.306443233015825\\
2.37791988381988	0.304215742898514\\
2.39249675795132	0.302075281654724\\
2.40696130186923	0.300027036205729\\
2.42130679655467	0.298072034713764\\
2.43553989382357	0.296201204690046\\
2.44965814913828	0.294412944676444\\
2.46365911796115	0.292705653214832\\
2.47754035575454	0.291077728847081\\
2.49129941798081	0.289527570115064\\
2.50493386010231	0.288053575560651\\
2.51844123758139	0.286654143725716\\
2.53181854268421	0.285327975703057\\
2.54504603759943	0.284082286226773\\
2.55813836356762	0.28290585020238\\
2.57109307605115	0.281797066171748\\
2.58390773051237	0.280754332676751\\
2.59657988241363	0.27977604825926\\
2.60910708721729	0.278860611461146\\
2.62148690038571	0.278006420824282\\
2.63371687738124	0.27721187489054\\
2.64579457366623	0.276475372201792\\
2.65770277005942	0.27580040540694\\
2.66944643064858	0.275182168440381\\
2.6810297062226	0.274616665451229\\
2.69245015224384	0.274102294981355\\
2.70370532417465	0.273637455572632\\
2.71479277747738	0.273220545766932\\
2.72571006761439	0.272849964106125\\
2.73645475004804	0.272524109132085\\
2.74702438024068	0.272241379386684\\
2.75740806663181	0.272002026237154\\
2.76759516776361	0.271805793386938\\
2.7775991123498	0.271647376497774\\
2.78741745585274	0.271525174111533\\
2.79704775373476	0.271437584770087\\
2.80648756145824	0.271383007015308\\
2.81573443448552	0.271359839389069\\
2.82478592827897	0.27136648043324\\
2.83363959830093	0.271401328689694\\
2.84229300001377	0.271462782700303\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.366090227103771	2.34597837055684\\
-0.366204113449041	2.33734941054519\\
-0.366284570357747	2.32862561400666\\
-0.366333089367361	2.31980562549642\\
-0.366351162015353	2.31088808956967\\
-0.366340279839194	2.30187165078157\\
-0.366301934376356	2.29275495368732\\
-0.366237617164309	2.2835366428421\\
-0.36614831207253	2.2742130166197\\
-0.366033014379399	2.26476926591018\\
-0.365896832289191	2.25521927828386\\
-0.365741257339376	2.24556169829591\\
-0.365567781067426	2.23579517050152\\
-0.365377895010811	2.22591833945587\\
-0.365173090707004	2.21592984971413\\
-0.364954859693474	2.20582834583151\\
-0.364724242537232	2.19560726712937\\
-0.364482306022427	2.18525553705912\\
-0.36423203015003	2.17478616968213\\
-0.363974906457514	2.16419780955359\\
-0.363712426482348	2.15348910122869\\
-0.363446081762004	2.1426586892626\\
-0.363177363833954	2.13170521821051\\
-0.362907764235668	2.1206273326276\\
-0.36263894459722	2.10941509991185\\
-0.362372914477467	2.09806220181797\\
-0.362111090039609	2.08658026602744\\
-0.361854962821118	2.07496793709544\\
-0.361606024359463	2.06322385957715\\
-0.361365766192117	2.05134667802775\\
-0.361135679856551	2.03933503700242\\
-0.360917256890235	2.02718758105635\\
-0.360713344351838	2.01489049279309\\
-0.360525036180063	2.00244366014718\\
-0.360345793546831	1.98986083554516\\
-0.360167634137878	1.97714614447634\\
-0.359982170391647	1.96430394687889\\
-0.359781000471333	1.95133861094968\\
-0.359555722540133	1.93825450488557\\
-0.359297934761245	1.92505599688343\\
-0.358993386117668	1.91173577599256\\
-0.358633621213047	1.89830530394879\\
-0.358212689384937	1.88477532906008\\
-0.357722188796535	1.8711502195233\\
-0.357153717611037	1.8574343435353\\
-0.356498873991639	1.84363206929297\\
-0.35574925610154	1.82974776499316\\
-0.354896462103933	1.81578579883274\\
-0.353915533925628	1.80174148252524\\
-0.352807122727123	1.78762743129615\\
-0.351566878345311	1.77345061729954\\
-0.350186398943391	1.75921540873227\\
-0.348657282684557	1.74492617379122\\
-0.346971127732008	1.73058728067325\\
-0.345119532248939	1.71620309757522\\
-0.343094094398547	1.70177799269401\\
-0.34085596997806	1.68731155323862\\
-0.338421274851601	1.67281424226169\\
-0.33578408028202	1.65829090859466\\
-0.332935984432512	1.64374592043441\\
-0.329868585466275	1.62918364597779\\
-0.326573917907991	1.61460840334595\\
-0.323046101573656	1.60002427135745\\
-0.319283087795749	1.58543463711035\\
-0.315253645177492	1.5708429402329\\
-0.310998495002678	1.55625311054522\\
-0.306520725100171	1.54166819772\\
-0.301823423298836	1.52709125142988\\
-0.296909677427536	1.51252532134754\\
-0.291782575315135	1.49797345714565\\
-0.286445204790495	1.48343870849687\\
-0.280894270760387	1.46892487707823\\
-0.275111727842859	1.45443833267538\\
-0.269129448513162	1.43997930568215\\
-0.262950520600161	1.42555084577119\\
-0.256578031932719	1.41115600261516\\
-0.2500150703397	1.39679782588675\\
-0.243264723649968	1.38247936525861\\
-0.236330079692386	1.3682036704034\\
-0.229204686184869	1.35397646486039\\
-0.221881335375185	1.33980474204912\\
-0.214384219297721	1.32568618686728\\
-0.20671642578134	1.31162384898755\\
-0.198881042654907	1.29762077808259\\
-0.190881157747284	1.28368002382506\\
-0.182719858887336	1.26980463588763\\
-0.174400233903927	1.25599766394297\\
-0.165913841693795	1.24226790732275\\
-0.15726197539907	1.22862067522001\\
-0.148462314980954	1.21505226096654\\
-0.139517589556544	1.20156585094352\\
-0.130429269889354	1.18816511110283\\
-0.121198071786796	1.17485399511743\\
-0.111824470533245	1.1616365483259\\
-0.102308941403021	1.14851681607067\\
-0.0926380668001728	1.13550941131271\\
-0.0828162651066609	1.1226168093196\\
-0.0728541566072617	1.1098357197605\\
-0.0627522165762945	1.09717018797783\\
-0.0525109202880787	1.08462425931401\\
-0.0421307430169332	1.07220197911149\\
-0.0316121600371775	1.05990739271269\\
-0.0209556466231305	1.04774454546003\\
-0.0101451132588464	1.03573458485525\\
0.000808981621072629	1.02387284296439\\
0.0118993858644966	1.01215663811738\\
0.0231256241971063	1.00059001565663\\
0.0344872213445824	0.989177020924591\\
0.0459837020326059	0.977921699263681\\
0.0576145909868574	0.966828096016333\\
0.0693794129330179	0.955900256524977\\
0.0812967494735024	0.945167393502224\\
0.0933504617881191	0.934614634472341\\
0.105536486023859	0.924241437096143\\
0.117854346906401	0.914051846716059\\
0.130303569161429	0.90404990867452\\
0.142883677514621	0.894239668313955\\
0.155594196588642	0.88462517073094\\
0.168434646735463	0.875210450829895\\
0.181424914803864	0.866031913948096\\
0.194540196580634	0.857053439545472\\
0.207776156737948	0.848270327591625\\
0.22112903835259	0.8396787916594\\
0.234595084501342	0.831275045321641\\
0.248170538260985	0.82305530215119\\
0.261851642708301	0.815015775720893\\
0.275636385923089	0.807155760935692\\
0.28953324558164	0.799493721737876\\
0.303522941773537	0.791998984493535\\
0.317601717575564	0.784667762775513\\
0.331765816064501	0.777496270156653\\
0.346011480317131	0.7704807202098\\
0.360334953410237	0.763617326507797\\
0.3747324784206	0.756902302623488\\
0.389202945297125	0.750337505694991\\
0.403747524593068	0.743930728594142\\
0.418353341651941	0.737659406524309\\
0.433016639550527	0.731519753058335\\
0.447733661365609	0.725507981769065\\
0.462500650173966	0.719620306229342\\
0.477313849052383	0.713852940012011\\
0.492169501077641	0.708202096689915\\
0.507065976529236	0.702670762932178\\
0.52199998191442	0.69725892594452\\
0.536963626292118	0.691950697065418\\
0.551953152739112	0.686742289867717\\
0.566964809736874	0.681629914640746\\
0.581995532313913	0.676609364575387\\
0.597043783500564	0.671675504554406\\
0.61211003939328	0.666821976460971\\
0.627196799415316	0.662047775867649\\
0.642305118870447	0.657344322902183\\
0.657434194670829	0.652698830379159\\
0.672584833556951	0.64810473930532\\
0.687757842269302	0.643555490687413\\
0.702954027548375	0.63904452553218\\
0.718174196134657	0.634565284846367\\
0.73341915476864	0.630111209636718\\
0.748692580923988	0.625676800928691\\
0.763994355569453	0.621252859905477\\
0.779323671901802	0.616831712873322\\
0.794681336661526	0.612406800838972\\
0.810068156589115	0.607971564809169\\
0.825484938425058	0.603519445790659\\
0.840932488909845	0.599043884790186\\
0.856411614783967	0.594538322814495\\
0.871927476824661	0.589990284560704\\
0.887478171159332	0.585394915829915\\
0.903063192522523	0.580747174638802\\
0.918683347654722	0.576040501994111\\
0.934339443296421	0.571268338902586\\
0.950032286188108	0.566424126370971\\
0.965762683070274	0.561501305406011\\
0.981531440683409	0.55649331701445\\
0.997345508361479	0.551378227783836\\
1.01320056307039	0.546160624202124\\
1.02909555123411	0.540842041504236\\
1.04502876636933	0.535429904936046\\
1.06099810389053	0.529933854889145\\
1.07700140385001	0.524363839804738\\
1.09303650630008	0.51872980812403\\
1.1091013724915	0.513041519846636\\
1.12519775028056	0.50730423675542\\
1.14131856338727	0.501536869318717\\
1.15746165186395	0.495749365977735\\
1.17362485576291	0.489951675173677\\
1.18980601513645	0.484153745347751\\
1.2060029700369	0.47836552494116\\
1.22221356051655	0.472596962395112\\
1.23843586345193	0.466859134066291\\
1.25466823141631	0.4611692421454\\
1.27090686778697	0.455532940335865\\
1.28714961261621	0.449960177078892\\
1.30339430595634	0.444460900815687\\
1.31963878785968	0.439045059987454\\
1.33588089837853	0.433722603035399\\
1.3521184775652	0.428503478400729\\
1.36834890064447	0.423403843072252\\
1.38456875946162	0.418445311098405\\
1.40077671977366	0.413624043692757\\
1.4169706216329	0.408949989296513\\
1.43314830509164	0.404433096350879\\
1.44930761020221	0.400083313297059\\
1.46544638997852	0.395910472842775\\
1.48156263623788	0.3919231683298\\
1.49765335836438	0.388136105802807\\
1.51371761373514	0.384544641457483\\
1.52975757127926	0.381122617710323\\
1.54577304539117	0.377862354232567\\
1.56176385046535	0.374756170695458\\
1.57772980089623	0.371796386770236\\
1.59367071107829	0.368975322128141\\
1.60958639540596	0.366285296440417\\
1.62547425221349	0.363729292189016\\
1.64133449690415	0.36129514863147\\
1.65716888267504	0.358965847879934\\
1.6729772239206	0.356733709605646\\
1.6887593350353	0.354591053479851\\
1.70451503041358	0.352530199173787\\
1.72024412444991	0.350543466358697\\
1.73594643153873	0.348623174705822\\
1.75161859216612	0.346767289678683\\
1.76726206554464	0.344962433927928\\
1.78287811891025	0.343197823191026\\
1.79846656665742	0.34146577713922\\
1.8140272231806	0.339758615443749\\
1.82955990287424	0.338068657775856\\
1.8450644201328	0.336388223806782\\
1.86054058935073	0.334709633207768\\
1.87598422293682	0.333022928353563\\
1.89139816437115	0.33131932742861\\
1.90678312469945	0.329591373725356\\
1.92213892738661	0.327831764643456\\
1.93746549433171	0.326037296776112\\
1.95276285304042	0.324209164593917\\
1.96803109764043	0.322351336975245\\
1.98327032436981	0.320467870682204\\
1.99847598225418	0.318560255265996\\
2.0136525950608	0.316636594781645\\
2.02880051824661	0.314701132470973\\
2.04391984804967	0.312757925096087\\
2.05901068070804	0.310811029419091\\
2.0740731124598	0.308864502202094\\
2.08910723954299	0.3069224002072\\
2.10411278029169	0.304988960974263\\
2.11908582129638	0.303071068627553\\
2.13403088588234	0.301171438350994\\
2.14894807028762	0.299294126906695\\
2.16383747075029	0.297443191056761\\
2.17869918350841	0.295622687563299\\
2.19353330480004	0.293836673188414\\
2.20833993086324	0.292089204694213\\
2.2231181793236	0.290386048909648\\
2.23786547916433	0.288736973989065\\
2.25258561202645	0.287140281797214\\
2.26727867414804	0.285600029096203\\
2.28194476176714	0.284120272648136\\
2.29658397112183	0.282705069215122\\
2.31119639845017	0.281358475559265\\
2.32578213999021	0.280084548442672\\
2.34033974907346	0.27889211897446\\
2.35486757398115	0.277790303365215\\
2.36936536405088	0.27677009888564\\
2.38382877068789	0.275829648918366\\
2.39825331825428	0.274966927828547\\
2.41263452541329	0.27417990239964\\
2.42696791082816	0.273466539415103\\
2.44124899316215	0.272824805658392\\
2.45546823636636	0.272258071733694\\
2.46961924095661	0.271764289388849\\
2.48370265747414	0.271335201354866\\
2.49771400458218	0.2709687744152\\
2.511648800944	0.27066297535331\\
2.52550256522284	0.270415770952653\\
2.53927081608195	0.270225127996685\\
2.55294907218458	0.270089013268864\\
2.56652249342097	0.27001052898678\\
2.5799887238759	0.269985185283989\\
2.5933496745825	0.27000743489238\\
2.60660086420403	0.27007524459541\\
2.61973781140374	0.270186581176535\\
2.63275603484486	0.270339411419214\\
2.64565105319065	0.270531702106902\\
2.65841838510436	0.270761420023057\\
2.67103619077446	0.271030629673495\\
2.68350954913652	0.271333938227846\\
2.69583993607465	0.271667739093698\\
2.70802287025211	0.272029999054509\\
2.72005387033215	0.272418684893737\\
2.73192845497801	0.272831763394838\\
2.74364214285294	0.273267201341269\\
2.75519045262018	0.273722965516487\\
2.76654284912549	0.274199313389355\\
2.77771523743713	0.274691487815933\\
2.78870696264925	0.275197053554334\\
2.7995135434251	0.275713977388013\\
2.81013049842792	0.276240226100429\\
2.82055334632096	0.276773766475039\\
2.83077760576748	0.2773125652953\\
2.84079879543071	0.277854589344668\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.368188896645077	2.34686616963209\\
-0.369344979802867	2.33769908529529\\
-0.370517854099979	2.32843388578348\\
-0.371702806394468	2.31907025571473\\
-0.372895123544387	2.30960787970712\\
-0.374090092407791	2.30004644237875\\
-0.375282999842734	2.29038562834768\\
-0.37646913270727	2.280625122232\\
-0.377641362253082	2.27075118468551\\
-0.378794516838246	2.26077124411073\\
-0.379924561531485	2.25069051836628\\
-0.381026783190854	2.24050869207024\\
-0.382096468674407	2.23022544984069\\
-0.383128904840197	2.2198404762957\\
-0.384119378546279	2.20935345605336\\
-0.385059029125602	2.19875602173315\\
-0.38593988243726	2.18804443849164\\
-0.386762437967692	2.17722971546771\\
-0.387521982574952	2.16631153727945\\
-0.388213803117095	2.15528958854494\\
-0.388833186452175	2.14416355388225\\
-0.389375419438245	2.13293311790947\\
-0.389833765696567	2.12159554325152\\
-0.39018973617316	2.1101354157395\\
-0.390452220979227	2.09856979383231\\
-0.39061650697282	2.08689836214806\\
-0.390677881011996	2.07512080530481\\
-0.390631629954806	2.06323680792065\\
-0.390473040659307	2.05124605461366\\
-0.390197402024484	2.039148234011\\
-0.389779940586003	2.02692627444007\\
-0.389231947890423	2.01459712405714\\
-0.38855611852586	2.00217071142441\\
-0.387751200699053	1.98965352041854\\
-0.386815961714418	1.97705207243047\\
-0.385749168876371	1.96437288885114\\
-0.384549589489327	1.95162249107148\\
-0.383202233944514	1.93880173958267\\
-0.381707304240069	1.92592026207804\\
-0.380075315575794	1.91299017292124\\
-0.378305035256103	1.90001799350321\\
-0.376395230585413	1.88701024521488\\
-0.374344668868139	1.8739734494472\\
-0.372152117408696	1.86091412759111\\
-0.36980967013201	1.84783845110274\\
-0.367301723044011	1.83475409623118\\
-0.364647513803009	1.82166981781935\\
-0.361845809713421	1.8085921372582\\
-0.358895378079661	1.79552757593867\\
-0.355794986206145	1.78248265525169\\
-0.352543401397288	1.76946389658821\\
-0.349139390957505	1.75647782133917\\
-0.345553783932261	1.74353970171639\\
-0.341811292837518	1.73065072131859\\
-0.337912103701017	1.71781702688337\\
-0.333854983827173	1.70504513980167\\
-0.3296387005204	1.69234158146444\\
-0.325262021085115	1.67971287326262\\
-0.320723716249389	1.66716552771459\\
-0.316002133051593	1.65471798135238\\
-0.311107597790266	1.64236782837022\\
-0.306053288251933	1.63010577117985\\
-0.300841816063898	1.61792836843926\\
-0.295475813588219	1.6058321250714\\
-0.289957913186953	1.59381354599922\\
-0.284290747222155	1.58186913614568\\
-0.278467051977335	1.56999996727668\\
-0.272483040260024	1.55820478126337\\
-0.266358886506764	1.5464716508494\\
-0.260097223079614	1.53479708095773\\
-0.253700682340628	1.52317757651131\\
-0.247171896651863	1.5116096424331\\
-0.240513498375377	1.50008978364606\\
-0.233726409876363	1.48861506099066\\
-0.226793971643989	1.4771875913251\\
-0.219741044351477	1.4657960833314\\
-0.212570260360882	1.45443704193252\\
-0.205284252034261	1.44310697205142\\
-0.197885651733671	1.43180237861105\\
-0.190377091821168	1.42051976653437\\
-0.18276120465881	1.40925564074434\\
-0.175025732921095	1.398007987671\\
-0.167185102765001	1.38677079774144\\
-0.159246268886634	1.37553998047923\\
-0.15121186364805	1.36431204080732\\
-0.143084519411307	1.35308348364866\\
-0.13486686853846	1.34185081392622\\
-0.126561536432734	1.33061054511769\\
-0.118163572617207	1.31935781307245\\
-0.109672340420527	1.30809251712997\\
-0.101091510231186	1.29682108069439\\
-0.0924167483357996	1.28554857232941\\
-0.0836436876181376	1.27428010166202\\
-0.0747679609619694	1.26302077831921\\
-0.0657852012510642	1.25177571192797\\
-0.0566867286269959	1.24055096690875\\
-0.0474534828093124	1.22935605918464\\
-0.0380980679090473	1.21819311791475\\
-0.0286161168099698	1.20706725272607\\
-0.0190032623958493	1.19598357324559\\
-0.00925513755045537	1.1849471891003\\
0.000632624842442743	1.1739632099172\\
0.0106643918990758	1.16303674532327\\
0.0208709037768733	1.15218484014581\\
0.0312349411169671	1.14140422359722\\
0.0417581191486407	1.13069883114045\\
0.0524448049881245	1.12007377240249\\
0.0632993657516491	1.10953415701032\\
0.0743261685554455	1.09908509459095\\
0.0855295805157436	1.08873169477137\\
0.0969355103452667	1.07849148629882\\
0.108542207854094	1.06836702402714\\
0.120340650547269	1.05835593385788\\
0.132335205541021	1.04846332541803\\
0.144530239951582	1.0386943083346\\
0.156930120895181	1.02905399223457\\
0.169539205674986	1.01954747873423\\
0.182374927669675	1.01018854210537\\
0.195451898953731	1.00098881945769\\
0.208733929575163	0.99192486962603\\
0.222212949147127	0.982991649121479\\
0.235880836660308	0.974184073130454\\
0.249729471105389	0.965497056839367\\
0.263750731473052	0.956925515434634\\
0.277937208486405	0.948464843788556\\
0.292306600732501	0.940127451415766\\
0.306820472221162	0.931887910427694\\
0.321470701943071	0.923741136010756\\
0.336249168888912	0.915682043351364\\
0.351147752049369	0.907705547635932\\
0.366158330415124	0.899806564050874\\
0.381272782976862	0.891980007782604\\
0.396494650857297	0.884229117487064\\
0.411805150941174	0.87654148555994\\
0.427191378541015	0.86890865744797\\
0.442645212647504	0.861325548337566\\
0.458158532251324	0.853787073415144\\
0.473723216343158	0.846288147867117\\
0.489331143913691	0.838823686879899\\
0.504976207886198	0.831390479495101\\
0.520648124293277	0.82398225684628\\
0.536335137499037	0.816590875256633\\
0.55202912649416	0.809211249912575\\
0.56772197026933	0.801838296000518\\
0.583405547815231	0.794466928706878\\
0.599071745013653	0.787092066744217\\
0.614711488065694	0.779708228782305\\
0.630315055682376	0.772309702916571\\
0.645890525982824	0.764898977588143\\
0.661441182874329	0.757476803829996\\
0.676970336265394	0.750043945979812\\
0.692481296064519	0.742601168375274\\
0.707977372180204	0.735149235354063\\
0.723461874520951	0.727688911253861\\
0.738937544498606	0.720219906807719\\
0.754409592340425	0.71274418939492\\
0.769881538249271	0.705262730028051\\
0.785356692133643	0.697776293044793\\
0.800838363902042	0.690285642782828\\
0.81632986346297	0.682791543579839\\
0.831834500724927	0.675294759773507\\
0.847357807282064	0.667795962642983\\
0.862903813670832	0.660296214697041\\
0.878474429602592	0.652796431272676\\
0.894072964985847	0.64529737670757\\
0.909702729729097	0.637799815339406\\
0.925367033740842	0.630304511505865\\
0.941069186929586	0.622812229544629\\
0.956814802964825	0.615323975913758\\
0.972612148906115	0.607841158985898\\
0.988458815866367	0.600364013055265\\
1.00435811375408	0.592893302459538\\
1.02031335247776	0.585429791536401\\
1.0363278419459	0.577974244623535\\
1.05240488980349	0.570527428254339\\
1.06854778768305	0.56309012449507\\
1.08477122217626	0.555667392622436\\
1.1010611202578	0.548263741109406\\
1.11741526190436	0.540884937905842\\
1.13383174279154	0.533536805404418\\
1.15030865859492	0.526225165997807\\
1.16684410499007	0.51895584207868\\
1.18343617765257	0.511734656039711\\
1.20008969110146	0.504575438700423\\
1.21679839505016	0.497482004867399\\
1.23355712505091	0.490456888798228\\
1.25036397677927	0.483505912885583\\
1.26721704591082	0.476634899522137\\
1.28411442812116	0.469849671100561\\
1.30105421908585	0.463156050013529\\
1.31803731509719	0.456567610748177\\
1.33506277043622	0.450096421911575\\
1.35212403431429	0.443737020293212\\
1.36921920240698	0.43749522828576\\
1.38634637038988	0.431376868281893\\
1.40350363393855	0.425387762674284\\
1.42068908872859	0.419533733855603\\
1.43790127090915	0.413823336204778\\
1.45514142316166	0.408286419681013\\
1.47240316644021	0.402904759829872\\
1.48968459642039	0.397684179044029\\
1.50698380877778	0.392630499716156\\
1.52429889918795	0.387749544238926\\
1.54162796265075	0.383047131559647\\
1.55896906683966	0.378528941297512\\
1.57632066447654	0.374227012737566\\
1.59367691316812	0.3701151376761\\
1.61103354281989	0.366181867932985\\
1.62838662717442	0.362422716730269\\
1.64573223997428	0.358833197290001\\
1.66306645496203	0.355408822834228\\
1.68038534588026	0.352145106584999\\
1.69768260972657	0.349052087965761\\
1.71495305030847	0.346123007905181\\
1.73219455876951	0.343339035286652\\
1.74940320885228	0.340695683332221\\
1.76657507429933	0.338188465263938\\
1.78370622885324	0.335812894303849\\
1.80079274625659	0.333564483674003\\
1.81782847699979	0.331443595486281\\
1.834802697767	0.329456859917252\\
1.85171867333232	0.327581733913973\\
1.86857247743832	0.325813730698493\\
1.88536018382758	0.324148363492859\\
1.90207786624265	0.32258114551912\\
1.91872159842611	0.321107589999323\\
1.93528745412053	0.319723210155517\\
1.95175618600117	0.318437211147111\\
1.96813621696577	0.317230481249748\\
1.98442476339002	0.316097376263883\\
2.00061789901647	0.315033409411563\\
2.01671169758771	0.314034093914838\\
2.03270223336899	0.31309494318551\\
2.04858566275921	0.31221150045263\\
2.06434533035082	0.311385118091345\\
2.07998627150806	0.310608971771652\\
2.09551615263532	0.30987648755739\\
2.11093496463434	0.309184600729937\\
2.12624269840684	0.308530246570675\\
2.14143934485455	0.307910360360981\\
2.15652489487921	0.307321877382235\\
2.17149217051397	0.306763301694471\\
2.18633450301083	0.306232067577535\\
2.20106570755086	0.305721614655418\\
2.21568577503578	0.305228878209501\\
2.23019469636734	0.304750793521162\\
2.24459246244725	0.304284295871781\\
2.25887906417725	0.303826320542737\\
2.27305346771465	0.303373817968557\\
2.28709670396658	0.302923254997389\\
2.30102874433482	0.302470592310429\\
2.31484957972111	0.302012765189058\\
2.32855920102717	0.301546708914654\\
2.34215759915473	0.301069358768596\\
2.35564476500552	0.300577650032264\\
2.36902068948128	0.300068517987038\\
2.3822694687275	0.299535354129345\\
2.39540185733941	0.298976240620553\\
2.4084229730425	0.298389081766738\\
2.42133280673851	0.29777081284928\\
2.43413134932917	0.297118369149557\\
2.44681859171362	0.296428685996535\\
2.45939451699451	0.295698842195003\\
2.47184929242996	0.294923010901473\\
2.48418099050078	0.294103349036296\\
2.49640056792216	0.293247111524681\\
2.50850769351009	0.292357160866111\\
2.52050203608059	0.291436359560068\\
2.53238326444965	0.290487570106035\\
2.54415104743329	0.289513655003495\\
2.55580137003859	0.288516876107807\\
2.56731960178142	0.287498559829936\\
2.57872324028521	0.286465039066539\\
2.59001195436595	0.285419176317098\\
2.60118541283967	0.284363834081097\\
2.61224328452236	0.283301874858019\\
2.62318523823003	0.282236161147346\\
2.63401094277869	0.281169555448562\\
2.64470064748609	0.280105929813028\\
2.65527059862095	0.279048529747411\\
2.66572315274318	0.278000158856662\\
2.67605797866879	0.276963679640266\\
2.68627474521378	0.275941954597705\\
2.69637312119415	0.274937846228462\\
2.70635277542592	0.273954217032019\\
2.71620015942419	0.272996944587477\\
2.72591867473881	0.272069069169202\\
2.73551732045119	0.271171594086708\\
2.74499576537736	0.270307381839479\\
2.75435367833331	0.269479294926997\\
2.76359072813506	0.268690195848745\\
2.77270658359861	0.267942947104206\\
2.78169416940515	0.267243089755188\\
2.79054350044818	0.266598142933818\\
2.79927048929939	0.266004967609141\\
2.80787480477479	0.265466426280641\\
2.81635611569038	0.2649853814478\\
2.82471409086216	0.264564695610102\\
2.83294839910616	0.26420723126703\\
2.84105870923836	0.263915850918065\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.384471159578224	2.34722895815417\\
-0.384987805182164	2.3366487029597\\
-0.385480385367633	2.32600501723999\\
-0.385947875000873	2.31529813476271\\
-0.386389248948125	2.3045282892955\\
-0.386803482075632	2.29369571460604\\
-0.387189549249636	2.28280064446198\\
-0.387546425336377	2.27184331263099\\
-0.387871230246207	2.2608203218595\\
-0.388160790994119	2.2497283416847\\
-0.388417645910455	2.2385749013121\\
-0.388640769861457	2.22736023450935\\
-0.388829137713367	2.21608457504411\\
-0.388981724332426	2.20474815668406\\
-0.389097504584877	2.19335121319684\\
-0.38917545333696	2.18189397835011\\
-0.38920981040938	2.17036965763676\\
-0.389201552071947	2.15878208245028\\
-0.389151947489833	2.14713501739343\\
-0.389059971529281	2.13542869623386\\
-0.388924599056531	2.12366335273924\\
-0.388744804937826	2.11183922067723\\
-0.388519564039407	2.09995653381549\\
-0.388247851227516	2.08801552592168\\
-0.38792000109945	2.07600623900277\\
-0.387543189447356	2.06393919877325\\
-0.387116391137476	2.05181463900079\\
-0.386638581036053	2.03963279345305\\
-0.386108734009327	2.02739389589768\\
-0.385525824923541	2.01509818010236\\
-0.384888828644936	2.00274587983475\\
-0.384193400607067	1.99033393179507\\
-0.383434903348127	1.97785933947432\\
-0.382618804152056	1.96532896417041\\
-0.381744077885093	1.95274303965099\\
-0.380809699413482	1.94010179968371\\
-0.379814441702929	1.92740561267066\\
-0.378756193458042	1.91465543667048\\
-0.377631074993775	1.90185340896653\\
-0.37642522604173	1.88899685125526\\
-0.375136861269943	1.87609207907497\\
-0.373765536303119	1.86314464228886\\
-0.372306557792921	1.85015722075975\\
-0.370755232391013	1.83713249435046\\
-0.369106866749057	1.82407314292382\\
-0.367356767518718	1.81098184634264\\
-0.365500241351658	1.79786128446976\\
-0.363511802240412	1.78471012121737\\
-0.361405538060771	1.77153620091155\\
-0.359176755464398	1.75834220341512\\
-0.356820761102956	1.74513080859089\\
-0.354332861628109	1.7319046963017\\
-0.35170836369152	1.71866654641035\\
-0.348942573944852	1.70541903877968\\
-0.346021856718391	1.69216466313494\\
-0.342931235385755	1.67890667487647\\
-0.339683230763029	1.66564851697977\\
-0.336273149501876	1.65239286930767\\
-0.332696298253959	1.63914241172298\\
-0.328947983670943	1.62589982408853\\
-0.325023512404489	1.61266778626714\\
-0.320918191106262	1.59944897812162\\
-0.316604748436833	1.58624837910249\\
-0.312088381707703	1.5730684381369\\
-0.307379199604854	1.55991034715981\\
-0.302478422324892	1.54677597228461\\
-0.297387702316808	1.53366712014339\\
-0.292108718520613	1.52058559372288\\
-0.286643149876321	1.50753319600981\\
-0.280992675323942	1.49451172999091\\
-0.27512706289484	1.48152922989577\\
-0.269080621983395	1.46858204017687\\
-0.262855031529619	1.45567196382093\\
-0.256451970473524	1.44280080381469\\
-0.249873117755121	1.42997036314486\\
-0.243120152314423	1.41718244479819\\
-0.236194753091442	1.40443885176141\\
-0.229088681602359	1.3917442368108\\
-0.221794179060502	1.3791037678617\\
-0.214332999102117	1.36651380589128\\
-0.206706820667215	1.35397615388627\\
-0.198917322695808	1.34149261483339\\
-0.190966184127909	1.32906499171938\\
-0.18285508390353	1.31669508753097\\
-0.174585700962681	1.30438470525489\\
-0.166141558337727	1.2921431504437\\
-0.157534012543937	1.27996911872506\\
-0.148773940399433	1.26786079058753\\
-0.139863020844227	1.25581996901785\\
-0.130802932818331	1.24384845700276\\
-0.121595355261758	1.23194805752898\\
-0.112241966762477	1.22012057340478\\
-0.10274444461764	1.20836780678411\\
-0.093079171892257	1.19670522475621\\
-0.0832717256694813	1.18512066563073\\
-0.0733223165933024	1.17361518809078\\
-0.0632311553077096	1.16218985081946\\
-0.0529984524566923	1.15084571249986\\
-0.0426244186842398	1.13958383181507\\
-0.0321092646343417	1.12840526744822\\
-0.0214449280800772	1.1173161213862\\
-0.0106234069785232	1.10632279809683\\
0.000338512192512824	1.09541642089602\\
0.0114406187890415	1.08459804846684\\
0.0226827021670733	1.07386873949241\\
0.0340645516826185	1.06322955265583\\
0.045585956691688	1.05268154664019\\
0.0572467065502925	1.04222578012858\\
0.0690629257122728	1.03187445709487\\
0.0810261607547282	1.02162344167787\\
0.0931280184387547	1.01146829553554\\
0.105368288120363	1.00141007735098\\
0.117746759155563	0.99144984580728\\
0.130263220900367	0.981588659587544\\
0.142917462710783	0.971827577374871\\
0.155709273942824	0.96216765785236\\
0.16866263063326	0.952628265663878\\
0.181753045181347	0.943192607253084\\
0.194980306943094	0.933861741303076\\
0.208344205274511	0.924636726496955\\
0.22184452953161	0.915518621517818\\
0.235480977915617	0.906508376164615\\
0.249252807216543	0.897606412971744\\
0.26316525015421	0.888817325939845\\
0.277221640962661	0.880143815703754\\
0.291403051221599	0.87157070332952\\
0.305706176919782	0.863095352481128\\
0.320127714045971	0.854715126822561\\
0.334664358588923	0.846427390017805\\
0.349312806537399	0.838229505730845\\
0.364069753880159	0.830118837625665\\
0.37894374500217	0.822102279008741\\
0.393924371690074	0.814171487174234\\
0.409002169733722	0.80631887265517\\
0.424173835121872	0.798541799115533\\
0.439436063843284	0.790837630219308\\
0.454785551886718	0.783203729630478\\
0.470218995240933	0.77563746101303\\
0.485733089894687	0.768136188030947\\
0.501337348414196	0.760707614307928\\
0.517014234205945	0.753337633689953\\
0.532760443258695	0.746023609841004\\
0.548572671561205	0.738762906425069\\
0.564447615102234	0.73155288710613\\
0.580381969870541	0.724390915548173\\
0.596372431854886	0.717274355415182\\
0.612418553231696	0.710202887166089\\
0.628518942174185	0.703175438020961\\
0.644664110294172	0.696184361434461\\
0.660850753580417	0.689227021070575\\
0.67707558144941	0.682300807874331\\
0.693335701135896	0.675403921035871\\
0.709628912907517	0.66853596777637\\
0.72595377375851	0.661698092754166\\
0.742312251322846	0.654895474199254\\
0.758700808961463	0.648127906908871\\
0.775116302777157	0.641394818924523\\
0.791557358173424	0.63469749389126\\
0.808022600553762	0.628037215454132\\
0.824510655321669	0.621415267258186\\
0.841020147880642	0.614832932948473\\
0.857549703634177	0.608291496170041\\
0.874100899436734	0.601800007912935\\
0.890668820128061	0.5953525346108\\
0.907252091111656	0.588950359908687\\
0.923849337791018	0.582594767451644\\
0.940459185569643	0.57628704088472\\
0.957080259851029	0.570028463852964\\
0.973711186038673	0.563820320001427\\
0.990350984240273	0.557667032223746\\
1.00699828182167	0.551573390169291\\
1.02365071840702	0.545534582363794\\
1.04030691939984	0.539551892452303\\
1.05696551020362	0.533626604079868\\
1.07362511622185	0.527760000891537\\
1.09028436285804	0.521953366532359\\
1.10694187551567	0.516207984647385\\
1.12359569441015	0.510532701023893\\
1.14024424661171	0.504925476680479\\
1.15688635193241	0.499383905880006\\
1.17352085219249	0.493909129118493\\
1.19014729050126	0.488501823023623\\
1.2067656931312	0.483162344634369\\
1.22337623781706	0.477890950804851\\
1.23997910229369	0.47268789838912\\
1.25657318513699	0.467565614571022\\
1.27316001941284	0.462512295955116\\
1.2897397828561	0.45752819939545\\
1.30631265320161	0.452613581746074\\
1.32287880818423	0.447768699861038\\
1.33943842553881	0.44299381059439\\
1.35599168300021	0.43828917080018\\
1.37253840808902	0.433659204189364\\
1.38907847910726	0.429108407859768\\
1.40561279960894	0.424628741645065\\
1.42214154732893	0.420220462399304\\
1.43866490000206	0.415883826976534\\
1.45518303536319	0.411619092230804\\
1.47169613114718	0.407426515016165\\
1.48820436508887	0.403306352186664\\
1.50470739222949	0.399267451164215\\
1.52120571512743	0.395305865252523\\
1.53769978555971	0.391417574368425\\
1.55418978126119	0.38760283536597\\
1.5706758799667	0.383861905099208\\
1.58715825941111	0.380195040422187\\
1.60363709732927	0.376602498188958\\
1.62011257145602	0.373084535253569\\
1.63658434208806	0.369654679602937\\
1.65305306539942	0.366299975417679\\
1.66951737755727	0.363019988605067\\
1.68597502849003	0.359813887850889\\
1.70242350936758	0.356680725862654\\
1.71886029856706	0.353619549614016\\
1.73528287446556	0.350629406078627\\
1.75168754032196	0.347713392487041\\
1.76806987893143	0.344874333776569\\
1.78442935867576	0.342103040260441\\
1.80076345793208	0.339398558912309\\
1.81706965507749	0.336759936705826\\
1.83334542848911	0.334186220614645\\
1.84958825654407	0.331676457612419\\
1.86579561761947	0.3292296946728\\
1.88196011823304	0.326852126256895\\
1.89808077211199	0.324538885228076\\
1.91415731344721	0.322285376742959\\
1.93018722061583	0.320090647775197\\
1.94616797199496	0.317953745298442\\
1.96209704596172	0.315873716286347\\
1.97797192089322	0.313849607712564\\
1.99379007516659	0.311880466550747\\
2.0095378969355	0.309974631466207\\
2.025222874105	0.308121449301074\\
2.04084248505218	0.306319967029001\\
2.05639420815417	0.30456923162364\\
2.07187552178808	0.302868290058645\\
2.08728390433104	0.301216189307667\\
2.10261683430969	0.299611976394043\\
2.11786701386078	0.298057387479582\\
2.1330267896987	0.296554007718093\\
2.14810381816193	0.295095697063946\\
2.1630965540482	0.293681826907214\\
2.17800345847515	0.292311770737782\\
2.19282299256043	0.290984902045532\\
2.2075536174217	0.289700594320346\\
2.22219379417662	0.288458221052108\\
2.23673091624025	0.287261915458123\\
2.25116842898072	0.28610844741095\\
2.26551021744679	0.284994765786036\\
2.27975474275611	0.283920244073264\\
2.29390046602634	0.282884255762518\\
2.30794584837514	0.281886174343679\\
2.32188935092016	0.28092537330663\\
2.33572943477905	0.280001226141255\\
2.34944565119208	0.279119306163395\\
2.3630547116333	0.278272518532638\\
2.37655507722034	0.277460236738866\\
2.38994520907087	0.276681834271962\\
2.40322356830254	0.275936684621809\\
2.416388616033	0.275224161278289\\
2.42943881337992	0.274543637731286\\
2.44236565864746	0.273896285574999\\
2.45516021045917	0.273283097400737\\
2.46783463571928	0.272699760988304\\
2.48038739554545	0.272145649827582\\
2.49281695105534	0.271620137408454\\
2.50512176336659	0.271122597220803\\
2.51730034296044	0.270652402320459\\
2.52935142347648	0.270208923801027\\
2.5412600438308	0.269794486892955\\
2.55303461010468	0.269406732194348\\
2.56468333129913	0.269043484905217\\
2.57620691819611	0.268704098734213\\
2.58760608157758	0.268387927389989\\
2.59888153222548	0.268094324581194\\
2.61003398092177	0.267822644016481\\
2.62106413844842	0.267572239404501\\
2.63195143941357	0.267345942051792\\
2.64271817539382	0.267139351087111\\
2.65336505717113	0.266951820219109\\
2.66389279552746	0.266782703156438\\
2.67430210124475	0.266631353607749\\
2.68459368510497	0.266497125281693\\
2.69476825789008	0.266379371886921\\
2.70481974294492	0.266278329349374\\
2.71474226669493	0.26619404894032\\
2.72455021633652	0.266124027606498\\
2.73424430265167	0.266067619056558\\
2.74382523642231	0.266024176999151\\
2.75329372843041	0.26599305514293\\
2.76265048945792	0.265973607196544\\
2.77189623028681	0.265965186868645\\
2.78101879760678	0.265968266011114\\
2.79002558809661	0.265981408442649\\
2.79892379535453	0.266003362636618\\
2.80771413016247	0.266033482301671\\
2.8163973033024	0.266071121146461\\
2.82497402555628	0.266115632879639\\
2.83344500770606	0.266166371209856\\
2.8418109605337	0.266222689845763\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.375298072005656	2.3410481913868\\
-0.376128436419134	2.33035446765203\\
-0.376970887964239	2.31953844915113\\
-0.377819755762553	2.30860273740541\\
-0.378669368935659	2.2975499339362\\
-0.37951405660514	2.28638264026481\\
-0.380348147892579	2.27510345791255\\
-0.381165971919559	2.26371498840076\\
-0.381961857807665	2.25221983325074\\
-0.382730134678477	2.24062059398381\\
-0.383465131653581	2.22891987212129\\
-0.384161177854558	2.21712026918449\\
-0.384812602402992	2.20522438669474\\
-0.385413734420465	2.19323482617335\\
-0.385958903028562	2.18115418914164\\
-0.38643819179278	2.16897975630524\\
-0.386847959576115	2.15671819511187\\
-0.387183742090698	2.14437382495475\\
-0.38743986845811	2.13194924735518\\
-0.387610667799936	2.11944706383448\\
-0.387690469237759	2.10686987591398\\
-0.38767360189316	2.09422028511498\\
-0.387554394887725	2.08150089295881\\
-0.387327177343035	2.06871430096678\\
-0.386986278380674	2.05586311066022\\
-0.386526027122224	2.04294992356043\\
-0.38594075268927	2.02997734118874\\
-0.385224784203394	2.01694796506647\\
-0.384372450786178	2.00386439671492\\
-0.383371726571545	1.99072715594018\\
-0.382216749474561	1.97753938625905\\
-0.380907385586862	1.96430569189522\\
-0.379437964030031	1.95102867436999\\
-0.377802813925652	1.93771093520469\\
-0.375996264395308	1.92435507592064\\
-0.374012644560581	1.91096369803914\\
-0.371846283543055	1.89753940308152\\
-0.369491510464312	1.8840847925691\\
-0.366942654445937	1.8706024680232\\
-0.364194044609511	1.85709503096512\\
-0.361240010076619	1.84356508291619\\
-0.358074879968843	1.83001522539773\\
-0.354692983407765	1.81644805993105\\
-0.351083308884689	1.80286591238127\\
-0.347231525788835	1.78927126841709\\
-0.343145203956119	1.77566756867547\\
-0.338824184914144	1.76205707507143\\
-0.334273252718231	1.74844174502253\\
-0.329498000695046	1.73482348608904\\
-0.324504070311534	1.72120420286541\\
-0.31929710303464	1.70758579994609\\
-0.313882740331309	1.69397018192556\\
-0.308266623668488	1.68035925339826\\
-0.30245439451312	1.66675491895864\\
-0.296451694332152	1.65315908320118\\
-0.290264164592528	1.63957365072032\\
-0.283897446761194	1.62600052611053\\
-0.277356531023934	1.61244167736939\\
-0.270635210405097	1.59890039129796\\
-0.263752630085266	1.58537746583422\\
-0.256714431531385	1.57187480557262\\
-0.249526256210401	1.55839431510762\\
-0.242193745589258	1.54493789903367\\
-0.234722541134902	1.53150746194524\\
-0.227118284314277	1.51810490843678\\
-0.21938661659433	1.50473214310274\\
-0.211533179442006	1.49139107053759\\
-0.203563614324249	1.47808359533577\\
-0.195483562708005	1.46481162209176\\
-0.187298666060219	1.4515770554\\
-0.179014565847837	1.43838179985495\\
-0.170636903537804	1.42522776005107\\
-0.162165938093317	1.41211983917128\\
-0.153612335385394	1.39905795544379\\
-0.144983098970536	1.3860433401941\\
-0.136283051636432	1.37307803195476\\
-0.127510507832641	1.36016513403985\\
-0.118659577745569	1.34730843759211\\
-0.109723360794043	1.33451189911857\\
-0.100694945299793	1.32177947694176\\
-0.0915674195845493	1.3091151293842\\
-0.0823338719700425	1.29652281476845\\
-0.0729873907780033	1.28400649141704\\
-0.0635210643301618	1.27157011765249\\
-0.0539279809482487	1.25921765179734\\
-0.0442012289539945	1.24695305217414\\
-0.0343269647578905	1.23478477530173\\
-0.0242990431959903	1.22271620844782\\
-0.0141154879425022	1.21074808724069\\
-0.00376938731915711	1.19888437000287\\
0.00674617035231447	1.1871290150569\\
0.0174380967501824	1.17548598072531\\
0.0283133035527161	1.16395922533063\\
0.0393787024381853	1.1525527071954\\
0.0506412050848594	1.14127038464215\\
0.0621077231710077	1.13011621599343\\
0.0737851683749	1.11909415957176\\
0.0856804523748057	1.10820817369968\\
0.0978004868489944	1.09746221669973\\
0.110152183475736	1.08686024689444\\
0.122749162644471	1.07641037285653\\
0.135605864774265	1.06612117279021\\
0.148716090262771	1.05598849502782\\
0.162080050960794	1.0460134401764\\
0.175687963536354	1.03619284554092\\
0.189527913954991	1.0265226396057\\
0.203587775317178	1.0169986600605\\
0.217855420723387	1.00761674459511\\
0.232318723274092	0.998372730899299\\
0.246965556069765	0.989262456662843\\
0.26178379221088	0.980281759575517\\
0.276761304797908	0.971426477327096\\
0.291885966931322	0.962692447607354\\
0.307145651711596	0.954075508106065\\
0.322529085056237	0.945572339781092\\
0.338030207151659	0.937185542452068\\
0.353627813018324	0.928902607660696\\
0.369309775756706	0.920719373096753\\
0.385063968467276	0.912631676450012\\
0.400878264250507	0.90463535541025\\
0.416740536206872	0.89672624766724\\
0.432638657436844	0.888900190910757\\
0.448560501040896	0.881153022830577\\
0.464493940119501	0.873480581116473\\
0.480426847773131	0.86587870345822\\
0.496347097102258	0.858343227545594\\
0.512242561207357	0.850869991068369\\
0.528101113188899	0.84345483171632\\
0.543910626147357	0.836093587179222\\
0.559653699474309	0.828785240058879\\
0.575320597006108	0.82152231944564\\
0.590899916639208	0.814300085966551\\
0.606380002405666	0.807114481681935\\
0.621757207333013	0.799963223651436\\
0.637035782655133	0.792845779380303\\
0.652222327551674	0.785762136738938\\
0.66732354220415	0.77871230598235\\
0.682346126794073	0.771696297365551\\
0.697296781502956	0.76471412114355\\
0.712182206512312	0.757765787571359\\
0.727009102003653	0.750851306903988\\
0.741784168158491	0.743970689396448\\
0.75651410515834	0.737123945303748\\
0.771204057053775	0.730312799434323\\
0.785862287818597	0.723536604076975\\
0.800496682378151	0.716794314724544\\
0.81511394091395	0.71008594163204\\
0.829720763607506	0.703411495054474\\
0.844323850640333	0.696770985246857\\
0.858929902193944	0.690164422464199\\
0.87354561844985	0.68359181696151\\
0.888177699589564	0.677053178993801\\
0.902832845794599	0.670548518816083\\
0.917517757246467	0.664077846683366\\
0.932239134126682	0.657641172850661\\
0.947003676616755	0.651238507572978\\
0.9618180848982	0.644869861105328\\
0.976691054155853	0.638536303331677\\
0.991631354775692	0.632238508035283\\
1.00664281413663	0.625974764138997\\
1.02173213242017	0.61974508189783\\
1.03690600980782	0.613549471566793\\
1.05217040336907	0.607388132514142\\
1.06752608140734	0.601262584587846\\
1.08296967325929	0.595175400954078\\
1.09849652667771	0.589129480926971\\
1.1141019813306	0.583127725878146\\
1.12978137688597	0.577173037179225\\
1.1455300530118	0.571268316201829\\
1.1613433493761	0.565416464317579\\
1.17721660564687	0.559620382898095\\
1.19314574707938	0.55388369551262\\
1.20912856734597	0.548213209575612\\
1.2251565371419	0.542607714564031\\
1.24122499613517	0.537070111849499\\
1.25732928399379	0.531603302803636\\
1.27346474038573	0.526210188798064\\
1.28962670497901	0.520893671204403\\
1.30581051744163	0.515656651394275\\
1.32201151744157	0.510502030739301\\
1.33822504464685	0.505432710611102\\
1.35444643872545	0.500451592381299\\
1.37067103934538	0.495561577421513\\
1.38689418617463	0.490765567103365\\
1.4031112188812	0.486066462798477\\
1.4193174771331	0.481467165878469\\
1.43550675657067	0.476978421823267\\
1.45167498847355	0.472596605349702\\
1.46781763554463	0.468323816721677\\
1.48393003745191	0.464162957310814\\
1.50000753386338	0.460116928488734\\
1.51604546450197	0.456188631533691\\
1.53203969442519	0.45238007492011\\
1.54798794369773	0.448690114545587\\
1.56388944008268	0.44511504398074\\
1.57974372990581	0.441650615400316\\
1.59555035949287	0.438292580979062\\
1.6113088751696	0.435036692891727\\
1.62701882326176	0.431878703313059\\
1.64267975009511	0.428814364417804\\
1.65828847848389	0.425844032858624\\
1.67384584922742	0.422960528597225\\
1.68935275695075	0.420157175574583\\
1.70480874797964	0.417429725965444\\
1.72021336863983	0.414773931944557\\
1.73556616525708	0.41218554568667\\
1.75086668415714	0.409660319366529\\
1.76611447166576	0.407194005158884\\
1.7813090741087	0.404782355238481\\
1.7964500378117	0.402421121780068\\
1.81153690910053	0.400106056958393\\
1.82656923430093	0.397832912948203\\
1.84154655973865	0.395597441924247\\
1.85646843173945	0.393395396061272\\
1.87133242088549	0.391223381642174\\
1.88613735725087	0.389076895566632\\
1.90088539841795	0.386950335207412\\
1.91557609071247	0.384839452739264\\
1.9302089804602	0.382740000336934\\
1.94478361398688	0.380647730175171\\
1.95929953761827	0.378558394428722\\
1.97375629709469	0.376467758196045\\
1.98815339213035	0.374372602636405\\
2.00249021220273	0.372272142466748\\
2.01676605089979	0.370167709236407\\
2.03098019097954	0.368060873574293\\
2.04513191519996	0.365953206109315\\
2.05922050631905	0.363846277470382\\
2.0732442409693	0.361741721266387\\
2.08719905602175	0.359641479191374\\
2.10108845860209	0.357546967347836\\
2.11491173146833	0.355459756364684\\
2.12866815737846	0.353381416870827\\
2.14235701909047	0.351313519495173\\
2.15597759936237	0.349257634866632\\
2.16952918095215	0.347215333614113\\
2.1830110466178	0.345188186366525\\
2.19642247911732	0.343177763752777\\
2.20976276120871	0.341185636401778\\
2.22303117564997	0.339213374942437\\
2.23622700519908	0.337262550003664\\
2.24934953261405	0.335334732214368\\
2.26239804065288	0.333431492203457\\
2.27536593048088	0.331556578957795\\
2.2882579477635	0.329709766529731\\
2.30107366629919	0.327892523285484\\
2.31381236884596	0.326106419853963\\
2.32647333816179	0.324353026864078\\
2.33905585700469	0.322633914944738\\
2.35155920813266	0.320950654724851\\
2.36398267430368	0.319304816833328\\
2.37632553233911	0.317697951991418\\
2.38858694168638	0.316131217324551\\
2.40076579737971	0.314604883288192\\
2.41286078652141	0.313118523069245\\
2.42487058616398	0.311671676154222\\
2.43679387335996	0.310263882029637\\
2.44862410958907	0.308896901671242\\
2.46036289944197	0.307568871424185\\
2.47201097256603	0.306278430471314\\
2.48356700601377	0.305025118299141\\
2.49502967683772	0.30380847439418\\
2.50639766209039	0.302628038242942\\
2.51766963882432	0.301483349331942\\
2.52884428409201	0.300373947147691\\
2.539920274946	0.299299371176702\\
2.5508962884388	0.298259160905488\\
2.56177100162294	0.297252855820562\\
2.57254309155093	0.296279995408437\\
2.58321123527531	0.295340119155626\\
2.59377410984858	0.294432766548641\\
2.6042261865325	0.293558704394138\\
2.6145655480235	0.292717534419466\\
2.62479543608116	0.291907424594368\\
2.63491452775801	0.291127914405358\\
2.64492150010656	0.290378543338948\\
2.65481503017933	0.289658850881651\\
2.66459379502885	0.28896837651998\\
2.67425647170764	0.288306659740447\\
2.68380173726823	0.287673240029566\\
2.69322826876312	0.287067656873849\\
2.70253474324485	0.286489449759809\\
2.71171983776593	0.285938158173959\\
2.72078222937889	0.285413321602812\\
2.72972059513625	0.284914479532879\\
2.73853114482401	0.284441658274405\\
2.74720698175991	0.28399541759157\\
2.75575458855796	0.283573707913698\\
2.7641726422707	0.283176068727303\\
2.77245981995063	0.282802039518897\\
2.78061479865029	0.282451159774993\\
2.7886362554222	0.282122968982105\\
2.79652286731887	0.281817006626743\\
2.80427331139284	0.281532812195422\\
2.81188626469661	0.281269925174655\\
2.81936040428271	0.281027885050953\\
2.82669440720367	0.280806231310831\\
2.833886950512	0.2806045034408\\
2.84093671126023	0.280422240927373\\
2.84784236650088	0.280258983257063\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.363844258363784	2.33940921999475\\
-0.364165224252649	2.32962621783888\\
-0.364460490046527	2.31977749452888\\
-0.364727808490462	2.30986235558165\\
-0.364964932329501	2.29988010651406\\
-0.365169614308688	2.28983005284298\\
-0.36533941769787	2.27971115118439\\
-0.365462231237938	2.26950572210309\\
-0.365544352928489	2.25922993887287\\
-0.365583535514568	2.24888310701064\\
-0.365577531741219	2.23846453203325\\
-0.365524094353489	2.22797351945758\\
-0.365420446323545	2.21740863038913\\
-0.365251371343384	2.20675180651256\\
-0.365026612759175	2.19601999549231\\
-0.364743923315964	2.18521250284523\\
-0.364401055758795	2.17432863408822\\
-0.363995762832715	2.16336769473815\\
-0.363524776389733	2.15232780378039\\
-0.362970076717909	2.14119061723874\\
-0.362344701687507	2.12997381055861\\
-0.361646404043573	2.11867668925688\\
-0.360872936531152	2.10729855885042\\
-0.360022051895289	2.09583872485612\\
-0.359089840045356	2.08429481752961\\
-0.358055785666745	2.07264830830218\\
-0.356937227175347	2.06091902873535\\
-0.355734758726642	2.04910990706725\\
-0.354449206407981	2.03722416724283\\
-0.353081497461367	2.02526516217651\\
-0.351630550086759	2.01323460353245\\
-0.350081561460335	2.00112395187599\\
-0.348453820242038	1.98895234399898\\
-0.346748253673872	1.97672313281583\\
-0.344965788997841	1.96443967124095\\
-0.343107353455948	1.95210531218874\\
-0.341171650132762	1.93972211415675\\
-0.339145868433514	1.92728649224164\\
-0.337047519904484	1.91481228187056\\
-0.334877531787675	1.90230283595792\\
-0.332636831325092	1.88976150741812\\
-0.330326345758737	1.87719164916557\\
-0.327944625288799	1.86459589155901\\
-0.325480727087545	1.85197515417081\\
-0.3229504478186	1.83933819609121\\
-0.320354714723966	1.82668837023462\\
-0.317694455045649	1.81402902951546\\
-0.31497059602565	1.80136352684811\\
-0.312181597210785	1.78869528948035\\
-0.309318259078343	1.77602929140461\\
-0.3063947256403	1.76336944040204\\
-0.30341192413866	1.75071908938706\\
-0.300370781579702	1.7380815908682\\
-0.297272004699254	1.72545991809574\\
-0.294113127578666	1.71285697571921\\
-0.290881108052222	1.70027193859275\\
-0.287584823340349	1.68769775829728\\
-0.284221436215967	1.67513130614213\\
-0.280788109451996	1.66256945343666\\
-0.277282005821353	1.6500090714902\\
-0.27369628840709	1.63744672776801\\
-0.270014978404971	1.62487712217167\\
-0.266250475675691	1.61229750147\\
-0.262399942992167	1.59970473697235\\
-0.258460543127319	1.58709569998806\\
-0.254429438854067	1.57446726182647\\
-0.250298345987887	1.56181480468262\\
-0.246049400769777	1.54913012851964\\
-0.24169833528277	1.53641456531501\\
-0.237242312299787	1.5236649863781\\
-0.232678494593745	1.51087826301823\\
-0.228004044937566	1.49805126654476\\
-0.223209041461226	1.48517798390324\\
-0.218274116286805	1.47224773507686\\
-0.213218143301755	1.45926572727253\\
-0.208038285278994	1.44622883179959\\
-0.202731704991442	1.43313391996739\\
-0.197295565212017	1.41997786308528\\
-0.191718115967275	1.4067530428701\\
-0.185978866096227	1.39344671928356\\
-0.180099640872816	1.38006776478276\\
-0.17407780382478	1.36661425515388\\
-0.167911346664256	1.35308803512647\\
-0.161598783579811	1.33949408415313\\
-0.155128376619247	1.32583515147149\\
-0.148481857348087	1.31211464725325\\
-0.141684657513665	1.29834997203603\\
-0.134735531025099	1.28454754353354\\
-0.127633231791507	1.27071377945944\\
-0.120376513722007	1.25685509752746\\
-0.112952262287448	1.24297721574597\\
-0.105342863215895	1.22908841856208\\
-0.0975744707331824	1.21519826385175\\
-0.0896458387484272	1.20131316932869\\
-0.0815557211707473	1.18743955270659\\
-0.0733028719092607	1.17358383169914\\
-0.0648727161635141	1.15975512342004\\
-0.056248461084638	1.14596572515367\\
-0.0474568997467031	1.13221778283343\\
-0.0384967860588271	1.11851771417299\\
-0.0293668739301281	1.10487193688607\\
-0.0200659172697238	1.09128686868634\\
-0.0105777973755979	1.07777545651186\\
-0.000886710082467106	1.06435314904621\\
0.00897999631762102	1.05101511099923\\
0.0190235679155488	1.03776776008461\\
0.0292452508021983	1.02461751401605\\
0.0396462910684518	1.01157079050724\\
0.0502444349481486	0.998644797039591\\
0.0610543306624655	0.985857272257848\\
0.0720481583316383	0.973196830367326\\
0.0832264963879563	0.960669416270063\\
0.0945872048726683	0.948279049801955\\
0.106125544711058	0.936027910199041\\
0.117850769566222	0.923930670290884\\
0.129763529292599	0.911997521154229\\
0.141831005142526	0.900207691929023\\
0.154046953760636	0.888562296574192\\
0.166405131791559	0.877062449048664\\
0.178899295879929	0.865709263311364\\
0.191535319879095	0.854518869707399\\
0.204310085918074	0.843500413725194\\
0.217197917777007	0.832632709031439\\
0.230192572100526	0.821916869585059\\
0.243287805533262	0.811354009344981\\
0.256477374719848	0.800945242270132\\
0.269763359694111	0.79070823452954\\
0.283139712893929	0.780650936498622\\
0.296587481610103	0.770751821133154\\
0.310100422487267	0.761012002392061\\
0.323672292170052	0.75143259423427\\
0.337296847303089	0.742014710618708\\
0.350971955083546	0.732777628300669\\
0.364689476292437	0.723727953017875\\
0.378436762714089	0.71484389177753\\
0.392207570993134	0.706126558538561\\
0.405995657774202	0.697577067259894\\
0.419794779701925	0.689196531900456\\
0.433598172119673	0.681005914564151\\
0.447397996345374	0.673009336747307\\
0.461196571828596	0.665179028452552\\
0.474997857503844	0.657509604258885\\
0.488806246627601	0.649995402060013\\
0.502626136511406	0.642630757166366\\
0.516464635536083	0.635426336296251\\
0.530328550835302	0.628375022374995\\
0.544220110044986	0.62145246988517\\
0.558143710476675	0.614653014137206\\
0.572103749441907	0.607970990441532\\
0.586104624252222	0.601400734108578\\
0.600157245269413	0.594948840075628\\
0.614268223216868	0.5886067922993\\
0.628436180159823	0.582355716011899\\
0.642665513409817	0.576189946523853\\
0.65696062027839	0.570103819145591\\
0.671325898077082	0.564091669187544\\
0.685776354270233	0.558155639625465\\
0.700317812927788	0.55228657580828\\
0.714945585665879	0.546470693537516\\
0.729664069796045	0.540702328123602\\
0.744477662629825	0.534975814876968\\
0.759390761478759	0.529285489108042\\
0.774422766031315	0.523628661650539\\
0.789578123460837	0.517996299606711\\
0.804849130055929	0.512379329166799\\
0.820240183128132	0.506772085641232\\
0.83575538143463	0.501169281961073\\
0.851397652795005	0.495567112094901\\
0.867182182255962	0.489968934058557\\
0.883097597063258	0.484384118496271\\
0.899124941265608	0.478818713382685\\
0.915259050714018	0.473279147654501\\
0.931494761259495	0.467771850248422\\
0.947826908753047	0.462303250101151\\
0.964262478531757	0.45688778594401\\
0.980790216825541	0.451533085746056\\
0.997395433748611	0.446240684339637\\
1.01407296515198	0.441017010661457\\
1.03081764688665	0.435868493648217\\
1.04762431480362	0.43080156223662\\
1.06449517438008	0.425837403441734\\
1.08141983222752	0.4209809786189\\
1.09838751793848	0.416229740930438\\
1.11539306736398	0.411590119313049\\
1.13243131635501	0.407068542703436\\
1.14949710076258	0.402671440038303\\
1.16658749961677	0.39842717808872\\
1.18369367308505	0.394337188651796\\
1.20080842365108	0.390395274692078\\
1.21792658716587	0.386607865146269\\
1.23504299948044	0.382981388951072\\
1.25215249644578	0.37952227504319\\
1.2692466840577	0.376266501421962\\
1.28631896921398	0.373211107381735\\
1.30336570503223	0.370345979142658\\
1.32038494431329	0.367670622162767\\
1.33737670540272	0.365180311679563\\
1.354342438239	0.362867241874396\\
1.37127995732987	0.360749546650741\\
1.38819337755345	0.358802291501505\\
1.40508626257537	0.357003254633461\\
1.42196010867474	0.355344530494268\\
1.43881641213066	0.353818213531586\\
1.45565666922224	0.352416398193074\\
1.47248029005244	0.351148987698922\\
1.48929071888646	0.349994191501644\\
1.50609059440762	0.348934874531689\\
1.52288141289503	0.347963131236718\\
1.53966467062778	0.347071056064391\\
1.556441863885	0.346250743462366\\
1.5732140987863	0.345503335393566\\
1.5899839481411	0.344811246418077\\
1.60675322607185	0.344161897616044\\
1.62352342885763	0.343547383435128\\
1.64029605277757	0.342959798322987\\
1.65707259411075	0.342391236727282\\
1.67385595541491	0.341833548779683\\
1.69064763720084	0.341274415295815\\
1.70744872945151	0.340705282931536\\
1.72426068377234	0.340118345981462\\
1.7410841508682	0.339507588775809\\
1.75791851613762	0.338869823640692\\
1.77476193105037	0.338201936655023\\
1.79160957167197	0.337509225846396\\
1.80845819591484	0.336794921146153\\
1.82530506018872	0.336060593231158\\
1.84214742090336	0.335307812778273\\
1.85898253446848	0.33453815046436\\
1.87580491619428	0.333750730289647\\
1.89261207760419	0.332949724620985\\
1.90940191975806	0.332137603267429\\
1.92617169906561	0.331315936905841\\
1.94291867193658	0.330486296213085\\
1.95964009478071	0.329650251866023\\
1.97632682016928	0.328808919062468\\
1.99297906335082	0.327965133679417\\
2.00959568439898	0.327120710818194\\
2.0261739397235	0.326277221155661\\
2.04271108573411	0.32543623536868\\
2.05920437884055	0.324599324134114\\
2.07564082474162	0.323769699261918\\
2.09202371067809	0.322948649310125\\
2.10835267160385	0.322137440086881\\
2.12462496392864	0.321337642269049\\
2.14083784406219	0.32055082653349\\
2.15698856841424	0.319778563557067\\
2.17306011167754	0.31902626717643\\
2.18905919708917	0.318293449876642\\
2.20498581240462	0.317579933102397\\
2.22083672318272	0.316885223655463\\
2.23660858042847	0.316208346674436\\
2.25229801402248	0.315548238476539\\
2.26788239615535	0.314906786912534\\
2.28337186538722	0.314279882192397\\
2.29876653878415	0.313665841326001\\
2.31406304622679	0.31306360063057\\
2.32925801759575	0.312472096423327\\
2.34434808277166	0.311890265021496\\
2.35930529250473	0.311318529706171\\
2.37414475105489	0.310753917985205\\
2.3888669312288	0.310195074140262\\
2.40346846290708	0.309640934488565\\
2.41794597597036	0.309090435347338\\
2.43229610029928	0.308542513033803\\
2.44648533902117	0.307996054871282\\
2.46053421446073	0.307449368441719\\
2.47444332898272	0.306901353910459\\
2.48820931246777	0.306350947594727\\
2.50182879479649	0.305797085811746\\
2.51529840584952	0.305238704878738\\
2.52857887494884	0.304673084773146\\
2.54169659484892	0.304099955927216\\
2.55465207129011	0.303518403001871\\
2.56744193415303	0.302927362314334\\
2.58006281560259	0.302325771092135\\
2.59251139136583	0.301712583922706\\
2.6047447854125	0.301084356333403\\
2.61680188262663	0.300444842918494\\
2.62868813929988	0.299795342927172\\
2.64040548606559	0.299136905074406\\
2.65195585355711	0.298470578075167\\
2.6633411724078	0.297797410644424\\
2.67452560071639	0.297117492536289\\
2.68554768749328	0.296433452936806\\
2.69641181325645	0.295746422886278\\
2.70711990863927	0.295057451099677\\
2.71767390427509	0.294367586291972\\
2.72807573079725	0.293677877178132\\
2.73829185237855	0.292990082314168\\
2.74835945815624	0.292305259909559\\
2.75828198244742	0.291624443179274\\
2.76806135588541	0.290948680838286\\
2.77769950910359	0.290279021601563\\
2.7871983727353	0.289616514184075\\
2.79652684660007	0.288964656327285\\
2.80572050081665	0.288322794496997\\
2.81478195307388	0.287691934466404\\
2.82371313400513	0.287073124950476\\
2.83251597424373	0.286467414664183\\
2.84119240442305	0.285875852322495\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.330589091153588	2.34570609589607\\
-0.331655824133115	2.33709248286434\\
-0.332760142435798	2.32843670086723\\
-0.333896979516089	2.31973521774826\\
-0.335061268828442	2.31098450135094\\
-0.336247943827309	2.3021810195188\\
-0.337451937967142	2.29332124009535\\
-0.338668184702395	2.2844016309241\\
-0.33989161748752	2.27541865984856\\
-0.34111716977697	2.26636879471226\\
-0.342339775025197	2.25724850335871\\
-0.343554366686653	2.24805425363142\\
-0.344754876069786	2.23877821621558\\
-0.345935342532773	2.22941623563296\\
-0.347091403643984	2.2199688691115\\
-0.348217992857872	2.21043258449473\\
-0.349310043628889	2.20080384962615\\
-0.350362489411487	2.19107913234929\\
-0.35137026366012	2.18125490050766\\
-0.352328299829241	2.17132762194477\\
-0.353231531373301	2.16129376450414\\
-0.354074891746754	2.15114979602928\\
-0.354853314404052	2.14089218436372\\
-0.355561732799648	2.13051739735096\\
-0.356186519389977	2.1200087374918\\
-0.356729976499145	2.10937500687684\\
-0.357187037581605	2.09861267334959\\
-0.35755263609181	2.08771820475356\\
-0.357821705484211	2.07668806893228\\
-0.357989179213263	2.06551873372924\\
-0.358049990733416	2.05420666698798\\
-0.357999073499125	2.042748336552\\
-0.357831360964841	2.03114021026482\\
-0.357541786585018	2.01937875596996\\
-0.357125315464446	2.0074605061341\\
-0.356570221594079	1.99537449603048\\
-0.355875037248472	1.98312574374771\\
-0.355046755258806	1.97072957590187\\
-0.354085366712475	1.95819278693281\\
-0.352990862830023	1.94552217155223\\
-0.351763234831996	1.93272452447187\\
-0.350402473938937	1.91980664040341\\
-0.348908571371391	1.90677531405859\\
-0.347281518349902	1.89363734014912\\
-0.345521306095014	1.88039951338671\\
-0.343627925827273	1.86706862848306\\
-0.341601368767221	1.85365148014991\\
-0.339427605459933	1.84014738149365\\
-0.33712064573567	1.826572207587\\
-0.334680480814976	1.81293275314167\\
-0.332107101918395	1.79923581286938\\
-0.329400500266472	1.78548818148185\\
-0.326560667079751	1.77169665369077\\
-0.323587593578777	1.75786802420788\\
-0.320481270984094	1.74400908774488\\
-0.317241690516245	1.73012663901348\\
-0.313868843395777	1.71622747272541\\
-0.310362720843232	1.70231838359236\\
-0.306716298577035	1.68840642241266\\
-0.302929566268413	1.67449958296478\\
-0.299009530123594	1.66060480356277\\
-0.294956181363122	1.64672887891834\\
-0.290769467731476	1.63287855181021\\
-0.286448305303019	1.61905933266702\\
-0.281990247858626	1.60527510463133\\
-0.277392155382881	1.59152892209251\\
-0.272650844685811	1.57782378786707\\
-0.267763132577447	1.56416270477153\\
-0.262725835867817	1.55054867562241\\
-0.257535771366951	1.53698470323623\\
-0.252172926078872	1.52347976610752\\
-0.24665019763374	1.51003159791985\\
-0.240964402841583	1.49664320148974\\
-0.235112358512431	1.48331757963371\\
-0.229090881456313	1.47005773516829\\
-0.222896788483259	1.45686667090998\\
-0.216526896403296	1.44374738967531\\
-0.209978022026455	1.4307028942808\\
-0.203246982162765	1.41773618754297\\
-0.196330593622254	1.40485027227834\\
-0.189225673214952	1.39204815130342\\
-0.181918750383197	1.3793375816364\\
-0.174406080197611	1.36672209600259\\
-0.166694579589446	1.35420011965313\\
-0.158781065368731	1.34177465540451\\
-0.150662354345495	1.32944870607328\\
-0.142335263329768	1.31722527447594\\
-0.133796615815459	1.30510735851387\\
-0.125044283685414	1.29309718513102\\
-0.116079027491404	1.28119485702089\\
-0.106904902428016	1.26939805408402\\
-0.0975264557467166	1.2577040943754\\
-0.0879482346989739	1.24611029595002\\
-0.0781548275970979	1.23462388910996\\
-0.0681718105732349	1.22323164861722\\
-0.0580037308788519	1.2119308925268\\
-0.0476551357654164	1.20071893889368\\
-0.0371305724843955	1.18959310577284\\
-0.0264345882872567	1.17855071121928\\
-0.0155717304254673	1.16758907328798\\
-0.00454654615049452	1.15670551003392\\
0.00663641728619401	1.1458973395121\\
0.0179726126331314	1.13516187977749\\
0.0294574926388499	1.1244964488851\\
0.0410938146676566	1.11390174339872\\
0.0528762290119423	1.10337460808894\\
0.0647926163190858	1.09290882474044\\
0.0768384293376195	1.0825017114082\\
0.0890091208160762	1.07215058614721\\
0.101300143502989	1.06185276701247\\
0.113706950146889	1.05160557205895\\
0.12622499349631	1.04140631934164\\
0.138849726299786	1.03125232691553\\
0.151576601305847	1.02114091283561\\
0.164401071263028	1.01106939515686\\
0.177318588919859	1.00103509193426\\
0.190333754514471	0.991039055397136\\
0.203435477894479	0.981078129876019\\
0.21662335286156	0.971154018990828\\
0.229896978768124	0.961268432239957\\
0.243255955706675	0.951423079905593\\
0.256699883769719	0.941619672269927\\
0.270228363049762	0.931859919615149\\
0.283840993639308	0.922145532223448\\
0.297537375630864	0.912478220377013\\
0.311317109116933	0.902859694358034\\
0.325179794190023	0.893291664448702\\
0.339129351005802	0.883778694535864\\
0.353165309084865	0.874322796716214\\
0.367282924932582	0.864922928272118\\
0.38148179864146	0.855580799485765\\
0.395761530304003	0.846298120639345\\
0.410121720012717	0.837076602015046\\
0.424561967860107	0.827917953895059\\
0.439081873938678	0.818823886561573\\
0.453681038340937	0.809796110296778\\
0.468359061159387	0.800836335382864\\
0.483115542486536	0.791946272102019\\
0.497950082414887	0.783127630736435\\
0.51287040363593	0.774390042083981\\
0.527867889547304	0.765727698330504\\
0.542942140241517	0.757142309758195\\
0.558092755811073	0.748635586649243\\
0.573319307984363	0.740209231431042\\
0.588620349106628	0.731864664236072\\
0.603992767817617	0.723602844471517\\
0.619432403003829	0.715424440839338\\
0.634935006524872	0.707330097941384\\
0.650496330240353	0.699320460379504\\
0.66611212600988	0.691396172755548\\
0.681780526014188	0.683562445613198\\
0.69749653244105	0.675820037307573\\
0.713253266938336	0.66816506441644\\
0.729046481365653	0.660598171541648\\
0.744871927582608	0.653120003285046\\
0.760725357448809	0.645731204248482\\
0.776602522823864	0.638432419033806\\
0.79249917556738	0.631224292242865\\
0.808411067538965	0.62410746847751\\
0.824333950598226	0.617082592339588\\
0.840263576604771	0.610150308430948\\
0.856195697418207	0.60331126135344\\
0.872125327946949	0.596576061783211\\
0.888047957439351	0.589935539918834\\
0.903959337755023	0.583390340362158\\
0.919855220753572	0.576941107715031\\
0.935731358294604	0.570588486579303\\
0.951583502237728	0.564333121556821\\
0.967407404442552	0.558175657249435\\
0.983198816768682	0.552116738258993\\
0.998953491075727	0.546157009187344\\
1.01466744047911	0.540297066727826\\
1.03033825184026	0.534537218983728\\
1.04596728783425	0.528881918058636\\
1.06156018776649	0.523329971696658\\
1.07712383381526	0.517875139139274\\
1.09266301939047	0.512516406968917\\
1.10818253790201	0.507252761768023\\
1.1236871827598	0.502083190119024\\
1.13918174737374	0.497006678604355\\
1.15467102515374	0.49202221380645\\
1.17015980950969	0.487128782307743\\
1.18565289385151	0.482325370690668\\
1.20115507158909	0.477610965537659\\
1.21667113613236	0.472984553431151\\
1.23220847052137	0.468454144928332\\
1.24777040639702	0.46400946418569\\
1.26336173716921	0.459649497785658\\
1.27898725624785	0.45537323231067\\
1.29465175704285	0.451179654343161\\
1.3103600329641	0.447067750465565\\
1.32611687742151	0.443036507260316\\
1.34192708382499	0.439084911309847\\
1.35779544558444	0.435211949196593\\
1.37372675610977	0.431416607502987\\
1.38972580881088	0.427697872811465\\
1.40580151156565	0.424058647563858\\
1.42195950367985	0.420497739504205\\
1.4382007460607	0.417010159742745\\
1.45452965680554	0.413594889918079\\
1.4709459435338	0.410250849619681\\
1.48744531336686	0.406976905740157\\
1.50402216528808	0.403771907940571\\
1.52067085645739	0.40063470533106\\
1.53738574403473	0.397564147021764\\
1.55416118518003	0.394559082122822\\
1.5709915370532	0.391618359744373\\
1.58787115681418	0.388740828996555\\
1.60479825998927	0.385931719942487\\
1.62176201764494	0.383183229941713\\
1.63875678694113	0.380494208104374\\
1.65577692503775	0.377863503540608\\
1.67281678909475	0.375289965360554\\
1.68987073627204	0.372772442674351\\
1.70693312372954	0.370309784592138\\
1.7239983086272	0.367900840224054\\
1.74106064812494	0.365544458680237\\
1.75811449938268	0.363239489070828\\
1.77515421956035	0.360984780505964\\
1.79217277568337	0.358781695578238\\
1.80916352911638	0.356628880299578\\
1.82612189522202	0.354522602598266\\
1.84304223116022	0.352461711584442\\
1.85991889409092	0.350445056368244\\
1.87674624117404	0.34847148605981\\
1.8935186295695	0.346539849769281\\
1.91023041870569	0.344648996886343\\
1.92687634115404	0.342797822784291\\
1.94345236340753	0.340985374896498\\
1.95995629186853	0.339210927394228\\
1.97638621621071	0.337473789357169\\
1.99273198671195	0.335777034607654\\
2.00899948295317	0.334116044913243\\
2.02518679460804	0.332490129353625\\
2.04129201135024	0.330898597008489\\
2.05731322285344	0.329340756957523\\
2.07324851879131	0.327815918280416\\
2.08909598883753	0.326323390056857\\
2.10485372266578	0.324862481366535\\
2.12051980994971	0.323432501289138\\
2.13609234036301	0.322032758904356\\
2.15156940357936	0.320662563291876\\
2.16694384585315	0.319322699478997\\
2.18221341974166	0.318012354618293\\
2.19738134596567	0.316729321199473\\
2.21244571419888	0.315472908302226\\
2.22740461411495	0.314242425006241\\
2.24225613538755	0.313037180391205\\
2.25699836769036	0.311856483536809\\
2.27162940069704	0.310699643522741\\
2.28614732408129	0.309565969428689\\
2.30055022751676	0.308454770334342\\
2.31483620067713	0.30736535531939\\
2.32900333323607	0.30629703346352\\
2.34303675584173	0.305251171609471\\
2.35694724011604	0.304224983732695\\
2.37073422876551	0.30321876166758\\
2.38439765962165	0.302233156874976\\
2.39793753897976	0.301268870543374\\
2.41135387388812	0.300326604408171\\
2.424646671395	0.299407060204765\\
2.43781593854868	0.298510939668553\\
2.45086168239744	0.297638944534933\\
2.46378390998954	0.296791776539302\\
2.47658262837328	0.295970137417057\\
2.48925134491965	0.295176152913061\\
2.50179006792075	0.29441064859837\\
2.51420530451673	0.293672943477469\\
2.52649706175585	0.292963739285755\\
2.5386653466864	0.292283737758626\\
2.55071016635665	0.291633640631479\\
2.56263152781488	0.291014149639712\\
2.57442943810935	0.290425966518721\\
2.58610390428836	0.289869793003905\\
2.59765493340017	0.28934633083066\\
2.60908253249306	0.288856281734385\\
2.62038670861531	0.288400347450476\\
2.63155447858196	0.287982985861423\\
2.64259884133294	0.287601307669742\\
2.65351980391651	0.287256014610832\\
2.66431737338097	0.286947808420089\\
2.67499155677458	0.286677390832911\\
2.68554236114562	0.286445463584695\\
2.69596979354236	0.286252728410839\\
2.70627386101309	0.286099887046739\\
2.71645457060607	0.285987641227795\\
2.72651192936959	0.285916692689402\\
2.73644594435191	0.285887743166958\\
2.74625013163075	0.285903785254936\\
2.7559244994982	0.285965644524389\\
2.7654755463877	0.286071773130195\\
2.77490327934753	0.286222872807752\\
2.78420770542597	0.286419645292455\\
2.79338883167129	0.286662792319704\\
2.80244666513177	0.286953015624896\\
2.81138121285568	0.287291016943427\\
2.82019248189131	0.287677498010695\\
2.82888047928692	0.288113160562098\\
2.83744521209079	0.288598706333033\\
2.84588668735121	0.289134837058898\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.369712997056457	2.34515330571673\\
-0.369581582862129	2.3344364001835\\
-0.369507990928128	2.32353775796628\\
-0.369487190374092	2.31246259053607\\
-0.36951415031966	2.30121610936388\\
-0.369583839884473	2.28980352592071\\
-0.369691228188168	2.27823005167755\\
-0.369831284350385	2.2665008981054\\
-0.369998977490764	2.25462127667527\\
-0.370189276728942	2.24259639885815\\
-0.370397685804221	2.23042526734854\\
-0.370618585538855	2.21810907624231\\
-0.370845484581748	2.20566483166307\\
-0.371073352052539	2.19309774508183\\
-0.371297157070869	2.18041302796959\\
-0.371511868756375	2.16761589179734\\
-0.371712456228697	2.15471154803609\\
-0.371893888607475	2.14170520815684\\
-0.372051135012347	2.12860208363059\\
-0.372179164562952	2.11540738592833\\
-0.372269180111886	2.10211891805183\\
-0.372317081947509	2.08874761001926\\
-0.372319160139324	2.07530193172468\\
-0.372270383806971	2.06178709463907\\
-0.37216572207009	2.04820831023345\\
-0.372000144048318	2.0345707899788\\
-0.371768618861296	2.02087974534613\\
-0.371466115628662	2.00714038780644\\
-0.371087603470056	1.99335792883074\\
-0.370627318369214	1.97953731116725\\
-0.370069526193367	1.96568095337707\\
-0.369419118302007	1.95179869706484\\
-0.368671063814773	1.93789575370158\\
-0.367820331851304	1.92397733475828\\
-0.366861891531239	1.91004865170594\\
-0.365790711974218	1.89611491601557\\
-0.364601762299879	1.88218133915815\\
-0.363290011627862	1.8682531326047\\
-0.361850429077806	1.85433550782622\\
-0.360270361041314	1.84043488950891\\
-0.358541361514479	1.82655736680551\\
-0.356672125973044	1.81270263844197\\
-0.354661990789899	1.79887073008917\\
-0.35251036166179	1.78506158510089\\
-0.350216644679169	1.77127514636342\\
-0.347780245932491	1.75751135676302\\
-0.345200571512208	1.743770159186\\
-0.342477027508773	1.73005149651862\\
-0.33960902001264	1.71635531164717\\
-0.336581189556806	1.70268381057891\\
-0.333403242600172	1.68903531790729\\
-0.330078871672723	1.67540911450086\\
-0.326607482864914	1.66180514324593\\
-0.322988482267196	1.64822334702877\\
-0.319221275970024	1.63466366873565\\
-0.315305270063849	1.62112605125286\\
-0.311239870639126	1.60761043746669\\
-0.307024483786308	1.59411677026341\\
-0.30265596241181	1.5806453608441\\
-0.298118930890917	1.56719826020133\\
-0.293429951463812	1.55377291761073\\
-0.288588430220949	1.54036927595858\\
-0.283593773252781	1.52698727813117\\
-0.27844538664976	1.51362686701477\\
-0.273142676502341	1.50028798549566\\
-0.267685048900976	1.48697057646013\\
-0.262071909936119	1.47367458279446\\
-0.256302666398637	1.46039995082386\\
-0.250366771057396	1.44714801791046\\
-0.244263150705921	1.43392036297836\\
-0.238002347861214	1.42071821443776\\
-0.231584315761535	1.40754420158996\\
-0.225009008680286	1.39440095881864\\
-0.218276380890866	1.38129112050747\\
-0.211386386666677	1.36821732104013\\
-0.20433898028112	1.3551821948003\\
-0.197134116007595	1.34218837617165\\
-0.189771748119504	1.32923849953787\\
-0.182234540591821	1.31634067789882\\
-0.174536400286479	1.30349384953343\\
-0.166680605424398	1.29069965918669\\
-0.15866711027898	1.27796074124229\\
-0.150495869123626	1.26527973008391\\
-0.142166836231736	1.25265926009521\\
-0.133679965876712	1.24010196565989\\
-0.125035212331955	1.22761048116162\\
-0.116232529870865	1.21518744098407\\
-0.107267872043234	1.20283735764394\\
-0.0981285159513379	1.19056928611212\\
-0.0888310800009373	1.17837835492482\\
-0.0793755184654335	1.16626719846572\\
-0.0697617856182273	1.15423845111849\\
-0.0599898357327195	1.14229474726682\\
-0.0500596226818887	1.13043872051853\\
-0.0399710451360073	1.11867289752239\\
-0.0297238370640384	1.10699948580698\\
-0.0193174758243798	1.09542019570016\\
-0.00873989266874197	1.08394367302503\\
0.00200757557863143	1.07257069363284\\
0.0129160540759986	1.0612972261084\\
0.0239861054100577	1.05012490338317\\
0.0352182921675068	1.03905535838862\\
0.0466131769350439	1.02809022405618\\
0.0581713222993668	1.01723113331734\\
0.0698932908471738	1.00647971910353\\
0.0817796451651628	0.995837614346214\\
0.0938309478400319	0.985306451976856\\
0.106067400996308	0.974901413138651\\
0.118472193048256	0.964612501829682\\
0.131043790539387	0.954439923167845\\
0.143782756056402	0.944385310084596\\
0.156689652185997	0.934450295511392\\
0.16976504151487	0.924636512379691\\
0.18300948662972	0.914945593620949\\
0.196423550117244	0.905379172166623\\
0.210007794564141	0.89593888094817\\
0.223768568637848	0.886630731133199\\
0.237717390335581	0.87746487399317\\
0.251838250074991	0.868430537348191\\
0.266131710442776	0.859529354129721\\
0.280598334025633	0.850762957269216\\
0.295238683410261	0.842132979698132\\
0.310052919194985	0.833640749771662\\
0.325038693310251	0.825285695091783\\
0.340189313378243	0.81706395168969\\
0.355495966749208	0.808970049120993\\
0.370960750500316	0.801007771012274\\
0.386568673414725	0.793166894440761\\
0.402303497942561	0.785435769565364\\
0.418156398895522	0.777808916441554\\
0.434118551085302	0.770280855124801\\
0.450181129323599	0.762846105670578\\
0.466335308422109	0.755499188134355\\
0.482572263192528	0.748234622571603\\
0.498883168446553	0.741046929037793\\
0.51525919899588	0.733930627588397\\
0.531697208340152	0.726887682518549\\
0.548180268608801	0.719903795083357\\
0.564699322483206	0.7129732105953\\
0.581245544775064	0.706090449109847\\
0.597810110296069	0.69925003068247\\
0.61438419385792	0.692446475368641\\
0.630958970272312	0.68567430322383\\
0.64752561435094	0.678928034303509\\
0.664075300905503	0.672202188663148\\
0.680597670386084	0.665491639637642\\
0.697080453337091	0.658790205221257\\
0.713517147074486	0.652091104947552\\
0.729898926409965	0.645388858871999\\
0.746216966155224	0.63867798705007\\
0.762462510810933	0.631953061034148\\
0.778629356579261	0.625210537965468\\
0.794716288851616	0.618450561764303\\
0.810726805182655	0.611676758420626\\
0.826664829868311	0.604893069266389\\
0.842528647113613	0.598103346295172\\
0.8583261261468	0.591312572534544\\
0.874064067521187	0.584524923185332\\
0.889746395532709	0.577744339579488\\
0.905377034477301	0.570974763048964\\
0.920959908650897	0.56422013492571\\
0.936498942349433	0.55748439654168\\
0.951998059868844	0.550771489228824\\
0.967461185505064	0.544085354319094\\
0.982892127378114	0.537430081951669\\
0.998292050281749	0.53081454111382\\
1.01366893528878	0.524238782901074\\
1.02902670669513	0.517706748645382\\
1.04436928879675	0.511222379678696\\
1.05970060588956	0.504789617332968\\
1.0750245822695	0.498412402940149\\
1.09034514223251	0.492094677832191\\
1.10566621007452	0.485840383341046\\
1.12099171009147	0.479653460798666\\
1.13632622986617	0.473541703553097\\
1.15167489976107	0.467512122650893\\
1.16704095581748	0.46156292391943\\
1.18242832233134	0.455698048690659\\
1.19784092359857	0.449921438296513\\
1.21328210000761	0.444236675753365\\
1.22875309661565	0.438646058274816\\
1.24425301741418	0.433150569206734\\
1.2597803775982	0.427750830579235\\
1.27533369236267	0.422447464422429\\
1.29091366973903	0.417250581924698\\
1.30651700559079	0.412154779591114\\
1.32214139472487	0.407157403031511\\
1.33778535233623	0.402259074276001\\
1.35344739361987	0.397460415354699\\
1.36912603377076	0.392762048297717\\
1.38481978798386	0.388164595135168\\
1.40052717145417	0.383668677897166\\
1.41624669937664	0.379274918613823\\
1.43197699998142	0.374985249501077\\
1.4477172853582	0.370811313469401\\
1.46346481388902	0.36674158869567\\
1.47921810076885	0.362776697209998\\
1.49497566119266	0.358917261042498\\
1.51073601035545	0.355163902223284\\
1.52649766345218	0.351517242782469\\
1.54225913567782	0.347977904750166\\
1.55801894222736	0.344546510156488\\
1.57377559829578	0.341223681031547\\
1.58952723839371	0.338016534070989\\
1.60527197179032	0.334927218899331\\
1.62100865340766	0.331948522499698\\
1.63673579844072	0.329081066902203\\
1.65245191863005	0.326325386591651\\
1.66815548582178	0.32368100500461\\
1.6838449273282	0.321146316953622\\
1.69951864658118	0.31871911204786\\
1.71517504631157	0.316397162130382\\
1.73081252925022	0.314178239044246\\
1.74642711990656	0.31207044847269\\
1.76201859425062	0.310063102827668\\
1.77758587926399	0.308151428932822\\
1.79312737767753	0.306333198631209\\
1.80864149222209	0.304606183765889\\
1.8241266256285	0.302968156179918\\
1.83958118062763	0.301416887716355\\
1.85500355995032	0.299950150218258\\
1.87039216632741	0.298565715528686\\
1.88574461669613	0.297262989606899\\
1.90105573431964	0.296046218197355\\
1.91632780645861	0.294904394515169\\
1.93155923584389	0.293835290403398\\
1.94674842520633	0.2928366777051\\
1.96189377727679	0.291906328263335\\
1.9769936947861	0.29104201392116\\
1.99204658046512	0.290241506521634\\
2.0070508370447	0.289502577907814\\
2.02200486725568	0.288822999922759\\
2.03690344275163	0.288204216034774\\
2.05174482878023	0.287643260244435\\
2.0665307159013	0.287134300001695\\
2.08125950743487	0.286675106092718\\
2.09592971279769	0.286263258989168\\
2.11054006383164	0.285895940180156\\
2.12508942848031	0.285570087017801\\
2.13957669678352	0.285282597218368\\
2.15400075878109	0.285030368498123\\
2.16836050451284	0.284810298573332\\
2.18264720834398	0.284622142463111\\
2.19686593522778	0.284459490426476\\
2.21101668189952	0.284318756637048\\
2.22509833839903	0.284196838811092\\
2.23910979476611	0.284090634664876\\
2.2530499410406	0.283997041914664\\
2.2669176672623	0.283912958276724\\
2.28071186347103	0.283835281467322\\
2.29443141970661	0.283760909202723\\
2.30807294983796	0.283686636642146\\
2.32162961131134	0.283608540168813\\
2.33510796886533	0.283523507692036\\
2.34850691253977	0.28342843692808\\
2.36182533237445	0.283320225593213\\
2.37506211840922	0.283195771403701\\
2.38821616068387	0.283051972075809\\
2.40128634923824	0.282885725325804\\
2.41427157411213	0.282693928869952\\
2.42717072534537	0.282473480424519\\
2.43997596708557	0.282218574327627\\
2.45268779365628	0.281926121312055\\
2.46530988264011	0.281594775758655\\
2.47784110469202	0.281221838658097\\
2.49028020654131	0.280807189098503\\
2.50262585213616	0.280352428311894\\
2.51487667688281	0.279859751305195\\
2.52703131598671	0.279331357261983\\
2.53908840465331	0.278769445365835\\
2.55104657808808	0.278176214800331\\
2.56289198530372	0.277550649081809\\
2.57463448906873	0.276898581829839\\
2.58627357245487	0.276222455349449\\
2.59780787066761	0.275524468824217\\
2.6092360189124	0.274806821437723\\
2.62055665239471	0.274071712373543\\
2.63176840631998	0.273321340815255\\
2.64286991589368	0.272557905946439\\
2.65385981632127	0.271783606950672\\
2.6647323907673	0.271000413692524\\
2.67547972314728	0.270210621142946\\
2.68611094123411	0.269417223907355\\
2.69662468023326	0.268622421169328\\
2.70701957535018	0.267828412112443\\
2.71729426179033	0.267037395920279\\
2.72744737475918	0.266251571776414\\
2.73747754946218	0.265473138864425\\
2.74738342110478	0.264704296367892\\
2.75716362489246	0.263947243470391\\
2.76680593228972	0.263205591374426\\
2.77631352929944	0.26248144831313\\
2.78569095330719	0.261776354291804\\
2.79493683951843	0.261092508494026\\
2.80404982313863	0.260432110103375\\
2.81302853937325	0.259797358303428\\
2.82187162342773	0.259190452277764\\
2.83057771050755	0.258613591209961\\
2.83914543581816	0.258068974283597\\
2.84757343456501	0.25755880068225\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.370526434838824	2.34029822902964\\
-0.371900993261684	2.32930877397612\\
-0.373282128644447	2.3181957486928\\
-0.37466459978201	2.30696145019489\\
-0.376043165469273	2.29560817549764\\
-0.377412584501133	2.28413822161625\\
-0.378767615672489	2.27255388556595\\
-0.38010301777824	2.26085746436197\\
-0.381413549613284	2.24905125501953\\
-0.382689892156039	2.23712605009282\\
-0.383927413885904	2.22509132269695\\
-0.38512236598752	2.21295456409885\\
-0.386269507255786	2.20071807131375\\
-0.3873635964856	2.18838414135687\\
-0.388399392471861	2.17595507124344\\
-0.389371654009466	2.16343315798866\\
-0.390275139893315	2.15082069860779\\
-0.391099636136366	2.1381147261911\\
-0.391835687900615	2.1253151311096\\
-0.392485264653567	2.11243274683822\\
-0.393043125190118	2.09946987039219\\
-0.393504028305168	2.08642879878673\\
-0.393862732793615	2.07331182903707\\
-0.394113997450357	2.06012125815842\\
-0.394252581070293	2.04685938316601\\
-0.394271600594039	2.03352762564257\\
-0.394148326079955	2.02011999730235\\
-0.393894671171523	2.00664882178461\\
-0.393505394663642	1.99311639610456\\
-0.392975679108172	1.97952504311799\\
-0.392303447970271	1.96587725282061\\
-0.391489210444215	1.95217567288504\\
-0.390534705368577	1.93842302596714\\
-0.389441682454631	1.92462203538582\\
-0.388195309477515	1.91077024575514\\
-0.386809766679286	1.89687499199457\\
-0.38529161475359	1.88294059111869\\
-0.3836426034117	1.86896976644639\\
-0.381864482364887	1.85496524129657\\
-0.379959001324426	1.84092973898812\\
-0.377927910001587	1.82686598283994\\
-0.375772958107644	1.81277669617093\\
-0.373486917884037	1.79866315481381\\
-0.371070968391094	1.78452866748033\\
-0.368537067037887	1.77037784617413\\
-0.365886963535691	1.7562134142141\\
-0.363122407595778	1.74203809491913\\
-0.360245148929419	1.72785461160813\\
-0.357256937247888	1.71366568759999\\
-0.354159522262457	1.6994740462136\\
-0.350951869918899	1.68528249873539\\
-0.347624979619749	1.67109471919932\\
-0.344194794727541	1.65691341883312\\
-0.340663064953548	1.64274132095567\\
-0.337031540009041	1.62858114888588\\
-0.333301969605295	1.61443562594264\\
-0.32947610345358	1.60030747544486\\
-0.3255554762431	1.58619932892455\\
-0.321540686294102	1.57211341820425\\
-0.317412308020422	1.55805258780815\\
-0.313173289530944	1.54401308304694\\
-0.308818832875773	1.5299934064915\\
-0.304341938843048	1.51599254679202\\
-0.299735608220908	1.50200949259871\\
-0.29499284179749	1.48804323256175\\
-0.290106640360934	1.47409275533134\\
-0.285070004699378	1.46015704955769\\
-0.279861267338963	1.44623620100426\\
-0.274474310595283	1.43232868237719\\
-0.268913283544662	1.41843251991564\\
-0.263171186975239	1.40454670226983\\
-0.257241021675151	1.39067021808993\\
-0.251115788432538	1.37680205602615\\
-0.244788488035538	1.36294120472868\\
-0.238252121272288	1.34908665284772\\
-0.231490779572468	1.33523754914786\\
-0.224477995978322	1.32139296423195\\
-0.217232509935987	1.30755126344132\\
-0.2097473222336	1.29371143542618\\
-0.2020154336593	1.27987246883672\\
-0.194029845001226	1.26603335232313\\
-0.185783557047516	1.25219307453562\\
-0.177269570586308	1.23835062412439\\
-0.168480886405741	1.22450498973961\\
-0.159366880253536	1.21065432466125\\
-0.149959047041647	1.19679803334806\\
-0.140256219753639	1.18293697454992\\
-0.130264069804741	1.1690770865304\\
-0.119991851618738	1.15522627276948\\
-0.109449719044177	1.14139293006561\\
-0.0986478259296081	1.12758545521723\\
-0.0875963261235787	1.11381224502279\\
-0.0762824583349887	1.10008713238913\\
-0.0647294760457136	1.08641874436475\\
-0.0529611762393956	1.07281297667492\\
-0.040987712764583	1.0592782261181\\
-0.0288192394698238	1.04582288949274\\
-0.0164659102036664	1.03245536359728\\
-0.00393787881465951	1.01918404523018\\
0.00875470084864901	1.00601733118986\\
0.0216091650958443	0.992970147338087\\
0.0346202984839959	0.980059529726764\\
0.0477616909720319	0.967281872122859\\
0.061023188711404	0.954645571324818\\
0.0743946378535636	0.942159024131089\\
0.0878658845499624	0.929830627340119\\
0.101426774952052	0.917668777750355\\
0.115067155211285	0.905681872160245\\
0.128777123528381	0.893879159192912\\
0.142553128754054	0.882299624290727\\
0.156374334662453	0.870923389068815\\
0.170230587405029	0.859758850325624\\
0.184111733133234	0.848814404859601\\
0.19800761799852	0.838098449469194\\
0.211908088152337	0.827619380952849\\
0.225802990277605	0.817385595526741\\
0.239682355246869	0.807405287609806\\
0.253535963104966	0.797713283122444\\
0.267370258746969	0.788282688423099\\
0.281192232412895	0.779092837329389\\
0.295007752248557	0.770134573022395\\
0.30882268639977	0.761398738683198\\
0.322642903012345	0.752876177492882\\
0.336474270232096	0.744557732632526\\
0.350322656204838	0.736434247283212\\
0.364195932728258	0.728508075695983\\
0.378102336296022	0.720772220465427\\
0.392045575130125	0.713200402504017\\
0.40603151737638	0.705783464992834\\
0.420066031180599	0.698512251112958\\
0.434154984688597	0.691377604045473\\
0.448304246046187	0.684370366971458\\
0.462519683399182	0.677481383071997\\
0.476808559452304	0.670703222785938\\
0.491187733194791	0.664036902440321\\
0.505652899446032	0.657457913027361\\
0.520209926351839	0.650957097728137\\
0.534864682058028	0.644525299723732\\
0.54962303471041	0.638153362195227\\
0.564490852454798	0.631832128323704\\
0.579474003437008	0.625552441290244\\
0.594578355802851	0.61930514427593\\
0.609827016050382	0.613082480661864\\
0.625214771967721	0.606871115213503\\
0.640743522786932	0.60066124583075\\
0.656416109586373	0.594447439563504\\
0.672229954470256	0.588230929830725\\
0.688179524620471	0.582016585167957\\
0.704258796904472	0.57580987729077\\
0.720461748189714	0.569616277914734\\
0.73679107224893	0.563443288624891\\
0.753239043074403	0.557297928113989\\
0.769790353003258	0.551184153887182\\
0.786438978902948	0.545107437660042\\
0.80317889764093	0.539073251148136\\
0.820004086084658	0.533087066067036\\
0.836908521101588	0.527154354132311\\
0.853886179559174	0.521280587059531\\
0.870932883030938	0.515473429696498\\
0.888047050038772	0.509746478312285\\
0.905214100589404	0.504096949572962\\
0.922428011550287	0.498530315194099\\
0.939682759788876	0.493052046891265\\
0.956972322172627	0.487667616380031\\
0.974290675568994	0.482382495375966\\
0.991631796845434	0.47720215559464\\
1.0089896628694	0.472132068751623\\
1.02635861056067	0.467195066127564\\
1.04373015737958	0.462383377863923\\
1.06109810904817	0.457700420321535\\
1.07845644243387	0.453151665215972\\
1.09579913440416	0.448742584262802\\
1.11312018557086	0.444478614590157\\
1.13041435745062	0.44036408494864\\
1.14767874005631	0.436399932267788\\
1.16491156847221	0.432594620628621\\
1.18211505297026	0.428938015927302\\
1.19929224401649	0.425415545493575\\
1.21644428355736	0.422022243978254\\
1.23357231353935	0.41875314603215\\
1.25067747590893	0.415603286306077\\
1.26776091261259	0.412567699450849\\
1.2848237655968	0.409641420117278\\
1.30186638276385	0.406823808109483\\
1.31888891061331	0.404115622480304\\
1.3358947110547	0.401499976570555\\
1.35288492603452	0.398971905031048\\
1.36986069749923	0.396526442512597\\
1.3868231673953	0.394158623666015\\
1.40377347766922	0.391863483142114\\
1.42071277026745	0.389636055591709\\
1.43764218713647	0.387471375665611\\
1.45456176512582	0.385372337005273\\
1.4714741441979	0.383324494055385\\
1.48838050385217	0.381322630927577\\
1.5052819860351	0.379361782272662\\
1.52217973269318	0.377436982741453\\
1.53907488577286	0.375543266984763\\
1.55596858722063	0.373675669653406\\
1.57286197898297	0.371829225398195\\
1.58975644966017	0.369999990464537\\
1.60665329291587	0.368181069867222\\
1.62355180146106	0.366369703509366\\
1.64044995275437	0.364566256376477\\
1.65734546014202	0.362771538330923\\
1.67423601270567	0.360986400106854\\
1.69111929952697	0.359211692438418\\
1.7079930096876	0.357448266059767\\
1.72485398518744	0.355697727709984\\
1.74169867065341	0.353961727916647\\
1.75852597557216	0.352239882311139\\
1.77533358902534	0.35053304162761\\
1.79211920009462	0.34884205660021\\
1.80888049786165	0.347167777963088\\
1.8256151714081	0.345511056450394\\
1.84232090981562	0.343872742796278\\
1.85899510245892	0.342253866400818\\
1.87563018334451	0.34065830590903\\
1.89222852520463	0.339084026173864\\
1.90878781712094	0.337531877929471\\
1.92530574817511	0.336002711910001\\
1.94178000744878	0.334497378849603\\
1.95820828402363	0.333016729482428\\
1.9745882669813	0.331561614542624\\
1.99091764540347	0.330132884764342\\
2.00718744893332	0.328734764958553\\
2.02339904403807	0.327366137083506\\
2.03955223072077	0.326026767268026\\
2.05564469806308	0.324717506246262\\
2.07167404487478	0.323439164384986\\
2.08763691108064	0.322192123261017\\
2.10352854098493	0.320976140363773\\
2.11934318322203	0.319790527943427\\
2.1350687046456	0.318636613455273\\
2.150696162488	0.317514012232086\\
2.16622711094602	0.316419414456217\\
2.18165576917008	0.315352119193325\\
2.19697635631058	0.314311425509071\\
2.21218309151796	0.313296632469113\\
2.2272701939426	0.31230703913911\\
2.24223188273494	0.311341944584722\\
2.25705933263465	0.310401153299903\\
2.27172969094104	0.309486442115099\\
2.28625511389793	0.308593862676331\\
2.30062982065572	0.307722714049256\\
2.31484803036484	0.306872295299535\\
2.3289039621757	0.306041905492826\\
2.34279183523871	0.305230843694788\\
2.35650586870428	0.304438408971082\\
2.37004028172283	0.303663900387366\\
2.38336376308566	0.302908768823876\\
2.39648895865941	0.302170349686931\\
2.40941501206895	0.301447489660398\\
2.42213614246468	0.300739487809933\\
2.43464656899703	0.300045643201197\\
2.4469405108164	0.29936525489985\\
2.45901218707321	0.298697621971549\\
2.47085589211043	0.298042049579812\\
2.48244666333052	0.297398793662755\\
2.49379036669678	0.296767766491585\\
2.50491217847059	0.2961485090085\\
2.5158194500555	0.295541385259783\\
2.52651953723705	0.294946759647089\\
2.53701979580081	0.294364996572068\\
2.54732758153233	0.293796460436373\\
2.55745025021716	0.293241515641656\\
2.56738921188054	0.292701034222705\\
2.57713865243374	0.292176733609939\\
2.58672781615848	0.291667254909175\\
2.59616405884032	0.291172962522065\\
2.60545473626482	0.290694220850261\\
2.61460720421752	0.290231394295415\\
2.62362881848399	0.28978484725918\\
2.63252693484977	0.289354944143207\\
2.64130890910043	0.288942049349149\\
2.64996773791928	0.288549124940922\\
2.65852648814685	0.28817430545151\\
2.66699393647753	0.287817724855036\\
2.67537743869687	0.287479747553154\\
2.68368435059042	0.287160737947513\\
2.69192202794373	0.286861060439768\\
2.70009782654237	0.286581079431569\\
2.70821910217188	0.28632115932457\\
2.71628956872581	0.28608369010602\\
2.72432014000811	0.285868410256991\\
2.73232102853953	0.285674421880184\\
2.7402995901056	0.285502089377253\\
2.7482631804919	0.285351777149848\\
2.75621915548396	0.285223849599623\\
2.76417487086735	0.285118671128229\\
2.77213768242762	0.285036606137318\\
2.78011609042571	0.28497917872672\\
2.78812071731465	0.284948318947103\\
2.79615728059871	0.284941803218994\\
2.80423313606342	0.284959995944044\\
2.81235563949436	0.285003261523905\\
2.82053214667708	0.28507196436023\\
2.82877001339712	0.285166468854671\\
2.83707659544005	0.28528713940888\\
2.84545924859141	0.285434340424508\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.431552751831421	2.33885690878059\\
-0.431161479744919	2.32892106528137\\
-0.430716329730631	2.3188945093957\\
-0.430216502260602	2.30877847356762\\
-0.429661197806873	2.29857419024122\\
-0.429049616841489	2.28828289186056\\
-0.428380959836492	2.27790581086971\\
-0.427654427263927	2.26744417971273\\
-0.426869219595836	2.25689923083369\\
-0.42601538358236	2.2462600492489\\
-0.425100163786713	2.23553940844263\\
-0.424123555603857	2.22473963235746\\
-0.423084759505837	2.21386195343747\\
-0.421982975964694	2.20290760412673\\
-0.420817405452473	2.19187781686929\\
-0.419587248441217	2.18077382410924\\
-0.418291705402969	2.16959685829063\\
-0.416920707909817	2.15833849881675\\
-0.41548064216216	2.14700820861963\\
-0.413972477095828	2.13560912780711\\
-0.412395413182865	2.12414248882328\\
-0.410748650895314	2.11260952411219\\
-0.409031390705218	2.10101146611791\\
-0.407242833084621	2.08934954728452\\
-0.405382178505566	2.07762500005608\\
-0.403439421980035	2.06583162288961\\
-0.401419734109719	2.05397611883137\\
-0.399325235989261	2.04206216882125\\
-0.397155128090706	2.0300910053033\\
-0.394908610886096	2.01806386072161\\
-0.392584884847475	2.00598196752024\\
-0.390183150446887	1.99384655814326\\
-0.387702608156374	1.98165886503473\\
-0.385133495045763	1.96941463037215\\
-0.382479408882136	1.95711834798254\\
-0.379743801536903	1.94477396430454\\
-0.376925873482105	1.93238271178223\\
-0.374024825189787	1.91994582285968\\
-0.371039857704651	1.90746452188658\\
-0.367970182172899	1.89493989043113\\
-0.364815037541907	1.88237261710067\\
-0.361565176704135	1.86975876758923\\
-0.358222359808046	1.85709987039277\\
-0.354791614958738	1.84439891736748\\
-0.35127221826495	1.83165607185655\\
-0.347663445835417	1.81887149720317\\
-0.343964573778875	1.80604535675053\\
-0.340174878204062	1.79317781384181\\
-0.336293635219714	1.78026903182019\\
-0.332312249798719	1.76731572331042\\
-0.328230196692938	1.75431828192785\\
-0.324054139567909	1.74128015575661\\
-0.319783354532368	1.72820150813988\\
-0.315417117695051	1.71508250242084\\
-0.310954705164696	1.70192330194268\\
-0.306395393050038	1.68872407004858\\
-0.301738457459814	1.67548497008174\\
-0.296976114923468	1.66220335682801\\
-0.292105231355476	1.64887856200527\\
-0.287134267702206	1.63551445343401\\
-0.282062500072393	1.6221111944574\\
-0.276889204574775	1.60866894841863\\
-0.271613657318086	1.59518787866088\\
-0.266235134411065	1.58166814852735\\
-0.260752911962448	1.56810992136121\\
-0.255160179778619	1.55451115761788\\
-0.249450871495899	1.54087020010091\\
-0.243635407061869	1.52719129987555\\
-0.237713062585266	1.51347462028499\\
-0.231683114174826	1.49972032467242\\
-0.225544759413663	1.48592882349311\\
-0.219296666078602	1.4721021944484\\
-0.212936500660265	1.45824566618465\\
-0.206456021080066	1.44436584605071\\
-0.199842540079335	1.43047075078293\\
-0.193106909034816	1.41657029422994\\
-0.186246155994016	1.40267171415312\\
-0.179257309004441	1.38878224831387\\
-0.172137396113598	1.37490913447358\\
-0.164883445368994	1.36105961039366\\
-0.157492484818137	1.34724091383549\\
-0.149957073419991	1.33346174468901\\
-0.142258859510643	1.31973583879639\\
-0.134413550126474	1.3060653226158\\
-0.126418173314993	1.29245743390863\\
-0.118269757123704	1.27891941043627\\
-0.109965329600116	1.26545848996013\\
-0.101501918791735	1.25208191024159\\
-0.0928765527460683	1.23879690904205\\
-0.084083263114519	1.22561263758939\\
-0.0750967059342649	1.21255178472498\\
-0.065938107848158	1.19960707256985\\
-0.0566044969037058	1.18678573888537\\
-0.047092901148415	1.17409502143296\\
-0.0374003486297924	1.161542157974\\
-0.027523867395345	1.1491343862699\\
-0.0174604854925802	1.13687894408204\\
-0.00720637121217283	1.12478381702955\\
0.00327213960127676	1.11288388084641\\
0.0139476367516111	1.10116083636978\\
0.0248230921913228	1.08962192136106\\
0.0359014778729052	1.07827437358164\\
0.0471850119358258	1.06712438689841\\
0.0586732629281877	1.05617448597407\\
0.0703623398359157	1.04542240460428\\
0.0822472352431671	1.03486433057044\\
0.0943515461996468	1.02452521742029\\
0.106641377608911	1.01437267089759\\
0.119110034233649	1.00440119445602\\
0.131752508648466	0.994606975863774\\
0.144563793427969	0.984986202889011\\
0.157538881146764	0.975535063299907\\
0.170672764379456	0.966249744864639\\
0.183960435700652	0.957126435351379\\
0.197417074053818	0.948183080435953\\
0.211018801933175	0.939396110481763\\
0.224757324616984	0.93075821219477\\
0.238627634679854	0.922265573343147\\
0.252624724696389	0.91391438169507\\
0.266743587241196	0.905700825018711\\
0.28097921488888	0.897621091082245\\
0.295326600214048	0.889671367653848\\
0.309793622734071	0.881863444206242\\
0.324364185173547	0.874180872384843\\
0.339029512006457	0.8666153738167\\
0.353784595807406	0.859163136269986\\
0.368624429151002	0.851820347512875\\
0.383544004611849	0.844583195313542\\
0.398538314764554	0.837447867440161\\
0.413602352183724	0.830410551660906\\
0.428737815640772	0.823477732914213\\
0.443934150730395	0.816638380789887\\
0.459183219802433	0.809884103504874\\
0.474480020913576	0.803211086610504\\
0.489820306344102	0.796615210665188\\
0.505201345236727	0.79009174283854\\
0.520621784154197	0.783635393299094\\
0.536080498457936	0.777240779693779\\
0.551580009487959	0.770907554467222\\
0.567117406991209	0.764626647355868\\
0.582689263288106	0.758389210533652\\
0.598294453740075	0.752189861647503\\
0.613931853708536	0.746023218344352\\
0.629600338554912	0.739883898271129\\
0.645298783640627	0.733766519074763\\
0.661026064327102	0.727665698402184\\
0.676783388895115	0.721576423850011\\
0.692568941787342	0.715491625689078\\
0.708379513687709	0.709405120406938\\
0.724213979957638	0.703311525650522\\
0.740071215958554	0.697205459066759\\
0.755950097051876	0.69108153830258\\
0.771849498599029	0.684934381004915\\
0.787768295961435	0.678758604820692\\
0.803706635609677	0.672545734939103\\
0.819663294184076	0.66628829728421\\
0.835635531981106	0.659983975097768\\
0.851622224362192	0.653627386026704\\
0.867622246688756	0.647213147717951\\
0.88363447432222	0.640735877818436\\
0.899657782624006	0.634190193975091\\
0.915691046955537	0.627570713834845\\
0.931733603226247	0.62086670262004\\
0.947784317776011	0.614067877026808\\
0.9638411717629	0.607176989491682\\
0.979903040503427	0.600188910669382\\
0.995968798350714	0.593103938654469\\
1.01203731853491	0.585928698042954\\
1.02810747358786	0.578673747385522\\
1.04417813599284	0.571349918936023\\
1.06024807871694	0.563965871954405\\
1.07631575066297	0.556532241202851\\
1.09238010360106	0.549066493180274\\
1.10844001001448	0.541579460140523\\
1.12449434238651	0.53408197433745\\
1.14054197320041	0.526584868024903\\
1.15658177493946	0.519098973456733\\
1.17261262008692	0.51163512288679\\
1.18863297289462	0.504205794838529\\
1.20464036435398	0.496828735850232\\
1.22063497286178	0.489510481381206\\
1.2366156709013	0.482261863685301\\
1.25258133095581	0.475093715016366\\
1.26853082550858	0.468016867628252\\
1.28446302704289	0.461042153774808\\
1.300376808042	0.454180405709884\\
1.31627057593449	0.447445501248838\\
1.33214044001633	0.440867138649263\\
1.34798805720301	0.434438502359252\\
1.36381229997779	0.428170424632655\\
1.37961204082395	0.422073737723322\\
1.39538615222476	0.416159273885104\\
1.41113350666348	0.410437865371849\\
1.42685297662643	0.404920344417509\\
1.44254316462767	0.399619568048573\\
1.45819892682642	0.394577623604937\\
1.47382622401172	0.389755073213011\\
1.48942656832701	0.385145464319668\\
1.50500147615012	0.380742316644415\\
1.52055246385889	0.37653914990676\\
1.53608104783115	0.372529483826208\\
1.55158874444475	0.368706838122268\\
1.56707707007752	0.365064732514446\\
1.58254502120029	0.36162309684321\\
1.59799715290677	0.358347258042449\\
1.61343505963806	0.355229967747623\\
1.62886025777201	0.352264745678238\\
1.64427426368644	0.349445111553801\\
1.65967859375919	0.34676458509382\\
1.67507476436811	0.344216686017801\\
1.69046429189103	0.341794934045252\\
1.70584824599996	0.339509095700918\\
1.72122910024118	0.337336000338396\\
1.73660845740203	0.335267060489161\\
1.75198783386037	0.333295795872718\\
1.76736874599401	0.331415726208574\\
1.78275271018082	0.329620371216237\\
1.79814124279861	0.327903250615214\\
1.81353586022523	0.32625788412501\\
1.82893936656862	0.324685322676891\\
1.84435283135812	0.323171002599683\\
1.85977752696209	0.321706445043112\\
1.87521496975836	0.320285169726685\\
1.89066667612478	0.318900696369909\\
1.90613416243918	0.31754654469229\\
1.9216189392319	0.316216240638606\\
1.93712238395032	0.314903451834083\\
1.95264586682723	0.313604973680764\\
1.96818230679525	0.312319857765852\\
1.98372589597651	0.311048006813211\\
1.99927164333914	0.309789868348059\\
2.01481455785127	0.308545889895615\\
2.03034964848102	0.307316518981098\\
2.04587192419653	0.306102203129727\\
2.06137639396593	0.304903389866721\\
2.07685492996369	0.303722291287588\\
2.09230235942448	0.302558691363815\\
2.10771504528844	0.301412112757607\\
2.1230879965237	0.300283002994185\\
2.13841622209838	0.299171809598766\\
2.15369473098063	0.29807898009657\\
2.16891853213856	0.297004962012816\\
2.1840826345403	0.295950202872722\\
2.19917539989739	0.294917044127144\\
2.21419188007168	0.293905620432918\\
2.22913172383906	0.292914974411553\\
2.24398994016767	0.291945553588268\\
2.25876153802564	0.290997805488282\\
2.2734415263811	0.290072177636815\\
2.28802491420217	0.289169117559086\\
2.30250671045699	0.288289072780312\\
2.31687288141189	0.287434414127661\\
2.33111647352039	0.286605826901389\\
2.34524153641191	0.285801773703274\\
2.3592430790546	0.285022702058535\\
2.37311611041658	0.284269059492391\\
2.38685563946597	0.283541293530061\\
2.40045671082492	0.282839849509297\\
2.41391477481901	0.282165147876876\\
2.42721790577557	0.281519280964556\\
2.44036267862889	0.28090320833689\\
2.45336427925621	0.280314367771996\\
2.46622367550564	0.27975284120213\\
2.47894183522526	0.279218710559546\\
2.49151972626318	0.278712057776499\\
2.50395831646747	0.278232964785243\\
2.51625857368625	0.277781513518034\\
2.52841420469928	0.277359270010764\\
2.54041856345558	0.276967945329316\\
2.55228787373213	0.276604540418609\\
2.56402310337702	0.276269137210896\\
2.57562522023834	0.275961817638433\\
2.58709519216419	0.275682663633475\\
2.59843398700267	0.275431757128276\\
2.60964257260187	0.275209180055091\\
2.62071679534071	0.275016154879925\\
2.63164704789073	0.274855191375762\\
2.64245037570722	0.274722835350307\\
2.6531277466383	0.274619168735815\\
2.66368012853206	0.27454427346454\\
2.67410848923658	0.274498231468738\\
2.68441379659997	0.274481124680662\\
2.69459701847031	0.274493035032568\\
2.70465592460431	0.274534823116559\\
2.71457837883876	0.274609834020748\\
2.72438203208594	0.274714140111613\\
2.73406785219393	0.274847823321408\\
2.74363680701084	0.275010965582388\\
2.75308986438476	0.275203648826809\\
2.76242799216378	0.275425954986923\\
2.771652158196	0.275677965994987\\
2.78076183939451	0.275960162265187\\
2.78974280320412	0.276276760808795\\
2.7986130897727	0.276623342247046\\
2.80737366694834	0.276999988512196\\
2.81602550257913	0.277406781536498\\
2.82456956451317	0.277843803252208\\
2.83300682059856	0.27831113559158\\
2.84133823868338	0.278808860486869\\
2.84956478661574	0.279337059870329\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.34073892957993	2.34416475197453\\
-0.341041615468012	2.33722194433046\\
-0.341325979518091	2.3303137076768\\
-0.341591569174206	2.32343211762674\\
-0.3418379318804	2.31656924979347\\
-0.342064615080715	2.30971717979015\\
-0.342271166219192	2.30286798322996\\
-0.342457132739873	2.2960137357261\\
-0.34262079037907	2.28914515031362\\
-0.342760285571391	2.28225067591708\\
-0.342877644525488	2.27532398125062\\
-0.342972414685403	2.26835714192741\\
-0.343044143495177	2.26134223356064\\
-0.343092378398851	2.25427133176348\\
-0.343116666840469	2.24713651214912\\
-0.343116556264071	2.23992985033073\\
-0.34308859814228	2.23263277237845\\
-0.34303367627772	2.22523984853885\\
-0.342952803774716	2.21774791316897\\
-0.34284552807731	2.210149041882\\
-0.342711396629543	2.20243531029113\\
-0.342549956875458	2.19459879400953\\
-0.342360756259096	2.18663156865038\\
-0.342143342224498	2.17852570982687\\
-0.341892089424641	2.17024543225737\\
-0.34161152414208	2.16180727628409\\
-0.341301193820854	2.15320331752019\\
-0.340960645905007	2.14442563157887\\
-0.340589427838579	2.13546629407329\\
-0.340187087065613	2.12631738061664\\
-0.339753171030151	2.1169709668221\\
-0.339285308959991	2.10740644517214\\
-0.338781000781232	2.09760094403871\\
-0.338243565719548	2.08757077324114\\
-0.33767255121898	2.07730800839262\\
-0.337067504723571	2.06680472510633\\
-0.336427973677363	2.05605299899544\\
-0.335753505524396	2.04504490567314\\
-0.335043647334532	2.03377252211188\\
-0.33429365082812	2.02219465774362\\
-0.333503039647142	2.0103244929558\\
-0.332667926477639	1.99819033287194\\
-0.331782110527621	1.98580513461127\\
-0.330839313224062	1.97318213784667\\
-0.329833255993935	1.96033458225102\\
-0.328757660264215	1.94727570749723\\
-0.327606247461875	1.93401875325816\\
-0.326356668713474	1.92054767814895\\
-0.32501602492939	1.90691067704576\\
-0.323578037536597	1.89312098962149\\
-0.322036427962068	1.87919185554901\\
-0.320384917632777	1.86513651450121\\
-0.318617227975699	1.85096820615099\\
-0.316727080417807	1.83670017017122\\
-0.314700148802258	1.82234156002773\\
-0.312520313094204	1.80790531195002\\
-0.310196492949247	1.79341472940694\\
-0.307722409794359	1.77888305207139\\
-0.305091785056516	1.76432351961625\\
-0.302298340162691	1.7497493717144\\
-0.299335796539858	1.73517384803873\\
-0.296197875614991	1.72061018826213\\
-0.292855925074406	1.70607669931624\\
-0.289312610867895	1.69158881569917\\
-0.285572392823261	1.67715818914534\\
-0.281628992367477	1.66279805932765\\
-0.277476130927516	1.64852166591898\\
-0.273107529930354	1.63434224859221\\
-0.268516910802963	1.62027304702024\\
-0.263697994972318	1.60632730087594\\
-0.258601525394866	1.59254571022967\\
-0.253261648804567	1.57891950651607\\
-0.247677405611352	1.56545335177185\\
-0.241853544004388	1.55214270340686\\
-0.235796677134511	1.53898001130808\\
-0.229513649373509	1.525957352485\\
-0.22301130509317	1.51306680394709\\
-0.216284507945226	1.50030714862105\\
-0.209330077116205	1.48767490572199\\
-0.202179796185406	1.47514760856916\\
-0.194840509524618	1.46271733417206\\
-0.187319061505628	1.45037615954017\\
-0.179622296500226	1.43811616168295\\
-0.171757058880198	1.42592941760988\\
-0.163730193017334	1.41380800433046\\
-0.155531426215095	1.40174948769804\\
-0.147178605797929	1.38974037066069\\
-0.138687623555485	1.37776941987805\\
-0.130065323859552	1.36582871235959\\
-0.121318551081917	1.35391032511478\\
-0.112454149594369	1.34200633515312\\
-0.103478963768696	1.33010881948407\\
-0.0943998379766867	1.31820985511712\\
-0.085208207545322	1.3062978678418\\
-0.0759292591933917	1.29436519032016\\
-0.0665698372926835	1.28240389956169\\
-0.0571367862149858	1.27040607257586\\
-0.0476369503320867	1.25836378637215\\
-0.038077174015774	1.24626911796004\\
-0.0284643016378363	1.234114144349\\
-0.0188029745239876	1.22188632990783\\
-0.00909745996728436	1.2095744843929\\
0.000649962022049934	1.19719419059235\\
0.0104431203375992	1.1847540611488\\
0.0202859788017462	1.17226291774428\\
0.0301825012389633	1.15972958206407\\
0.040136651473723	1.14716287579343\\
0.0501523933304976	1.13457162061763\\
0.0602420359187666	1.12196419646516\\
0.0704067860720958	1.10935279650155\\
0.0806467181027739	1.09674709341085\\
0.0909657958352736	1.08415590887832\\
0.101367983094067	1.07158806458925\\
0.111857243703627	1.05905238222889\\
0.122437541488426	1.04655768348252\\
0.133112840272935	1.03411279003541\\
0.143905567545847	1.02173909346554\\
0.154802922249331	1.00943662628772\\
0.165808868207861	0.997214210187222\\
0.176927369245907	0.985080666849319\\
0.188162389187944	0.973044817959278\\
0.199517891858444	0.961115485202368\\
0.210997841081878	0.949301490263859\\
0.222614054019375	0.937619625515517\\
0.234379480353343	0.926089203810613\\
0.246282943495579	0.914704365702178\\
0.258328407270557	0.903473932875478\\
0.270519835502748	0.892406727015786\\
0.282861192016625	0.881511569808369\\
0.29535644063666	0.870797282938497\\
0.308009545187327	0.86027268809144\\
0.320844139990881	0.84997137001073\\
0.333855745487501	0.839892886292694\\
0.347035588412362	0.830029867014716\\
0.360379367998906	0.820379612114108\\
0.373881404407331	0.810937498948558\\
0.387535741527354	0.80169851972435\\
0.401336423248694	0.792657666647768\\
0.415277493461071	0.783809931925098\\
0.429375217875104	0.77518224127483\\
0.443598865940919	0.766735507193737\\
0.457942481548232	0.758464721888103\\
0.472400108586764	0.750364877564213\\
0.486965790946232	0.742430966428351\\
0.501633572516355	0.734657980686801\\
0.516397497186851	0.727040912545849\\
0.531256463502382	0.719583252518542\\
0.546207668261813	0.712287060319723\\
0.561234595172081	0.705129616143049\\
0.576331288122904	0.698105912194804\\
0.591491791004002	0.691210940681274\\
0.606710147705092	0.684439693808744\\
0.621980402115893	0.677787163783497\\
0.637296598126125	0.671248342811818\\
0.652656532825107	0.664830211919803\\
0.668050246320513	0.658519980406076\\
0.683469480465813	0.652306288367464\\
0.698908279150725	0.646184128010252\\
0.714360686264967	0.640148491540727\\
0.729820745698258	0.634194371165171\\
0.745282501340317	0.628316759089871\\
0.760739997080861	0.622510647521109\\
0.776183972443592	0.616781500204314\\
0.791609223065553	0.611111691609321\\
0.807009902893248	0.605496291033247\\
0.822383000956155	0.599932353647177\\
0.837728755325351	0.594419210459343\\
0.85304935254419	0.588957557312943\\
0.868347144025977	0.583548205536661\\
0.883623455826482	0.578195152096578\\
0.898880285833849	0.572902625766969\\
0.914122372092636	0.567665182505831\\
0.929352066016147	0.56248363364185\\
0.944571719017686	0.557358790503713\\
0.959783682510559	0.552291464420104\\
0.97499030790807	0.54728246671971\\
0.990193946623522	0.542332608731218\\
1.00539725076846	0.537449884386785\\
1.02060326119753	0.532631803473607\\
1.03581434693301	0.527875643970682\\
1.05103285938822	0.523182217206696\\
1.06626114997644	0.518552334510335\\
1.081501570111	0.513986807210285\\
1.09675647120518	0.509486446635232\\
1.11202820467231	0.505052064113862\\
1.12732310009298	0.500696461873098\\
1.14264053846176	0.496408808055684\\
1.15798287119195	0.492189913990305\\
1.17335244969685	0.488040591005647\\
1.18875162538977	0.483961650430396\\
1.20418274968401	0.479953903593237\\
1.21964817399287	0.476018161822858\\
1.235152583534	0.472159581126317\\
1.25070133535739	0.468383549318869\\
1.26629244918388	0.464682304276552\\
1.28192827642678	0.461056657328053\\
1.29761098683996	0.457507277095158\\
1.31334140702109	0.454033777051196\\
1.3291186755224	0.450634444585065\\
1.34494088576495	0.44730674605792\\
1.36081086898404	0.444055856459092\\
1.376723638626	0.440874459282255\\
1.39267475751193	0.437755965561344\\
1.40866230283014	0.434697828905463\\
1.42468435176891	0.431697502923721\\
1.44073898151655	0.428752441225223\\
1.45682426926135	0.425860097419077\\
1.4729382921916	0.423017925114389\\
1.48908337434853	0.420231140404258\\
1.50525252200534	0.417488343103416\\
1.52144381235033	0.414786986820969\\
1.5376553225718	0.412124525166025\\
1.55388512985804	0.409498411747689\\
1.57013131139735	0.406906100175069\\
1.58639194437802	0.404345044057272\\
1.60266569754383	0.401814193187685\\
1.61895069026379	0.399311769819441\\
1.63524354192784	0.396831871422957\\
1.65154232972427	0.39437195160734\\
1.66784513084138	0.391929463981695\\
1.68415002246748	0.38950186215513\\
1.70045508179084	0.387086599736752\\
1.71675838599977	0.384681130335668\\
1.73305727258182	0.382283353538652\\
1.74934950185719	0.379889590540659\\
1.76563338352086	0.377496890076897\\
1.78190699476112	0.375102705756472\\
1.79816841276626	0.372704491188491\\
1.81441582388529	0.370299994730506\\
1.83064780690437	0.367888024372769\\
1.84686384587148	0.36546983243303\\
1.86306085522233	0.36304736602142\\
1.87924145830162	0.36062385465465\\
1.89540546479355	0.35820142991172\\
1.91155268438231	0.355782223371629\\
1.9276829267521	0.35336836661338\\
1.94379600158714	0.350961991215971\\
1.95989171857161	0.348565228758404\\
1.97596884075101	0.346181062885585\\
1.99202607679489	0.343813086264993\\
2.0080653024769	0.341462030855102\\
2.02408632748124	0.33913002823491\\
2.04008896149211	0.33681920998342\\
2.05607301419372	0.33453170767963\\
2.07203829527026	0.332269652902542\\
2.08798461440594	0.330035177231156\\
2.10390949769173	0.327834247955287\\
2.11981382863852	0.325667840076741\\
2.13569854513314	0.323536319574756\\
2.15156345685979	0.321441818028332\\
2.16740837350266	0.31938646701647\\
2.18323310474597	0.317372398118169\\
2.19903746027391	0.31540174291243\\
2.21482124977069	0.313476632978254\\
2.23058057205696	0.311608150829362\\
2.24631886611656	0.309790390643891\\
2.26203594163369	0.308025484000841\\
2.27773160829253	0.306315562479213\\
2.29340567577731	0.304662757658006\\
2.30905795160791	0.303069200050006\\
2.32468799619585	0.301536898432774\\
2.34029234764691	0.300070919410706\\
2.35586153550271	0.298674005345874\\
2.37139182256193	0.297337764924023\\
2.38687670002124	0.296061216991243\\
2.4023096590773	0.294843380393621\\
2.41768419092676	0.293683273977248\\
2.43299378676628	0.29257991658821\\
2.44823193779252	0.291532327072598\\
2.46338192496771	0.290545813118085\\
2.47844002003311	0.289615898737858\\
2.49340435438806	0.288738388274788\\
2.50826841922922	0.287912300574964\\
2.52302570575324	0.287136654484475\\
2.53766970515678	0.286410468849409\\
2.5521939086365	0.285732762515855\\
2.56659180738906	0.285102554329901\\
2.58083181405448	0.284526824669151\\
2.5949297088989	0.283996210353645\\
2.608878983119	0.283509730229472\\
2.62267312791142	0.283066403142722\\
2.63630563447282	0.282665247939481\\
2.64976999399987	0.28230528346584\\
2.66305969768922	0.281985528567886\\
2.6761570877315	0.281707235441014\\
2.68904264665924	0.281471375950926\\
2.70173123385211	0.281272362080259\\
2.71421634050678	0.2811092126751\\
2.72649145781988	0.280980946581539\\
2.7385500769881	0.280886582645665\\
2.75038568920807	0.280825139713565\\
2.76199178567647	0.280795636631329\\
2.77333305077455	0.280800577789742\\
2.78441505453405	0.280836888850434\\
2.79524522664479	0.280901775804722\\
2.80581705830345	0.280994257498695\\
2.81612404070667	0.281113352778441\\
2.82615966505111	0.281258080490049\\
2.83591742253344	0.281427459479608\\
2.84539080435031	0.281620508593206\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.334350429173008	2.34231115547694\\
-0.334654787980916	2.33436072573755\\
-0.334953605730418	2.32645295710148\\
-0.335245184618133	2.31858071935605\\
-0.335527826840679	2.3107368822886\\
-0.335799834594675	2.30291431568647\\
-0.33605951007674	2.29510588933699\\
-0.336305155483494	2.2873044730275\\
-0.336535073011554	2.27950293654534\\
-0.336744578195215	2.27169156969873\\
-0.336934055172688	2.26386290181583\\
-0.337102042577016	2.25600991654918\\
-0.337246842604817	2.24812548368613\\
-0.33736675745271	2.24020247301401\\
-0.337460089317313	2.23223375432015\\
-0.337525140395247	2.22421219739189\\
-0.337560212883128	2.21613067201657\\
-0.337558926145697	2.20797146556174\\
-0.337522744757799	2.19973340301115\\
-0.337450823085396	2.19141117480243\\
-0.337341463325108	2.18299765072292\\
-0.337192967673554	2.17448570055995\\
-0.337003638327352	2.16586819410085\\
-0.336771777483121	2.15713800113297\\
-0.33649568733748	2.14828799144364\\
-0.336167670382113	2.13929404287958\\
-0.3357895130355	2.13015809024045\\
-0.335361364693023	2.1208781236688\\
-0.334881527551303	2.11144701295196\\
-0.334348303806958	2.10185762787729\\
-0.333759995656606	2.0921028382321\\
-0.333114905296868	2.08217551380373\\
-0.332411334924361	2.07206852437953\\
-0.331640649454215	2.06175293120524\\
-0.330804198555541	2.0512305930567\\
-0.329903505949647	2.04050439270126\\
-0.328936873833151	2.02956719992626\\
-0.327902604402671	2.01841188451901\\
-0.326798999854826	2.00703131626688\\
-0.325624362386236	1.99541836495717\\
-0.32437699419352	1.98356590037725\\
-0.323047701911751	1.97144176009171\\
-0.321636639867674	1.95904454101292\\
-0.320147085507726	1.94638361896206\\
-0.31857740109516	1.93345625536168\\
-0.316926085332875	1.9202696871081\\
-0.315191711349166	1.90683659254091\\
-0.313372868611021	1.89317084456606\\
-0.311468146585428	1.87928631608947\\
-0.309468609007231	1.86518109715324\\
-0.307372821275812	1.85087402369531\\
-0.305186367448108	1.83639524906535\\
-0.302907836991105	1.82175864616929\\
-0.300535819371792	1.80697808791307\\
-0.298068904057156	1.79206744720262\\
-0.295505680514187	1.77704059694386\\
-0.292844738209872	1.76191141004275\\
-0.290077488835011	1.74668873328241\\
-0.287199881151271	1.73138877988421\\
-0.284219767897346	1.71603356917336\\
-0.281135738540225	1.70063697405577\\
-0.277946382546896	1.6852128674374\\
-0.274650289384347	1.66977512222416\\
-0.271246048519566	1.654337611322\\
-0.26773224941954	1.63891420763683\\
-0.264100966850106	1.62352141542665\\
-0.260344902697056	1.60817902372867\\
-0.256474493499924	1.59289781857741\\
-0.252488328725697	1.57769167287878\\
-0.248384997841364	1.56257445953874\\
-0.244163090313913	1.5475600514632\\
-0.239821195610331	1.5326623215581\\
-0.235357903197608	1.51789514272938\\
-0.23076626603569	1.50327957744361\\
-0.226035108896342	1.48884518908634\\
-0.221177678719941	1.4745848080654\\
-0.216192194580882	1.4604971471847\\
-0.211076801101747	1.4465778719487\\
-0.205829623574546	1.43282185666509\\
-0.20044878729129	1.41922397564158\\
-0.194932417543988	1.40577910318588\\
-0.18927429272914	1.39248651761844\\
-0.183457816720628	1.37935436394451\\
-0.177499445207127	1.36635782420175\\
-0.171397303480649	1.35349177269786\\
-0.165149516833203	1.34075108374054\\
-0.1587542105568	1.32813063163751\\
-0.15220950994345	1.31562529069645\\
-0.145513540285164	1.30322993522506\\
-0.138661663721832	1.2909411927088\\
-0.131631563846695	1.27876553015684\\
-0.124443832885678	1.26668245843792\\
-0.117096596130793	1.25468685185976\\
-0.109587978874049	1.24277358473004\\
-0.101916106407456	1.23093753135648\\
-0.0940791040230261	1.21917356604677\\
-0.0860750970127689	1.20747656310862\\
-0.0779014500777076	1.19584164429391\\
-0.0695292888949584	1.18427130841282\\
-0.0609837610454387	1.17275054026666\\
-0.0522629918211588	1.16127421416312\\
-0.0433651065141293	1.14983720440991\\
-0.0342882304163605	1.13843438531473\\
-0.0250304888198629	1.12706063118528\\
-0.0155900070166469	1.11571081632926\\
-0.00596491573552655	1.10437982871985\\
0.00387537118663831	1.09306533204768\\
0.0139016565952042	1.08176946895341\\
0.0241096758408533	1.07049825749646\\
0.0344968296627792	1.05925781736042\\
0.0450605185701165	1.04805426880714\\
0.0557981430719999	1.03689373209847\\
0.0667071036775641	1.02578232749626\\
0.0777848008959438	1.01472617526236\\
0.0890517582318473	1.00374131411668\\
0.100484912098438	0.992827741888404\\
0.112077980901397	0.981990191853218\\
0.123828365149859	0.971234784272972\\
0.135733465352959	0.960567639409516\\
0.14779068201983	0.949994877524697\\
0.159997415659609	0.939522618880364\\
0.172351066781429	0.929156983738367\\
0.184867184212113	0.918919689543794\\
0.197529113988355	0.908807710649057\\
0.210329139570192	0.898823125081439\\
0.223264661466757	0.888972053102789\\
0.236333080187186	0.879260614974955\\
0.249531796240614	0.869694930959787\\
0.262858210136175	0.860281121319133\\
0.276309722383004	0.851025306314841\\
0.289897487867357	0.84195351482463\\
0.303610100774817	0.833062432309234\\
0.317438990357099	0.824350114254986\\
0.331381557123335	0.815822680923732\\
0.345435201582661	0.807486252577323\\
0.359597324244213	0.799346949477607\\
0.373865307061346	0.79141062437824\\
0.388236437571684	0.783681768894321\\
0.402717218998854	0.776177268446433\\
0.417299126098329	0.768878866460796\\
0.431972390191862	0.761765901185537\\
0.446733432765811	0.75483037886196\\
0.461578675306537	0.748064305731366\\
0.476504539300397	0.741459688035056\\
0.491507446233751	0.735008532014333\\
0.506583817592958	0.728702843910499\\
0.52173587241315	0.722545923899067\\
0.53695807757349	0.716525660491602\\
0.55224160305488	0.710623737245444\\
0.56758287034368	0.704832160401894\\
0.58297830092625	0.699142936202254\\
0.598424316288947	0.693548070887826\\
0.613917337918131	0.688039570699912\\
0.629453787300162	0.682609441879813\\
0.645032748714859	0.677254230633737\\
0.660650085682369	0.671964448293636\\
0.676298706297924	0.666725909565768\\
0.691975032047881	0.661530620691436\\
0.707675484418601	0.656370587911941\\
0.723396484896442	0.651237817468586\\
0.739134454967763	0.646124315602672\\
0.754885816118924	0.6410220885555\\
0.770647317329606	0.63592271440368\\
0.786414619850595	0.630815755620132\\
0.80218316934662	0.625692943899746\\
0.817949387304042	0.620546285483823\\
0.833709695209218	0.615367786613664\\
0.84946061254196	0.610149734247672\\
0.865199600943942	0.604887114309784\\
0.880926078610229	0.599580517567816\\
0.896640574702415	0.594233568373606\\
0.912343756481891	0.58885080889057\\
0.928038014131062	0.583442007852676\\
0.943724417828406	0.578012488384742\\
0.959404037752402	0.572567573611589\\
0.97507794408153	0.567112586658038\\
0.990747206994267	0.56165285064891\\
1.00641289666909	0.556193688709024\\
1.02207604144551	0.550740868211061\\
1.03773785783442	0.545302152582697\\
1.05339973276132	0.539882075670572\\
1.06906273640469	0.534485960599507\\
1.08472793894301	0.529119130494321\\
1.10039641055475	0.523786908479835\\
1.1160692214184	0.51849461768087\\
1.13174744171242	0.513247581222245\\
1.14743231470131	0.508052390890975\\
1.16312608431032	0.502922409796463\\
1.17882889512562	0.497855747689289\\
1.19454181732568	0.492857727694272\\
1.21026592108898	0.487933672936233\\
1.226002276594	0.483088906539992\\
1.24175195401922	0.47832875163037\\
1.25751602354312	0.473658531332188\\
1.27329570427271	0.469084472638054\\
1.28909474571249	0.464627916756574\\
1.30491181102685	0.46027936013353\\
1.32074797039426	0.456044125893742\\
1.33660425616188	0.451927382875586\\
1.35248103946355	0.44793160331037\\
1.36837781434283	0.444055682417388\\
1.38429340970345	0.440295802795282\\
1.40022661677054	0.436647993379281\\
1.41617858273599	0.433124696883908\\
1.43214533893703	0.429704442447415\\
1.44812560472562	0.426382781944034\\
1.46411817132693	0.423155744308996\\
1.48012182996609	0.420019358477531\\
1.49613537186825	0.41696965338487\\
1.51215758825856	0.414002657966244\\
1.52818727036216	0.411114401156883\\
1.54422388379043	0.408311078516146\\
1.56026517705032	0.405578306085265\\
1.57630983390459	0.402910795990656\\
1.59235664557839	0.40030457716755\\
1.60840440329686	0.397755678551176\\
1.62445189828515	0.395260129076765\\
1.6404979217684	0.392813957679549\\
1.65654126497177	0.390413193294757\\
1.67257998197155	0.388058671479353\\
1.68861299835355	0.385741320872015\\
1.70463923233674	0.383455901004108\\
1.72065747514628	0.381198440810863\\
1.73666651800731	0.378964969227509\\
1.75266515214498	0.376751515189279\\
1.76865216878443	0.374554107631401\\
1.78462635915081	0.372368775489108\\
1.80058463583079	0.370191881469735\\
1.81652656139815	0.368017892503869\\
1.83245156450708	0.365842550511163\\
1.84835866640681	0.363663738656014\\
1.86424716842359	0.361481597809865\\
1.88011650974657	0.359297380160268\\
1.89596614434265	0.35711245701827\\
1.91179552617872	0.354928199694914\\
1.92760181354203	0.352746390529237\\
1.94338533541564	0.350568657391123\\
1.95914675150197	0.348396243776157\\
1.97488551576791	0.346230520995383\\
1.99060108218033	0.344072860359848\\
2.00629290470614	0.341924633180597\\
2.0219604373122	0.339787210768674\\
2.03760313396542	0.337661964435125\\
2.05321801296157	0.335551697389017\\
2.06880493973221	0.333457863077339\\
2.08436517752273	0.33138085854854\\
2.09989818030002	0.329322055113665\\
2.11540340203097	0.327282824083759\\
2.13088029668246	0.325264536769867\\
2.14632831822138	0.323268564483035\\
2.16174692061461	0.321296278534308\\
2.1771331041526	0.31935119664606\\
2.19248602674313	0.317435210555833\\
2.20780767716071	0.315547564508216\\
2.22309750937223	0.313689629814254\\
2.23835497734456	0.311862777784992\\
2.25357953504461	0.310068379731474\\
2.26877063643925	0.308307806964748\\
2.28392773549536	0.306582430795856\\
2.29904793648417	0.304896177103761\\
2.3141294407097	0.303251986374218\\
2.32917421534684	0.301647259857733\\
2.34417936743312	0.30008233237386\\
2.35914170380924	0.298557406164056\\
2.37405796853225	0.297072655742176\\
2.38892490565921	0.295628255622075\\
2.40373925924718	0.294224380317611\\
2.4184945763373	0.292863386706817\\
2.43318328892931	0.291547859016403\\
2.44780836855893	0.290273448374818\\
2.46236655928322	0.289040329295917\\
2.47685460515925	0.287848676293556\\
2.49126925024406	0.286698663881592\\
2.50560723859471	0.28559046657388\\
2.51986531426826	0.284524258884277\\
2.53403673247257	0.283501910580478\\
2.5481100752495	0.28252721774576\\
2.56209245592595	0.281595106762342\\
2.57598061855895	0.28070575214408\\
2.58977130720558	0.279859328404832\\
2.60346126592288	0.279056010058452\\
2.61704723876792	0.278295971618797\\
2.63052596979775	0.277579387599723\\
2.64389114977845	0.276907601671451\\
2.65712605601101	0.276285699748095\\
2.67024267100497	0.275707844478512\\
2.68323773881739	0.275174210376559\\
2.69610800350532	0.274684971956091\\
2.70885020912581	0.274240303730964\\
2.72146109973593	0.273840380215034\\
2.73393741939273	0.273485375922158\\
2.74627402181203	0.273176069437942\\
2.75844742477092	0.272918914481618\\
2.7704752073531	0.272707270981539\\
2.78235411361562	0.272541313451562\\
2.79408088761554	0.272421216405543\\
2.80565227340993	0.272347154357337\\
2.81706501505583	0.272319301820801\\
2.8283158566103	0.27233783330979\\
2.8394015421304	0.272402923338161\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.395432774904516	2.3418901910561\\
-0.396575160658946	2.32939708122249\\
-0.397661492838278	2.31692582986439\\
-0.398690106894817	2.30447606141819\\
-0.399659338280866	2.29204740032028\\
-0.400567522448729	2.27963947100704\\
-0.40141299485071	2.26725189791488\\
-0.402194090939112	2.25488430548017\\
-0.402909146166239	2.24253631813931\\
-0.403551618601413	2.2302088707382\\
-0.404118491600346	2.21790173468436\\
-0.404613729484922	2.2056129415209\\
-0.405035667707445	2.19334211568421\\
-0.405382641720219	2.18108888161068\\
-0.405652986975547	2.16885286373671\\
-0.405845038925735	2.15663368649867\\
-0.405957133023084	2.14443097433296\\
-0.4059876047199	2.13224435167598\\
-0.405922838185971	2.12007556819401\\
-0.405771424853816	2.1079221926289\\
-0.405532794868044	2.09578364436904\\
-0.40520528368096	2.08365954785082\\
-0.404787226744868	2.07154952751063\\
-0.404276959512071	2.05945320778486\\
-0.403672817434874	2.04737021310991\\
-0.40297313596558	2.03530016792216\\
-0.402170614554979	2.02324338386622\\
-0.401259274961323	2.01119986821505\\
-0.400246801722488	1.99916803984762\\
-0.399131530290777	1.98714752320031\\
-0.397911796118495	1.97513794270952\\
-0.396585934657946	1.96313892281163\\
-0.395152281361433	1.95115008794303\\
-0.393609171681259	1.93917106254012\\
-0.39195494106973	1.92720147103928\\
-0.390173361767268	1.91524202175223\\
-0.3882737702306	1.90329135559283\\
-0.386257463509494	1.89134886113204\\
-0.384122777056253	1.87941416280624\\
-0.381868046323182	1.86748688505183\\
-0.379491606762584	1.85556665230519\\
-0.376991793826763	1.84365308900272\\
-0.374366942968023	1.8317458195808\\
-0.371609767231473	1.8198447067133\\
-0.368709782352204	1.80794964507755\\
-0.365679165296933	1.79605961511887\\
-0.362516251517965	1.78417424127368\\
-0.359219376467603	1.77229314797834\\
-0.355786875598151	1.76041595966927\\
-0.352217084361914	1.74854230078284\\
-0.348508338211194	1.73667179575545\\
-0.344658972598296	1.72480406902349\\
-0.340650920047124	1.71293896177463\\
-0.33649271761292	1.70107583863368\\
-0.332188301463455	1.68921423158469\\
-0.327736149520486	1.67735381863106\\
-0.323136022942637	1.66549476025978\\
-0.31838884383944	1.6536376534632\\
-0.313496110710865	1.64178331195038\\
-0.308459334048865	1.62993255393928\\
-0.303275723608491	1.61808636262401\\
-0.297934214684711	1.60624622829099\\
-0.292453738726234	1.59441242734679\\
-0.286835806225015	1.58258577800935\\
-0.281081927673006	1.57076709849663\\
-0.27519361356216	1.55895720702656\\
-0.269172374384431	1.54715692181708\\
-0.263019720631771	1.53536706108615\\
-0.256737162796134	1.5235884430517\\
-0.250313513008338	1.51182320403799\\
-0.243756806479951	1.50007177648616\\
-0.237075272367317	1.48833434151792\\
-0.230270421162388	1.47661171735121\\
-0.223343763357117	1.46490472220398\\
-0.216296809443457	1.45321417429418\\
-0.209131069913361	1.44154089183973\\
-0.201848055258784	1.4298856930586\\
-0.194447285570192	1.41824974349791\\
-0.18691713978512	1.40663637033477\\
-0.179274795374295	1.39504383073205\\
-0.171521762829669	1.38347294290769\\
-0.163659552643197	1.37192452507963\\
-0.155689675306831	1.36039939546581\\
-0.147613641312524	1.34889837228419\\
-0.139432961152229	1.3374222737527\\
-0.1311491453179	1.32597191808928\\
-0.122754998060628	1.31455053497677\\
-0.114254634664836	1.3031585717359\\
-0.105656212093738	1.29179510125021\\
-0.0969612248322334	1.28046095234667\\
-0.0881705309563385	1.26915737564627\\
-0.0792840535582622	1.25788624145109\\
-0.0703010886391195	1.24664983568167\\
-0.0612208683258004	1.23545048659257\\
-0.0520421927205994	1.22429070647872\\
-0.0427498946468455	1.21317932897299\\
-0.0333577604919677	1.20211283300319\\
-0.0238650223828559	1.19109354682388\\
-0.0142709124464	1.18012379868966\\
-0.00457466280948977	1.16920591685509\\
0.00522449440098488	1.15834222957476\\
0.0151273270581341	1.14753506510324\\
0.0251346030350679	1.13678675169512\\
0.0352549729258146	1.12610437846913\\
0.0454898741146088	1.11549117779892\\
0.0558317993101351	1.10494465304769\\
0.0662815163855036	1.09446713247003\\
0.0768397932138246	1.0840609443205\\
0.0875073976682079	1.0737284168537\\
0.0982850976217638	1.06347187832419\\
0.109173660947603	1.05329365698656\\
0.120173855518834	1.04319608109538\\
0.131302795901667	1.03319388892916\\
0.142546163136184	1.02327856693044\\
0.153903742303042	1.01345171523377\\
0.16537630127535	1.00371566209372\\
0.176964607926219	0.994072735764875\\
0.188669430128759	0.984525264501808\\
0.200491535756079	0.975075576559098\\
0.21243169268129	0.965726000191324\\
0.224497991632874	0.956485304640301\\
0.23669505585896	0.947359626718528\\
0.249012752069884	0.938341885227282\\
0.26145184813824	0.9294344084204\\
0.274012645491111	0.920638853021903\\
0.286693913164495	0.911954669611109\\
0.299493142771271	0.903379469693565\\
0.312407464794527	0.894910344865381\\
0.325434009717348	0.886544386722669\\
0.338583731921903	0.878291312461428\\
0.351841280539297	0.870136717879309\\
0.365201408112815	0.862075515346912\\
0.378661245125542	0.854104796460347\\
0.392217922060565	0.846221652815727\\
0.405868569400971	0.838423176009162\\
0.419610317629844	0.830706457636764\\
0.433440297230273	0.823068589294643\\
0.447359568516367	0.815510137599044\\
0.461369225916056	0.808031611366514\\
0.475457470743856	0.800622160528511\\
0.489621433482854	0.793278876681147\\
0.503858244616138	0.785998851420533\\
0.518165034626793	0.77877917634278\\
0.532538933997905	0.771616943043999\\
0.546977073212561	0.764509243120301\\
0.561476582753847	0.757453168167797\\
0.576041044127683	0.750451101154585\\
0.590662131146386	0.743495480628809\\
0.605334944548278	0.736581710438478\\
0.620056614816443	0.729706882179702\\
0.634824272433968	0.722868087448592\\
0.64963504788394	0.71606241784126\\
0.664486071649445	0.709286964953817\\
0.679374474213568	0.702538820382373\\
0.694298469159409	0.695815803997697\\
0.709257123305637	0.68911609240198\\
0.724243512307042	0.682433914486512\\
0.739254766646709	0.675766361847406\\
0.754288092374071	0.669110746102445\\
0.769341401952721	0.662466435690152\\
0.784413380291201	0.655835048127387\\
0.799503150473781	0.649219476739135\\
0.814609845363481	0.642622643322531\\
0.829734162195327	0.636050139035796\\
0.844874122747248	0.629504328359932\\
0.860028093710867	0.622987075303817\\
0.875195207949201	0.616501301664588\\
0.890374598325269	0.610049929239379\\
0.90556539770209	0.603635879825324\\
0.920766738942681	0.597262075219559\\
0.935977754910062	0.590931437219218\\
0.951197747935847	0.584647970866679\\
0.966426519434904	0.578420616617686\\
0.981662051365329	0.57224624862222\\
0.996903476590138	0.566127788677416\\
1.01214992797235	0.560068158580409\\
1.02740053837499	0.554070280128334\\
1.04265444066107	0.548137075118325\\
1.0579107676936	0.542271465347518\\
1.07316865233562	0.536476372613046\\
1.08842718829549	0.530761798558139\\
1.10368527118019	0.525129148436591\\
1.11894199737895	0.519576834999483\\
1.13419649975479	0.514107780043948\\
1.14944791117071	0.508724905367121\\
1.16469536448975	0.503431132766138\\
1.17993799257492	0.498229384038134\\
1.19517492828924	0.493122580980243\\
1.21040523818981	0.488114530511995\\
1.22562686201627	0.483222431077636\\
1.24083987917646	0.478435096961492\\
1.25604342253339	0.473755449960699\\
1.27123663622941	0.469186382242221\\
1.28641919338233	0.464729396383883\\
1.30159165965198	0.46038365030524\\
1.31675534633558	0.456146343177801\\
1.3319116464683	0.452014459452075\\
1.34706162138939	0.447992731318339\\
1.36220706313304	0.444076888961426\\
1.37734980007286	0.440256335272884\\
1.39249122524401	0.436528054703221\\
1.40763273168166	0.432889031702944\\
1.42277571242097	0.429336250722563\\
1.43792156049711	0.425866696212585\\
1.45307166894524	0.42247735262352\\
1.46822743080052	0.419165204405875\\
1.48339156568288	0.415937642642805\\
1.49856467452088	0.412780478688804\\
1.51374811851309	0.409690375372881\\
1.52894329069466	0.406664317145544\\
1.54415158410077	0.403699288457302\\
1.55937439176658	0.400792273758663\\
1.57461310672725	0.397940257500135\\
1.58986912201795	0.395140224132227\\
1.60514516989415	0.392392117139607\\
1.62044344882747	0.389693130114025\\
1.63576370983786	0.387035991245719\\
1.65110734596049	0.384417684985199\\
1.66647575023053	0.381835195782974\\
1.68187031568314	0.37928550808955\\
1.69729243535348	0.376765606355437\\
1.71274350227672	0.374272475031144\\
1.72822490948803	0.371803098567178\\
1.74374259853176	0.369356721822063\\
1.75929447475747	0.366927334595253\\
1.77488137301829	0.364511567495427\\
1.79050468634939	0.362106404973095\\
1.80616534076612	0.35970940496007\\
1.82186261740525	0.357320145232073\\
1.83759404609153	0.354940354104659\\
1.85335662563948	0.352572411952317\\
1.86914863458656	0.350219599748857\\
1.88496751773503	0.34788570010718\\
1.90080746528363	0.345571649465887\\
1.91666547604594	0.343279828200609\\
1.93253854883556	0.341012616686974\\
1.94842368246607	0.338772395300613\\
1.96431787575106	0.336561544417156\\
1.98021812750413	0.334382444412232\\
1.99612143653885	0.332237475661472\\
2.01202432240381	0.330133868411213\\
2.02792316874926	0.328071138642635\\
2.04381498591484	0.326050540153534\\
2.05969677271412	0.324074453319539\\
2.0755655279607	0.32214525851628\\
2.09141825046816	0.320265336119387\\
2.1072519390501	0.318437066504491\\
2.12306359252011	0.31666283004722\\
2.13884908103022	0.3149473390188\\
2.15460259079629	0.313297918365545\\
2.17032397898889	0.31171053089523\\
2.1860102444216	0.310187556983484\\
2.20165838590801	0.308731377005936\\
2.21726540226171	0.307344371338217\\
2.23282829229629	0.306028920355957\\
2.24834405482533	0.304787404434785\\
2.26380968866244	0.303622203950331\\
2.2792159634436	0.302544630761482\\
2.29456268728699	0.301552442552562\\
2.30984919597688	0.300644569805673\\
2.32507248832688	0.299823392896445\\
2.34022958783937	0.299091137256461\\
2.35531777348291	0.298448425040575\\
2.37033467160503	0.297893698292788\\
2.38527813886941	0.297423953619158\\
2.40014399045242	0.297038198493451\\
2.41492178786647	0.296740606516408\\
2.42961897216469	0.296517770188396\\
2.44423340629479	0.2963666466774\\
2.45876295320453	0.296284193151403\\
2.47320547584165	0.29626736677839\\
2.48755883715388	0.296313124726345\\
2.50182090008897	0.296418424163252\\
2.51598952759466	0.296580222257096\\
2.53005313535461	0.296800233456335\\
2.54401282320961	0.297072574740796\\
2.5578718933771	0.297391188257068\\
2.57162820880483	0.297753031173135\\
2.58527963244053	0.298155060656982\\
2.59882402723194	0.298594233876592\\
2.61225925612682	0.299067507999951\\
2.62558318207289	0.299571840195041\\
2.63879214842423	0.300104506971189\\
2.65186891012508	0.300664956444036\\
2.66482718661903	0.30124623756349\\
2.67766484085381	0.301845307497535\\
2.69037973577717	0.302459123414155\\
2.70296973433684	0.303084642481334\\
2.71543269948057	0.303718821867057\\
2.7277664941561	0.304358618739307\\
2.73996898131117	0.305000990266069\\
2.75202672540873	0.30564253203592\\
2.7639387785182	0.30627941133447\\
2.77571234184911	0.306908638862406\\
2.7873452783492	0.307527171787712\\
2.7988354509662	0.308131967278374\\
2.81018072264785	0.308719982502374\\
2.82137895634191	0.309288174627698\\
2.8324280149961	0.309833500822329\\
2.84332576155817	0.310352918254252\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.407283830149817	2.33864593144723\\
-0.407651824338249	2.32545977883925\\
-0.407982208773131	2.3122963311681\\
-0.408272375023706	2.2991540960739\\
-0.408519714659217	2.28603158119676\\
-0.408721619248908	2.2729272941768\\
-0.408875480362022	2.25983974265413\\
-0.408978689567804	2.24676743426887\\
-0.409028638435497	2.23370887666113\\
-0.409022718534345	2.22066257747104\\
-0.408958321433591	2.2076270443387\\
-0.408832838702479	2.19460078490423\\
-0.408643661910252	2.18158230680775\\
-0.408388182626155	2.16857011768937\\
-0.40806379241943	2.15556272518921\\
-0.407667882859321	2.14255863694738\\
-0.407197845515073	2.129556360604\\
-0.406651071955928	2.11655440379918\\
-0.406022782284956	2.10355119995711\\
-0.405309185014257	2.09054508048915\\
-0.404510668628949	2.07753459888238\\
-0.403624624698277	2.0645182627769\\
-0.402648444791485	2.05149457981284\\
-0.401579520477816	2.03846205763031\\
-0.400415243326514	2.02541920386943\\
-0.399153004906822	2.01236452617031\\
-0.397790196787984	1.99929653217306\\
-0.396324210539243	1.98621372951781\\
-0.394752437729844	1.97311462584466\\
-0.39307226992903	1.95999772879374\\
-0.391281098706044	1.94686154600516\\
-0.389376315630131	1.93370458511903\\
-0.387355312270533	1.92052535377547\\
-0.385215480196495	1.90732235961459\\
-0.382954210977259	1.89409411027652\\
-0.380568896182071	1.88083911340136\\
-0.378050081195726	1.86755429601329\\
-0.375400210678546	1.85423922111996\\
-0.372618111685702	1.84089271701217\\
-0.369701175786436	1.82751329133003\\
-0.366646794549993	1.81409945171366\\
-0.363452359545616	1.80064970580317\\
-0.360115262342549	1.78716256123868\\
-0.356632894510035	1.7736365256603\\
-0.353002647617318	1.76007010670815\\
-0.349221913233642	1.74646181202235\\
-0.34528808292825	1.732810149243\\
-0.341198548270386	1.71911362601024\\
-0.336950730241051	1.70537080909337\\
-0.332542555388685	1.69158128165124\\
-0.327973523338738	1.67774778934659\\
-0.323244397328572	1.66387561819939\\
-0.318355989184989	1.64997015191351\\
-0.31330673202179	1.63603644103279\\
-0.30809215430492	1.62207957552916\\
-0.302720841233875	1.6081063040869\\
-0.297193604635459	1.59412201040991\\
-0.291511256336474	1.58013207820204\\
-0.285674608163721	1.56614189116717\\
-0.279684471944003	1.55215683300918\\
-0.273541659504122	1.53818228743194\\
-0.267246982670881	1.52422363813932\\
-0.260801253271082	1.5102862688352\\
-0.254205283131526	1.49637556322345\\
-0.247459884079016	1.48249690500795\\
-0.240565867940355	1.46865567789257\\
-0.233524046542344	1.45485726558118\\
-0.226335231711786	1.44110705177765\\
-0.219000235275483	1.42741042018587\\
-0.211519869060238	1.41377275450971\\
-0.203894944892851	1.40019943845303\\
-0.196120345282967	1.38669899901599\\
-0.188199668859414	1.37327599896895\\
-0.180136981262964	1.35993423774147\\
-0.171933094320418	1.3466790990374\\
-0.163588819374473	1.333515965538\\
-0.155104554101196	1.32044934609335\\
-0.146479523976335	1.30748127339254\\
-0.137712420480423	1.29461265211088\\
-0.128801853839119	1.28184421528052\\
-0.119746434278081	1.26917669593365\\
-0.110544772022967	1.2566108271024\\
-0.101195477299435	1.24414734181895\\
-0.0916971603331443	1.23178697311545\\
-0.0820484313497518	1.21953045402407\\
-0.0722479005749161	1.20737851757697\\
-0.0622941782342954	1.19533189680631\\
-0.0521858745535476	1.18339132474424\\
-0.0419210055630121	1.17155794033982\\
-0.0314891676878442	1.15983861858258\\
-0.0208983886159448	1.14822764512676\\
-0.0101472785729722	1.13672575300453\\
0.00076555221541566	1.12533367524805\\
0.0118414935235605	1.11405214488947\\
0.023081935125804	1.10288189496097\\
0.0344882667964884	1.09182365849469\\
0.0460618783099552	1.08087816852281\\
0.0578041594405463	1.07004615807748\\
0.0697164999626037	1.05932836019086\\
0.081800289650469	1.04872550789512\\
0.0940569182784841	1.03823833422241\\
0.106487775620991	1.0278675722049\\
0.119094251452331	1.01761395487475\\
0.131877735546847	1.00747821526411\\
0.144839613075102	0.997461083963918\\
0.157981128072466	0.987563216725596\\
0.17130615095087	0.977787386506637\\
0.184808823800622	0.968130573293403\\
0.198476777195681	0.958585398822784\\
0.212303705752452	0.949148515629956\\
0.226283304087335	0.939816576250094\\
0.240409266816734	0.930586233218375\\
0.25467528855705	0.921454139069973\\
0.269075063924687	0.912416946340065\\
0.283602287536047	0.903471307563827\\
0.298250654007531	0.894613875276433\\
0.313013857955543	0.88584130201306\\
0.327885593996485	0.877150240308882\\
0.342859556746759	0.868537342699077\\
0.357929440822768	0.859999261718819\\
0.373088940840914	0.851532649903284\\
0.3883317514176	0.843134159787648\\
0.403651567169228	0.834800443907087\\
0.419042082712199	0.826528154796775\\
0.434500234668178	0.818317018571681\\
0.450016094317791	0.810160592066883\\
0.465582873160204	0.802055091011232\\
0.48119426581182	0.793997167939905\\
0.496843966889041	0.785983475388077\\
0.512525671008269	0.778010665890924\\
0.528233072785908	0.770075391983621\\
0.543959866838359	0.762174306201345\\
0.559699747782024	0.75430406107927\\
0.575446410233308	0.746461309152573\\
0.591193653966716	0.738642751767177\\
0.606936944768427	0.730845863573879\\
0.622675222407975	0.723069731726145\\
0.638409706247085	0.715314501485125\\
0.65414169334644	0.707580354177131\\
0.669872480766718	0.699867471128478\\
0.685603365568601	0.692176033665476\\
0.701335697766823	0.684506634894132\\
0.717070963619574	0.676860048717725\\
0.732810395858806	0.669235476965161\\
0.748555291545203	0.661633100962752\\
0.764306947739445	0.654053102036812\\
0.780066661502211	0.646495661513653\\
0.795835729894184	0.638960960719589\\
0.811615449976043	0.63144918098093\\
0.82740711880847	0.623960503623991\\
0.843212033452146	0.616495109975084\\
0.859031490967752	0.609053181360522\\
0.874866788415967	0.601634899106617\\
0.890719222857473	0.594240444539683\\
0.906590091352951	0.586869998986031\\
0.922480690963082	0.579523743771975\\
0.938392318748547	0.572201860223827\\
0.954326271770025	0.5649045296679\\
0.970283847088199	0.557631933430507\\
0.986267535790487	0.550385390264737\\
1.00227809009439	0.543164439201429\\
1.01831633569987	0.535968791294845\\
1.0343835696676	0.528798627871299\\
1.05048108905826	0.521654130257103\\
1.06660986277288	0.514535828341312\\
1.08276865262905	0.507446596320096\\
1.09895465698153	0.500390969059601\\
1.11516467246714	0.493373908120386\\
1.13139549379627	0.486400377109236\\
1.1476439156793	0.479475339632938\\
1.16390673282659	0.47260375929828\\
1.18018073994854	0.465790599712049\\
1.19646273175551	0.45904082448103\\
1.2127495029579	0.452359397212011\\
1.22903784826608	0.445751281511779\\
1.24532456239042	0.43922144098712\\
1.26160637749543	0.43277550779324\\
1.27787943617668	0.426423171377974\\
1.29414080837038	0.42016468145312\\
1.31038728878689	0.414005001625465\\
1.32661567213659	0.407949095501797\\
1.34282275312987	0.402001926688901\\
1.35900532647711	0.396168458793565\\
1.37516018688867	0.390453655422576\\
1.39128412907495	0.38486248018272\\
1.40737394774631	0.379399896680783\\
1.42342643761315	0.374070868523554\\
1.43943839338583	0.368880359317818\\
1.45540660977473	0.363833332670363\\
1.47132788149025	0.358934752187975\\
1.48719900324275	0.354189581477441\\
1.50301676974261	0.349602784145548\\
1.51877797570274	0.345179323768042\\
1.53447942062331	0.340924105061216\\
1.55011579875716	0.33684621411273\\
1.56568452771094	0.332941756220473\\
1.58118505292876	0.329201284329601\\
1.59661491674083	0.325620570071618\\
1.61197166147738	0.322195385078024\\
1.62725282946863	0.318921500980322\\
1.64245596304478	0.315794689410015\\
1.65757860453606	0.312810721998605\\
1.67261829627269	0.309965370377594\\
1.68757258058488	0.307254406178484\\
1.70243899980285	0.304673601032778\\
1.71721509625682	0.302218726571977\\
1.73189841227701	0.299885554427585\\
1.74648649019363	0.297669856231104\\
1.7609768723369	0.295567403614035\\
1.77536710103704	0.293573968207882\\
1.78965471862427	0.291685321644146\\
1.8038372674288	0.289897235554329\\
1.81790562948496	0.288211008579209\\
1.83186326412172	0.286616668133285\\
1.84570812002784	0.285109623360107\\
1.85943773953353	0.283685645891176\\
1.87304966496903	0.282340507357995\\
1.88654143866453	0.281069979392066\\
1.89991060295026	0.279869833624892\\
1.91315470015644	0.278735841687974\\
1.92627127261329	0.277663775212815\\
1.93925786265102	0.276649405830918\\
1.95211203131146	0.27568851192149\\
1.96483257396763	0.27477731698339\\
1.97742188724977	0.273913343186643\\
1.98988609369568	0.273095456323375\\
2.00223169707024	0.272322659662311\\
2.01446520113834	0.271593956472179\\
2.02659310966485	0.270908350021705\\
2.03861984373903	0.270265772126896\\
2.05055077473447	0.269665907407094\\
2.06239651312816	0.269106012584485\\
2.07416356268496	0.268585090927795\\
2.08585842716975	0.26810214570575\\
2.09748761034742	0.267656180187076\\
2.10905761598284	0.267246197640499\\
2.1205749478409	0.266871201334745\\
2.13204610968647	0.26653019453854\\
2.14347760528442	0.26622218052061\\
2.15487593839965	0.265946162549681\\
2.16624761279703	0.26570114389448\\
2.17759913224144	0.265486127823732\\
2.18893700049775	0.265300117606163\\
2.20026772133085	0.265142116510499\\
2.21159779850562	0.265011127805467\\
2.22293373578693	0.264906154759792\\
2.23428203693967	0.2648262006422\\
2.24565048895857	0.264771392357689\\
2.25704549396435	0.264739834700618\\
2.26847326578138	0.264730169129167\\
2.27994030817454	0.26474139891206\\
2.2914531249087	0.264772527318025\\
2.30301803456896	0.264822563515961\\
2.31463755120389	0.264890637894392\\
2.32630953488476	0.264976029126239\\
2.33803009693266	0.265078071602861\\
2.34979526636493	0.26519610233797\\
2.36160107219888	0.265329458345276\\
2.37344354345184	0.265477476638492\\
2.38531870914113	0.265639494231329\\
2.39722259828409	0.265814848137498\\
2.40915123989803	0.26600287537071\\
2.42110066300029	0.266202912944677\\
2.43306689660818	0.26641429787311\\
2.44504606651224	0.266636480014045\\
2.45703423632434	0.266869156677077\\
2.46902675928514	0.267111100842427\\
2.48101966441196	0.267361649523808\\
2.49300898072214	0.26762013973493\\
2.50499073723299	0.267885908489506\\
2.51696096296184	0.268158292801247\\
2.52891568692602	0.268436629683863\\
2.54085093814284	0.268720256151067\\
2.55276274562965	0.269008509216569\\
2.56464713840376	0.269300725894082\\
2.57650014548249	0.269596243197317\\
2.58831779588318	0.269894398139984\\
2.60009611862315	0.270194527735796\\
2.61183114271973	0.270495968998464\\
2.62351889719023	0.270798058941699\\
2.63515541105199	0.271100134579213\\
2.64673671332233	0.271401532924716\\
2.65825643355135	0.271701512673259\\
2.66971088827181	0.271999362154192\\
2.68109767404392	0.272294454490968\\
2.692412819885	0.272586126697298\\
2.70365235481237	0.272873715786894\\
2.71481230784335	0.273156558773467\\
2.72588870799529	0.273433992670727\\
2.73687758428549	0.273705354492388\\
2.74777496573128	0.273969981252159\\
2.75857688135	0.274227209963753\\
2.76927936015896	0.274476377640881\\
2.77987843117549	0.274716821297255\\
2.79037012341692	0.274947877946585\\
2.80075046590057	0.275168884602583\\
2.81101548764377	0.27537917827896\\
2.82116121766385	0.275578095989429\\
2.83118368497812	0.275764974747699\\
2.84107891860391	0.275939151567483\\
};
\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-0.3716600002407	2.34339914053551\\
-0.372215936778924	2.33360959706323\\
-0.372763390823551	2.32375549426895\\
-0.373299615263025	2.31383650681063\\
-0.373821862985789	2.30385230934627\\
-0.374327386880285	2.29380257653381\\
-0.374813427203277	2.28368695977118\\
-0.375276579242931	2.27350400138621\\
-0.375714262242127	2.26325311630433\\
-0.376121889142412	2.25293145769964\\
-0.376497669321396	2.24254110805888\\
-0.376839516848775	2.23208199636416\\
-0.377144685067823	2.22155445542944\\
-0.377409464346123	2.21095672874638\\
-0.377631908505855	2.20029003484923\\
-0.377808728069843	2.18955337086482\\
-0.377936548376863	2.17874492901201\\
-0.378011982829626	2.16786331155963\\
-0.378032033600218	2.15691054667281\\
-0.377993928522746	2.14588563867502\\
-0.377895656277735	2.13478879966559\\
-0.377735033549714	2.12362044964207\\
-0.377509266408	2.11238031902442\\
-0.377214689346898	2.10106707588482\\
-0.376847871018323	2.08967745510951\\
-0.376405091367576	2.07821106383164\\
-0.37588359276389	2.06667031120464\\
-0.37528236116454	2.0550563513506\\
-0.374599477619827	2.04336903978553\\
-0.373831076182036	2.03160774446841\\
-0.372973456037911	2.01977147293916\\
-0.3720251928268	2.00785994188261\\
-0.370985647394735	1.99587281671608\\
-0.369852583374509	1.98381082469355\\
-0.36862309515505	1.97167556303263\\
-0.36729485541657	1.95946758513222\\
-0.365866392377925	1.94718665215916\\
-0.364334994809288	1.93483259888086\\
-0.362698881889612	1.92240609332497\\
-0.360955789077829	1.90990514668044\\
-0.359103885043374	1.8973310098826\\
-0.357141021240972	1.88468454772867\\
-0.355064754699753	1.87196765485723\\
-0.352872101262062	1.85918264904478\\
-0.350560987521093	1.84633145082129\\
-0.348130134942006	1.8334162624596\\
-0.345579156823677	1.82043968897308\\
-0.34290291743168	1.80740147918373\\
-0.340101424464691	1.79430692464484\\
-0.337172232692289	1.78115853972546\\
-0.334115787403202	1.76795950358934\\
-0.330931176060129	1.75471310530543\\
-0.327615882370374	1.74142431989284\\
-0.324171115199896	1.72809588980897\\
-0.320594603775774	1.71473061250996\\
-0.31688357523725	1.70133148532051\\
-0.313037758324717	1.68790141676908\\
-0.30905554552162	1.67444318784425\\
-0.304935242008029	1.66095987230695\\
-0.300674195160964	1.64745668597587\\
-0.29627314828681	1.63393727957296\\
-0.291729728485792	1.6204060190733\\
-0.287041741296022	1.60686828268161\\
-0.282208799475647	1.59332787415519\\
-0.277229631329236	1.57979023476084\\
-0.272105502907931	1.56626048618545\\
-0.266833360832077	1.55274388220268\\
-0.261411996392524	1.53924487532676\\
-0.255843145208821	1.52576761803813\\
-0.250126112447007	1.51231676130946\\
-0.244255396126803	1.49889954427642\\
-0.238236002160408	1.48551882666761\\
-0.232065600604673	1.47217924617807\\
-0.225744788081464	1.45888433149647\\
-0.219272704593169	1.44563984882313\\
-0.212651786119713	1.43244818520016\\
-0.205879384209617	1.41931312253717\\
-0.198956401041075	1.40623681097988\\
-0.191878072193955	1.39322196612006\\
-0.18464669026504	1.38026814038016\\
-0.177262560022527	1.36737805091278\\
-0.169723960857005	1.3545539461851\\
-0.162028815355339	1.34179906240162\\
-0.154179763743256	1.32911360343407\\
-0.146172383074229	1.31649894540718\\
-0.138003661070315	1.30395648314413\\
-0.129676178814212	1.29148602402992\\
-0.121190342414847	1.27908744580048\\
-0.112544807727651	1.26676224674474\\
-0.10374142242248	1.2545091180047\\
-0.0947780329956428	1.24232946627079\\
-0.0856566740814238	1.23022182700348\\
-0.0763775650533095	1.2181872244876\\
-0.0669374351142839	1.20622746388568\\
-0.0573404940463107	1.19434120590764\\
-0.0475845132005955	1.18252995623603\\
-0.0376692341693037	1.17079403794906\\
-0.0275943209840997	1.15913403429374\\
-0.0173576912624992	1.14755229931653\\
-0.00696356896254489	1.13604643877106\\
0.00359037582869694	1.12461770171425\\
0.014306421535781	1.11326747939707\\
0.0251820989785489	1.10199565014101\\
0.0362223615060335	1.09080590860166\\
0.0474239597208312	1.07969667156041\\
0.0587836580826437	1.06866757133995\\
0.0703040897383125	1.05772079527025\\
0.081981232839901	1.04685576390394\\
0.0938142858640671	1.036073733357\\
0.105801610708158	1.02537891807234\\
0.117938642276953	1.01477136518432\\
0.130223452992311	1.0042555712134\\
0.142652221561454	0.993833469830647\\
0.155222873558213	0.983506572068207\\
0.167933912440578	0.973281009679203\\
0.180779989502023	0.963158832502911\\
0.193758866051009	0.953142957177135\\
0.206865719047469	0.94323715619756\\
0.220098261283932	0.933441649415318\\
0.233453318055262	0.923757718722007\\
0.2469278311372	0.9141852352972\\
0.260519266832383	0.904725513854789\\
0.274225096057474	0.895379341882093\\
0.288041248963528	0.886146586387683\\
0.301964349532287	0.877027694484585\\
0.315990439762386	0.868022458519502\\
0.330115120706032	0.85913126914517\\
0.344334343249728	0.850354072421478\\
0.358641697355658	0.841686699165951\\
0.37303343444451	0.833129541116382\\
0.387506216827289	0.824683148935643\\
0.402057127252654	0.816348278271478\\
0.416681773259635	0.80812529152094\\
0.431374311121062	0.800011443096567\\
0.446131494690988	0.792004878686779\\
0.460949881133048	0.784103848524611\\
0.475826480299518	0.776305985036764\\
0.490758414323787	0.76860929187222\\
0.505744662285352	0.761015504397118\\
0.520783966551907	0.753523283132802\\
0.535870549517078	0.74612249877241\\
0.551002463120919	0.738810161016466\\
0.566179222000702	0.731581498343732\\
0.581398275489684	0.724432154513744\\
0.596657576123396	0.717358181895703\\
0.611955156730206	0.710355511983857\\
0.627289529817343	0.703421177184048\\
0.642657848166585	0.696551639786389\\
0.658056827306836	0.689741726682015\\
0.673484738056449	0.682988436322434\\
0.688941203593714	0.676291098714125\\
0.704424647632579	0.669646509477162\\
0.719932598363672	0.663049715189373\\
0.735464295964926	0.656498560926077\\
0.751019783220044	0.649992055756634\\
0.766597758253764	0.643527364399718\\
0.78219759497126	0.637102019531078\\
0.797818986428443	0.630713750083703\\
0.813461069622423	0.624360167219142\\
0.829123364255874	0.618039630269074\\
0.844804663257272	0.611749541356841\\
0.860505072975837	0.605488120226061\\
0.876225385932122	0.599255425933242\\
0.891964767298942	0.593047904152545\\
0.907721370992686	0.586863758962215\\
0.923494047622367	0.580702083394287\\
0.939282535427891	0.574561708294928\\
0.955085886736685	0.568444047889701\\
0.970904104013775	0.562349409375159\\
0.986735635511422	0.556279310356369\\
1.00257855803395	0.550237178828611\\
1.01843237479892	0.544225614080384\\
1.03429683868612	0.538249202733822\\
1.05017136918099	0.532310657153885\\
1.06605742430948	0.526412530568766\\
1.08195475177531	0.520559118528648\\
1.09786378033104	0.514752546997531\\
1.1137836164464	0.508996834740661\\
1.12971410352149	0.503295171051188\\
1.14565505112566	0.49765165621835\\
1.16160680065608	0.49207119729569\\
1.17756859841324	0.486557188504207\\
1.19353992434666	0.481111978743768\\
1.20952044792225	0.475740543460753\\
1.22550953766882	0.470447333086703\\
1.24150688549477	0.46523674344532\\
1.2575117667231	0.460112243799008\\
1.27352343257205	0.45507862808936\\
1.28954175518363	0.450138060957738\\
1.30556582757318	0.445294174480297\\
1.32159544160224	0.440550640949244\\
1.33763005995258	0.435911202860257\\
1.35366875976326	0.431381720045263\\
1.36971143650007	0.426964853805322\\
1.38575771439473	0.422662485650182\\
1.40180761007177	0.418478659697075\\
1.41786215902448	0.414410323378909\\
1.43392235043429	0.410459770990142\\
1.44998796907034	0.406629880230461\\
1.46605910780463	0.402915756118342\\
1.48213591442772	0.399317249890017\\
1.49821751387256	0.395831563231263\\
1.51430277472458	0.392456030010288\\
1.53039055926283	0.389192342417564\\
1.5464796083474	0.38603708540365\\
1.56256892187355	0.382989237537043\\
1.57865758352323	0.380044762629444\\
1.59474458288953	0.377197839397935\\
1.61082893607545	0.374446080257052\\
1.62690873145136	0.371784037343858\\
1.64298266391895	0.369208523747155\\
1.65904936878524	0.366716905608286\\
1.67510682159491	0.364304752884481\\
1.69115361053573	0.361969242644375\\
1.70718835776135	0.359704610824999\\
1.72320975649506	0.357506732729152\\
1.73921660438505	0.355372194847397\\
1.75520679057786	0.35329573857022\\
1.77117913040671	0.35127337074221\\
1.78713194688264	0.349302653789667\\
1.80306317345419	0.347379804805488\\
1.81897153008727	0.345500164290057\\
1.83485537937917	0.343660092296765\\
1.85071269059309	0.341857854037083\\
1.86654209247344	0.340089801640021\\
1.88234215607058	0.338353609534139\\
1.89811182407253	0.336646302965436\\
1.91384886465583	0.334966369348363\\
1.92955213069184	0.333310622701539\\
1.945219468072	0.331677410236688\\
1.96084970651413	0.330065504280344\\
1.97644007348823	0.328474910563753\\
1.99198991964311	0.326904731082945\\
2.00749679403422	0.325354924478391\\
2.02295746399822	0.323825752703037\\
2.03837065540777	0.322317444729908\\
2.05373512805021	0.320830281505049\\
2.06904871682503	0.319364453107402\\
2.08430919128636	0.317920889118036\\
2.09951446909424	0.316499944524072\\
2.11466274426193	0.315101932290759\\
2.12975185511831	0.313727121899747\\
2.14477768021936	0.312376246364246\\
2.15973986330134	0.311049343560548\\
2.17463697484593	0.309746657025047\\
2.18946767799612	0.308468472663261\\
2.20422858428117	0.307215871385239\\
2.21891897283435	0.305988881316377\\
2.23353747080858	0.304787544173936\\
2.24808073323592	0.303612337763433\\
2.26254581559084	0.302463107421532\\
2.276931746112	0.30134008772283\\
2.29123523463056	0.300243684679623\\
2.30545559702719	0.299174266855863\\
2.31958868989128	0.298132453035653\\
2.33363439206432	0.29711705304195\\
2.34758911222359	0.296127948464331\\
2.36145031369106	0.295166101370658\\
2.37521338134213	0.294231497020032\\
2.38887777878695	0.293324288361893\\
2.40244397263824	0.292445340510094\\
2.41591152012985	0.291595167914129\\
2.42927811021632	0.290773432879962\\
2.44254284494947	0.289978697760642\\
2.45570395180505	0.289210005528378\\
2.46876208203736	0.288467546361553\\
2.48171537359972	0.287751601875783\\
2.49456219246574	0.287061561534866\\
2.50730174997881	0.286397778101782\\
2.51993264098065	0.285760197952758\\
2.53245228299257	0.285147745468366\\
2.54486038176667	0.28455977957573\\
2.55715695624068	0.283997212694737\\
2.56934252226908	0.283459165002502\\
2.58141546615093	0.282945790690969\\
2.5933727002903	0.282457139379759\\
2.60521086916859	0.281993272751315\\
2.61692992404958	0.281554594739249\\
2.62853239163356	0.281139884375685\\
2.64001874643193	0.280749145000177\\
2.65138824683944	0.28038233520423\\
2.66263884047508	0.280039778786547\\
2.67376831065989	0.279721245077949\\
2.68477726007118	0.279427085333739\\
2.69566249580727	0.279158008835758\\
2.70642399127846	0.278913427332551\\
2.71706372655378	0.278692862699946\\
2.72758200919836	0.27849614121025\\
2.73797542963562	0.278323472050705\\
2.74824596971872	0.278174755668119\\
2.7583922444159	0.278050036519151\\
2.76841247764783	0.277949496068449\\
2.77830046114089	0.277874205516973\\
2.78806057121106	0.277823155956191\\
2.79769267458503	0.277795900350556\\
2.80719838324307	0.277792303022531\\
2.81657711233675	0.277812338915074\\
2.82582823121398	0.277855985833927\\
2.83495110922264	0.277923221584831\\
2.84394511571062	0.278014023973529\\
};
\addlegendentry{mean}

\end{axis}

\begin{axis}[%
width=2in,
height=1.4in,
at={(0.408in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries, yshift=+1.5ex},
title={Variance of Error}
]
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0175788639766573\\
2	0.0171331645015196\\
3	0.0167755553349328\\
4	0.0166081009237936\\
5	0.0164537520610919\\
6	0.0161798057427254\\
7	0.0158055741614227\\
8	0.0154689173230584\\
9	0.0150307624743153\\
10	0.0145734258770149\\
11	0.0141778096283897\\
12	0.0136949811541622\\
13	0.013155457848804\\
14	0.0128308045754583\\
15	0.0125208000898111\\
16	0.0121779923512149\\
17	0.0118122943385399\\
18	0.0114186527307687\\
19	0.0110407301197047\\
20	0.0108494003705251\\
21	0.0106867080680578\\
22	0.0105088430083287\\
23	0.0102182613172277\\
24	0.00990823194782056\\
25	0.00987548264598107\\
26	0.0100658059380733\\
27	0.01024039862687\\
28	0.0102388696380004\\
29	0.00996244594666272\\
30	0.00972533971066457\\
31	0.00955417588857326\\
32	0.00969398813591663\\
33	0.00989206336131695\\
34	0.0100656532995162\\
35	0.0102189311425905\\
36	0.0103714923343126\\
37	0.010529557981178\\
38	0.0107278528179091\\
39	0.010972758560313\\
40	0.0112525042259742\\
41	0.011565507074049\\
42	0.0119017231266161\\
43	0.0120693865903788\\
44	0.0120510918754348\\
45	0.0120128611446086\\
46	0.0120728910900883\\
47	0.0121909184768122\\
48	0.0123101175444357\\
49	0.0123737019992324\\
50	0.0124202805146961\\
51	0.0123690913668323\\
52	0.0121370057205498\\
53	0.0118995264663253\\
54	0.0116218485934483\\
55	0.011375675942444\\
56	0.0111958889274691\\
57	0.0111443842900517\\
58	0.0111549066067282\\
59	0.0112237774208303\\
60	0.0113173678539755\\
61	0.0114808571597033\\
62	0.0117298945541467\\
63	0.0120485380774969\\
64	0.0124173023129\\
65	0.0128287869758755\\
66	0.0133923201465456\\
67	0.0139705517822485\\
68	0.014570658442866\\
69	0.0153650925145991\\
70	0.0161901488524841\\
71	0.0167503958408212\\
72	0.0171408846321954\\
73	0.0176560490182082\\
74	0.0182216357826724\\
75	0.0188397393679285\\
76	0.0192274366505574\\
77	0.0195282301835503\\
78	0.0199221534803554\\
79	0.0205137863512111\\
80	0.0211935967183826\\
81	0.0218698443912956\\
82	0.0225478045756707\\
83	0.0232088266836499\\
84	0.023765607226243\\
85	0.0241486564475847\\
86	0.0244791551757359\\
87	0.0247852601038728\\
88	0.0250697320595227\\
89	0.0253275213866911\\
90	0.0255957403744382\\
91	0.0258520889013446\\
92	0.0261318520960413\\
93	0.0264603670538589\\
94	0.0268560734572861\\
95	0.0272670815412476\\
96	0.0276888153813463\\
97	0.0281279904357952\\
98	0.0285864158798697\\
99	0.0290406701489281\\
100	0.0294887107398682\\
101	0.0299378200920836\\
102	0.0303708374329789\\
103	0.0308125682984278\\
104	0.0312530506143388\\
105	0.0316834385583924\\
106	0.0321193454767167\\
107	0.0325823596694792\\
108	0.0330786541564295\\
109	0.0335879240211408\\
110	0.034100635066155\\
111	0.0346170207082714\\
112	0.0351351069617015\\
113	0.0356095613289099\\
114	0.0360656991558261\\
115	0.0365164011059362\\
116	0.0369505178830255\\
117	0.0373654443669248\\
118	0.0377534134084294\\
119	0.0380871835950272\\
120	0.038405202778151\\
121	0.0386970298524703\\
122	0.0389854635737341\\
123	0.0392976335691866\\
124	0.0396068147786851\\
125	0.0398835838003255\\
126	0.0400878661934541\\
127	0.0400030928786742\\
128	0.0398551415658019\\
129	0.0397181133365958\\
130	0.0395966522303002\\
131	0.0394922946476151\\
132	0.0393742796049497\\
133	0.039278157822783\\
134	0.039206129639167\\
135	0.0391577706595242\\
136	0.039138505414271\\
137	0.0391708854852492\\
138	0.0392130610784485\\
139	0.0392500668619224\\
140	0.0393033149500569\\
141	0.0393796597654372\\
142	0.0395033325143132\\
143	0.0396715244540786\\
144	0.039874256659382\\
145	0.0400938385591299\\
146	0.0403181051776286\\
147	0.0404656707276896\\
148	0.040552327862303\\
149	0.0406133493568114\\
150	0.0406570707951119\\
151	0.0406894772626415\\
152	0.0407122370735805\\
153	0.040762084584884\\
154	0.0408485869919409\\
155	0.040897547105869\\
156	0.0408589051285141\\
157	0.0407990046589353\\
158	0.0407880092542462\\
159	0.0407810762122633\\
160	0.0407677550836088\\
161	0.040743961062708\\
162	0.0407064933114854\\
163	0.0406513336300817\\
164	0.0405725674669196\\
165	0.0404497400192831\\
166	0.0402805866702387\\
167	0.0400573522789524\\
168	0.039781121036516\\
169	0.0394578093586404\\
170	0.0390930958476252\\
171	0.038704988349583\\
172	0.0382950427155155\\
173	0.0378447790911861\\
174	0.037358813496207\\
175	0.0368430612677082\\
176	0.03630314878759\\
177	0.0357612045173498\\
178	0.0352791873663756\\
179	0.0348396750659355\\
180	0.0344001844854495\\
181	0.0339600792129618\\
182	0.03352091221976\\
183	0.0330840208092507\\
184	0.0326569906412047\\
185	0.0323083696200931\\
186	0.0319472857332403\\
187	0.0315482363755917\\
188	0.0310977403747156\\
189	0.0305999467400639\\
190	0.0300565180870651\\
191	0.0294804286286307\\
192	0.0289153071580684\\
193	0.0283371193783531\\
194	0.0278053036819435\\
195	0.0272801307025136\\
196	0.0267723593779691\\
197	0.0262588281080807\\
198	0.0257178998336719\\
199	0.0251403649558662\\
200	0.0245391360369635\\
201	0.0239299648073027\\
202	0.0234528784247254\\
203	0.0230670232141433\\
204	0.0226817623627162\\
205	0.0222824114713558\\
206	0.0218953234624047\\
207	0.0215524238517094\\
208	0.0212059059801572\\
209	0.0208659934927627\\
210	0.0205622363872872\\
211	0.0202668928051598\\
212	0.0199741395808329\\
213	0.0196662628991536\\
214	0.0194311469765416\\
215	0.0192166266785247\\
216	0.0190162724253117\\
217	0.01885795136791\\
218	0.0187780239136039\\
219	0.0186927862836679\\
220	0.0185340606595502\\
221	0.0183779407310122\\
222	0.0182229939126212\\
223	0.0180421912242168\\
224	0.0178543958423642\\
225	0.0176686476863817\\
226	0.0174078405581034\\
227	0.0171489751519385\\
228	0.0169436470216369\\
229	0.0167658445884315\\
230	0.0165074998665156\\
231	0.0162327757055255\\
232	0.0159858276942608\\
233	0.0157734400905751\\
234	0.0155433687396198\\
235	0.0152319382852955\\
236	0.0147409191278588\\
237	0.0142548143205918\\
238	0.0137593729466508\\
239	0.0131894014607728\\
240	0.0127017744815906\\
241	0.0122680804061616\\
242	0.0118549400112349\\
243	0.0113907279236898\\
244	0.0109933821166835\\
245	0.0106263885255268\\
246	0.0102973735756323\\
247	0.00977606720524267\\
248	0.00933414045856909\\
249	0.00896640795600808\\
250	0.00867142008180179\\
251	0.00835558113428624\\
252	0.00802238348068371\\
253	0.00776931295198292\\
254	0.00760671949348614\\
255	0.00751957781229453\\
256	0.00741933271848011\\
257	0.00711675025740488\\
258	0.00680983740462032\\
259	0.00654585623095328\\
260	0.00628892305409952\\
261	0.00608861081814356\\
262	0.00593321072843147\\
263	0.00599330716187314\\
264	0.00607647627685257\\
265	0.00617384268886662\\
266	0.00622544455545157\\
267	0.00609596691422249\\
268	0.00580595950055111\\
269	0.00551542827439088\\
270	0.00533630832656944\\
271	0.00536208311242909\\
272	0.00560986756599352\\
273	0.00571822249800778\\
274	0.005564742646258\\
275	0.00532359021454953\\
276	0.00501863224613131\\
277	0.00485956334944351\\
278	0.00482482683546413\\
279	0.00478549152174869\\
280	0.00478422170656916\\
281	0.00480437171731441\\
282	0.00491442216744801\\
283	0.00499686552417193\\
284	0.00497615263662257\\
285	0.00489878411100943\\
286	0.00497564789789048\\
287	0.00519478659379737\\
288	0.00540434146907965\\
289	0.00557271252094171\\
290	0.00577404949220062\\
291	0.00606218470619211\\
292	0.00642292342975561\\
293	0.00674630119862042\\
294	0.00698605918832662\\
295	0.00719276677991547\\
296	0.00746009860342921\\
297	0.00767269184203565\\
298	0.00779346870364865\\
299	0.00781610877892673\\
300	0.00783516533721388\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	0.0409\\
200	0.0409\\
};
\node[right, align=left, inner sep=0]
at (axis cs:100,0.046) {Max Var};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
275	0.0059\\
300	0.0059\\
};
\node[right, align=left, inner sep=0]
at (axis cs:180,0.011) {End Var};
\end{axis}

\begin{axis}[%
width=2in,
height=1.4in,
at={(3.25in, 2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={lowVar},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.361814975780176	2.34366147118416\\
-0.36278207233249	2.33302390610557\\
-0.363787848871893	2.32222211247231\\
-0.364827129825504	2.31126153983582\\
-0.365894739620437	2.30014763774755\\
-0.36698550268381	2.28888585575895\\
-0.36809424344274	2.27748164342148\\
-0.369215786324343	2.26594045028659\\
-0.370344955755736	2.25426772590572\\
-0.371476576164035	2.24246891983034\\
-0.372605471976358	2.23054948161188\\
-0.373725283222921	2.21850585885375\\
-0.374830289508233	2.20634971174497\\
-0.3759156285203	2.19409077206249\\
-0.376976124686238	2.18173448935777\\
-0.378006602433163	2.16928631318225\\
-0.379001886188193	2.15675169308739\\
-0.379956800378444	2.14413607862464\\
-0.380866169431033	2.13144491934544\\
-0.381724817773076	2.11868366480126\\
-0.382527569831691	2.10585776454354\\
-0.383266181720815	2.09297026189\\
-0.383932548781446	2.08002610336973\\
-0.384526076881379	2.06703513870528\\
-0.385041590447731	2.05400281744813\\
-0.385473913907619	2.04093458914971\\
-0.385817871688159	2.02783590336148\\
-0.386068288216469	2.01471220963489\\
-0.386220036330899	2.00156877751521\\
-0.386268265722148	1.98840984713518\\
-0.386208734743632	1.97523739545352\\
-0.386036503401392	1.96205231300304\\
-0.385734953054794	1.94885454224205\\
-0.385312631794696	1.93564646900378\\
-0.384765565449317	1.92242907570267\\
-0.384089779846877	1.90920334475316\\
-0.383281300815594	1.8959702585697\\
-0.38233615418369	1.88273079956675\\
-0.381250365779383	1.86948595015873\\
-0.380019961430893	1.85623669276012\\
-0.37864096696644	1.84298400978534\\
-0.377109408214244	1.82972888364884\\
-0.375406571122834	1.81647227467405\\
-0.373537575387641	1.80321541667302\\
-0.371503005575953	1.78995933152738\\
-0.369298887515988	1.77670500165158\\
-0.366921247035967	1.76345340946006\\
-0.364366109964109	1.75020553736728\\
-0.361629502128633	1.73696236778767\\
-0.35870744935776	1.72372488313569\\
-0.355595977479709	1.71049406582579\\
-0.352291112322699	1.6972708982724\\
-0.348777976493127	1.68405689201774\\
-0.345049292355179	1.67085334621195\\
-0.341114468231301	1.65766058334959\\
-0.336973432715036	1.64447835707603\\
-0.332628860052287	1.63130555657962\\
-0.328084102338572	1.61814085763063\\
-0.323342541153383	1.60498292671646\\
-0.318407558076212	1.59183043032447\\
-0.313282534686552	1.57868203494204\\
-0.307970852563894	1.56553640705656\\
-0.302472916205639	1.55239221137775\\
-0.296777003888233	1.53924789748525\\
-0.290905502725414	1.5261019857229\\
-0.284861794296672	1.51295314257809\\
-0.278649260181502	1.49980003453818\\
-0.272271281959395	1.48664132809056\\
-0.265731241209843	1.4734756897226\\
-0.259032519512339	1.46030178592168\\
-0.252178498446375	1.44711828317519\\
-0.245172559591443	1.43392384797049\\
-0.238018084527037	1.42071714679497\\
-0.230704420543291	1.40749532583318\\
-0.223246905093645	1.39425792176741\\
-0.215651923322107	1.38100388636403\\
-0.20792285680817	1.36773188611041\\
-0.200063087131325	1.35444058749394\\
-0.192075995871065	1.34112865700198\\
-0.183964944983979	1.32779478941836\\
-0.175732399183156	1.31443897336139\\
-0.167378297125474	1.30106484004888\\
-0.158899317961545	1.28768072094079\\
-0.150283533279025	1.27429601701163\\
-0.141527082415804	1.2609213296056\\
-0.132633792992556	1.24756550247239\\
-0.123600011078152	1.2342373473793\\
-0.114422082741466	1.22094567609362\\
-0.105096354051373	1.20769930038265\\
-0.095619171076746	1.19450703201368\\
-0.0859868798864584	1.18137768275402\\
-0.076195826549384	1.16832006437095\\
-0.0662423571343964	1.15534298863178\\
-0.0561185771995762	1.14245774749346\\
-0.0458082147898713	1.12968163470022\\
-0.0353234748484716	1.1170149106193\\
-0.0246607034442507	1.10446638701797\\
-0.0138162466460824	1.09204487566355\\
-0.00278645052283996	1.07975918832332\\
0.00843233885660272	1.06761813676458\\
0.019843775423372	1.05563053275463\\
0.0314515131085942	1.04380518806076\\
0.0432592058433958	1.03215091445027\\
0.0552705075589032	1.02067652369046\\
0.0675119289692987	1.00941238192157\\
0.0799678523443286	0.9983505194808\\
0.0926372729394855	0.987495060975184\\
0.105515473464249	0.976845430355595\\
0.118595674983659	0.966398739563935\\
0.131870686163231	0.956151638061099\\
0.145333315668482	0.94610077530798\\
0.158976372164927	0.936242800765472\\
0.172792664318082	0.92657436389447\\
0.186775000793464	0.917092114155866\\
0.200926778312934	0.90780531057013\\
0.21523613102389	0.898706166900393\\
0.229687986613054	0.889782242088812\\
0.244275153745943	0.881030185596282\\
0.258990441088071	0.872446646883695\\
0.273826657304956	0.864028275411947\\
0.288776611062114	0.85577172064193\\
0.303833111025059	0.84767363203454\\
0.318988965859309	0.83973065905067\\
0.33423698423038	0.831939451151214\\
0.349572515078524	0.824301453788512\\
0.364991239924309	0.816820525145656\\
0.380478586862897	0.809480393312971\\
0.396027364559802	0.802277707751352\\
0.411630381680542	0.795209117921691\\
0.427280446890632	0.788271273284883\\
0.442970368855589	0.781460823301822\\
0.458693122509668	0.774774150070974\\
0.474442721684643	0.768205965129275\\
0.490215446348898	0.761747336034741\\
0.506008666107752	0.755387578194171\\
0.521821445199245	0.749124666642951\\
0.537648823977377	0.742936674250378\\
0.553488104748973	0.736812547696052\\
0.569336662532128	0.730741593682951\\
0.585191872344938	0.724713118914057\\
0.601051109205501	0.718716430092348\\
0.616911748131912	0.712740833920805\\
0.632771164142269	0.706775637102406\\
0.648626732254668	0.700810146340131\\
0.664475827487205	0.694833668336961\\
0.680314853794057	0.688832766624849\\
0.696141051835441	0.682795626179723\\
0.711952183895827	0.676712493077984\\
0.72774562499331	0.67057267402261\\
0.743518750145988	0.664365475716582\\
0.759268934371957	0.65808020486288\\
0.774993552689313	0.651706168164482\\
0.790689980116152	0.645232672324369\\
0.806355591670573	0.63864902404552\\
0.821987762370669	0.631944530030916\\
0.837582241769157	0.625102513602085\\
0.85313445906767	0.618104929255572\\
0.86864476286545	0.610952343513266\\
0.884112588179481	0.603648595473935\\
0.899538937879233	0.596208584753386\\
0.914925188446999	0.588649846643337\\
0.930272736161734	0.580990056092333\\
0.945582977302391	0.573246888048919\\
0.960857308147925	0.56543801746164\\
0.976097124977291	0.55758111927904\\
0.991303693264995	0.549693826223415\\
1.00647507515658	0.541795174306522\\
1.02161651386971	0.533906355239073\\
1.03672940568333	0.526045043969614\\
1.0518151468764	0.51822891544669\\
1.06687513372787	0.510475644618845\\
1.0819107625167	0.502802906434625\\
1.09692342952184	0.495228375842574\\
1.11191453102225	0.487769727791237\\
1.12688546329688	0.480444637229159\\
1.14183762262468	0.473270779104886\\
1.15677104149775	0.466282449819457\\
1.17168828975512	0.459491203470766\\
1.18659133590338	0.452909050004644\\
1.20148157622147	0.446553664369635\\
1.21636040698836	0.440442721514286\\
1.23122922448299	0.434593896387141\\
1.24608942679717	0.42902479758872\\
1.26094251730996	0.423749180326747\\
1.27579029658012	0.418769923374191\\
1.2906349598793	0.414075459466389\\
1.30547883687727	0.409665316180967\\
1.32032463827058	0.405529035894268\\
1.33517465705669	0.401634303822273\\
1.35003113339861	0.397967909728715\\
1.36489630745933	0.394516643377325\\
1.37977241940186	0.391267294531835\\
1.39466170938919	0.388206652955976\\
1.40956641758433	0.38532150841348\\
1.42448878415027	0.382598650668078\\
1.43943104925001	0.380024869483501\\
1.45439576072703	0.377588456641204\\
1.46938785576572	0.375285723376195\\
1.48440718270199	0.373088821841964\\
1.49945598169884	0.37098454180224\\
1.51453649291929	0.368959673020757\\
1.52965095652631	0.367001005261245\\
1.54480161268292	0.365095328287436\\
1.55999070155211	0.363229431863061\\
1.57522046329688	0.361390105751853\\
1.59049313808024	0.359564139717542\\
1.60581096606517	0.357738323523859\\
1.6211809766638	0.35589663054364\\
1.6366024195699	0.354024692356577\\
1.65207574502084	0.352113303167786\\
1.66760078846825	0.350163760093143\\
1.68317683060144	0.34818070706712\\
1.69880304368963	0.346169442110322\\
1.71447860000205	0.344135263243352\\
1.73020267180789	0.342083468486815\\
1.7459744313764	0.340019355861316\\
1.76179305097678	0.337948223387459\\
1.77766031911702	0.335875639256301\\
1.79357542705173	0.333807995384855\\
1.80953468537133	0.331750675185331\\
1.82553726634503	0.329708976678334\\
1.84158234224206	0.327688197884468\\
1.85766908533162	0.325693636824338\\
1.87379666788294	0.323730591518547\\
1.88996426216524	0.321804359987701\\
1.90617104044774	0.319920240252403\\
1.92241617499966	0.318083530333259\\
1.93869959676362	0.316300749320165\\
1.95502322821855	0.314582684979588\\
1.9713825062959	0.312929373975444\\
1.9877766032649	0.311346114328338\\
2.00420469139475	0.309838204058874\\
2.02066594295469	0.308410941187657\\
2.03715953021393	0.307069623735291\\
2.05368428711415	0.30581918387485\\
2.07023679418339	0.304662117070208\\
2.0868088165343	0.303595711677806\\
2.10338966726125	0.302614604585513\\
2.11996705514192	0.301721004449821\\
2.13652888388431	0.300901784084275\\
2.15306450200614	0.300150246478817\\
2.16956320595223	0.299461010517477\\
2.18601429216744	0.298828695084281\\
2.20240705709659	0.29824791906326\\
2.21873079718453	0.29771330133844\\
2.23497480887609	0.297219460793851\\
2.25112838861611	0.29676101631352\\
2.26718083284942	0.296332586781476\\
2.28311315157452	0.295929993438482\\
2.29891392296389	0.295546487508667\\
2.31457851984995	0.295175380987117\\
2.33009623867751	0.294811292757862\\
2.34545637589144	0.29444884170493\\
2.36064822793656	0.294082646712349\\
2.3756610912577	0.293707326664146\\
2.39048426229972	0.293317500444351\\
2.40510703750744	0.292907786936992\\
2.41951871332571	0.292472805026097\\
2.43370178010561	0.292006100521548\\
2.44762913222055	0.291499079088363\\
2.46131071065526	0.290949378243818\\
2.47474334037092	0.290355838970421\\
2.4879302009752	0.289720866026342\\
2.50087593886862	0.28904768676793\\
2.51358529651628	0.288339582425912\\
2.52606301638329	0.287599834231013\\
2.53831384093474	0.286831723413962\\
2.55034251263573	0.286038531205484\\
2.56215377395137	0.285223538836308\\
2.57372921314066	0.2843884175127\\
2.58509626447505	0.283538805968968\\
2.59626143028626	0.282678135651916\\
2.60722945303939	0.28180968779227\\
2.61800507519954	0.280936743620759\\
2.62859303923181	0.280062584368108\\
2.63899808760131	0.279190491265044\\
2.64922496277313	0.278323745542294\\
2.65927840721238	0.277465628430586\\
2.66916316338416	0.276619421160645\\
2.67887216157535	0.275789838969116\\
2.68841578927148	0.274980332860418\\
2.6978062535623	0.274193477980868\\
2.70704829691293	0.273432555561191\\
2.71614666178847	0.272700846832116\\
2.725106090654	0.272001633024368\\
2.73393132597465	0.271338195368674\\
2.7426271102155	0.270713815095762\\
2.75119818584166	0.270131773436358\\
2.75964929531823	0.269595351621189\\
2.76798108700079	0.269109801561718\\
2.77619414950731	0.26868140124359\\
2.78430277072641	0.268309362157077\\
2.7923116931232	0.267996965532905\\
2.80022565916277	0.2677474926018\\
2.80804941131022	0.267564224594491\\
2.81578769203067	0.267450442741703\\
2.8234452437892	0.267409428274164\\
2.83102680905092	0.2674444624226\\
2.83853713028094	0.267558826417738\\
2.84598094994434	0.267755801490305\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.308271528918329	2.34656952621525\\
-0.309222937642608	2.34101320355582\\
-0.310256919547922	2.33581308605873\\
-0.31136925510151	2.33093907312232\\
-0.312555724770615	2.3263610641449\\
-0.313812109022475	2.32204895852482\\
-0.315134188324331	2.3179726556604\\
-0.316517743143424	2.31410205494996\\
-0.317958553946995	2.31040705579184\\
-0.319452401202283	2.30685755758437\\
-0.32100081928729	2.30343352708295\\
-0.322592855728062	2.30008581364322\\
-0.324223877576462	2.29678336615056\\
-0.32588966529973	2.29349608400332\\
-0.327585999365108	2.29019386659982\\
-0.329308660239836	2.28684661333839\\
-0.331053428391154	2.28342422361737\\
-0.332816084286302	2.27989659683508\\
-0.334592408392522	2.27623363238985\\
-0.336378669209763	2.27237973083223\\
-0.338168918432257	2.26831744213936\\
-0.339958784821733	2.26401958078\\
-0.341744048845431	2.25945604615246\\
-0.343520490970592	2.25459673765507\\
-0.345283891664456	2.24941155468617\\
-0.347030031394263	2.24387039664408\\
-0.348754690627254	2.23794316292714\\
-0.35045364983067	2.23159975293368\\
-0.352118586751652	2.22475381710566\\
-0.353747207002134	2.2174099738492\\
-0.35533607617895	2.20954971931264\\
-0.356880974749343	2.20114295289433\\
-0.358377683180551	2.19215957399258\\
-0.359821981939816	2.18256948200574\\
-0.361209651494377	2.17234257633212\\
-0.362536472311476	2.16144875637006\\
-0.363798224858352	2.14985792151788\\
-0.364982671254581	2.13745778820526\\
-0.366089805714623	2.1242656818936\\
-0.367116352239944	2.11030272716573\\
-0.368054396018358	2.09560525368054\\
-0.368895486292717	2.08021922581173\\
-0.369631087437647	2.06419213361425\\
-0.370252663827772	2.04757146714307\\
-0.370751679837716	2.03040471645314\\
-0.371119599842103	2.01273937159943\\
-0.371333026342928	1.99458439350692\\
-0.371389433928588	1.97602234678029\\
-0.371286321876189	1.9571198477729\\
-0.371015154560356	1.9379243865397\\
-0.370567396355714	1.91848345313565\\
-0.369934511636885	1.89884453761573\\
-0.369107964778495	1.87905513003488\\
-0.368079220155167	1.85916272044806\\
-0.366839742141526	1.83921479891024\\
-0.365360255651002	1.8192635683517\\
-0.363638808779879	1.79936732133852\\
-0.361678204885941	1.77957370425736\\
-0.359469908343813	1.75993020716317\\
-0.357005383528118	1.74048432011092\\
-0.354276094813481	1.72128353315556\\
-0.351273506574526	1.70237533635207\\
-0.347989083185878	1.68380721975538\\
-0.344414290010789	1.66562667052199\\
-0.340515356880887	1.64792148590425\\
-0.336295336866955	1.63071988293693\\
-0.331785191523256	1.61397993924094\\
-0.326998918582697	1.59768308088673\\
-0.321950733107944	1.58181009677073\\
-0.316654850161661	1.5663417757894\\
-0.311125484806515	1.55125890683918\\
-0.30537685210517	1.53654227881651\\
-0.299423167120291	1.52217268061785\\
-0.293266017606935	1.50815306715809\\
-0.286923915176232	1.49445812067433\\
-0.280424096620672	1.48104623103975\\
-0.273780777002919	1.46789818715079\\
-0.267008171385638	1.4549947779039\\
-0.260120494831496	1.44231679219551\\
-0.253131962403156	1.42984501892209\\
-0.246056789163285	1.41756024698007\\
-0.238909190174548	1.40544326526591\\
-0.2317007677952	1.39348289426547\\
-0.224448626162065	1.38165691852826\\
-0.217171394938738	1.36993476004406\\
-0.209883289187886	1.35829720770933\\
-0.202598523972173	1.34672505042052\\
-0.195331314354266	1.33519907707407\\
-0.188095875396828	1.32370007656642\\
-0.180906422076999	1.31220883784961\\
-0.173776603243986	1.3007065177735\\
-0.166719366498489	1.28917503192594\\
-0.159722201113951	1.27761040621581\\
-0.152762787323795	1.26601570812482\\
-0.145825151453125	1.25439134467997\\
-0.13889331982704	1.24273772290827\\
-0.131951318770641	1.23105524983673\\
-0.124983174609031	1.21934433249235\\
-0.117972913667311	1.20760537790214\\
-0.110904562270581	1.19583879309312\\
-0.10375773012529	1.18404372332058\\
-0.0965085127294079	1.17221940338576\\
-0.089148012541104	1.16036880863206\\
-0.0816602558854788	1.14849234608648\\
-0.0740292690876337	1.13659042277603\\
-0.06623907847267	1.12466344572772\\
-0.0582737103656888	1.11271182196856\\
-0.0501171910917913	1.10073595852555\\
-0.0417535469760789	1.08873626242571\\
-0.0331574402236095	1.07671225486709\\
-0.0242939358210167	1.0646629519708\\
-0.015170114239196	1.0525911718176\\
-0.0057700018032485	1.04049732143452\\
0.00392237516172457	1.02838180784854\\
0.0139229903306219	1.01624503808669\\
0.0242478173783423	1.00408741917596\\
0.0349116790329335	0.991909976833856\\
0.0459241903545096	0.979716536155222\\
0.0572885458542464	0.967520117922965\\
0.0690163549975124	0.955340865619737\\
0.0810569556458646	0.943194839398414\\
0.0933978022731987	0.931097776757709\\
0.10602634935341	0.91906541519634\\
0.118930051360395	0.90711349221302\\
0.132096362768048	0.895257745306466\\
0.145512738050266	0.883513911975394\\
0.159166631680943	0.871897729718517\\
0.17305000550836	0.860428414922888\\
0.187168664278618	0.849140698098315\\
0.201483064795408	0.83803303821866\\
0.215980661532626	0.827121172782641\\
0.230648908964167	0.816420839288972\\
0.245475261563927	0.805947775236369\\
0.260447173805802	0.795717718123547\\
0.275552100163686	0.785746405449221\\
0.290777495111477	0.776049574712108\\
0.306112012084567	0.766646939243769\\
0.321551638015633	0.757592851788307\\
0.337069955934678	0.74886565214078\\
0.352654420315596	0.740481077799903\\
0.368292485632284	0.732454866264392\\
0.383971606358636	0.724802755032962\\
0.399679736280828	0.717538734170496\\
0.415407582106855	0.710667159392927\\
0.43115094309521	0.704174564112571\\
0.446908053283217	0.698040558016753\\
0.462678340317761	0.692283701752874\\
0.478458117303558	0.686833112383815\\
0.494245577577754	0.681666944809659\\
0.510038914477495	0.676763353930488\\
0.525836321339927	0.672100494646387\\
0.541635991502198	0.667656521857438\\
0.557436118301454	0.663409590463725\\
0.57323489507484	0.65933785536533\\
0.589030515159503	0.655419471462338\\
0.604820161464454	0.651646679332165\\
0.620602419013669	0.647976888717504\\
0.636375503686858	0.644387705115522\\
0.652137608821167	0.640857283426302\\
0.667886927753743	0.637363778549928\\
0.683621653821733	0.633885345386481\\
0.699339980362282	0.630400138836046\\
0.715040100712538	0.626886313798706\\
0.730720208209646	0.623322025174543\\
0.746375380918951	0.619672419066243\\
0.762006046823422	0.615920477085073\\
0.777610683687443	0.612045327334359\\
0.793187484848159	0.608025124714182\\
0.808734930003138	0.603839392242609\\
0.824253781424269	0.599478558184265\\
0.839747624957923	0.594946540737287\\
0.855221574503433	0.590254558538683\\
0.870680766300023	0.585413936956714\\
0.886129985839751	0.58042127619455\\
0.901576224028551	0.575303451529099\\
0.917024808145051	0.570074700956595\\
0.932480874428475	0.564746349845301\\
0.947949559118048	0.559329723563478\\
0.963435998452995	0.553836147479389\\
0.978945328672541	0.548276946961295\\
0.994482686015912	0.542663447377458\\
1.01005320672233	0.53700697409614\\
1.02566704302602	0.53131695750101\\
1.04132718082196	0.5256094487404\\
1.05703758565758	0.519896679758621\\
1.07280339377209	0.514189975923935\\
1.08862974140471	0.508500662604604\\
1.10452176479468	0.502840065168891\\
1.12048460018121	0.497219508985056\\
1.13652338380353	0.491650319421362\\
1.15264325190087	0.486143821846071\\
1.16885890165134	0.480720464764427\\
1.18517095753553	0.475389099314034\\
1.20158120157135	0.470158139328355\\
1.2180944023862	0.465038410491358\\
1.2347109191598	0.460034744850428\\
1.25142683460792	0.455146161577336\\
1.26823611019188	0.450368796483113\\
1.28513263704394	0.445698689782506\\
1.30211030629638	0.441131881690267\\
1.31916935836891	0.436673315348753\\
1.33629882981145	0.432313490567965\\
1.3534891011248	0.428043778310661\\
1.37073406344123	0.423860218791592\\
1.38802760789301	0.419758852225508\\
1.4053636256124	0.415735718827158\\
1.42273600773166	0.411786858811292\\
1.44013864538306	0.407908312392659\\
1.45756542969887	0.404096119786011\\
1.47501113679667	0.400351246948448\\
1.49246772921392	0.396666960741807\\
1.50992812576601	0.393035842262266\\
1.52738621758522	0.389453931724576\\
1.54483589580381	0.385917269343486\\
1.56227105155404	0.382421895333748\\
1.57968557596818	0.378963849910111\\
1.5970733601785	0.375539173287323\\
1.61442829531725	0.372143905680137\\
1.63174067061873	0.368775669426037\\
1.64900341977026	0.365429231307411\\
1.66621309782674	0.362099188555942\\
1.68336600996907	0.358785035734965\\
1.70046055368696	0.355489261367362\\
1.71749582661924	0.352215355844452\\
1.73447097124011	0.348966873714053\\
1.75138513002373	0.345747369523983\\
1.76823744544429	0.34256039782206\\
1.78502268102258	0.339412295126781\\
1.80173949545439	0.336307660723344\\
1.81839161096215	0.333247395452289\\
1.83497817002004	0.330235053861432\\
1.85149831510225	0.327274190498591\\
1.86795118868295	0.324368359911584\\
1.88433593323632	0.32152111664823\\
1.90065169123654	0.318736015256345\\
1.9168976051578	0.316016610283748\\
1.9330685056756	0.313370881049378\\
1.94916179381748	0.31080479769519\\
1.9651823823194	0.308316247404524\\
1.98112941365555	0.305908784725197\\
1.99700203030011	0.303585964205027\\
2.01279937472725	0.301351340391832\\
2.02852058941117	0.29920846783343\\
2.04416481682603	0.297160901077638\\
2.05973119944602	0.295212194672275\\
2.0752147723055	0.293371402009072\\
2.09061145689237	0.291646913150773\\
2.10592958413633	0.290029515751709\\
2.12117260048494	0.288515523092977\\
2.13634425143155	0.287100745322738\\
2.15144832466225	0.285780921601601\\
2.16648860786311	0.284551791090174\\
2.1814688887202	0.283409092949068\\
2.1963929549196	0.28234856633889\\
2.21126254157513	0.281369072041352\\
2.22607958238148	0.280469491244026\\
2.24085302152475	0.279637893382457\\
2.25558664669102	0.278870017617253\\
2.27028424556635	0.278161603109023\\
2.28494960583683	0.277508389018376\\
2.29958651518851	0.276906114505922\\
2.31419876130748	0.276350518732268\\
2.3287901318798	0.275837340858025\\
2.34336398459331	0.275363453872077\\
2.35792396986345	0.274926132848046\\
2.37247569258156	0.274517041128252\\
2.38702294043372	0.274131917873305\\
2.401569501106	0.273766502243813\\
2.41611916228448	0.273416533400386\\
2.43067571165522	0.273077750503632\\
2.44524293690429	0.272745892714161\\
2.45982462148857	0.272416700971217\\
2.47442510643307	0.27208575617075\\
2.48904619883579	0.271749370762039\\
2.50367796914158	0.271408357661231\\
2.5183127870188	0.271063258001911\\
2.53294299840512	0.270714622897863\\
2.5475609492382	0.270363003462873\\
2.56215898545572	0.270008950810725\\
2.57672945299534	0.269653016055203\\
2.59126469779474	0.269295750310093\\
2.60575617399988	0.268937702512253\\
2.62018923784879	0.268579512125727\\
2.63456159092992	0.268221825958515\\
2.64886557918093	0.267865195124402\\
2.66309354853949	0.267510170737174\\
2.67723784494328	0.267157303910614\\
2.69129081432996	0.266807145758508\\
2.7052448026372	0.26646024739464\\
2.71909215580267	0.266117159932795\\
2.73282416154321	0.265778477487398\\
2.74641648213346	0.265445471126417\\
2.75987667955438	0.265118110876363\\
2.77319709974364	0.264796947851019\\
2.78637008863892	0.264482533164171\\
2.79938799217787	0.264175417929604\\
2.81224315629817	0.263876153261101\\
2.82492792693749	0.263585290272448\\
2.8374346500335	0.263303380077429\\
2.84975567152387	0.26303097378983\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.304086422135402	2.3445371574372\\
-0.304069167162985	2.32851495548814\\
-0.304235056067349	2.31319372059495\\
-0.304574975754936	2.29854054562712\\
-0.305079813132186	2.28452252345413\\
-0.305740455105542	2.27110674694546\\
-0.306547788581444	2.25826030897058\\
-0.307492700466334	2.24595030239899\\
-0.308566077666653	2.23414382010016\\
-0.309758807088842	2.22280795494357\\
-0.311061775639342	2.21190979979871\\
-0.312465870224594	2.20141644753505\\
-0.31396197775104	2.19129499102208\\
-0.315540985125122	2.18151252312927\\
-0.317196019059944	2.17204562364931\\
-0.318917749459902	2.16286122366007\\
-0.32069331949928	2.15391087667737\\
-0.322513616084518	2.14516167557068\\
-0.324369526122059	2.1365807132095\\
-0.326251936518342	2.12813508246329\\
-0.32815173417981	2.11979187620155\\
-0.330059806012904	2.11151818729375\\
-0.331967038924065	2.10328110860937\\
-0.333864319819733	2.0950477330179\\
-0.335742535606351	2.08678515338882\\
-0.33759257319036	2.0784604625916\\
-0.3394053194782	2.07004075349573\\
-0.341171661376313	2.06149311897069\\
-0.342877813198922	2.05277057736951\\
-0.344516731611279	2.04384551911501\\
-0.346080185425694	2.03468759981771\\
-0.347559061548607	2.02526391234709\\
-0.34894424688646	2.01554154957263\\
-0.350226628345695	2.00548760436381\\
-0.351397092832752	1.99506916959012\\
-0.352446527254073	1.98425333812103\\
-0.353365818516099	1.97300720282603\\
-0.35414585352527	1.9612978565746\\
-0.354777522913411	1.94909241268569\\
-0.355252501818899	1.93636229081619\\
-0.355567136186741	1.92310454976079\\
-0.355725335924128	1.90936539151554\\
-0.355729745712245	1.89519672845321\\
-0.355599044280504	1.88069354031207\\
-0.355341681940173	1.86591932955259\\
-0.354966109002521	1.85093759863526\\
-0.354480775778815	1.83581185002053\\
-0.353894132580323	1.82060558616889\\
-0.353214629718313	1.80538230954081\\
-0.352450717504053	1.79020552259677\\
-0.351610846248812	1.77513872779723\\
-0.350703466263856	1.76024542760267\\
-0.349737027860455	1.74558912447356\\
-0.348719981349875	1.73123332087038\\
-0.347660777043385	1.71724151925361\\
-0.346566550265421	1.70370471799841\\
-0.345447620520527	1.69068444714077\\
-0.344313479680461	1.67823067753191\\
-0.343172578056492	1.66640691163229\\
-0.342032348799189	1.6552675341529\\
-0.340894107263942	1.64481209036385\\
-0.339755111085839	1.6350037524457\\
-0.338611519234711	1.62579584422893\\
-0.337459486819157	1.61714165493221\\
-0.336295168947772	1.60899447377423\\
-0.335114720729156	1.60130758997369\\
-0.333914297271905	1.59403429274927\\
-0.332690053684617	1.58712787131966\\
-0.331438020019216	1.58054266919097\\
-0.330151470712215	1.57424845039518\\
-0.328828840527055	1.56817215413017\\
-0.327466284572336	1.56226706961464\\
-0.326059957956653	1.55648648606728\\
-0.324606015788605	1.55078369270677\\
-0.323100613176788	1.5451119787518\\
-0.321539905229801	1.53942463342106\\
-0.319920047056241	1.53367494593323\\
-0.318237193764704	1.52781620550701\\
-0.31648750046379	1.52180170136107\\
-0.314667122262094	1.5155847227141\\
-0.312772149993751	1.50911937591871\\
-0.310798141643878	1.50236654154186\\
-0.30873405655801	1.49531229973472\\
-0.306569347326351	1.48797028364133\\
-0.304299477084485	1.48036808475764\\
-0.301915830255192	1.47251964296975\\
-0.299409791261251	1.46443889816377\\
-0.296772744525443	1.45613979022582\\
-0.293996074470547	1.447636259042\\
-0.291071165519343	1.43894224449842\\
-0.287989402094611	1.4300716864812\\
-0.284742168619131	1.42103852487644\\
-0.281320849515682	1.41185669957026\\
-0.277716829207045	1.40254015044876\\
-0.273921492116	1.39310281739806\\
-0.269926222665325	1.38355864030426\\
-0.265706111506676	1.37391585820931\\
-0.261264748087477	1.36419566465154\\
-0.256595978601033	1.35441307913385\\
-0.251691187470123	1.34458204154234\\
-0.246541759117529	1.33471649176314\\
-0.241139077966028	1.32483036968235\\
-0.235475488567345	1.31493676793031\\
-0.22954972191863	1.30504314348512\\
-0.223367557967778	1.2951507330518\\
-0.216937380550778	1.28525847556142\\
-0.210267585938222	1.27536529897229\\
-0.203366570400701	1.26547013124272\\
-0.196242730208805	1.25557190033099\\
-0.188899637559731	1.24566940864025\\
-0.181338657595636	1.23576124604114\\
-0.173581627350767	1.22584660168915\\
-0.165636943095718	1.21592440354257\\
-0.157513001101078	1.20599357955971\\
-0.14921819763744	1.19605305769886\\
-0.140760928975393	1.18610176591834\\
-0.13214959138553	1.17613863217644\\
-0.123392581138441	1.16616258443146\\
-0.114498294504718	1.1561725506417\\
-0.105475127754951	1.14616745876547\\
-0.0963314771597322	1.13614623676107\\
-0.0870757389896521	1.1261078125868\\
-0.0777163095153022	1.11605111420095\\
-0.0682565517455244	1.10597385847164\\
-0.0587074625909245	1.09587640968789\\
-0.0490692519913827	1.08576554170039\\
-0.0393359514673935	1.07564992049435\\
-0.0295013113719875	1.06553840266158\\
-0.0195590790562987	1.05543984682894\\
-0.00950300187146128	1.04536311162325\\
0.000673172831390561	1.03531705567136\\
0.0109756977011226	1.0253105376001\\
0.0214108253866007	1.01535241603633\\
0.0319848085366908	1.00545154960687\\
0.0427038998002585	0.995616796938558\\
0.0535743518261697	0.985857016658246\\
0.0646037075386608	0.976181801527028\\
0.0758104761146013	0.966607529856676\\
0.0871885441572087	0.957136479328573\\
0.0987441643153486	0.947777508569561\\
0.110483589237887	0.938539476206477\\
0.12241307157369	0.929431240866162\\
0.134538863971623	0.920461661175454\\
0.146867219080551	0.911639595761194\\
0.159404389549342	0.90297390325022\\
0.172156320411955	0.894472853861742\\
0.185126654691782	0.886140314515393\\
0.198314577022579	0.877971624096457\\
0.21171720453424	0.869958166756473\\
0.225331640442049	0.862091300031031\\
0.23916385717728	0.854367906546318\\
0.253210547680988	0.846778119797902\\
0.26745980919439	0.839307364217432\\
0.28190874493277	0.831946997340499\\
0.296554458111413	0.824688376702691\\
0.311394051945604	0.8175228598396\\
0.326424629650625	0.810441804286815\\
0.341643294441763	0.803436567579926\\
0.357047149534301	0.796498507254523\\
0.372633298143524	0.789618980846196\\
0.388398843484716	0.782789345890535\\
0.404340888773161	0.77600095992313\\
0.420456537224143	0.769245180479571\\
0.436742892052947	0.762513365095447\\
0.45320994985848	0.755797272973918\\
0.469842687643564	0.74908634228064\\
0.486636894420016	0.742371816200202\\
0.50358950120845	0.735645310770215\\
0.520696145690567	0.728900383614057\\
0.537951626966843	0.722131851249708\\
0.555350529499949	0.715334852413631\\
0.572887435749631	0.708504528849125\\
0.590556928175632	0.701636022299486\\
0.608353589237697	0.694724474508014\\
0.626272001395571	0.687765027218005\\
0.644306747109	0.680752822172758\\
0.662452408837725	0.673683001115571\\
0.680706297851456	0.666548840846967\\
0.699065440963768	0.659342747071346\\
0.7175182244158	0.652063545074645\\
0.736059230667295	0.644706376600161\\
0.754683042177999	0.637266383391191\\
0.773384241407655	0.629738707191035\\
0.792157410816009	0.62211848974299\\
0.810997132862805	0.614400872790354\\
0.829897990007786	0.606580998076425\\
0.848854564710699	0.5986540073445\\
0.867861439431287	0.590615042337877\\
0.886913220696879	0.582459602795151\\
0.906004724180142	0.574186299404801\\
0.925131665576493	0.565807130319172\\
0.944291991552169	0.557337839140907\\
0.963480257276861	0.548803911320593\\
0.982691962643099	0.540227124784842\\
1.00192334668539	0.531627262137188\\
1.02117064843823	0.523024105981162\\
1.04043010693614	0.514437438920293\\
1.05969796121361	0.505887043558115\\
1.07897045030516	0.497392702498158\\
1.09824381324528	0.488974198343953\\
1.11751428906849	0.480651313699032\\
1.13677811680929	0.472443831166926\\
1.15603153550219	0.464371533351166\\
1.17527078418169	0.456454202855283\\
1.19449184193545	0.448713935872503\\
1.21368915787777	0.441184976748328\\
1.23286031068497	0.433874068525249\\
1.25200153939154	0.426800993806796\\
1.271109083032	0.419985535196502\\
1.29017918064086	0.413447475297896\\
1.30920839102757	0.407205035498954\\
1.32819596084109	0.401263314531646\\
1.34714393755722	0.395613736841238\\
1.36605547453997	0.390242327670183\\
1.3849337379144	0.385135049958676\\
1.40378189380552	0.380277866646909\\
1.42260310833838	0.375656740675079\\
1.44140054763802	0.371257634983378\\
1.46017657872482	0.367075542998317\\
1.47893496291761	0.363092874252713\\
1.49767966814713	0.35928746383258\\
1.51641386053842	0.355645274678112\\
1.53514070621652	0.352152269729502\\
1.55386337130647	0.348794411926947\\
1.57258502193329	0.345557664210639\\
1.59130882422203	0.342427989520773\\
1.61003794429772	0.339391350797544\\
1.6287755482854	0.336433710981145\\
1.6475248023101	0.333541033011772\\
1.66628887249686	0.330699279829617\\
1.68507092497071	0.327894414374877\\
1.70387412466644	0.325112405051342\\
1.72270362162286	0.322340073784263\\
1.74155774147051	0.319576203233309\\
1.76043509309145	0.316827202986804\\
1.77933437207804	0.314099557035311\\
1.79825427253617	0.311399756192928\\
1.81719348857172	0.308734291273753\\
1.83615071429056	0.306109653091883\\
1.85512464379857	0.303532332461416\\
1.87411397120163	0.301008820196451\\
1.89311739060561	0.298545607111084\\
1.91213359611639	0.296149184019413\\
1.93116128183985	0.293826041735538\\
1.95019914188186	0.291582671073554\\
1.96924610232915	0.289428498972336\\
1.98830086313234	0.2873730540667\\
2.00736163396511	0.285418078958384\\
2.02642710893331	0.283570064461486\\
2.04549598214284	0.281835501390103\\
2.06456694769957	0.280220880558334\\
2.08363869970937	0.278732692780275\\
2.10270993227813	0.277377428870025\\
2.12177909065192	0.276161221726871\\
2.14084220750604	0.275086734445626\\
2.1598910681355	0.274150521459246\\
2.17891516654184	0.273345841819526\\
2.19790396026962	0.272665902145165\\
2.2168469068634	0.272103909054859\\
2.2357288840903	0.271659950682764\\
2.25454081766197	0.27132123901768\\
2.27327328588338	0.271078810922454\\
2.29191574629911	0.270925873015784\\
2.31045765645372	0.270855631916368\\
2.32888847389177	0.270861294242901\\
2.34719765615784	0.270936066614082\\
2.36537466079649	0.271073155648609\\
2.38340894535228	0.271265767965177\\
2.40128996736978	0.271507110182486\\
2.41900718439356	0.271790388919231\\
2.43655005396818	0.27210881079411\\
2.4539080336382	0.272455582425821\\
2.47106733151719	0.272824130118309\\
2.48800485572984	0.273207671328918\\
2.50472387182164	0.273597899282163\\
2.52121434517623	0.273988353724911\\
2.53747145043868	0.27437599153321\\
2.5534939571991	0.274760127766093\\
2.56928143932066	0.275140605063129\\
2.58483348827675	0.275517277615701\\
2.60014969554078	0.27588999961519\\
2.61522965258614	0.276258625252981\\
2.63007295088623	0.276623008720457\\
2.64467918191445	0.276983004208999\\
2.6590479371442	0.277338465909991\\
2.67317880804886	0.277689248014816\\
2.68705921388348	0.278034950163846\\
2.70069243005276	0.278375482969269\\
2.71408645917049	0.278710871218\\
2.72724089271008	0.27904096910142\\
2.74015532214494	0.279365630810914\\
2.75282933894844	0.279684710537862\\
2.765262534594	0.27999806247365\\
2.77745450055501	0.280305540809659\\
2.78940482830487	0.280606999737272\\
2.80111310931697	0.280902293447872\\
2.81257893506472	0.281191276132843\\
2.82380189702151	0.281473801983566\\
2.83478158666074	0.281749725191425\\
2.8455175954558	0.282018899947803\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.369049390589041	2.34293057414293\\
-0.369361176763188	2.33268262645795\\
-0.36970011569015	2.32224634444774\\
-0.370063001266782	2.31162867517317\\
-0.370446627389944	2.30083656569509\\
-0.370847787956491	2.28987696307436\\
-0.371263276863281	2.27875681437182\\
-0.371689888007171	2.26748306664833\\
-0.372124415285019	2.25606266696476\\
-0.372563652593682	2.24450256238194\\
-0.37300438471821	2.23280917786722\\
-0.373442674878464	2.22097587228806\\
-0.37387513634772	2.20902569736376\\
-0.374298563022834	2.19696560015518\\
-0.374709748800664	2.18480252772317\\
-0.375105487578065	2.17254342712859\\
-0.375482573251897	2.16019524543228\\
-0.375837799719016	2.1477649296951\\
-0.376167960876279	2.13525942697791\\
-0.376469850620544	2.12268568434157\\
-0.376739968501337	2.11005020297133\\
-0.376970791013627	2.09735519721024\\
-0.377162803391104	2.08461478708409\\
-0.377312799530626	2.07183591965374\\
-0.37741757332905	2.05902554198004\\
-0.377473918683233	2.04619060112384\\
-0.377478629490034	2.033338044146\\
-0.377428499646308	2.02047481810737\\
-0.377320323048913	2.00760787006881\\
-0.377150893594706	1.99474414709117\\
-0.376916149473977	1.98189082488911\\
-0.376605532704228	1.96905777665834\\
-0.376223124355853	1.95625078904258\\
-0.37576571832571	1.9434768091027\\
-0.375230108510656	1.93074278389954\\
-0.374613088807548	1.91805566049397\\
-0.373911453113244	1.90542238594684\\
-0.3731219953246	1.892849907319\\
-0.372241527480411	1.88034510117851\\
-0.371267072640522	1.86791402414434\\
-0.370195150633805	1.85555961059522\\
-0.369016084822171	1.84328512636123\\
-0.367739678365158	1.8310792882781\\
-0.366365300649442	1.81893903601419\\
-0.364892321061697	1.80686130923782\\
-0.363320108988599	1.79484304761734\\
-0.361648033816823	1.78288119082108\\
-0.359875464933043	1.77097267851739\\
-0.358001771723935	1.75911445037461\\
-0.356026323576173	1.74730344606107\\
-0.353946332517219	1.73553745442232\\
-0.351752432891791	1.72381629933977\\
-0.349454705450417	1.71213230852737\\
-0.34705251957977	1.70048242165345\\
-0.344545244666527	1.68886357838637\\
-0.341932250097362	1.67727271839446\\
-0.33921290525895	1.66570678134606\\
-0.336386579537965	1.65416270690951\\
-0.333452642321084	1.64263743475315\\
-0.33041046299498	1.63112790454532\\
-0.327256659181687	1.61963128425929\\
-0.32398223635156	1.60814467133976\\
-0.320597498534918	1.59666374080967\\
-0.317101815118435	1.58518543233735\\
-0.313494555260854	1.57370668628918\\
-0.309774988470009	1.56222474821006\\
-0.305942130481051	1.55073764081766\\
-0.301994795592281	1.53924400372516\\
-0.297931760306196	1.52774259229451\\
-0.293751801125297	1.51623216188763\\
-0.289450191989619	1.50471112435112\\
-0.285017486944563	1.49317722952638\\
-0.280463836268889	1.48163022449885\\
-0.275788016465097	1.47006886463044\\
-0.270988804035685	1.45849190528311\\
-0.266064975483153	1.44689810181876\\
-0.26101530731	1.43528620959935\\
-0.255838576018726	1.42365498398679\\
-0.25053355811183	1.41200318034302\\
-0.245099030091812	1.40032955402998\\
-0.239529344040677	1.38863203904579\\
-0.233815311270974	1.37690772706793\\
-0.227967746652344	1.36515750119422\\
-0.221985426687287	1.35338011678659\\
-0.215867127878303	1.34157432920697\\
-0.209611626727891	1.3297388938173\\
-0.20321769973855	1.3178725659795\\
-0.19668412341278	1.3059741010555\\
-0.190009674253079	1.29404225440724\\
-0.183193128761949	1.28207578139665\\
-0.176227811790375	1.2700720309797\\
-0.169104822600846	1.25802857781685\\
-0.161833946573395	1.24595551067531\\
-0.154411834975865	1.23386252319637\\
-0.146835103720775	1.22175949099013\\
-0.139100367509626	1.20965629589963\\
-0.131204241043921	1.19756281976791\\
-0.12314333902516	1.185488944438\\
-0.114914276154845	1.17344455175294\\
-0.106513667134478	1.16143952355577\\
-0.0979306386048447	1.14948629480398\\
-0.0891536693027149	1.13759919171691\\
-0.0801940260990088	1.12578393553957\\
-0.0710483236952276	1.11405040811499\\
-0.061713176792873	1.10240849128622\\
-0.0521852000934465	1.09086806689628\\
-0.0424610082984493	1.07943901678822\\
-0.0325372161093831	1.06813122280506\\
-0.0224104382277493	1.05695456678986\\
-0.0120772893550495	1.04591893058563\\
-0.00152454376355271	1.03504168533435\\
0.0092590046226642	1.02434009818528\\
0.0202600517514709	1.01381201326905\\
0.0314819829213663	1.00346731242867\\
0.0429281834308485	0.993315877507194\\
0.0546020385784164	0.983367590347651\\
0.0665069001835096	0.97363228020365\\
0.0786446197695145	0.964117419640327\\
0.0910131740394102	0.954824394594401\\
0.103605772422852	0.945747102495201\\
0.116425584560952	0.936888752359863\\
0.129469095504608	0.928246137181047\\
0.142712735601037	0.919796691731019\\
0.156149229410932	0.91153355179937\\
0.169771301494991	0.903449853175695\\
0.183571676413909	0.895538731649587\\
0.197543078728382	0.88779332301064\\
0.211678232999106	0.880206763048446\\
0.225969863786776	0.8727721875526\\
0.240410695652089	0.865482732312695\\
0.255000695805942	0.858338603137391\\
0.269733320456066	0.851333698952948\\
0.284591231223059	0.844451351806507\\
0.299567152667614	0.837684697487661\\
0.314653809350429	0.831026871786002\\
0.329843925832199	0.824471010491126\\
0.345130226673621	0.818010249392624\\
0.360505436435389	0.811637724280091\\
0.375962279678201	0.80534657094312\\
0.39149348096275	0.799129925171304\\
0.407095178476863	0.792984398388813\\
0.422759052770821	0.786902177807539\\
0.438473370145744	0.78087190157348\\
0.454231521930079	0.77488678374911\\
0.470030159014583	0.768940421041874\\
0.485867717261474	0.763026619699725\\
0.501743142327823	0.757139245816213\\
0.517655380690976	0.751272165581178\\
0.533603378828278	0.745419245184462\\
0.549586083217073	0.739574350815906\\
0.565604472073483	0.73373099956897\\
0.581657265039831	0.727881736956668\\
0.597741301243013	0.722020338039611\\
0.613855527160373	0.71614066900764\\
0.629998889269257	0.710236596050595\\
0.64617033404701	0.70430198535832\\
0.662368807970977	0.698330703120653\\
0.678593257518503	0.692316615527437\\
0.694842629166933	0.686253588768513\\
0.711115869393612	0.680135489033721\\
0.727413365991845	0.673951583977579\\
0.743733653398681	0.667694964581643\\
0.760074346369107	0.661363109876924\\
0.776434391380467	0.654949886053264\\
0.792812734910105	0.648449159300505\\
0.809208323435368	0.641854795808486\\
0.8256201034336	0.63516066176705\\
0.842047021382147	0.628360623366038\\
0.858488026755026	0.621448635577682\\
0.874942101883417	0.614419626832928\\
0.891409369456459	0.60727041346367\\
0.907889200890242	0.600020596352856\\
0.92438059222699	0.592691462262645\\
0.940883208481026	0.585298165469159\\
0.957396714666678	0.577855860248522\\
0.973920775798269	0.57037970087686\\
0.990455056890125	0.562884841630294\\
1.00699922295657	0.555386436784951\\
1.02355293901193	0.547899640616952\\
1.04011587007053	0.540439607402423\\
1.05668831891136	0.533026051812656\\
1.073269661026	0.525676088399966\\
1.08985911701873	0.518402701279009\\
1.10645635190385	0.511221044725909\\
1.12306103069571	0.504146273016791\\
1.13967281840863	0.497193540427777\\
1.15629138005692	0.490378001234992\\
1.17291638065492	0.48371480971456\\
1.18954748521695	0.477219120142605\\
1.20618435875734	0.470906086795251\\
1.22282706540725	0.46480807665227\\
1.23947502359449	0.45893654945203\\
1.2561276496537	0.453297491396529\\
1.27278480261208	0.447901735718967\\
1.2894469307842	0.442746991078835\\
1.30611475791933	0.437824831671392\\
1.32278906908682	0.433125465974352\\
1.33947064935601	0.428639102465428\\
1.35616028379626	0.424355949622332\\
1.37285875747691	0.420266215922777\\
1.38956774226185	0.416374460775817\\
1.40628776763881	0.412661374724048\\
1.42301921284298	0.409109522285623\\
1.43976286294372	0.405709111938255\\
1.45651950301037	0.402450352159657\\
1.47328991811229	0.399323451427542\\
1.49007489331883	0.396318618219622\\
1.50687521369933	0.393426061013611\\
1.52369166432315	0.390635988287221\\
1.54052503025963	0.387938608518166\\
1.5573777376555	0.385330344127557\\
1.57424982539354	0.382795463449472\\
1.59114140903107	0.380321090198525\\
1.60805327363742	0.377897432852428\\
1.62498620428195	0.375514699888893\\
1.64194098603401	0.373163099785634\\
1.65891840396295	0.370832841020364\\
1.67591924313811	0.368514132070796\\
1.69294425933941	0.366197285430812\\
1.70999399834794	0.363873359367194\\
1.72706902328512	0.361539331039376\\
1.7441646421658	0.359199311444952\\
1.76127722885585	0.356856731861241\\
1.77840393332356	0.354514710171619\\
1.79554190553722	0.352176364259464\\
1.81268829546513	0.349844812008156\\
1.82984025307557	0.347523171301071\\
1.84699492833684	0.345214560021588\\
1.86414947121723	0.342922096053085\\
1.88130103168504	0.340648897278939\\
1.89844585460455	0.338400611738481\\
1.91558099684631	0.336179387866021\\
1.93270378838944	0.33398767792419\\
1.94981137920224	0.331828599796366\\
1.966900919253	0.329705271365927\\
1.98396955851002	0.327620810516251\\
2.00101444694159	0.325578335130717\\
2.018032734516	0.323580963092701\\
2.03502157120155	0.321631812285583\\
2.05197810696652	0.31973400059274\\
2.06889560183554	0.317896508370375\\
2.08577338686283	0.316118862224772\\
2.1026095026835	0.314402803929715\\
2.11940109926585	0.312751451368583\\
2.13614532216699	0.311167914530367\\
2.15283876649	0.309654318296944\\
2.16947679463855	0.308210581478602\\
2.18605365910173	0.306834636553009\\
2.20256344993188	0.305524125296726\\
2.21900025718134	0.304276689486314\\
2.23534913756297	0.303096010481378\\
2.25160985255131	0.30197427780693\\
2.26777815748028	0.300907868906094\\
2.28384814240223	0.299894425555432\\
2.29981389736949	0.298931589531505\\
2.31566951243441	0.298017002610875\\
2.33140907764933	0.297148306570103\\
2.34702668306658	0.296323143185751\\
2.3625164187385	0.295539154234381\\
2.37787237471744	0.294793981492553\\
2.39307262950348	0.294088907595612\\
2.40812323785884	0.293417861724975\\
2.42302064004254	0.292777880391622\\
2.43775892610692	0.292166605372113\\
2.45233218610432	0.291581678443011\\
2.46673451008709	0.291020741380877\\
2.48095998810756	0.290481435962272\\
2.49500271021806	0.289961403963758\\
2.50885676647095	0.289458287161897\\
2.52251624691856	0.288969727333249\\
2.5359517428575	0.288494405288315\\
2.54917746699103	0.288028674870113\\
2.56219617779731	0.287572051174597\\
2.57501008960217	0.287124851253109\\
2.58762172982008	0.286687495255211\\
2.60003362875219	0.286260404281025\\
2.61224831669965	0.285843999430678\\
2.6242683239636	0.285438701804293\\
2.63609618084517	0.285044932501995\\
2.64773441764553	0.284663112623908\\
2.6591640248996	0.284295175561261\\
2.67040823630884	0.28394025500419\\
2.68147114494254	0.28359866806169\\
2.69235528110183	0.283270835833888\\
2.70306317508786	0.282957179420906\\
2.71359735720178	0.282658119922871\\
2.72396035774472	0.282374078439906\\
2.73415470701785	0.282105476072136\\
2.74418293532228	0.281852733919685\\
2.75404757295919	0.281616273082678\\
2.76373200103588	0.281398606834186\\
2.77325795302584	0.281198255120437\\
2.78262863165393	0.281015568912493\\
2.79184656722131	0.280850969310478\\
2.80091429002911	0.280704877414516\\
2.80983433037849	0.280577714324733\\
2.81860921857058	0.280469901141253\\
2.82724148490653	0.280381858964199\\
2.83573365968749	0.280314008893697\\
2.84408827321459	0.280266772029872\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.391154523297418	2.34123646620284\\
-0.392088256861749	2.33137056095932\\
-0.393024404697635	2.32139256209264\\
-0.393957989022701	2.3113044969221\\
-0.394884032054571	2.30110839276696\\
-0.395797556010871	2.29080627694649\\
-0.396693583109225	2.28040017677997\\
-0.397567135567257	2.26989211958667\\
-0.398412482526289	2.25928194813041\\
-0.39921927197858	2.24855992743463\\
-0.399986608516611	2.23774286451457\\
-0.400709514358004	2.2268327866895\\
-0.401383011720387	2.2158317212787\\
-0.402002122821382	2.20474169560143\\
-0.402561869878615	2.19356473697697\\
-0.40305727510971	2.18230287272459\\
-0.403479971094462	2.17095452814643\\
-0.403817587169677	2.15951577293808\\
-0.404073883144815	2.1479990269043\\
-0.4042438812375	2.13640631736437\\
-0.404322603665358	2.12473967163757\\
-0.404305072646012	2.11300111704317\\
-0.404186310397087	2.10119268090045\\
-0.403961339136209	2.08931639052866\\
-0.403617271396421	2.07737002086206\\
-0.403143484829523	2.0653539120808\\
-0.402546729946269	2.05327683460185\\
-0.401825719961063	2.04114032234424\\
-0.40098194808323	2.02894553760643\\
-0.400017964088652	2.01669350144859\\
-0.398936379924226	2.00438522662005\\
-0.397739807536849	1.99202172587015\\
-0.396421087981175	1.97959926908614\\
-0.394984629173973	1.96711966081417\\
-0.393442091000531	1.95458828091722\\
-0.391796085407747	1.94200614214463\\
-0.390049224342517	1.92937425724572\\
-0.388204119751737	1.91669363896984\\
-0.386263383582304	1.90396530006631\\
-0.384229627781115	1.89119025328448\\
-0.38209572144034	1.87836454080222\\
-0.379869842550952	1.86549190612537\\
-0.377559852886519	1.8525760178666\\
-0.375168364393939	1.83961788877524\\
-0.372697989020107	1.82661853160063\\
-0.37015133871192	1.81357895909211\\
-0.367531025416275	1.800500183999\\
-0.364839661080068	1.78738321907065\\
-0.362071131137218	1.77422426197799\\
-0.359235407044439	1.76102822878166\\
-0.356337540767811	1.74779746004647\\
-0.353380144254229	1.73453296852176\\
-0.350365826870629	1.7212357666332\\
-0.347296389502701	1.70790676538375\\
-0.344171467181039	1.69454660407319\\
-0.340986878344755	1.68115544321578\\
-0.337726450107873	1.66772850589747\\
-0.334393543823517	1.65427030807648\\
-0.330984092935585	1.64078133007242\\
-0.327493149034479	1.62726163619956\\
-0.323915763710601	1.61371129077216\\
-0.320246988554351	1.60013035810449\\
-0.316481875156133	1.58651890251082\\
-0.312614512729777	1.57287671583552\\
-0.308622522537594	1.55919924431069\\
-0.304517316014489	1.54549146922364\\
-0.300293944750861	1.53175345488864\\
-0.295947460337115	1.51798526561996\\
-0.29147291436365	1.50418696573186\\
-0.286865358420869	1.4903586195386\\
-0.282119844099174	1.47650029135446\\
-0.277226744011131	1.4626111088837\\
-0.272163863870223	1.44868794085035\\
-0.266946147261447	1.43473501018989\\
-0.261568645775204	1.4207523812166\\
-0.256026411001896	1.40674011824475\\
-0.250314494531925	1.3926982855886\\
-0.244427947955692	1.37862694756241\\
-0.238361822863599	1.36452616848046\\
-0.23210090289575	1.35039443624202\\
-0.225627542827297	1.33623078245288\\
-0.218963937271269	1.32204581340343\\
-0.212112473753921	1.30784893167562\\
-0.20507572566076	1.29364977644066\\
-0.197856274150303	1.27945799676438\\
-0.190456700381067	1.26528324171263\\
-0.182879585511571	1.25113516035124\\
-0.175114428216028	1.23702712501008\\
-0.167161498792804	1.22297252945829\\
-0.159039832112699	1.20897751873496\\
-0.150752009334229	1.19505174190591\\
-0.142300611615912	1.181204848037\\
-0.133688220116268	1.16744648619406\\
-0.124917415993813	1.15378630544294\\
-0.115990780407065	1.14023395484947\\
-0.1068961128808	1.12681193401651\\
-0.0976408630606851	1.11352951674475\\
-0.0882385856196554	1.10038784076873\\
-0.0786918617162292	1.08739655515429\\
-0.0690032725089246	1.07456530896727\\
-0.0591753991562594	1.06190375127352\\
-0.0492108228167519	1.04942153113886\\
-0.0391121246489198	1.03712829762916\\
-0.0288663816826746	1.02505932861814\\
-0.0184862696018342	1.01321247594224\\
-0.00798083953604715	1.00158752102938\\
0.00264732832377712	0.990194022694679\\
0.01339569578532	0.979037622464359\\
0.0242617907582997	0.968117796401207\\
0.035243197672146	0.957428748866383\\
0.0463375072111212	0.946964100820821\\
0.0575576890529477	0.936747496934255\\
0.0688879268167201	0.926745750213767\\
0.0803228494854577	0.916946645287138\\
0.0918600477434225	0.907343803115306\\
0.103497112274877	0.897930844659207\\
0.115231633764084	0.888701390879775\\
0.127061202895306	0.879649062737947\\
0.138983410352806	0.870767481194658\\
0.151010255740001	0.862076051469452\\
0.163124333502623	0.853540721039593\\
0.175322831871358	0.845154379512872\\
0.187603341530468	0.836910647850223\\
0.199963453164218	0.828803147012583\\
0.212400757456868	0.820825497960888\\
0.224912845092681	0.812971321656074\\
0.237498551917031	0.805236198995478\\
0.250164260342718	0.797627002248789\\
0.262896534391404	0.790119520553577\\
0.275692964747352	0.782707374870779\\
0.288551142094824	0.775384186161331\\
0.301468657118084	0.768143575386168\\
0.314443100501392	0.760979163506227\\
0.327472161949385	0.753884658749378\\
0.340556106431748	0.746856530480596\\
0.353701809196015	0.739896593324802\\
0.366905264676136	0.732994810473706\\
0.38016915477204	0.726149289791028\\
0.393496161417608	0.719358139170414\\
0.406888966546723	0.712619466505507\\
0.420350252093265	0.705931379689951\\
0.433882699991115	0.699291986617392\\
0.447493843837112	0.692702181225103\\
0.461190584879552	0.686161529602594\\
0.474967635842378	0.679663118106267\\
0.488827678659471	0.673205054629766\\
0.502773395264712	0.666785447066735\\
0.516807467591983	0.660402403310819\\
0.530932577575165	0.654054031255661\\
0.545151407148141	0.647738438794905\\
0.559475150737523	0.641456154610354\\
0.573907316602769	0.635204703622342\\
0.588442349626884	0.628979578611919\\
0.60308293174375	0.622778887472729\\
0.617831744887248	0.616600738098416\\
0.632691470991261	0.610443238382624\\
0.647664791989669	0.604304496218997\\
0.662754381345123	0.598182624221231\\
0.67797596811432	0.592077148438654\\
0.693323526637838	0.585987275277915\\
0.708785356992443	0.579914027999554\\
0.724357346091796	0.573859300587106\\
0.740035357873759	0.567824999825897\\
0.755815256276195	0.561813032501252\\
0.771692905236967	0.555825305398498\\
0.787664168693937	0.54986372530296\\
0.803735814122884	0.543934185023094\\
0.819894687855143	0.538036532928252\\
0.836133068758149	0.532171531524632\\
0.852446820769765	0.526341087597558\\
0.868831807827855	0.520547107932357\\
0.885283893870281	0.514791499314354\\
0.901798942834906	0.509076168528876\\
0.918372818659592	0.503403022361248\\
0.935008847752401	0.497781093918847\\
0.951694699808	0.492206744156013\\
0.968425271398208	0.486681082695034\\
0.985196426460889	0.481206016321235\\
1.00200402893391	0.475783451819943\\
1.01884394275513	0.470415295976483\\
1.0357120318624	0.465103455576183\\
1.05260424553547	0.45985010884376\\
1.0695186480926	0.454667336353672\\
1.08644711861034	0.449547382990746\\
1.10338552110494	0.444492155532309\\
1.12033033501391	0.439503497946866\\
1.137279777494	0.434583076854329\\
1.15423340756509	0.429732421926397\\
1.17119114590548	0.424953025924546\\
1.18815301895381	0.420248388771258\\
1.20511938681761	0.415629055960876\\
1.22208959239937	0.411086073603547\\
1.23906355637739	0.406620934460743\\
1.25604119942997	0.402235131293939\\
1.2730224422354	0.397930156864609\\
1.29000720547199	0.393707503934225\\
1.30699540981802	0.389568665264262\\
1.32398713683081	0.38551943472291\\
1.34098252018497	0.381567956606932\\
1.35798107409726	0.377705384278347\\
1.37498271924595	0.373933210498628\\
1.39198737630936	0.37025292802925\\
1.40899496596577	0.366666029631685\\
1.42600540889349	0.363174008067408\\
1.4430186257708	0.359778356097892\\
1.46003472326007	0.356487726365699\\
1.47705366863024	0.353306732312684\\
1.49407511739869	0.350227199381402\\
1.5110989902437	0.347250620333327\\
1.52812520784357	0.344378487929932\\
1.5451536908766	0.341612294932692\\
1.56218433843017	0.338953491748222\\
1.57921691572398	0.336403266175144\\
1.59625032107069	0.333971333670803\\
1.61328238308959	0.331653660461965\\
1.63031136820226	0.329440365602182\\
1.64733560158098	0.327329811951644\\
1.66435340839802	0.325320362370541\\
1.68136311382566	0.323410379719065\\
1.69836304303617	0.321598226857405\\
1.71535152120184	0.319882266645752\\
1.7323250802994	0.318271629443047\\
1.7492824316681	0.316758313863658\\
1.76622261947145	0.315335606960115\\
1.78314396888172	0.314001871592609\\
1.8000448050712	0.312755470621331\\
1.81692345321216	0.31159476690647\\
1.83377823847687	0.310518123308218\\
1.85060748603762	0.309523902686765\\
1.86740541849819	0.308621385753139\\
1.88417291254745	0.307799872228947\\
1.90090915637223	0.307055197707394\\
1.91761247514483	0.306385725048669\\
1.9342811940375	0.305789817112963\\
1.95091363822254	0.305265836760468\\
1.96750813287221	0.304812146851372\\
1.9840630031588	0.304427110245868\\
2.00056952859455	0.304119538548762\\
2.01703201847639	0.303877264645622\\
2.0334491476572	0.303697145923561\\
2.04981917892479	0.303575150835912\\
2.06614036201472	0.303506746870329\\
2.08241094424239	0.303487308626475\\
2.09862917292322	0.303512210704012\\
2.11479253868183	0.303577285968507\\
2.13089082903239	0.303681772100512\\
2.14693078776058	0.303814822188436\\
2.1629106621818	0.303971810831942\\
2.17882869961148	0.304148112630694\\
2.19468314736502	0.304339102184356\\
2.21047225275784	0.30454015409259\\
2.22619426310536	0.304746642955059\\
2.24184487733851	0.304953765292648\\
2.25741489891276	0.305155255888833\\
2.27291184736617	0.30534640707378\\
2.28833397001416	0.305522593447153\\
2.30367951417214	0.305679189608616\\
2.31894672715551	0.305811570157832\\
2.33413385627971	0.305915109694463\\
2.34923914886013	0.305985182818174\\
2.3642558489561	0.306014599553688\\
2.37917710232027	0.305995092090362\\
2.39401054106513	0.305926341848642\\
2.4087544125061	0.305803723428192\\
2.4234069639586	0.305622611428675\\
2.43796636080005	0.305378751298679\\
2.45243032456696	0.305069897297607\\
2.46679571414196	0.304697708030969\\
2.4810502889962	0.304261567759479\\
2.49518838118291	0.303765941435509\\
2.50921557196643	0.303219939481286\\
2.52312824636869	0.302627365181709\\
2.53692278941165	0.30199202182167\\
2.55059558611723	0.301317712686068\\
2.5641430215074	0.300608241059797\\
2.57756148060407	0.299867410227754\\
2.59083317731283	0.299096702993502\\
2.60395823377384	0.298301983821978\\
2.61694198393512	0.297488877729921\\
2.62978081281862	0.296661188002227\\
2.64247110544629	0.295822717923791\\
2.65500924684006	0.29497727077951\\
2.66739162202188	0.294128649854279\\
2.67961461601369	0.293280658432994\\
2.69165353212088	0.292438304292915\\
2.70351701822962	0.291605973250002\\
2.71520879314211	0.290787243996274\\
2.7267252418803	0.289985919816628\\
2.73806274946612	0.289205803995959\\
2.74921770092152	0.288450699819163\\
2.76018648126845	0.287724410571136\\
2.77096547552884	0.287030739536774\\
2.78152170857838	0.286379658547803\\
2.7918750897083	0.285771196609665\\
2.80202635474545	0.285208325170431\\
2.81197188871177	0.284694847514997\\
2.8217080766292	0.284234566928259\\
2.83123130351968	0.283831286695112\\
2.84053795440516	0.283488810100454\\
2.84962441430757	0.283210940429178\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.351649544763487	2.34689636365914\\
-0.352387274201208	2.33890784301331\\
-0.353148824760838	2.33090303262965\\
-0.353932396799097	2.32287712892781\\
-0.354736190672708	2.31482532832746\\
-0.355558406738389	2.30674282724827\\
-0.356397245352863	2.2986248221099\\
-0.357250906872848	2.29046650933202\\
-0.358117591655068	2.28226308533428\\
-0.358995500056241	2.27400974653635\\
-0.359882832433089	2.2657016893579\\
-0.360777789142332	2.25733411021859\\
-0.361678765670256	2.24889852254797\\
-0.362583644789474	2.24038927507506\\
-0.363490325865771	2.23180496464608\\
-0.364397009255869	2.2231407876807\\
-0.365301895316489	2.21439194059859\\
-0.366203184404351	2.2055536198194\\
-0.367099076876176	2.19662102176281\\
-0.367987773088684	2.18758934284847\\
-0.368867473398597	2.17845377949605\\
-0.369736378162634	2.16920952812522\\
-0.370592687737518	2.15985178515564\\
-0.371434602479967	2.15037574700697\\
-0.372258384055707	2.14076302772056\\
-0.373063748066978	2.1310212758402\\
-0.373848894870499	2.12114568778555\\
-0.374612024822992	2.11113145997627\\
-0.375351338281178	2.10097378883203\\
-0.376065035601777	2.09066787077249\\
-0.376751317141509	2.08020890221731\\
-0.377408383257096	2.06959207958617\\
-0.378034283071931	2.05881287786755\\
-0.378626144430861	2.04786846902708\\
-0.379178418963172	2.03676095456722\\
-0.379681577912308	2.02548641549759\\
-0.380127759679076	2.014049781568\\
-0.380512737683322	2.00246359429628\\
-0.380829829565734	1.99073204396977\\
-0.381072352966999	1.97885932087583\\
-0.381233625527803	1.96684961530178\\
-0.381306964888834	1.95470711753497\\
-0.38128568869078	1.94243601786274\\
-0.381163114574326	1.93004050657244\\
-0.380932560180161	1.91752477395141\\
-0.380587343148971	1.90489301028698\\
-0.380120781121444	1.8921494058665\\
-0.379511846260919	1.87928736421611\\
-0.378766629365592	1.86632284833431\\
-0.377878448076152	1.85326004850846\\
-0.376840620033284	1.84010315502588\\
-0.375646462877676	1.82685635817392\\
-0.374289294250015	1.81352384823993\\
-0.372762431790988	1.80010981551124\\
-0.371059193141283	1.7866184502752\\
-0.369172895941586	1.77305394281914\\
-0.367096857832585	1.75942048343042\\
-0.364824396454967	1.74572226239637\\
-0.362337725911149	1.73196054149863\\
-0.35962898460194	1.71814025048703\\
-0.356702383412752	1.70426875945632\\
-0.353555825919399	1.69035037947814\\
-0.350191713710231	1.67638954009275\\
-0.346613536945646	1.66239069951118\\
-0.342824862377277	1.64835831796176\\
-0.338829256756758	1.63429685567277\\
-0.334630286835721	1.62021077287253\\
-0.330231519365799	1.60610452978934\\
-0.325636521098626	1.59198258665152\\
-0.320848858785834	1.57784940368735\\
-0.315852657988879	1.56370930745103\\
-0.310671765885251	1.54956794131048\\
-0.305309749226581	1.53542976549399\\
-0.299770174764503	1.52129924022987\\
-0.294056609250649	1.50718082574643\\
-0.288172619436653	1.49307898227198\\
-0.282121772074147	1.47899817003481\\
-0.275907633914764	1.46494284926325\\
-0.269533771710138	1.45091748018559\\
-0.263003752211902	1.43692652303013\\
-0.256321142171687	1.4229744380252\\
-0.249481885835236	1.40906824222572\\
-0.24249017938094	1.39521318295913\\
-0.235357421875244	1.38141142599346\\
-0.22808718006978	1.36766743155701\\
-0.220683012531179	1.35398565846527\\
-0.21314705844766	1.34037032053417\\
-0.205478258546114	1.32682507949173\\
-0.197673449259877	1.3133532338429\\
-0.189729153322306	1.29995802794473\\
-0.181641893466755	1.28664270615425\\
-0.173408192426583	1.27341051282852\\
-0.165024572935144	1.26026469232458\\
-0.156470958655801	1.24721834425357\\
-0.147759653211518	1.23426562109658\\
-0.13888717933565	1.22140976721064\\
-0.129850059761553	1.2086540269528\\
-0.120644817222584	1.1960016446801\\
-0.111267974452099	1.18345586474959\\
-0.101716054183453	1.17101993151831\\
-0.0919855791500041	1.15869708934331\\
-0.0820730720851071	1.14649058258164\\
-0.0719750557221183	1.13440365559033\\
-0.061688052794394	1.12243955272644\\
-0.0511982410493265	1.11060835441938\\
-0.0405015295849819	1.0989138775598\\
-0.0296045815755835	1.08735272127689\\
-0.0185039197544872	1.0759281299277\\
-0.00719606685504926	1.06464334786929\\
0.00432245438937414	1.05350161945868\\
0.0160551212454268	1.04250618905294\\
0.0280054109797526	1.03166030100909\\
0.0401768008589955	1.0209671996842\\
0.0525725442188893	1.01042999705588\\
0.065194355461329	1.00005089534275\\
0.0780378653003607	0.989828500319115\\
0.0911172617621197	0.979775367512741\\
0.104401787318507	0.96987180329823\\
0.11788402269043	0.960114610410215\\
0.131556548598794	0.950500591583331\\
0.145411945764505	0.94102654955221\\
0.159442794908471	0.931689287051485\\
0.173641676751597	0.922485606815791\\
0.18800117201479	0.913412311579759\\
0.202513861418956	0.904466204078025\\
0.217172325685002	0.895644087045221\\
0.231969145533833	0.88694276321598\\
0.246903333672675	0.878365026611754\\
0.261966161537888	0.869907115743875\\
0.277143341435877	0.861559653985727\\
0.29242745408755	0.853319444071942\\
0.307811080213813	0.845183288737154\\
0.323286800535572	0.837147990715997\\
0.338847195773733	0.829210352743103\\
0.354484846649202	0.821367177553107\\
0.370192333882887	0.813615267880641\\
0.385962238195692	0.80595142646034\\
0.401787140308525	0.798372456026835\\
0.417659620942293	0.790875159314762\\
0.433575523370534	0.783464183994854\\
0.449522420048794	0.776127735567909\\
0.465492960381091	0.768862604937723\\
0.48148247044056	0.761665121945054\\
0.497489818130201	0.754531006341501\\
0.513515046815166	0.747455775402329\\
0.529558306486284	0.74043492803626\\
0.545619747134387	0.733463963152017\\
0.561699518750302	0.726538379658322\\
0.577797771324862	0.719653676463897\\
0.593914654848896	0.712805352477465\\
0.610051317071133	0.705990305698023\\
0.626207934451375	0.699203240724068\\
0.642383668045541	0.692437992603972\\
0.658578667844462	0.685690060246457\\
0.674793083838966	0.678954942560247\\
0.691027066019885	0.672228138454064\\
0.707280764378048	0.665505146836629\\
0.723554328904285	0.658781466616666\\
0.739847909589427	0.652052596702896\\
0.756161656424304	0.645314036004043\\
0.772495719399745	0.638561283428828\\
0.788850248506581	0.631789837885974\\
0.805227583357222	0.624992171523099\\
0.821625719612878	0.618165750929729\\
0.838044807264379	0.611306075014586\\
0.854484996302554	0.604408642686393\\
0.870946436718235	0.597468952853872\\
0.887429278502251	0.590482504425746\\
0.903933671645432	0.583444796310737\\
0.920459617981043	0.576352268944659\\
0.937006466022114	0.569205514550653\\
0.953572435159636	0.562012300813938\\
0.970155422213951	0.5547824453252\\
0.98675397876261	0.547524961784602\\
1.00336563047543	0.540251400306319\\
1.01998749569704	0.532972959889992\\
1.03661747124677	0.52569945813267\\
1.05325345394397	0.518440712631403\\
1.06989334060799	0.511206540983237\\
1.08653502805816	0.504006760785222\\
1.10317641311383	0.496851189634406\\
1.11981539259434	0.489749645127838\\
1.13644986331904	0.482711944862566\\
1.15307772210726	0.475747906435639\\
1.16969686577835	0.468867347444105\\
1.18630377890487	0.462091182816837\\
1.2028972756869	0.455420442841894\\
1.21947525294379	0.448864945116325\\
1.23603560749489	0.442434507237178\\
1.25257623615953	0.436138946801503\\
1.26909503575705	0.429988081406346\\
1.28558990310681	0.423991728648758\\
1.30205873502815	0.418159706125786\\
1.3184994283404	0.412501831434479\\
1.3349098798629	0.407027922171886\\
1.35128798641501	0.401747795935055\\
1.36762970152758	0.396682594044034\\
1.38393275860835	0.391843148078043\\
1.40019986169928	0.38721819557299\\
1.41643366880062	0.382801085901728\\
1.43263700226584	0.378584599963558\\
1.44881269382276	0.374561486233343\\
1.46496357519917	0.370724493185942\\
1.48109247812289	0.367066369296219\\
1.49720223432171	0.363579863039034\\
1.51329567552345	0.36025772288925\\
1.5293756334559	0.357092697321728\\
1.54544493984688	0.354077534811329\\
1.56150597149819	0.351219052650352\\
1.57756268135252	0.348494224255013\\
1.59361790113769	0.345895798100174\\
1.6096744625815	0.343416522660696\\
1.62573519741175	0.341049146411441\\
1.64180293735625	0.338786417827271\\
1.65788051414281	0.336621085383047\\
1.67397075949922	0.334545897553632\\
1.6900765051533	0.332553602813886\\
1.70620058283285	0.330636949638672\\
1.72234582426567	0.32878868650285\\
1.73851649943881	0.327004330686979\\
1.75471593979675	0.325275350985013\\
1.77094570538028	0.323591300505815\\
1.7872086279172	0.321944927724249\\
1.80350753913531	0.320328981115174\\
1.81984526229871	0.318736217345933\\
1.83622312301108	0.317160842749461\\
1.85263873453496	0.315600657032174\\
1.86908643983988	0.314056625391952\\
1.88556008590603	0.3125301931213\\
1.90205351971355	0.311022805512727\\
1.91856058824264	0.309535907858739\\
1.93507512593792	0.308073442357994\\
1.95158954454572	0.306634697465674\\
1.96809769104621	0.305221118474286\\
1.98459341241956	0.303834150676338\\
2.00107055564593	0.302475239364336\\
2.0175229677055	0.301145829830789\\
2.03394449557844	0.299847367368203\\
2.05032898624491	0.298581297269086\\
2.06667028668509	0.297349064825944\\
2.08296224387913	0.296152115331286\\
2.09919870480722	0.294991894077618\\
2.11536989075833	0.293871944982585\\
2.13146856288559	0.292793968390315\\
2.14749183191803	0.291757395985381\\
2.16343354483582	0.290763673060292\\
2.17928754861911	0.289814244907555\\
2.1950476902481	0.288910556819677\\
2.21070781670293	0.288054054089165\\
2.22626177496379	0.287246182008526\\
2.24170341201083	0.286488385870269\\
2.25702657482424	0.285782110966899\\
2.27222517025434	0.285128774644323\\
2.2872935541778	0.284529584648936\\
2.30221598650035	0.283989427274809\\
2.31700663855259	0.283500959064489\\
2.33166576416641	0.283062634677251\\
2.34619361717372	0.282672908772369\\
2.36059045140642	0.282330236009119\\
2.37485652069642	0.282033071046775\\
2.38899207887561	0.281779868544612\\
2.40299737977589	0.281569083161904\\
2.41687267722916	0.281399169557927\\
2.43061822506734	0.281268582391956\\
2.44423427712232	0.281175776323265\\
2.45771430073517	0.281121017469479\\
2.47105859453168	0.281102487782685\\
2.48427421376585	0.281116739561414\\
2.49736141226957	0.28116222746494\\
2.51032044387476	0.281237406152539\\
2.52315156241331	0.281340730283484\\
2.53585502171712	0.281470654517051\\
2.54843107561809	0.281625633512514\\
2.56087997794813	0.281804121929149\\
2.57320198253914	0.28200457442623\\
2.58539734322303	0.282225445663032\\
2.59746631383168	0.282465190298831\\
2.60939590370371	0.282723886056896\\
2.62119967088947	0.282998000922924\\
2.63287786922086	0.28328598955619\\
2.64443075252978	0.283586306615969\\
2.65585857464813	0.283897406761536\\
2.66716158940782	0.284217744652165\\
2.67834005064074	0.284545774947131\\
2.6893942121788	0.28487995230571\\
2.7003243278539	0.285218731387176\\
2.71113065149794	0.285560566850803\\
2.72181343694282	0.285903913355868\\
2.73236646508668	0.286247128069686\\
2.74279003455529	0.286588392944345\\
2.7530908870456	0.286926169228683\\
2.76326927638951	0.287258911581975\\
2.77332545641892	0.287585074663495\\
2.78325968096574	0.287903113132519\\
2.79307220386186	0.288211481648321\\
2.80276327893919	0.288508634870175\\
2.81233316002963	0.288793027457358\\
2.82178210096508	0.289063114069143\\
2.83111035557744	0.289317349364805\\
2.84031817769862	0.28955418800362\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.32890149502855	2.343011830788\\
-0.329274666905166	2.3325859056196\\
-0.32972367137202	2.32252557571509\\
-0.330243565678725	2.31281143164646\\
-0.33082940707489	2.30342406398569\\
-0.331476252810127	2.29434406330476\\
-0.332179160134047	2.28555202017565\\
-0.332933186296262	2.27702852517033\\
-0.333733388546381	2.26875416886079\\
-0.334574824134017	2.26070954181902\\
-0.33545255030878	2.25287523461698\\
-0.336361624320281	2.24523183782665\\
-0.337297103418131	2.23775994202003\\
-0.338254858721294	2.23044684589734\\
-0.339229016622172	2.22326894435958\\
-0.340213706195154	2.21620021132522\\
-0.341203984689852	2.20922123736624\\
-0.342194909355877	2.20231261305463\\
-0.34318153744284	2.19545492896236\\
-0.344158926200351	2.18862877566142\\
-0.345122132878022	2.18181474372378\\
-0.346066214725464	2.17499342372143\\
-0.346986228992288	2.16814540622634\\
-0.347877232928105	2.16125128181049\\
-0.348734283782526	2.15429164104586\\
-0.349552084982755	2.14724622543424\\
-0.350321589424323	2.14008491173921\\
-0.351041267370251	2.13279574921511\\
-0.351706176070149	2.12535932843393\\
-0.352311372773629	2.11775623996763\\
-0.352851914730301	2.10996707438821\\
-0.353322859189777	2.10197242226763\\
-0.353719263401667	2.09375287417788\\
-0.354036184615583	2.08528902069095\\
-0.354268680081136	2.0765614523788\\
-0.354411807047936	2.06755075981342\\
-0.354460622765595	2.05823753356679\\
-0.354410184483724	2.0486023642109\\
-0.354248976422333	2.03860408355527\\
-0.353973835847874	2.02822865101743\\
-0.35358356785964	2.01746894289003\\
-0.353073229707241	2.00630554974505\\
-0.35243787864029	1.99471906215446\\
-0.351672571908398	1.98269007069025\\
-0.350772366761174	1.97019916592439\\
-0.349732346563422	1.9572272639081\\
-0.348548314084494	1.943764246786\\
-0.347217713981372	1.92982045990081\\
-0.345739471681179	1.91542470375153\\
-0.344112613519589	1.90060703648208\\
-0.342333764504952	1.88539180966716\\
-0.340392225564079	1.86978996278619\\
-0.338298943883863	1.85386273512393\\
-0.336052945799978	1.83764018482431\\
-0.333653257648098	1.82115237003124\\
-0.331098905763898	1.80442934888866\\
-0.32838891648305	1.78750117954049\\
-0.325522316141229	1.77039792013066\\
-0.322498131074108	1.75314962880311\\
-0.319315387617363	1.73578636370175\\
-0.315973112106665	1.71833818297052\\
-0.31247033087769	1.70083514475334\\
-0.308806070266111	1.68330730719414\\
-0.304968275955361	1.66578748812268\\
-0.300962316451767	1.64830955134227\\
-0.296791750687623	1.63090334555869\\
-0.292455604998604	1.6135989289159\\
-0.287952905720382	1.59642635955781\\
-0.283282679188633	1.57941569562834\\
-0.278443951739029	1.56259699527144\\
-0.273435749707245	1.54600031663101\\
-0.268257099428955	1.52965571785101\\
-0.262907032759432	1.51359312693875\\
-0.257384732151925	1.49783892122651\\
-0.25169006059197	1.48240343301618\\
-0.245819687083937	1.46728313248325\\
-0.239766374381495	1.45247835955708\\
-0.233543244253197	1.43795490656798\\
-0.22715111249458	1.42370064124783\\
-0.22059079490118	1.40970343132846\\
-0.213863107268533	1.39595114454173\\
-0.206968865392178	1.3824316486195\\
-0.199908885067649	1.36913281129361\\
-0.192683982090483	1.35604250029593\\
-0.185294972256217	1.3431485833583\\
-0.177742671360388	1.33043892821258\\
-0.170027895198531	1.31790140259061\\
-0.162151459566184	1.30552387422427\\
-0.154102078292493	1.29330431146766\\
-0.145889638945344	1.28122084130592\\
-0.137518160017335	1.26925840618182\\
-0.128988457304002	1.25740487382722\\
-0.120301346600882	1.24564811197397\\
-0.111457643703511	1.23397598835393\\
-0.102458164407427	1.22237637069894\\
-0.0933037245081648	1.21083712674087\\
-0.0839951398012617	1.19934612421156\\
-0.0745332260822542	1.18789123084287\\
-0.0649187991466788	1.17646031436664\\
-0.0551526750921333	1.16504125255278\\
-0.0452308949924535	1.15362161522122\\
-0.0351498578727316	1.14219533555002\\
-0.0249205193295566	1.13076772972752\\
-0.0145442200596968	1.1193441088836\\
-0.00402230154786932	1.10792981033309\\
0.00664389472120878	1.09653017139081\\
0.0174530272628203	1.08515052937158\\
0.0284037545922482	1.07379622159024\\
0.0394947352247753	1.06247258536161\\
0.0507246276756844	1.05118495800051\\
0.0620920904602585	1.03993867682177\\
0.0735957820937803	1.02873907914021\\
0.0852343610915329	1.01759150227066\\
0.0970175246448779	1.00650661748608\\
0.108934203613651	0.995486248195186\\
0.120981461830536	0.984535040255981\\
0.133157957810818	0.973658330983291\\
0.145462350069777	0.962861457691941\\
0.157893297122698	0.952149757696757\\
0.170449457484862	0.941528568312563\\
0.183129489671554	0.931003226854184\\
0.195932052198056	0.920579070636447\\
0.20885580357965	0.910261436974176\\
0.22189940233162	0.900055663182196\\
0.235061506969248	0.889967086575333\\
0.248345382461563	0.88000617081249\\
0.261751328978118	0.870181103167729\\
0.275271461159309	0.860490331151036\\
0.288903641503463	0.850936423801683\\
0.302644542002247	0.841517809982712\\
0.316490536448529	0.832231881523427\\
0.330437966085879	0.823075917057763\\
0.344483172157865	0.814047195219652\\
0.358622495908057	0.805142994643029\\
0.372852278580023	0.796360593961827\\
0.387168861417331	0.78769727180998\\
0.401568585663551	0.779150306821422\\
0.41604779256225	0.770716977630086\\
0.430609366682872	0.76240442534417\\
0.445242632895662	0.754199931471925\\
0.459943631833892	0.746100333855658\\
0.474708704741128	0.738102911129304\\
0.489534192860942	0.730204941926796\\
0.504416437436899	0.722403704882069\\
0.519351779712571	0.714696478629055\\
0.534336560931525	0.707080541801688\\
0.549367122337331	0.699553173033903\\
0.564439805173556	0.692111650959632\\
0.579550950683769	0.684753254212811\\
0.594696900111541	0.677475261427371\\
0.609875281050783	0.670278514407621\\
0.625081854501755	0.663159860205209\\
0.640311481943243	0.656112870422937\\
0.655560504618816	0.649134823694737\\
0.670825273945269	0.642223008465928\\
0.686103078194821	0.635375616715133\\
0.701393035196125	0.628592604903653\\
0.716695276117499	0.621874906789941\\
0.732010055510915	0.615223575127588\\
0.747337627928348	0.608639662670187\\
0.762678247921774	0.602124222171332\\
0.778032170043164	0.595678306384614\\
0.793399703981014	0.589303253904908\\
0.808782345325074	0.583006521935996\\
0.82417910627899	0.576782695548689\\
0.839590241394737	0.57063282749658\\
0.855016005224289	0.564557970533262\\
0.87045665231962	0.558559177412326\\
0.885912437232705	0.552637500887366\\
0.901383614515518	0.546793993711975\\
0.916870438720032	0.541029708639744\\
0.932373164398223	0.535345698424268\\
0.947892046102064	0.529743015819138\\
0.963427338383529	0.524222713577947\\
0.978979295794593	0.518785844454288\\
0.994549133189386	0.513438242110089\\
1.01013687336006	0.508179769557013\\
1.02574209614222	0.503008110990935\\
1.04136505608785	0.497924319165449\\
1.05700600774892	0.492929446834148\\
1.0726652056774	0.488024546750623\\
1.08834290514704	0.48321066851837\\
1.10403946917786	0.478488391499229\\
1.11975554482166	0.473857055442696\\
1.1354920606077	0.469314771634016\\
1.15124998534364	0.464859475569563\\
1.16703028783717	0.46048910274571\\
1.18283422889522	0.456202551392006\\
1.19866464455373	0.452003287846175\\
1.21452054925085	0.447882317483044\\
1.23040291179427	0.443837575798986\\
1.24631270099165	0.439866998290375\\
1.26225088565068	0.435968520453584\\
1.27821843457902	0.432140077784988\\
1.29421631658435	0.42837960578096\\
1.31024550047435	0.424685039937875\\
1.32630695505669	0.421054315752105\\
1.34240164913904	0.417485368720024\\
1.35853055152908	0.413976134338007\\
1.37469463103449	0.410524548102427\\
1.39089723322442	0.407131933898502\\
1.4071383092408	0.403794169238999\\
1.42341767365359	0.400507422668032\\
1.43973629527044	0.397269629681975\\
1.45609514289905	0.394078725777202\\
1.47249518534708	0.390932646450086\\
1.4889373914222	0.387829327197002\\
1.5054227299321	0.384766703514322\\
1.52195216795336	0.381742712477042\\
1.53852633983721	0.378755594581932\\
1.55514459835979	0.375804759030673\\
1.57180415498418	0.372891567749512\\
1.58850257259024	0.370018512242877\\
1.60523825676122	0.367189774732042\\
1.62200519604194	0.364404047190793\\
1.6388002631907	0.361663000419932\\
1.65562033096579	0.358968305220258\\
1.67246227212551	0.356321632392572\\
1.68932295942817	0.353724652737676\\
1.70619926563207	0.351179037056369\\
1.7230880634955	0.348686456149453\\
1.73998622577676	0.346248580817729\\
1.75689062523416	0.343867081861996\\
1.77379813462599	0.341543630083056\\
1.79070562671055	0.33927989628171\\
1.80760948298246	0.337082095628696\\
1.82450632510054	0.334949178479807\\
1.84139310691929	0.332881345007999\\
1.858266701197	0.330880266014073\\
1.87512398069197	0.32894761229883\\
1.89196181816251	0.327085054663071\\
1.90877708636692	0.325294263907595\\
1.92556665806349	0.323576910833205\\
1.94232740601052	0.3219346662407\\
1.95905620296632	0.320369200930882\\
1.97574992171914	0.318882185284085\\
1.99240544265703	0.317475182988285\\
2.00901849270254	0.316150710823562\\
2.02558416814345	0.314907840064986\\
2.04210255625674	0.313736962654193\\
2.05857094250515	0.312633955517834\\
2.07498661235147	0.311594695582562\\
2.09134685125847	0.310615059775029\\
2.10764894468891	0.309690925021889\\
2.12389017810556	0.308818168249794\\
2.14006783697119	0.307992666385396\\
2.15617920674858	0.307210296355347\\
2.17222157290049	0.3064669350863\\
2.18819222088968	0.305758459504908\\
2.20408843617894	0.305080746537823\\
2.21990109881747	0.304431403572382\\
2.23563209243308	0.303804123980667\\
2.251279935738	0.303194365943918\\
2.26684191419499	0.302598006388787\\
2.28231531326683	0.302010922241928\\
2.29769741841629	0.301428990429993\\
2.31298551510613	0.300848087879634\\
2.32817688879913	0.300264091517504\\
2.34326882495806	0.299672878270255\\
2.35825860904568	0.29907032506454\\
2.37314352652476	0.298452308827011\\
2.38792086285808	0.29781470648432\\
2.40258383719924	0.297152375501876\\
2.4171266295851	0.296459914299627\\
2.43155333167611	0.295736158272162\\
2.44586202876556	0.294982863661061\\
2.46005093914889	0.294202764366782\\
2.47411829950148	0.293398729395232\\
2.4880623464987	0.292573627752317\\
2.50188131681594	0.291730328443941\\
2.51557344712857	0.290871700476012\\
2.52913697411197	0.290000612854435\\
2.54257013444152	0.289119934585115\\
2.55587116479259	0.288232534673959\\
2.56903830184056	0.287341282126872\\
2.58205770616473	0.28644926215983\\
2.59493823538394	0.285559728608587\\
2.60767920846459	0.284675556101172\\
2.62027886208205	0.283799613643492\\
2.63273543291171	0.282934770241452\\
2.64504715762894	0.282083894900958\\
2.65721227290913	0.281249856627916\\
2.66922901542763	0.280435524428232\\
2.68109562185984	0.279643767307812\\
2.69281032888114	0.278877454272561\\
2.70437137316689	0.278139454328386\\
2.71577699139247	0.277432636481192\\
2.7270184422633	0.276761507135816\\
2.73809242185468	0.276129675364801\\
2.74900531255043	0.275538239370526\\
2.75975535102593	0.274990068158897\\
2.77034077395657	0.27448803073582\\
2.78075981801771	0.274034996107202\\
2.79101071988473	0.273633833278947\\
2.80109171623302	0.273287411256962\\
2.81100104373795	0.272998599047152\\
2.82073693907489	0.272770265655424\\
2.83029763891922	0.272605280087683\\
2.83968137994633	0.272506511349834\\
2.84888639883159	0.272476828447785\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.357639189356577	2.34069811983316\\
-0.358794377588531	2.33055399761574\\
-0.359965638592508	2.32034079173892\\
-0.361147798690564	2.3100607472135\\
-0.362335684204757	2.29971610905031\\
-0.363524121457143	2.28930912226019\\
-0.36470793676978	2.27884203185394\\
-0.365881956464724	2.26831708284241\\
-0.367041006864033	2.25773652023641\\
-0.368179114489556	2.24710105400624\\
-0.369287743764595	2.23640901056845\\
-0.370364096872097	2.22566886349625\\
-0.371403000134121	2.21488285780049\\
-0.372399279872722	2.20405323849196\\
-0.373347762409959	2.19318225058152\\
-0.374243274067887	2.18227213907997\\
-0.375080641168564	2.17132514899814\\
-0.375854690034048	2.16034352534686\\
-0.376555706005627	2.14932771940725\\
-0.377175308679164	2.13827975445654\\
-0.377714286245607	2.12720466589645\\
-0.378167465027012	2.1161046987378\\
-0.378529671345436	2.10498209799141\\
-0.378795731522937	2.0938391086681\\
-0.378960471881571	2.08267797577871\\
-0.379018718743396	2.07150094433406\\
-0.378965298430468	2.06031025934497\\
-0.378783813723164	2.04910738975471\\
-0.378471922150614	2.03789550299856\\
-0.378031065380059	2.02667746498789\\
-0.377457245108455	2.01545450190115\\
-0.376748561651769	2.0042260208027\\
-0.375904060181999	1.99299060974168\\
-0.374922939105022	1.98174672394184\\
-0.373804396826714	1.97049281862692\\
-0.372547631752951	1.95922734902068\\
-0.371134863106329	1.94794693519327\\
-0.369578377801234	1.93665098810159\\
-0.367880988225923	1.92533830916757\\
-0.366041892786273	1.91400735361495\\
-0.36406028988816	1.90265657666748\\
-0.361935377937461	1.89128443354891\\
-0.35966635534005	1.87988937948298\\
-0.357252420501804	1.86846986969344\\
-0.354692136946157	1.85702423897232\\
-0.351964244425616	1.84554681427548\\
-0.349088758189479	1.83403976630402\\
-0.346064876643624	1.82250155028168\\
-0.342891798193927	1.81093062143221\\
-0.339568721246262	1.79932543497935\\
-0.336094844206507	1.78768444614686\\
-0.332469365480537	1.77600611015848\\
-0.328691483474229	1.76428888223795\\
-0.32475505711755	1.75252975229898\\
-0.320647100097346	1.74072354927452\\
-0.316384058322044	1.72887328676691\\
-0.31196513019752	1.71697741999988\\
-0.307389514129648	1.70503440419719\\
-0.302656739060192	1.69304302639139\\
-0.297767692902418	1.6810034378201\\
-0.292724931429521	1.66891746400394\\
-0.28753158674248	1.65678750901083\\
-0.282181470341096	1.64461347220994\\
-0.276676008033636	1.63239768786664\\
-0.271030440458707	1.6201459648951\\
-0.265247899870473	1.60786070751703\\
-0.2593315185231	1.59554431995411\\
-0.253284428670752	1.58319920642803\\
-0.247109762567594	1.57082777116049\\
-0.240810652467791	1.55843241837318\\
-0.234390230625509	1.5460155522878\\
-0.227840757214228	1.5335780512764\\
-0.221171196729941	1.52112369656228\\
-0.214390802449848	1.50865587109879\\
-0.207502706628114	1.49617697910763\\
-0.200510041518904	1.48368942481049\\
-0.193415939376383	1.47119561242907\\
-0.186223532454716	1.45869794618505\\
-0.178935953008067	1.44619883030014\\
-0.171556333290603	1.43370066899601\\
-0.164077162923427	1.42120668651482\\
-0.156511383542372	1.40871937730342\\
-0.148864041837174	1.39624106522152\\
-0.141138270061999	1.38377415449082\\
-0.133337200471012	1.371321049333\\
-0.125463965318378	1.35888415396978\\
-0.117521469146963	1.34646583436943\\
-0.10951133241444	1.33406824078578\\
-0.101430248903938	1.32169300915506\\
-0.0932624012156104	1.30934440330009\\
-0.0850125136782268	1.29702038686449\\
-0.076675568788356	1.28472199498581\\
-0.0682465490425669	1.27245026280162\\
-0.0597204369374287	1.26020622544947\\
-0.0510922149695103	1.24799091806693\\
-0.0423568656353807	1.23580537579154\\
-0.033509371431609	1.22365063376088\\
-0.024539911930052	1.21152901658511\\
-0.0154338359033534	1.19944407774126\\
-0.00619883056660142	1.18739340186117\\
0.003170121583635	1.17537802408241\\
0.0126780380507867	1.16339897954253\\
0.0223299363382849	1.15145730337909\\
0.0321308339495604	1.13955403072966\\
0.0420857483880441	1.12769019673179\\
0.0521996971571673	1.11586683652304\\
0.0624894963969341	1.1040879502134\\
0.0729629119183756	1.09235520628726\\
0.0836121462108676	1.08066639886928\\
0.0944422167778412	1.06902256309703\\
0.105458141122727	1.05742473410806\\
0.116664936748957	1.04587394703993\\
0.128067621159961	1.0343712370302\\
0.139671211859171	1.02291763921644\\
0.151480704702412	1.01151419598072\\
0.163522285917054	1.00016733147573\\
0.175782811875854	0.988878436145002\\
0.188244907334063	0.977650225098913\\
0.200901404234777	0.966487811462253\\
0.213745116356429	0.955396314438754\\
0.226768857477451	0.944380853232143\\
0.239965441376274	0.93344654704615\\
0.253327681831332	0.922598515084503\\
0.266848392621055	0.911841876550932\\
0.280538798339654	0.901195165574762\\
0.294373422115167	0.890653538182439\\
0.308342477037463	0.880220428864168\\
0.322438776884972	0.869900956823677\\
0.336655135436127	0.859700241264697\\
0.350984366469361	0.849623401390955\\
0.365419283763105	0.839675556406181\\
0.379952701095791	0.829861825514104\\
0.394578507283507	0.820189215112933\\
0.409298200093019	0.810681419696355\\
0.42409235375359	0.801324863018451\\
0.438953782043651	0.79212466428295\\
0.453875298741635	0.783085942693579\\
0.468849717625973	0.774213817454069\\
0.483869852475098	0.765513407768147\\
0.498928517067443	0.756989832839544\\
0.514018525181438	0.748648211871987\\
0.529133355791799	0.740502033581932\\
0.544265148907339	0.732569277866375\\
0.559404320544805	0.724835488332005\\
0.574547309361601	0.717300290987161\\
0.589695162356186	0.709956328291758\\
0.604850484184361	0.702793882208658\\
0.620016067692791	0.695802949513497\\
0.635194705728139	0.688973526981911\\
0.650389191137069	0.682295611389534\\
0.665603947300871	0.675768686455707\\
0.680842490087424	0.669380159288843\\
0.696106222815843	0.663109676498468\\
0.711397938332791	0.656947234860218\\
0.726720429484932	0.650882831149729\\
0.74207648911893	0.644906462142635\\
0.757468910081448	0.639008124614574\\
0.772900485219153	0.633177815341179\\
0.788374007378707	0.627405531098089\\
0.803897293300239	0.621684912657802\\
0.819471027485317	0.616000886019377\\
0.835096051260526	0.610341421848533\\
0.850775157472531	0.604696516920907\\
0.866511138967996	0.599056168012134\\
0.882306788593585	0.593410371897851\\
0.898164899195962	0.587749125353692\\
0.914088263621791	0.582062425155294\\
0.930079674717737	0.576340268078292\\
0.94615193039407	0.570564764836022\\
0.96229970816344	0.564729734542838\\
0.978524875171209	0.558825784808328\\
0.994830222909962	0.552842916163668\\
1.01121742680956	0.546774224543803\\
1.02768521871376	0.540620969929784\\
1.04422963110489	0.534391898990755\\
1.06084611293362	0.5280973768229\\
1.07753118829299	0.52174702875309\\
1.09428641669167	0.515348410735632\\
1.11109849045939	0.508919014577599\\
1.12796285854683	0.502469205375173\\
1.14487496990467	0.496009348224539\\
1.16183027348358	0.489549808221882\\
1.17882421823424	0.483100950463385\\
1.19585225310731	0.476673140045233\\
1.21290982705347	0.470276742063609\\
1.22999331270886	0.463924717342814\\
1.24709812710122	0.457632630343999\\
1.26421725649811	0.451406628869962\\
1.28134614985021	0.445257078016888\\
1.2984802561082	0.439194342880961\\
1.31561502422274	0.433228788558364\\
1.33274590314452	0.427370780145283\\
1.3498683418242	0.4216306827379\\
1.36697778921246	0.4160188614324\\
1.38406787908993	0.410557505397076\\
1.40113306080064	0.405258401906797\\
1.41817002715137	0.40012224760665\\
1.43517422709279	0.395159407592822\\
1.45214110957559	0.390380246961494\\
1.46906612355044	0.385795130808852\\
1.48594505192807	0.381413640136009\\
1.50277521313735	0.377241750745914\\
1.5195576328727	0.373276734261018\\
1.53629030175417	0.369533166387752\\
1.55297941084828	0.365989581233246\\
1.56962923871977	0.362631934349477\\
1.58624231487996	0.359453966591177\\
1.60282116884015	0.356449418813076\\
1.61936833011164	0.353612031869905\\
1.63588632820575	0.350935546616395\\
1.65237769263377	0.348413703907276\\
1.66884495290702	0.346040244597279\\
1.68528811764583	0.343827440192017\\
1.70171292714727	0.341749562088493\\
1.71812209415866	0.339799129431133\\
1.7345181481913	0.33796988307467\\
1.75090361875649	0.336255563873834\\
1.76728103536554	0.334649912683355\\
1.78365292752976	0.333146670357964\\
1.80002182476045	0.331739577752392\\
1.81639031208527	0.330424159104685\\
1.83276168626019	0.329201476389356\\
1.8491385271663	0.328054005440888\\
1.8655233643149	0.326975487114014\\
1.88191872721732	0.325959662263463\\
1.89832714538484	0.325000271743967\\
1.91475114832878	0.324091056410256\\
1.93119326556043	0.323225757117061\\
1.94765596961095	0.322398140326373\\
1.96414258349436	0.321603434107597\\
1.98064926303511	0.320838584122902\\
1.99716601877034	0.320099004957935\\
2.01368538000011	0.319382931627442\\
2.03019987250205	0.318688600729163\\
2.0467020220538	0.318014248860839\\
2.06318435443298	0.317358112620211\\
2.07963939541725	0.316718428605018\\
2.09605967078423	0.316093433413002\\
2.1124334518831	0.315482242708635\\
2.12875214932924	0.31488243360511\\
2.14501107855638	0.314291414430909\\
2.16120276534215	0.313707421783773\\
2.1773197354642	0.313128692261442\\
2.19335451470015	0.312553462461656\\
2.20929962882765	0.311979968982156\\
2.22514760362432	0.311406448420684\\
2.2408909648678	0.310831137374979\\
2.25650852492153	0.310251613509859\\
2.27200002705238	0.309666032530565\\
2.28736191302833	0.309072762173187\\
2.30258670862702	0.308470039035464\\
2.31766693962607	0.307856099715136\\
2.33259513180313	0.307229180809946\\
2.34736381093583	0.306587518917632\\
2.36196550280181	0.305929350635936\\
2.3763927331787	0.305252912562598\\
2.39061060614012	0.304553241819365\\
2.40463585924514	0.303831134462699\\
2.41846639939257	0.303086509979131\\
2.43210369084535	0.3023207121056\\
2.44555027908348	0.301535460424813\\
2.45880881334044	0.300732510585598\\
2.4718819428497	0.299913618236786\\
2.48477231684475	0.299080539027209\\
2.49747798925695	0.298234760577484\\
2.50998529779407	0.297377412243247\\
2.52231871297366	0.2965117500055\\
2.53448088402918	0.295639529513072\\
2.54647446019412	0.294762506414795\\
2.55830209070196	0.293882436359497\\
2.56996642478619	0.293001074996011\\
2.58147011168028	0.292120177973166\\
2.59281580061771	0.291241500939793\\
2.60399758292414	0.29036714565692\\
2.61501347347886	0.289499499625879\\
2.62588022823359	0.288639946541566\\
2.63660049642182	0.28779024205281\\
2.64717692727703	0.286952141808441\\
2.65761217003269	0.286127401457291\\
2.66790887392229	0.28531777664819\\
2.6780696881793	0.284525023029968\\
2.68809726203722	0.283750896251455\\
2.69798323037919	0.282999110349467\\
2.70773427292961	0.282271314700279\\
2.7173609372376	0.281568018848056\\
2.72686587253664	0.280890978441628\\
2.73625172806022	0.280241949129826\\
2.7455211530418	0.27962268656148\\
2.75467679671488	0.27903494638542\\
2.76372130831293	0.278480484250478\\
2.77265733706943	0.277961055805483\\
2.78147556758824	0.277482985498411\\
2.79018833211247	0.277045188309733\\
2.79880147595182	0.276648297768257\\
2.80731764833978	0.276294069522814\\
2.81573949850983	0.275984259222234\\
2.82406967569544	0.275720622515349\\
2.8323108291301	0.275504915050988\\
2.84046560804729	0.275338892477981\\
2.84853666168049	0.27522431044516\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.390341542833649	2.34643032731908\\
-0.391012932757543	2.33488953349599\\
-0.391659962360906	2.32319539967675\\
-0.392275148230306	2.31136052308657\\
-0.392851006952311	2.29939750095065\\
-0.393380055113486	2.28731893049422\\
-0.393854809300401	2.27513740894247\\
-0.394267786099621	2.26286553352061\\
-0.394609742375683	2.25051450613064\\
-0.3948616008838	2.23809203819137\\
-0.395026157496784	2.22562218313394\\
-0.395095928801202	2.21311753818354\\
-0.395063431383622	2.20059070056539\\
-0.394921181830612	2.1880542675047\\
-0.394661696728737	2.17552083622668\\
-0.394277492664567	2.16300300395653\\
-0.393754735218766	2.15051534379067\\
-0.39307256752488	2.13807727799167\\
-0.392242739792864	2.12569419277217\\
-0.391271221551968	2.11336001591581\\
-0.390167508960423	2.10106378109534\\
-0.388942110623568	2.08879311695096\\
-0.3876055362378	2.07653565060875\\
-0.386168295499517	2.06427900919478\\
-0.384635743212268	2.05200897238129\\
-0.383018650682257	2.03970863732444\\
-0.381336738385826	2.02736692566371\\
-0.379600516019373	2.01497146452518\\
-0.377820493279295	2.00250988103494\\
-0.376007179861992	1.98996980231906\\
-0.374171085463862	1.97733885550362\\
-0.372322719781302	1.96460466771471\\
-0.370473672604004	1.95174303955064\\
-0.36863764055088	1.93873890172709\\
-0.366825183799421	1.92558932139794\\
-0.365046812046024	1.91228192568926\\
-0.363313034987089	1.89880434172713\\
-0.361634361307631	1.88514419783719\\
-0.360019739742411	1.87129097252319\\
-0.358472761544682	1.85724049852688\\
-0.356984470926383	1.84299039531155\\
-0.355530779658371	1.82857564168413\\
-0.354091954706534	1.81402654985824\\
-0.35265133940181	1.79936296761265\\
-0.351192277075139	1.78460474272612\\
-0.349698111057461	1.76977172297741\\
-0.348152184679713	1.75488375614528\\
-0.346537841272836	1.7399606900085\\
-0.344823914819978	1.72502397211971\\
-0.342998266389126	1.71009957248992\\
-0.341047388182239	1.69520777057384\\
-0.338954623530257	1.68036841415024\\
-0.336703315764119	1.66560135099787\\
-0.334276808214763	1.6509264288955\\
-0.331658444213129	1.63636349562188\\
-0.328831567090155	1.62193239895578\\
-0.325740533772359	1.60768113797504\\
-0.322397759671719	1.59361165395404\\
-0.318789745209726	1.5797416243217\\
-0.314907515913515	1.56608377794556\\
-0.310754633952048	1.55263922628094\\
-0.306342471272894	1.5394018436443\\
-0.301683590991468	1.52636440052477\\
-0.296788593218502	1.51352131689452\\
-0.291639386339082	1.50089184131672\\
-0.286286312267268	1.48843764676222\\
-0.280741934118478	1.47615150372014\\
-0.275018815008127	1.46402618267963\\
-0.269129518051632	1.45205445412981\\
-0.263086606364408	1.44022908855982\\
-0.256902643061873	1.42854285645878\\
-0.250586648270917	1.41699238666304\\
-0.244142093610673	1.40558191975096\\
-0.237599337744996	1.39428592781403\\
-0.230970943789302	1.38309718134137\\
-0.224269474859007	1.37200845082212\\
-0.217507494069527	1.36101250674541\\
-0.210697564536279	1.35010211960038\\
-0.203852219648361	1.33927006782638\\
-0.196983414206212	1.32851251754101\\
-0.190096192447334	1.31782697607988\\
-0.183187142442426	1.30720293790255\\
-0.176251028257654	1.29663793381532\\
-0.169282575226313	1.28612950498354\\
-0.162276508681698	1.27567519257256\\
-0.155227553957103	1.26527253774772\\
-0.148130436385822	1.25491908167437\\
-0.140975285940109	1.24461568547889\\
-0.13375417854768	1.23435994048903\\
-0.126466917418344	1.22414500763084\\
-0.119108227885394	1.21396842806964\\
-0.111672835282124	1.20382774297079\\
-0.10415546494183	1.19372049349963\\
-0.0965508421978059	1.1836442208215\\
-0.0888536923833458	1.17359646610174\\
-0.0810484030902898	1.16357702011217\\
-0.0731308083332503	1.15358201302921\\
-0.0651026956155522	1.14360713728479\\
-0.0569587902704902	1.13364993404427\\
-0.0486938761882314	1.12370785782365\\
-0.0403034059783733	1.11377737360365\\
-0.0317838407523285	1.10385345403789\\
-0.023132439675017	1.09392989086303\\
-0.0143297555945558	1.08399869799999\\
-0.00538203944632963	1.07405245844208\\
0.00370676500004886	1.0640852579736\\
0.0129393704271053	1.05409084667257\\
0.0223184895173658	1.044062974617\\
0.0318468349533563	1.03399539188492\\
0.0415271194176027	1.02388184855434\\
0.0513620555926309	1.01371609470327\\
0.0613774741514597	1.00348225526896\\
0.071558330829755	0.993179535920953\\
0.0819030916657179	0.982803288750998\\
0.0924144693418739	0.972347263837108\\
0.103095176540749	0.961805211257302\\
0.11394792594487	0.951170881089594\\
0.124975430236762	0.940438023412004\\
0.13618040209895	0.929600388302546\\
0.147596082146006	0.918631846879438\\
0.159196552657284	0.907545632247005\\
0.170983507782314	0.896356401112173\\
0.182959380801689	0.885085295262231\\
0.195126586558094	0.873755264080658\\
0.207487539643838	0.862389281496802\\
0.220044654651229	0.85101032144001\\
0.232803961227001	0.839642042791892\\
0.245795535049333	0.828317772326642\\
0.258991506510868	0.817058884115042\\
0.272394290203914	0.805888352086437\\
0.286006300720781	0.794829150170176\\
0.299829952653779	0.783904252295606\\
0.313867660595218	0.773136632392073\\
0.328121839137408	0.762549264388926\\
0.342603859011675	0.75217448691242\\
0.357336650778446	0.742061920949367\\
0.372294148863521	0.732207966613284\\
0.387478767859209	0.722635597833519\\
0.40289292235782	0.713367788539418\\
0.418539026951664	0.704427512660329\\
0.434418484362566	0.69583571912475\\
0.45052880411652	0.687605565622095\\
0.466867170651089	0.679745855894526\\
0.483417157794258	0.672244312922357\\
0.500136161299821	0.665042519054523\\
0.517004670377466	0.658119570155826\\
0.534003174236879	0.651454562091067\\
0.551112162087749	0.645026590725046\\
0.568312123139764	0.638814751922564\\
0.585583546602611	0.632798141548424\\
0.602909173518054	0.626968378378024\\
0.620263481663089	0.621298117542617\\
0.637622704604432	0.615751785085223\\
0.654967331551772	0.610308476870642\\
0.672277851714795	0.604947288763677\\
0.689534754303191	0.599647316629128\\
0.706718528526645	0.594387656331796\\
0.723809663594847	0.589147403736481\\
0.740773775230069	0.583902489906706\\
0.757591011177075	0.578626323664296\\
0.774249067505197	0.573298271969343\\
0.79073352751602	0.567902343033597\\
0.807041743899453	0.56243389455366\\
0.823177957786094	0.556894926903826\\
0.839147984629717	0.551288958613503\\
0.854957639884098	0.545619508212095\\
0.870593669936703	0.539882919554357\\
0.886077147458832	0.534088933499396\\
0.901420088804323	0.528243466371487\\
0.916628309426952	0.522350036700036\\
0.931707624780492	0.51641216301445\\
0.946663850318719	0.510433363844135\\
0.961502801495409	0.504417157718496\\
0.976230293764334	0.49836706316694\\
0.990837267245602	0.492282713571882\\
1.00534492599914	0.486172424907209\\
1.01976096125752	0.480040248854754\\
1.03409118847452	0.473889703943925\\
1.0483414231039	0.467724308704127\\
1.06251748059946	0.461547581664767\\
1.07662517812431	0.455363043068687\\
1.09067009087091	0.449174219950542\\
1.10465307495791	0.442988148766642\\
1.11859764377019	0.436816400480084\\
1.1325166602473	0.43066955792959\\
1.14642299065793	0.424558207290938\\
1.16032950127074	0.418492934739905\\
1.17424905835441	0.412484326452269\\
1.1881945281776	0.406542968603808\\
1.20218024890215	0.400681894202152\\
1.21622852508594	0.394924810154269\\
1.23034659841754	0.389271083988347\\
1.24454733516561	0.383731301880166\\
1.25884360159884	0.378316050005502\\
1.27324826398588	0.373035914540133\\
1.28777418859543	0.367901481659836\\
1.30243424169613	0.362923337540389\\
1.31724934317713	0.358120960353995\\
1.33224748148663	0.353520673995428\\
1.34742363269558	0.349112783840499\\
1.36279066307265	0.344907876064986\\
1.37836106470845	0.34091626755568\\
1.39413957416297	0.337142693688181\\
1.41011895609785	0.333583273885475\\
1.42628102781848	0.330226248961822\\
1.44261685877535	0.327071824643789\\
1.45910574681198	0.324108805616643\\
1.47571277124042	0.321306248241458\\
1.49241900594675	0.318651858307437\\
1.50920552481706	0.316133341603786\\
1.52605340173742	0.313738403919708\\
1.54294371059394	0.311454751044408\\
1.55985752527269	0.309270088767092\\
1.5767740002502	0.30717876013131\\
1.5936685391186	0.305163285830929\\
1.61052203041529	0.303204868901439\\
1.62731554802634	0.301291215132045\\
1.64403016583785	0.299410030311952\\
1.6606469577359	0.297549020230363\\
1.67714700008391	0.295695892388174\\
1.6935117512503	0.293838618228923\\
1.70970871503126	0.291966156844494\\
1.72575056531157	0.290082594938255\\
1.74165074044201	0.288193145086866\\
1.75741442198274	0.286302170042504\\
1.77304679149393	0.284414032557343\\
1.78855303053575	0.282533095383559\\
1.80393832066837	0.280663721273326\\
1.81920784345195	0.278810272978819\\
1.83435239649577	0.276980766318448\\
1.84939022990387	0.275178363052728\\
1.86432996928438	0.273406766125016\\
1.87917679619746	0.27167033828749\\
1.89393589220328	0.269973442292323\\
1.90861243886201	0.268320440891691\\
1.92321161773382	0.266715696837768\\
1.93773861037887	0.265163572882731\\
1.95218895253956	0.263678616825155\\
1.96657900833913	0.262257317307596\\
1.98091455123338	0.260903518411205\\
1.9952007684728	0.259621575431703\\
2.00944319068047	0.258415393716994\\
2.02364796304032	0.257288073308226\\
2.03782184209473	0.256241913136027\\
2.05197145138526	0.255280266974149\\
2.06610288635904	0.254418164343448\\
2.08022674047864	0.253644713081828\\
2.09434984861486	0.252962109480123\\
2.10847904563851	0.252372549829164\\
2.12262116642041	0.251878230419782\\
2.13678304583136	0.25148134754281\\
2.15097151874217	0.25118409748908\\
2.16519492541282	0.250992427993715\\
2.17946594001568	0.2509193979241\\
2.19378686056966	0.250953491810239\\
2.20816452194555	0.251096905942965\\
2.22260575901417	0.251351836613109\\
2.23711740664632	0.251720480111503\\
2.25170629971282	0.25220503272898\\
2.26637927308447	0.25280769075637\\
2.281148969907	0.253537826919133\\
2.29602908909018	0.254404531956381\\
2.31100709479128	0.255388478954829\\
2.3260738046981	0.256477787464333\\
2.34121911969525	0.25765977130001\\
2.35643282028007	0.258921638474332\\
2.37170468694991	0.260250596999771\\
2.38702450020212	0.261633854888796\\
2.40238401117937	0.263060625436159\\
2.41777012586853	0.264514467294274\\
2.43316933034994	0.265978977466622\\
2.44857140512093	0.267441363965674\\
2.46396613067886	0.268888834803903\\
2.47934328752107	0.270308597993778\\
2.49469265614492	0.271687861547773\\
2.51000401704775	0.273013833478357\\
2.52526077504437	0.274265151616692\\
2.540451558587	0.275427787009288\\
2.55556947761848	0.276493499729119\\
2.57060431263616	0.277449497788658\\
2.58554584413738	0.278282989200375\\
2.60038389379659	0.278981618990868\\
2.61510862947013	0.27953670623054\\
2.62971111530762	0.279949082388567\\
2.64416540850882	0.280212381844046\\
2.65847186219016	0.280348744373845\\
2.67262822277926	0.2803731997103\\
2.68662633261461	0.280294838274892\\
2.70045803403472	0.280122750489097\\
2.71411516937809	0.279866026774397\\
2.72758958098324	0.279533757552268\\
2.74087311118866	0.27913503324419\\
2.75392647763542	0.278672316822947\\
2.76676480071802	0.278163810756171\\
2.77938441816088	0.2776198553113\\
2.79177717230251	0.277049540909814\\
2.8039349054814	0.276461957973192\\
2.81584946003608	0.275866196922912\\
2.82751267830503	0.275271348180454\\
2.83891640262677	0.274686502167295\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.377720249377205	2.34566381397802\\
-0.379404948348893	2.33280439048578\\
-0.381117235461449	2.31976532575302\\
-0.382841130733567	2.30657245590456\\
-0.384560654183941	2.29325161706526\\
-0.386259825831263	2.27982864535996\\
-0.387922665694226	2.26632937691349\\
-0.389533193791524	2.25277964785071\\
-0.391075430141851	2.23920529429644\\
-0.392530256052005	2.22563313494583\\
-0.3938693980095	2.21209719032894\\
-0.39508679234347	2.19862304764834\\
-0.396166459072607	2.18523654302887\\
-0.397092418215604	2.17196351259538\\
-0.397848689791155	2.15882979247271\\
-0.398419293817953	2.14586121878569\\
-0.398788250314692	2.13308362765918\\
-0.398939579300064	2.12052285521801\\
-0.398841938303461	2.1082213912859\\
-0.398470417140598	2.09621600027383\\
-0.39785000314404	2.08447794223934\\
-0.396995933145914	2.072982533504\\
-0.3959246374071	2.06170315900112\\
-0.394652625929567	2.05061307461483\\
-0.393196408715283	2.03968553622929\\
-0.391572495766218	2.02889379972862\\
-0.389797397084341	2.01821112099699\\
-0.387877299368215	2.00761512890997\\
-0.385837254698233	1.99706994681888\\
-0.383701253185275	1.98654435867777\\
-0.381485804831308	1.97601162037078\\
-0.379207419638304	1.96544498778207\\
-0.376882607608229	1.95481771679577\\
-0.374527878743054	1.94410306329602\\
-0.372159743044747	1.93327428316696\\
-0.369794710515278	1.92230463229274\\
-0.367454299546192	1.91114278765971\\
-0.365156281017447	1.89977290021326\\
-0.362916594547376	1.88817267820261\\
-0.360748359742222	1.87631939866487\\
-0.358648049008859	1.86421008292084\\
-0.356600321755966	1.85185576300766\\
-0.354585626344509	1.83927246544346\\
-0.352584402321507	1.82647622720007\\
-0.350576963152917	1.81348231461067\\
-0.34853623858445	1.80028495341863\\
-0.346443552214006	1.7869282980674\\
-0.344279343588601	1.77342838552883\\
-0.342024052255255	1.75980125277474\\
-0.339658117760985	1.74606293677698\\
-0.337161979652808	1.73222947450739\\
-0.334516077477744	1.7183169029378\\
-0.331700850782809	1.70434125904005\\
-0.328689375801613	1.6903176246575\\
-0.325441354377144	1.67626330677277\\
-0.321958575242372	1.66219956307988\\
-0.318221477944315	1.64814243055067\\
-0.314211320515275	1.63410768370757\\
-0.309918913703531	1.62010803397003\\
-0.305346010472445	1.60615268410808\\
-0.300500865382733	1.59224875213781\\
-0.295391941545108	1.57840328920323\\
-0.29001180937621	1.56462817275752\\
-0.284366798972689	1.55093349479831\\
-0.278486320430196	1.53732087320422\\
-0.272378836859447	1.52379735911925\\
-0.266052811371157	1.51037000368738\\
-0.25951670707604	1.49704585805263\\
-0.252778987084813	1.48383197335899\\
-0.245848114508189	1.47073540075048\\
-0.238732552456885	1.45776319137108\\
-0.231425015708673	1.44493577445083\\
-0.223943531464785	1.43225612457164\\
-0.216305668355157	1.419724425251\\
-0.208519889490503	1.4073477276329\\
-0.200594657981539	1.39513308286136\\
-0.192538436938981	1.38308754208036\\
-0.184359690008447	1.37121689935592\\
-0.176066883416499	1.35952088329029\\
-0.167668490242566	1.3479831175861\\
-0.15916219957751	1.33659326273245\\
-0.150568125263033	1.32530962859812\\
-0.141896818320541	1.31410596712536\\
-0.133156754819687	1.30295887469584\\
-0.124356410830123	1.29184494769123\\
-0.115504262421503	1.28074078249322\\
-0.10660878566348	1.26962297548347\\
-0.0976784566257074	1.25846812304367\\
-0.0887216098088852	1.24725205852978\\
-0.079746146674814	1.2359356561344\\
-0.0707641852198832	1.22450391904767\\
-0.061784201513746	1.21293344365127\\
-0.0528146716260554	1.20120082632688\\
-0.0438640716264645	1.18928266345616\\
-0.0349408775846265	1.1771555514208\\
-0.0260535655701944	1.16479608660248\\
-0.0172106104791073	1.15218086808296\\
-0.00842293907965916	1.13927452824231\\
0.000303603386474459	1.12604761665576\\
0.00899434185222208	1.11257156526495\\
0.0176695369084634	1.09888907826433\\
0.0263495968290139	1.08504319958847\\
0.0350549298876887	1.07107697317193\\
0.0438059443583032	1.05703344294928\\
0.0526230485146728	1.04295565285509\\
0.0615266506306128	1.02888664682391\\
0.0705463360723803	1.01487679670641\\
0.0797088400152735	1.00098098728314\\
0.0890261112194849	0.987237951531415\\
0.0985185579588298	0.973690733385784\\
0.108206588507123	0.960382376780814\\
0.118110611138181	0.94735592565107\\
0.128251034125818	0.934654423931116\\
0.13864826574385	0.922320915555516\\
0.149322714266092	0.910398444458833\\
0.160327041571679	0.898980791926899\\
0.17167073289845	0.888096984569143\\
0.183359507096525	0.877767337074355\\
0.195399030613202	0.868003203751272\\
0.207777457093276	0.858778292680884\\
0.220475744777969	0.850050844413978\\
0.233474132489802	0.841777553009831\\
0.246752859051292	0.83391511252772\\
0.260292163284956	0.826420217026921\\
0.27410015874608	0.819284218250452\\
0.288126506280534	0.812419704663289\\
0.302347326837617	0.805777869991769\\
0.316742859239848	0.799315408295169\\
0.331293342309746	0.792989013632764\\
0.345979014869829	0.786755380063832\\
0.360780115742615	0.780571201647648\\
0.375676883750622	0.774393172443489\\
0.390650238668188	0.768176835909691\\
0.405683063377955	0.761860013560328\\
0.420745450573399	0.75540447435732\\
0.435817639077036	0.748766912359946\\
0.450879867711386	0.74190402162748\\
0.465912924765857	0.734774559801296\\
0.480902979192634	0.727357492181506\\
0.495844178900719	0.71966174990012\\
0.510735941190389	0.711716053855769\\
0.525575626983894	0.703541594031027\\
0.540359621970013	0.695162878225194\\
0.55509265706534	0.686631887914626\\
0.569774277145355	0.677977823120375\\
0.584404027085538	0.66922988386349\\
0.59898145176137	0.660417270165021\\
0.613506096048331	0.651569182046018\\
0.627977504821902	0.64271481952753\\
0.642395222957563	0.633883382630607\\
0.656754768412664	0.625110612701059\\
0.671055568238572	0.616433269156249\\
0.685301154954193	0.607876530491236\\
0.699491073435006	0.599469596727071\\
0.713624868556493	0.591241667884803\\
0.727702085194134	0.583221943985482\\
0.741722268223409	0.575439625050159\\
0.755685314557565	0.567922749099493\\
0.769592764934843	0.560693928244016\\
0.783450470322506	0.553779011884345\\
0.797275953005249	0.54714582759792\\
0.811083256087496	0.540769849028194\\
0.824884471812519	0.534638860053822\\
0.838691692423588	0.528740644553458\\
0.852517010163976	0.523062986405758\\
0.866372517276953	0.517593669489377\\
0.880270306005791	0.51232047768297\\
0.894222468593762	0.507231194865191\\
0.908252175177366	0.502334465639485\\
0.92236550198729	0.497595201239599\\
0.936573653358457	0.492998980732066\\
0.950888721534139	0.488533587995542\\
0.965322798757607	0.48418680690868\\
0.979887977272133	0.479946421350137\\
0.994596349320988	0.475800215198566\\
1.00946000714744	0.471735972332623\\
1.02449419109482	0.467742432035877\\
1.03973376352341	0.46381124382014\\
1.05516137586361	0.459924813647118\\
1.07076640778178	0.456081725624841\\
1.08653590279795	0.452281674739971\\
1.1024564256193	0.448524583663101\\
1.11851454095298	0.444810375064821\\
1.13469681350615	0.441138971615724\\
1.150989807986	0.437510295986401\\
1.16738393587897	0.433926297299676\\
1.18386688940325	0.430389091237224\\
1.20041562141267	0.426894354313937\\
1.2170166966144	0.423442009200405\\
1.23365667971561	0.420031978567221\\
1.25032213542347	0.416664185084975\\
1.26699962844513	0.41333855142426\\
1.28367572348776	0.410055000255667\\
1.30033698525853	0.406813454249788\\
1.31696645247271	0.403617095564908\\
1.33354753524263	0.400465464294495\\
1.35006884129917	0.397355579506187\\
1.36651722693765	0.394287350354754\\
1.38288704970807	0.39126033829359\\
1.3991820975637	0.388273667653984\\
1.41541165851056	0.385326207826415\\
1.43158544085499	0.382416808719426\\
1.44771315290328	0.379544320241557\\
1.46380193303539	0.376711300743187\\
1.47986604187433	0.373913882286445\\
1.49591655642658	0.371149527198563\\
1.51196318499848	0.368417085388083\\
1.52801563589634	0.365715406763544\\
1.54408361742646	0.363043341233488\\
1.56017683789517	0.360399738706457\\
1.57630500560878	0.357783449090992\\
1.59247782887361	0.355193322295633\\
1.60871434236036	0.35263146049938\\
1.62501876343775	0.35009327929739\\
1.64140031607581	0.347577413655246\\
1.65786870858085	0.345082713481489\\
1.6744336492592	0.34260802868466\\
1.69110419060313	0.340152341175043\\
1.70788423650626	0.337715669168878\\
1.72476694741055	0.335300193316038\\
1.74173991293306	0.332910159878689\\
1.75879372830494	0.3305529577363\\
1.77590322256513	0.328229098561476\\
1.79305431536246	0.325942220425335\\
1.81023292634573	0.323695961398995\\
1.82742497516377	0.321493959553576\\
1.84461638146538	0.319339852960196\\
1.86179306489939	0.317237279689973\\
1.87894094511461	0.315189877814026\\
1.89604281180043	0.313204573561155\\
1.91307868850841	0.311288594632718\\
1.9300386607213	0.309439957092806\\
1.94690864808791	0.307662299012538\\
1.96367457025707	0.305959258463032\\
1.98032234687759	0.304334473515408\\
1.99683789759828	0.302791582240784\\
2.01320714206796	0.301334222710277\\
2.02941622903854	0.299965935403173\\
2.04543884764426	0.298696842741146\\
2.06128134930857	0.297520976225192\\
2.07696185491921	0.29642707120933\\
2.09248699784625	0.29540994226945\\
2.10786341148967	0.2944644039687\\
2.12309772924946	0.293585270870229\\
2.1381965845256	0.292767357537186\\
2.15316661071807	0.292005478532718\\
2.16801444122687	0.291294448419974\\
2.18273467645401	0.290633459970439\\
2.19734430066139	0.290012717359083\\
2.21185391908657	0.289425477431911\\
2.22627016512952	0.288866554752071\\
2.24059967219024	0.288330763882712\\
2.25484907366871	0.287812919386983\\
2.2690250029649	0.28730783582803\\
2.28313409347882	0.286810327769004\\
2.29718297861043	0.286315209773051\\
2.31117190853789	0.285815904348234\\
2.32511594819207	0.285306826973003\\
2.33901959830363	0.284785222217201\\
2.35288289884239	0.284252649997069\\
2.36670459134778	0.28371199857713\\
2.38048318845112	0.283166390404404\\
2.39421720278373	0.282618947925916\\
2.40790514697694	0.282072793588685\\
2.42154425192489	0.281531261970507\\
2.43512802855221	0.280998887330627\\
2.44866075952764	0.280478245972044\\
2.4621409574825	0.27997246034178\\
2.47556713504809	0.279484652886859\\
2.48893780485575	0.279017946054301\\
2.5022514795368	0.27857546229113\\
2.51550667172255	0.278160324044367\\
2.52870189404433	0.277775653761034\\
2.54183209682642	0.277426681903254\\
2.55489324565674	0.277118573107399\\
2.5678894491106	0.276851377415013\\
2.58081921981932	0.276628217273118\\
2.59368097989325	0.276452157092146\\
2.6064712580165	0.276325047331591\\
2.61918385346588	0.276246988519316\\
2.63181052241288	0.276216771267048\\
2.64434289154079	0.276233103166458\\
2.65676277440072	0.276298467572925\\
2.6690624463917	0.276410085084795\\
2.68123980833148	0.276563928412869\\
2.69328648690333	0.276758705148818\\
2.70519410879052	0.276993122884312\\
2.71695430067633	0.277265889211023\\
2.72855868924403	0.277575711720623\\
2.73999890117688	0.277921298004782\\
2.75126656315816	0.278301355655172\\
2.76233087324722	0.27871827248762\\
2.77319747916994	0.279167629814479\\
2.78386352490899	0.279647135172094\\
2.79432063714763	0.280155496152135\\
2.80456044256915	0.280691420346274\\
2.8145745678568	0.281253615346182\\
2.82435463969387	0.281840788743531\\
2.83389228476362	0.282451648129991\\
2.84317912974933	0.283084901097234\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.32939506516362	2.34944692280649\\
-0.33104498701071	2.3407414673496\\
-0.332694151221315	2.33200126262982\\
-0.334337311347261	2.3232287830895\\
-0.335969220940374	2.31442650317101\\
-0.337584633552482	2.30559689731668\\
-0.339178302735412	2.29674243996889\\
-0.340744982040989	2.28786560556998\\
-0.342279425021041	2.27896886856231\\
-0.343775057314598	2.27005426585069\\
-0.345221746536548	2.26112353675572\\
-0.346618649131723	2.25218118250129\\
-0.34796051865195	2.24322967752975\\
-0.349242108649054	2.23427149628346\\
-0.350458172674864	2.22530911320477\\
-0.351603464281206	2.21634500273603\\
-0.352672737019906	2.20738163931961\\
-0.353660744442791	2.19842149739785\\
-0.354556601523836	2.18946758312761\\
-0.355351436953598	2.1805230717684\\
-0.356050731429069	2.17158397874782\\
-0.356656052293941	2.16264012621945\\
-0.357169518603543	2.15368031188305\\
-0.357593331043883	2.14469318186127\\
-0.357929690300967	2.13566738227675\\
-0.358180797060805	2.12659155925215\\
-0.358348852009402	2.11745435891011\\
-0.358428961647813	2.10823649510634\\
-0.358426643613418	2.09892646591524\\
-0.358348635453464	2.08951707866977\\
-0.358197137853959	2.07999697949259\\
-0.35797435150091	2.07035481450635\\
-0.357682477080326	2.06057922983369\\
-0.357323715278214	2.05065887159727\\
-0.356900266780581	2.04058238591973\\
-0.356414332273436	2.03033841892372\\
-0.355861155832385	2.01989213038345\\
-0.355249096653296	2.00924704667955\\
-0.354581913150375	1.99839650092026\\
-0.35386180600963	1.98732913922822\\
-0.353090975917068	1.97603360772609\\
-0.352271623558698	1.96449855253651\\
-0.351405949620527	1.95271261978213\\
-0.350496038402583	1.94066491772838\\
-0.349543218494738	1.92834563712355\\
-0.348536916373931	1.91573229819443\\
-0.347477225343046	1.90288477992636\\
-0.346358490241467	1.88982292225804\\
-0.345175055862702	1.87656656531033\\
-0.34392126700026	1.86313554920411\\
-0.342591468447649	1.84954971406022\\
-0.341180004998376	1.83582889999955\\
-0.339681221445949	1.82199294714295\\
-0.338086005053325	1.80805922881716\\
-0.336379715491729	1.79404626472972\\
-0.334567188156532	1.77998453057554\\
-0.332642767841241	1.7658938664755\\
-0.330600799339364	1.75179411255045\\
-0.328435627444411	1.73770510892127\\
-0.326141596949887	1.72364669570882\\
-0.323713052649302	1.70963871303396\\
-0.321144339336164	1.69570100101756\\
-0.318419874138362	1.6818608598943\\
-0.315529947846944	1.66814505400111\\
-0.312480934872524	1.65456588749558\\
-0.30926718000861	1.64114320049856\\
-0.305883028048711	1.62789683313093\\
-0.302322824044505	1.61484662431018\\
-0.298581554517115	1.60200942298616\\
-0.294656339964009	1.58939213138361\\
-0.290548290373979	1.57698305621955\\
-0.28624252982285	1.56478226486197\\
-0.281749443151175	1.55276150302808\\
-0.277080491596242	1.54089466004282\\
-0.272237758800344	1.52916550430498\\
-0.267223328405777	1.51755780421336\\
-0.262039284054834	1.50605532816674\\
-0.25668770938981	1.4946418445639\\
-0.251170688053	1.48330112180364\\
-0.245490303686698	1.47201692828473\\
-0.239628737973584	1.46077540202263\\
-0.233605211485679	1.44955315953742\\
-0.227425292121948	1.43833314870373\\
-0.221091063524684	1.42709913792034\\
-0.214604609336182	1.41583489558604\\
-0.207968013198737	1.40452419009962\\
-0.201183358754643	1.39315078985986\\
-0.194252729646194	1.38169846326555\\
-0.187176985042848	1.37014998862251\\
-0.179940222261469	1.35847131675405\\
-0.1725644549694	1.34665942094121\\
-0.165051766808936	1.33469806958275\\
-0.15740416484559	1.32257126839308\\
-0.149621224927054	1.31027055756265\\
-0.141698867572201	1.29779880534446\\
-0.133630313215917	1.2851672476984\\
-0.125408547479636	1.27238784828404\\
-0.117019980483713	1.25946784466641\\
-0.108444377012637	1.24641340991645\\
-0.0996920978190554	1.23325115396488\\
-0.0907561285244027	1.21999304047125\\
-0.0816294547501145	1.20665103309509\\
-0.0723050621176259	1.19323709549596\\
-0.0627759362483719	1.17976319133339\\
-0.0530350627637876	1.16624128426693\\
-0.0430754272853081	1.15268333795613\\
-0.0328737680889036	1.13910068745701\\
-0.0224192595786978	1.12550825431547\\
-0.0117225247320878	1.11191980249629\\
-0.000776549170508852	1.09834729565901\\
0.0104256814846038	1.08480269746318\\
0.0218911816118152	1.07129797156834\\
0.0336269655896903	1.05784508163403\\
0.0456400477967939	1.04445599131981\\
0.0579374211053206	1.03114265845484\\
0.0705555318584621	1.01792718846244\\
0.083476689149808	1.0048166303663\\
0.0966758508424779	0.991813784790412\\
0.110142021187095	0.978925732855873\\
0.123864161564178	0.966159544061704\\
0.137831233354245	0.95352228790693\\
0.152032197937814	0.941021033890574\\
0.166456016695405	0.928662851511661\\
0.181091651007534	0.916454810269215\\
0.195952237860576	0.904425613016098\\
0.211002200292816	0.892565877034713\\
0.226227052136254	0.880879930920033\\
0.241615754771407	0.869374844171083\\
0.257157269578794	0.858057686286887\\
0.272840557938933	0.846935526766468\\
0.288654581232342	0.836015435108852\\
0.304588300839541	0.825304480813061\\
0.320631918996002	0.814812650314925\\
0.336783905151909	0.804575565630884\\
0.353018661478263	0.794571267038909\\
0.369325149355583	0.784806824038022\\
0.385692330164386	0.775289306127248\\
0.402109165285191	0.766025782805612\\
0.418564616098516	0.757023323572136\\
0.43504802447021	0.748288540197016\\
0.451550969383195	0.739825353169332\\
0.468075537451972	0.731637219295146\\
0.484631502088303	0.723721831888491\\
0.501223335582828	0.716037618934961\\
0.517857658616795	0.708570405563738\\
0.534541091871448	0.701306016904002\\
0.551280256028037	0.694230278084933\\
0.568081771767806	0.687329014235712\\
0.584952259772005	0.680588050485518\\
0.601898340721878	0.673993211963532\\
0.618933299025764	0.667538721199147\\
0.636065469348378	0.661206733684937\\
0.653295379971702	0.654973453937664\\
0.670629651576983	0.648824707086509\\
0.688074904845465	0.642746318260652\\
0.705637760458398	0.636724112589274\\
0.723324839097027	0.630743915201555\\
0.7411427614426	0.624791551226674\\
0.759098148176363	0.618852845793813\\
0.77721348023793	0.61291166408287\\
0.795488075727272	0.60695080121455\\
0.813922282959838	0.60095617942698\\
0.832522722616875	0.594913623849339\\
0.851296014496637	0.588808960703881\\
0.870246511750586	0.582630822135382\\
0.889371626100357	0.576376433208509\\
0.908659453480595	0.570054551166933\\
0.928095836435902	0.56367672276608\\
0.947682126827343	0.557250597215217\\
0.967385487543026	0.550795051477205\\
0.987190044630194	0.544322185328273\\
1.00708164063345	0.537843545523847\\
1.0270461180974	0.531370678819355\\
1.04706931956664	0.524915131970222\\
1.06713708758578	0.518488451731875\\
1.08723526469943	0.512102184859741\\
1.10734968242714	0.505769016363273\\
1.12746338077105	0.49951011894199\\
1.14756012900587	0.493330260835276\\
1.16762576967622	0.487240988798558\\
1.18764614532669	0.481253849587262\\
1.20760709850188	0.475380389956816\\
1.22749447174641	0.469632156662646\\
1.24729410760488	0.464020696460178\\
1.26699184862188	0.458557556104839\\
1.28656718288065	0.453262570492138\\
1.30599578684961	0.448158965568589\\
1.32527513677352	0.443242306440526\\
1.34439121714148	0.438523983736147\\
1.36333555411769	0.434009292698136\\
1.38210740117016	0.429695029172397\\
1.40071041765724	0.425573142888882\\
1.41914870585463	0.421635096404978\\
1.43742636803806	0.417872352278076\\
1.45553571386285	0.414288526878572\\
1.47348323873005	0.410871478802037\\
1.49128386042437	0.407601173820162\\
1.50894168122153	0.404469074490337\\
1.52646080339723	0.40146664336995\\
1.54384532922718	0.39858534301639\\
1.5610993609871	0.395816635987044\\
1.57822700095271	0.393151984839303\\
1.5952323513997	0.390582852130553\\
1.61210730071129	0.388108913259604\\
1.62886499665472	0.385713817666278\\
1.64551412592063	0.383385681249605\\
1.66205879078474	0.381115966566973\\
1.67850309352275	0.378896136175771\\
1.69485113641037	0.376717652633387\\
1.71110702172332	0.374571978497209\\
1.72727485173732	0.372450576324627\\
1.74335872872806	0.370344908673029\\
1.7593524520649	0.368245856195152\\
1.77527100836363	0.366143032776388\\
1.79111722109715	0.364033994949956\\
1.80689210050025	0.361919876696704\\
1.82259641233692	0.359802576664158\\
1.83823091119142	0.357684028468181\\
1.85379635164806	0.355566165724637\\
1.86929348829112	0.353450922049387\\
1.88472163316679	0.351340379740052\\
1.90007476606116	0.349237568881965\\
1.91536211936046	0.347143845380773\\
1.93058444764897	0.345061142852338\\
1.94574250551098	0.342991394912524\\
1.96083704753077	0.340936535177195\\
1.97586882829263	0.338898497262212\\
1.99083860238085	0.336879214783441\\
2.00574712437971	0.334880621356744\\
2.02059205449826	0.332905949703855\\
2.0353717448721	0.330958667533075\\
2.05009270737508	0.329038542702967\\
2.06475569659151	0.327147508829396\\
2.07936146710565	0.325287499528224\\
2.0939107735018	0.323460448415315\\
2.10840437036425	0.321668289106532\\
2.12284301227729	0.319912955217739\\
2.13722741462397	0.318196352398915\\
2.15155340062595	0.316523524978345\\
2.16581897909218	0.314893427621588\\
2.18002444219673	0.313302537111169\\
2.19416663842101	0.311750000475954\\
2.20824241621966	0.310234964725728\\
2.22224862404734	0.308756576870273\\
2.23618211035871	0.307313983919372\\
2.25003972360842	0.305906332882811\\
2.26381831225111	0.30453277077037\\
2.27750501272179	0.303196060184443\\
2.29110243731949	0.301892585238263\\
2.30461029483108	0.300620345812384\\
2.3180254337112	0.299378488916589\\
2.33134470241451	0.298166161560661\\
2.34456494939566	0.296982510754383\\
2.35768302310931	0.29582668350754\\
2.37069577201009	0.294697826829914\\
2.38360004455268	0.293595087731289\\
2.39637613900682	0.292521059149347\\
2.40903588064594	0.29147125648476\\
2.42157660344775	0.290444717995351\\
2.43399515586691	0.289440590690907\\
2.44628838635806	0.288458021581208\\
2.45845314835919	0.287496158796161\\
2.47048686236705	0.286554277925687\\
2.48238871363804	0.285632051231608\\
2.49415787084703	0.284730419324161\\
2.50578588550488	0.283851973513794\\
2.51729137745573	0.282994797545118\\
2.52867728960811	0.282159408302095\\
2.53994656487056	0.281346322668685\\
2.55110214615163	0.280556057528851\\
2.56214697635984	0.279789129766552\\
2.57308399840375	0.27904605626575\\
2.58391615519189	0.278327353910407\\
2.59464085887433	0.277634976238168\\
2.60525835093118	0.276970447545064\\
2.61578082228418	0.2763320190661\\
2.62621121584186	0.275720207685238\\
2.63655247451277	0.275135530286438\\
2.64680754120544	0.274578503753661\\
2.65697935882841	0.27404964497087\\
2.66707087029022	0.273549470822024\\
2.67708501849942	0.273078498191085\\
2.68701862768488	0.272639874002686\\
2.69687728304464	0.272233467812515\\
2.70666841970369	0.271857992208932\\
2.71639498057058	0.2715139640759\\
2.72605990855384	0.271201900297379\\
2.73566614656201	0.270922317757331\\
2.74521663750364	0.270675733339716\\
2.75471432428726	0.270462663928495\\
2.76416214982141	0.27028362640763\\
2.77355802353946	0.270143254951703\\
2.78290952810602	0.270039176650133\\
2.79222101597502	0.269970859307602\\
2.80149543005502	0.269938819808069\\
2.81073571325453	0.269943575035496\\
2.81994480848211	0.269985641873845\\
2.8291256586463	0.270065537207075\\
2.83828120665562	0.270183777919149\\
2.84741439541863	0.270340880894028\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.398409444582364	2.34024249875995\\
-0.396750244744114	2.33030960370554\\
-0.395007266107495	2.32022600746795\\
-0.393189457691499	2.30999208553448\\
-0.391305768515116	2.29960821339245\\
-0.389365147597338	2.28907476652917\\
-0.387376543957156	2.27839212043196\\
-0.385348906613561	2.26756065058812\\
-0.383291184585546	2.25658073248497\\
-0.381210996062025	2.24543044433754\\
-0.379121883148587	2.23413063330544\\
-0.377033055093901	2.22268364827416\\
-0.374953460916958	2.21108986473102\\
-0.372892049636749	2.19934965816333\\
-0.370857770272266	2.1874634040584\\
-0.3688595718425	2.17543147790356\\
-0.366906403366443	2.1632542551861\\
-0.365016329911965	2.15091221493568\\
-0.363193773768886	2.13842205315477\\
-0.361438955065912	2.12579045752744\\
-0.359748622648955	2.11302192509908\\
-0.358118357916154	2.10012134731141\\
-0.356543658502298	2.08709364390378\\
-0.355020022042174	2.0739437346155\\
-0.353542946170571	2.06067653918589\\
-0.352112408421388	2.04728381789078\\
-0.350719309829052	2.03378112107914\\
-0.349357492522018	2.0201778338373\\
-0.348022454135077	2.00647887590458\\
-0.346709692303016	1.99268916702031\\
-0.345414704660624	1.97881362692382\\
-0.344132988842689	1.96485717535443\\
-0.342860042484	1.95082473205146\\
-0.341591172097818	1.93671404677784\\
-0.340320489879556	1.92253539012784\\
-0.339043297817321	1.90829743745539\\
-0.337755093545903	1.89400510849981\\
-0.33645137470009	1.87966332300043\\
-0.33512763891467	1.86527700069657\\
-0.333779383824432	1.85085106132756\\
-0.332402107064164	1.83639042463273\\
-0.330987449974037	1.82189773077139\\
-0.329530724215356	1.80738016876453\\
-0.32802911186591	1.79284425425577\\
-0.326474174146451	1.77829254838473\\
-0.324855883038241	1.76372666005895\\
-0.323163686167633	1.74914788400577\\
-0.321387027797439	1.73455751293718\\
-0.319515352190472	1.71995683956518\\
-0.317528031669575	1.70534653747061\\
-0.315411896337524	1.69072831701446\\
-0.313164921639306	1.67610418122432\\
-0.310776551837733	1.66147542281219\\
-0.308236231195616	1.64684333449005\\
-0.305533403975768	1.6322092089699\\
-0.302657514441002	1.61757433896373\\
-0.299598006854128	1.60294001718354\\
-0.29632955532002	1.58830778509401\\
-0.292834012607608	1.57367937757711\\
-0.289119029713697	1.55905590525561\\
-0.285174050901097	1.54443866084151\\
-0.28098852043262	1.52982893704678\\
-0.276551882571079	1.51522802658344\\
-0.271853581579286	1.50063722216347\\
-0.266883061720052	1.48605781649886\\
-0.261612657076886	1.47149193014078\\
-0.256014526691661	1.45694190008692\\
-0.250108359195102	1.44240765630228\\
-0.243887781439301	1.42789107756852\\
-0.237356503831472	1.41339545558767\\
-0.230523097495309	1.39892476315148\\
-0.22339727035732	1.38448313234189\\
-0.21598873034401	1.37007469524089\\
-0.208295591157857	1.35570547241456\\
-0.200310277526145	1.3413838393884\\
-0.192075196003748	1.3271094227745\\
-0.183600054517175	1.31288635465485\\
-0.174894560992933	1.29871876711139\\
-0.165968423357529	1.28461079222611\\
-0.156831349537469	1.27056656208097\\
-0.147493047459262	1.25659020875792\\
-0.137957639350034	1.24268826325665\\
-0.128218752191949	1.22887370690029\\
-0.118311581760352	1.21514105006973\\
-0.10824583598175	1.20149442484693\\
-0.0980312227826516	1.18793796331385\\
-0.0876774500895631	1.17447579755247\\
-0.0771942258289919	1.16111205964474\\
-0.0665912579274449	1.14785088167264\\
-0.0558765083446072	1.13469838194471\\
-0.0450491439017063	1.12167399383114\\
-0.0341349808024659	1.1087661883569\\
-0.023143597642442	1.09597909855544\\
-0.0120805887124261	1.08331688677355\\
-0.000946582723786187	1.07078375189069\\
0.0102606951958966	1.05838391414856\\
0.0215437876816153	1.04612159575882\\
0.0329055992073537	1.03400167145405\\
0.0443618507096359	1.02205205510302\\
0.055902545507346	1.01025428667378\\
0.0675302262354769	0.998612588378009\\
0.0792474355290218	0.98713118242737\\
0.0910567160229739	0.975814291033538\\
0.102960610352326	0.964666136408185\\
0.114961661152073	0.95369094076298\\
0.127062411057205	0.942892926309597\\
0.13928185397057	0.932305441891413\\
0.151607995106861	0.921906864484584\\
0.164042464077929	0.911699796838971\\
0.17658780351877	0.901688461166247\\
0.189246556064375	0.891877079678083\\
0.202021264349738	0.882269874586149\\
0.214914471009852	0.872871068102119\\
0.227928718679711	0.863684882437662\\
0.241084620676031	0.854747200588015\\
0.254370405697242	0.846037080620235\\
0.267785860457589	0.837553910041424\\
0.281333206097001	0.829301118177071\\
0.295012047643519	0.821275682375032\\
0.308819468983182	0.813468362224694\\
0.322751198893658	0.805866575283735\\
0.336802942261331	0.798457680188021\\
0.350984570842614	0.79125006652696\\
0.365280022896899	0.784211425699529\\
0.379680912437699	0.777322776768847\\
0.394182944351397	0.770571478370782\\
0.408781823524376	0.7639448891412\\
0.423473254843017	0.757430367715967\\
0.438252943193704	0.751015272730951\\
0.453116593462818	0.744686962822018\\
0.46806845383297	0.738439414046349\\
0.483097861045807	0.732251931094935\\
0.49819665420639	0.726108333271108\\
0.513360538201102	0.719995979210735\\
0.528585217916326	0.713902227549682\\
0.543866398238444	0.707814436923816\\
0.559199784053838	0.701719965969003\\
0.574581080248891	0.69560617332111\\
0.590009870979069	0.689455445639635\\
0.605478972374955	0.683253052638499\\
0.620981408179819	0.676988437995787\\
0.636512883280043	0.670648960347366\\
0.652069394942837	0.66422419191718\\
0.667647977435976	0.657711555964106\\
0.683246768803756	0.651116832336509\\
0.698864265646214	0.644448515474949\\
0.714500319493332	0.637710297320956\\
0.730152767898865	0.630913968217454\\
0.745818819841717	0.624072872957545\\
0.761496971929691	0.617195506040571\\
0.777185720770585	0.610290361965876\\
0.792883562972201	0.603365935232802\\
0.808588995142339	0.596430720340692\\
0.824300513888801	0.589493211788888\\
0.840016815887966	0.582563198739944\\
0.855736001228437	0.575651844072567\\
0.871456171207873	0.568767022823053\\
0.887175822434076	0.561917229490744\\
0.902893451514845	0.555110958574984\\
0.918607555057981	0.548356704575115\\
0.934316629671286	0.54166296199048\\
0.950019171962558	0.535038225320421\\
0.965713059618793	0.528496483241213\\
0.98139598353501	0.522052066581949\\
0.997067273191837	0.515705482914818\\
1.01272542519708	0.509465226739163\\
1.02836894587102	0.503339768230202\\
1.04399710248071	0.497335671836178\\
1.05961072314326	0.491455592987869\\
1.0752124511859	0.485697641075268\\
1.0908049209003	0.480064984119338\\
1.10639141077709	0.474562215573791\\
1.12197583715784	0.46917300745715\\
1.13756109639879	0.463894835469606\\
1.15315008485619	0.458725175311348\\
1.16874569888629	0.453661502682566\\
1.18435083484532	0.448701293283451\\
1.19996838908953	0.443842022814193\\
1.21560193012716	0.439084554925542\\
1.23125681199015	0.434434654467215\\
1.24693394126218	0.429877126431942\\
1.26263621429949	0.425409446519915\\
1.27836652745834	0.421029090431323\\
1.29412777709496	0.416733533866356\\
1.3099228595656	0.412520252525205\\
1.32575467122651	0.40838672210806\\
1.34162706774418	0.404332065834778\\
1.35754877280849	0.400362092072439\\
1.37351703618692	0.396463302727304\\
1.38953475423572	0.392633173499563\\
1.40560482331113	0.388869180089406\\
1.42173003582585	0.385168862373411\\
1.43791189273777	0.381530557592643\\
1.45414942858687	0.377954125793378\\
1.47043989358164	0.37444136980959\\
1.48678645911524	0.371003321210118\\
1.50317769371917	0.367631445405872\\
1.51961032680643	0.364327025664772\\
1.53608108779001	0.361091345254739\\
1.55258670608289	0.357925687443693\\
1.56912391109809	0.354831335499554\\
1.58568943224858	0.351809572690244\\
1.60227999894736	0.348861682283681\\
1.61889509811339	0.346001257504394\\
1.63552750828912	0.343218111897139\\
1.65217386489339	0.34051319361249\\
1.66883089733922	0.337887785918367\\
1.68549533503958	0.335343172082691\\
1.70216390740748	0.332880635373382\\
1.71883334385591	0.330501459058361\\
1.73550037379786	0.328206926405549\\
1.75216023571332	0.326011181591082\\
1.76880975145738	0.323904683685154\\
1.78544576157522	0.321887184361291\\
1.80206499547984	0.319959966887415\\
1.81866418258423	0.318124314531445\\
1.83523989882463	0.316381269026182\\
1.85178799020679	0.314730723371063\\
1.86830254469963	0.313169803842569\\
1.88477021041582	0.311704935853999\\
1.90118687532234	0.310322264243199\\
1.91754706730017	0.309014945242156\\
1.93384402708744	0.307778771791793\\
1.95007099542223	0.306609536833032\\
1.96622121304266	0.305503033306799\\
1.98228792068685	0.304455054154017\\
1.99826435909288	0.30346139231561\\
2.0141310383444	0.302523177253208\\
2.02988691375145	0.301631409685856\\
2.04552958157414	0.300779682285588\\
2.06105228255058	0.299963787993328\\
2.07644825741887	0.299179519749999\\
2.09171074691712	0.298422670496525\\
2.10683299178344	0.29768903317383\\
2.12180823275593	0.296974400722838\\
2.13661235424392	0.296275550158835\\
2.15124435880477	0.295586458332259\\
2.16570642112558	0.294902094230096\\
2.17999178194446	0.294218250793268\\
2.19409368199952	0.293530720962699\\
2.20800536432062	0.292835298510958\\
2.22172102232742	0.292128122090325\\
2.23523805106778	0.291406492167621\\
2.24854503105586	0.290669510985653\\
2.26165576117391	0.289918699896691\\
2.27459133700723	0.28915600073813\\
2.28735919243364	0.288382356891476\\
2.29996676133096	0.287598711738237\\
2.312421477577	0.28680600865992\\
2.32473077504958	0.286005191038032\\
2.33690208762654	0.285197202254081\\
2.34893317379885	0.284382585016791\\
2.36083310472752	0.283562536437342\\
2.37262027849487	0.28273851817137\\
2.3843021289787	0.281911473600383\\
2.39588609005683	0.281082346105887\\
2.40737959560709	0.28025207906939\\
2.41879007950729	0.2794216158724\\
2.43012497563525	0.278591899896423\\
2.44138780694629	0.27776406751759\\
2.45258623840002	0.276939413116875\\
2.46373430981581	0.276118707412714\\
2.47483945507149	0.275302893786615\\
2.48590910804486	0.274492915620084\\
2.49695070261376	0.27368971629463\\
2.50797162862705	0.272894241388055\\
2.5189785371915	0.272107473328841\\
2.5299733901365	0.271331213983854\\
2.54095053662527	0.270568036288575\\
2.55190704815729	0.269818355452662\\
2.56283877712941	0.26908369257673\\
2.57374157593848	0.268365568761391\\
2.58461129698134	0.267665505107258\\
2.59544379265484	0.266985022714944\\
2.60623491535582	0.266325642685062\\
2.61697849016042	0.265689866788139\\
2.62766507472712	0.265081658612132\\
2.63829621094463	0.264499714831489\\
2.64886775120982	0.263945556546822\\
2.65937554791952	0.263420704858744\\
2.66981545347058	0.262926680867869\\
2.68018332025984	0.262465005674808\\
2.69047500068415	0.262037200380176\\
2.70068406900102	0.261645779684877\\
2.71079593670614	0.261296752602053\\
2.72081754266964	0.260986757450589\\
2.73074473928838	0.260717315331097\\
2.7405733789592	0.26048994734419\\
2.75029931407894	0.260306174590482\\
2.75991839704445	0.260167518170585\\
2.76942648025257	0.260075499185112\\
2.7788178137344	0.260032305444997\\
2.78807080963842	0.260046671029266\\
2.7971987304084	0.260112836080891\\
2.80619742844117	0.260232321700483\\
2.81506275613359	0.260406648988658\\
2.82379056588251	0.260637339046026\\
2.83237671008475	0.260925912973202\\
2.84081704113718	0.261273891870798\\
2.84910741143664	0.261682796839428\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.348871646135505	2.33998964230598\\
-0.347479249924255	2.32607076505577\\
-0.346226393966029	2.31340724485161\\
-0.345106095610488	2.3018998208834\\
-0.344111372207294	2.29144923234104\\
-0.343235241106108	2.28195621841442\\
-0.34247071965659	2.27332151829345\\
-0.341810825208403	2.26544587116803\\
-0.341248575111206	2.25823001622806\\
-0.340776986714662	2.25157469266344\\
-0.340389077368432	2.24538063966407\\
-0.340077864422176	2.23954859641985\\
-0.339836365225556	2.23397930212067\\
-0.339657597128234	2.22857349595645\\
-0.33953457747987	2.22323191711708\\
-0.339460323630125	2.21785530479245\\
-0.339427852928661	2.21234439817248\\
-0.339430182725139	2.20659993644706\\
-0.33946033036922	2.20052265880609\\
-0.339511313210565	2.19401330443947\\
-0.339576148598835	2.18697261253711\\
-0.339647853883692	2.17930132228889\\
-0.339719446414797	2.17090017288473\\
-0.339783943541811	2.16166990351452\\
-0.339834362614396	2.15151125336816\\
-0.339863617751283	2.1403208459671\\
-0.339863348842842	2.12795335738886\\
-0.339827416610452	2.11435066058443\\
-0.339748416961884	2.09945974336197\\
-0.33961763535356	2.08337140117098\\
-0.339426036043452	2.06621167746269\\
-0.339164556699343	2.04810953366958\\
-0.338824134989016	2.02919393122408\\
-0.338395708580253	2.00959383155867\\
-0.337870215140837	1.98943819610578\\
-0.33723859233855	1.96885598629788\\
-0.336491777841176	1.94797616356743\\
-0.335620709316498	1.92692768934686\\
-0.334616324432297	1.90583952506865\\
-0.333469560856358	1.88484063216524\\
-0.332171356256461	1.86405997206909\\
-0.330712648300391	1.84362650621266\\
-0.32908437465593	1.82366919602839\\
-0.327277472990861	1.80431700294874\\
-0.325282933955993	1.78569835714358\\
-0.323093585017014	1.76792327097839\\
-0.320709964162305	1.75102444314895\\
-0.318140877579998	1.73495166683482\\
-0.31539570496904	1.71964898460335\\
-0.312483826028377	1.70506043902194\\
-0.30941354811054	1.69113443078932\\
-0.306190460828373	1.67782945627566\\
-0.302829662255449	1.6650656397325\\
-0.299340532090715	1.65278702372722\\
-0.295732450033118	1.64093765082718\\
-0.292014795781602	1.62946156359978\\
-0.288196949035116	1.61830280461238\\
-0.284288289492605	1.60740541643237\\
-0.280298196853016	1.59671344162711\\
-0.276236050815295	1.58617092276399\\
-0.272111231078387	1.57572190241039\\
-0.267933117341241	1.56531042313368\\
-0.263710254407552	1.55488250725879\\
-0.259443531955432	1.54440232943906\\
-0.255124267891144	1.53385676153166\\
-0.250740148006278	1.52324128809876\\
-0.246278820458389	1.51255148294277\\
-0.241727933405032	1.50178291986611\\
-0.237075135003763	1.4909311726712\\
-0.232308073412136	1.47999181516046\\
-0.227414396787708	1.4689604211363\\
-0.222381753288034	1.45783256440114\\
-0.217197791070667	1.4466038187574\\
-0.211850158293165	1.4352697580075\\
-0.206326503113082	1.42382595595386\\
-0.200612276263626	1.41226668989551\\
-0.194690026575951	1.40058468818336\\
-0.188553571794032	1.38877926266316\\
-0.182190560075423	1.37684598713732\\
-0.175588640924687	1.36478043676199\\
-0.168739913773169	1.35258265882512\\
-0.161650667756497	1.34026696112527\\
-0.154332190725093	1.32785267511924\\
-0.146796400048014	1.31535976492375\\
-0.139055213094318	1.30280819465553\\
-0.131120547233061	1.29021792843132\\
-0.1230043198333	1.27760893036783\\
-0.114718448264093	1.26500116458178\\
-0.106274849894496	1.25241459518992\\
-0.097685442093567	1.23986918630896\\
-0.0889621422303622	1.22738490205563\\
-0.0801168676739391	1.21498170654665\\
-0.0711615357933544	1.20267956389876\\
-0.0621080639576654	1.19049843822868\\
-0.052968369535929	1.17845829365313\\
-0.0437543698972021	1.16657909428884\\
-0.034477982410542	1.15488080425253\\
-0.0251511244439071	1.14338338765925\\
-0.0157852759139719	1.13210613447567\\
-0.00638592614413166	1.12105910267222\\
0.00306394041274563	1.11022181591076\\
0.012588083794078	1.09956350128516\\
0.0222064633017605	1.08904675187656\\
0.031940486747712	1.07864017496085\\
0.0418115619438503	1.06831237781394\\
0.0518410967020941	1.0580319677117\\
0.0620504988343612	1.04776755193004\\
0.0724611761525704	1.03748773774486\\
0.0830945364686395	1.02716113243203\\
0.0939719875944871	1.01675634326747\\
0.105114937342031	1.00624197752706\\
0.11654479352319	0.99558664248669\\
0.128282963949883	0.984758945422264\\
0.140350856434027	0.973727493609672\\
0.15276987878754	0.962460894324808\\
0.165561264318444	0.950928013681426\\
0.178737347214286	0.939110917666307\\
0.19228545164646	0.927028769082567\\
0.206170271946699	0.914734297085314\\
0.220354575287197	0.90228308934374\\
0.234801128840148	0.889730733527037\\
0.249472699777747	0.877132817304397\\
0.264332055272191	0.864544928345011\\
0.279341962495671	0.85202265431807\\
0.294465188620383	0.839621582892768\\
0.309665163483267	0.827401592121191\\
0.324902512637727	0.815423578944992\\
0.340138084537504	0.80373860401702\\
0.355334646354793	0.792402255006466\\
0.370454965261788	0.781470119582522\\
0.385461808430684	0.77099778541438\\
0.400317943033675	0.761040840171231\\
0.414986136242957	0.751654871522267\\
0.429431457319116	0.742891213823238\\
0.443644602220322	0.734753853822547\\
0.457641454932669	0.727200241142535\\
0.471445742779313	0.72017333414141\\
0.485081334092168	0.713615830651128\\
0.498572097203151	0.707470428503651\\
0.511941900444177	0.701679825530935\\
0.525214612147161	0.69618671956494\\
0.53841410064402	0.690933808437625\\
0.551564234266668	0.685863789980948\\
0.564688881347021	0.680919362026868\\
0.577811910216995	0.676043222407343\\
0.590957189208506	0.671178068954332\\
0.604148586653468	0.666266599499794\\
0.617409970883797	0.661251511875688\\
0.630765210231409	0.656075503913971\\
0.6442381730282	0.650681273446646\\
0.657856373285616	0.645004171064049\\
0.671637833034679	0.638998825836354\\
0.685568105312669	0.632688609412337\\
0.699629835699838	0.626103588295788\\
0.71380551480582	0.619274157439627\\
0.728077633240249	0.612230711796773\\
0.74242868161276	0.605003646320146\\
0.756841150532988	0.597623355962663\\
0.771297530610569	0.590120235677243\\
0.785780312455136	0.582524680416806\\
0.800271986676325	0.57486708513427\\
0.81475504388377	0.567177844782555\\
0.829211974687107	0.559487354314578\\
0.84362526969597	0.551826008683259\\
0.857977419519994	0.544224202841518\\
0.872250914768814	0.536712331742272\\
0.886428246052065	0.52932079033844\\
0.90049198144537	0.522079892425102\\
0.91442872179583	0.515015726833228\\
0.928239455302582	0.508139309373588\\
0.94194078178782	0.501445300219775\\
0.955550668983808	0.494926926443862\\
0.969087084622811	0.488577415117921\\
0.982567996437093	0.482389993314023\\
0.996011372158919	0.476357888104241\\
1.00943517181855	0.470477922815464\\
1.02285866339791	0.464741807719412\\
1.03630016172258	0.459140072371826\\
1.04977763452482	0.453665943844779\\
1.06330904953689	0.448312649210342\\
1.07691237449106	0.443073415540588\\
1.09060557711959	0.437941469907587\\
1.10440662515475	0.432910039383413\\
1.1183334863288	0.427972351040135\\
1.132404128374	0.423121631949828\\
1.14663580423293	0.41835137904609\\
1.16103792736846	0.413658048977781\\
1.17561077043306	0.409041549413096\\
1.19035117381434	0.404503083836682\\
1.20525592015539	0.400043877534027\\
1.22032179209932	0.395665155790621\\
1.23554557228923	0.391368143891951\\
1.25092404336821	0.387154067123507\\
1.26645398797937	0.383024150770778\\
1.28213218876582	0.378979620119251\\
1.29795542837064	0.375021700454418\\
1.31392048943694	0.371151617061765\\
1.33002415460782	0.367370595226782\\
1.34626320652639	0.363679860234957\\
1.36263442783574	0.36008063737178\\
1.37913825179748	0.356576888093712\\
1.39576939107953	0.353168562778361\\
1.41252275408226	0.349855537261159\\
1.42939192124377	0.346638077034932\\
1.44635832917697	0.343512807739864\\
1.46339959926325	0.340475211481848\\
1.48049296167941	0.337520653111547\\
1.49761564660224	0.334644497479623\\
1.51474488420856	0.331842109436737\\
1.53185790467516	0.329108853833551\\
1.54893193817884	0.326440095520726\\
1.56594421489641	0.323831199348923\\
1.58287196500467	0.321277530168805\\
1.59969241868042	0.318774452831034\\
1.61638280610046	0.31631733218627\\
1.63292035744159	0.313901533085175\\
1.64928230288061	0.311522420378411\\
1.66544587259433	0.30917535891664\\
1.68138829675954	0.306855713550523\\
1.69708687215091	0.304558867475692\\
1.71252203835592	0.30228106960343\\
1.72768976770771	0.300022847477496\\
1.74260544777268	0.297790076739754\\
1.75728612158948	0.295589089046569\\
1.77174883219675	0.293426216054305\\
1.786004649373	0.29130946779114\\
1.80007595918128	0.289244562568416\\
1.81398199015423	0.287237344809443\\
1.82773978533046	0.285294146170585\\
1.84136638774863	0.283421298308206\\
1.85487884044738	0.281625132878672\\
1.86829418646533	0.279911981538345\\
1.88162946884113	0.278288175943591\\
1.89490173061342	0.276760047750774\\
1.90812801482084	0.275333928616258\\
1.92132536450201	0.274016150196408\\
1.93451082269559	0.272813044147587\\
1.94770132666473	0.271730555771098\\
1.96091262915138	0.27077030379105\\
1.97415879044034	0.269927725069706\\
1.98745312934337	0.269195548167969\\
2.00080895209916	0.268566455722478\\
2.01423956494641	0.268033130369875\\
2.02775827412382	0.267588254746798\\
2.0413783858701	0.267224511489889\\
2.05511320642394	0.266934583235786\\
2.06897604202404	0.266711152621131\\
2.08298019890911	0.266546902282564\\
2.09713898331783	0.266434514856724\\
2.11146570148893	0.266366672980252\\
2.12598077454505	0.266337124697927\\
2.14069292988713	0.266337088221041\\
2.15561415196519	0.266358977459258\\
2.17075774701794	0.266395475049218\\
2.18613702128408	0.266439263627562\\
2.20176046678285	0.266484139145054\\
2.21761504349591	0.266528876951882\\
2.23367769207308	0.266574569422578\\
2.24992376655561	0.266622675843427\\
2.26632862084268	0.266674655533572\\
2.28286760883346	0.266731967812158\\
2.29951608442712	0.266796071998329\\
2.31624940152285	0.266868427411228\\
2.33304291401982	0.26695049337\\
2.34987197581719	0.267043729193788\\
2.36671194081416	0.267149594201737\\
2.38353816290988	0.26726954771299\\
2.40032599600353	0.267405049046691\\
2.4170507939943	0.267557557521985\\
2.43368791078134	0.267728532458015\\
2.45021270026385	0.267919433173925\\
2.46660053460429	0.268131715045916\\
2.48282763483953	0.268366650183064\\
2.49887783465345	0.268623867167479\\
2.51474638241006	0.2689005302171\\
2.53042197587253	0.269194104485097\\
2.54590745244881	0.269500790141616\\
2.56119976168968	0.269817470654354\\
2.57629517848061	0.270141088621143\\
2.59118997770702	0.270468586639814\\
2.60588043425435	0.270796907308197\\
2.62036282300804	0.271122993224124\\
2.63463341885354	0.271443786985427\\
2.64868849667629	0.271756231189936\\
2.66252433136171	0.272057268435482\\
2.67613719779526	0.272343841319897\\
2.68952337086237	0.272612892441012\\
2.70267912544848	0.272861364396658\\
2.71560073643903	0.273086199784667\\
2.72828447871946	0.273284341202869\\
2.74072662717521	0.273452731249095\\
2.75292345669172	0.273588312521177\\
2.76487124215443	0.273688027616947\\
2.77656625844877	0.273748819134234\\
2.7880047804602	0.273767629670871\\
2.79918308307414	0.273741401824688\\
2.81009744117605	0.273667078193517\\
2.82074412965134	0.273541601375189\\
2.83111942338548	0.273361913967535\\
2.84121959726389	0.273124958568386\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.325848924196014	2.34314033912634\\
-0.32722465108332	2.33467372081239\\
-0.3285592526122	2.32617629642067\\
-0.329852333724188	2.31764952182384\\
-0.331103499360818	2.30909485289459\\
-0.332312354463625	2.30051374550556\\
-0.333478503974143	2.29190765552943\\
-0.334601552833907	2.28327803883887\\
-0.335681105984451	2.27462635130655\\
-0.336716768367308	2.26595404880512\\
-0.337708144924015	2.25726258720726\\
-0.338654840596104	2.24855342238563\\
-0.339556460325111	2.2398280102129\\
-0.34041260905257	2.23108780656174\\
-0.341222891720015	2.22233426730482\\
-0.34198691326898	2.21356884831479\\
-0.342704278641001	2.20479300546434\\
-0.34337459277761	2.19600819462612\\
-0.343997460620343	2.18721587167281\\
-0.344572487110735	2.17841749247706\\
-0.345099096311676	2.1696145015629\\
-0.345574516856775	2.16080829897896\\
-0.346000864213687	2.15200057972406\\
-0.346377743323946	2.14319279967086\\
-0.346704759129086	2.13438641469203\\
-0.346981516570642	2.12558288066024\\
-0.347207620590148	2.11678365344815\\
-0.347382676129138	2.10799018892843\\
-0.347506288129147	2.09920394297375\\
-0.347578061531709	2.09042637145678\\
-0.347597601278358	2.08165893025017\\
-0.347564512310629	2.07290307522661\\
-0.347478386522282	2.06416026721922\\
-0.347338429439888	2.05543211394934\\
-0.347142922282785	2.04672057453929\\
-0.346889411004011	2.03802788764324\\
-0.34657539549552	2.02935630942677\\
-0.346198375649265	2.02070809605543\\
-0.345755851357199	2.01208550369481\\
-0.345245322511276	2.00349078851047\\
-0.344663744972966	1.99492644860486\\
-0.344005459136497	1.98639622179962\\
-0.343271373133678	1.97790090714361\\
-0.342458986856463	1.96944276080241\\
-0.341565800196804	1.96102403894159\\
-0.340589313046657	1.95264699772672\\
-0.339527025297972	1.94431389332336\\
-0.338376436842705	1.93602698189709\\
-0.337135047572808	1.92778851961348\\
-0.335800357380234	1.9196007626381\\
-0.334369866156937	1.91146596713651\\
-0.33284107379487	1.90338638927429\\
-0.331211480185986	1.895364285217\\
-0.329478588678006	1.88740189548976\\
-0.327640568283498	1.87949844788398\\
-0.32569809032046	1.87164184500258\\
-0.323655080511321	1.86380526033386\\
-0.321515927924399	1.85595977030812\\
-0.319285021628014	1.84807645135566\\
-0.316966750690486	1.84012637990678\\
-0.314564631219521	1.83207921994566\\
-0.312080744437942	1.82389976086237\\
-0.309523178614074	1.81556336240393\\
-0.306896322816236	1.80704110100065\\
-0.304204566112747	1.79830405308284\\
-0.301452297571926	1.7893232950808\\
-0.298643906262094	1.78006990342483\\
-0.295783781251568	1.77051495454525\\
-0.29287631160867	1.76062952487235\\
-0.289925886401717	1.75038469083644\\
-0.28693689469903	1.73975152886783\\
-0.283913725568928	1.72870111539682\\
-0.28086076807973	1.71720452685372\\
-0.277782411299756	1.70523283966883\\
-0.274683044297325	1.69275713027245\\
-0.271566538356458	1.67975171205231\\
-0.268433455080344	1.66621158905037\\
-0.265276936075189	1.65217815183345\\
-0.262087854843213	1.63770697014689\\
-0.258857084377654	1.62285361691796\\
-0.255574596170247	1.60766969676675\\
-0.252229002857752	1.59220799511296\\
-0.248813261298462	1.57653740443018\\
-0.245318244485616	1.56071349764568\\
-0.241734825412451	1.54479184768673\\
-0.238053877072205	1.52882802748061\\
-0.234266272458116	1.51287760995457\\
-0.230362884563423	1.4969961680359\\
-0.226334586381362	1.48123927465186\\
-0.222172250905172	1.46566250272972\\
-0.217866751128091	1.45032142519675\\
-0.213408960043357	1.43527161498023\\
-0.208789750644207	1.42056864500743\\
-0.20399999592388	1.40626808820561\\
-0.199030615513186	1.39242516796133\\
-0.193874093453286	1.37908338267058\\
-0.188528274658569	1.36624605189254\\
-0.182996475826087	1.35387548510216\\
-0.177282397985932	1.34193111126336\\
-0.171389742168199	1.33037235934007\\
-0.165319033111203	1.3191642583942\\
-0.159071086972949	1.30826864291794\\
-0.152656103076936	1.29763214439426\\
-0.146077782453257	1.28721419178708\\
-0.139339826132005	1.27697421406032\\
-0.132445935143273	1.26687164017789\\
-0.125399810517156	1.25686589910371\\
-0.118205153283746	1.24691641980169\\
-0.110865664473137	1.23698263123574\\
-0.103385045115423	1.22702396236978\\
-0.0957669962406962	1.21699984216773\\
-0.0880152188790508	1.2068696995935\\
-0.0801334140605801	1.19659296361101\\
-0.0721252828153772	1.18612906318416\\
-0.063994526173536	1.17543742727688\\
-0.0557448428483505	1.16447749708816\\
-0.0473792302973388	1.15321241716591\\
-0.0388968540446025	1.14162556859234\\
-0.0302898269034866	1.12973757798796\\
-0.0215491188006676	1.1175751075858\\
-0.0126622984504227	1.10515993595403\\
-0.00361788859236365	1.09251848785111\\
0.0055883589914631	1.07968569573211\\
0.014965474374381	1.06668822183005\\
0.0245224876297139	1.05355272837796\\
0.0342684288307853	1.04030587760887\\
0.0442123280509191	1.02697433175579\\
0.0543632153634388	1.01358475305174\\
0.064730120841668	1.00016380372975\\
0.0753220745589307	0.986738146022841\\
0.0861481065885502	0.973334442164035\\
0.0972172470038503	0.959979354386355\\
0.108538525878155	0.946699544922821\\
0.120120973284787	0.933521676006458\\
0.131973619297071	0.920472409870286\\
0.14410549398833	0.907578408747329\\
0.156525627431889	0.894866334870608\\
0.169242623398006	0.882362247929136\\
0.182261290195067	0.870086843041474\\
0.19557249575808	0.858041111765045\\
0.209169100619196	0.846224833674586\\
0.223036876048499	0.834632424983567\\
0.237153554124309	0.823251352401295\\
0.251505139368369	0.812075733454059\\
0.266077636302422	0.801099685668151\\
0.280857049448212	0.790317326569859\\
0.295829383327481	0.779722773685474\\
0.310980642461972	0.769310144541287\\
0.32629683137343	0.759073556663588\\
0.341763954583596	0.749007127578666\\
0.357368016614213	0.739104974812813\\
0.373095021987026	0.729361215892318\\
0.388930975223777	0.719769968343472\\
0.404861880846209	0.710325349692564\\
0.420873743376065	0.701021477465886\\
0.436952567335089	0.691852469189727\\
0.453084357245023	0.682812442390378\\
0.469255117627611	0.673895514594128\\
0.485450931953765	0.66509582049816\\
0.501659000707212	0.65640773774211\\
0.517876754382721	0.647830932473504\\
0.534108253386806	0.639362809268436\\
0.550357127988033	0.630998560293492\\
0.566627250355062	0.62273618916291\\
0.582922492656555	0.61457369949093\\
0.599246727061171	0.606509094891792\\
0.615603825737571	0.598540378979734\\
0.631997660854416	0.590665555368995\\
0.648432104580366	0.582882627673814\\
0.664911029084083	0.575189599508431\\
0.681438306534226	0.567584474487085\\
0.698017809099456	0.560065256224015\\
0.714653408948435	0.55262994833346\\
0.731348978249822	0.545276554429659\\
0.748108389172277	0.538003078126851\\
0.764935513884464	0.530807523039275\\
0.78183422455504	0.523687892781171\\
0.798808393352667	0.516642190966778\\
0.815861892446006	0.509668421210335\\
0.832998591855896	0.502764588102484\\
0.850225321454042	0.495930939477932\\
0.867541951770095	0.489166079529495\\
0.884943612562086	0.482469588078232\\
0.902427254358205	0.475842615328493\\
0.919989820052233	0.469286314955244\\
0.937628252537951	0.462801840633449\\
0.955339494709139	0.456390346038074\\
0.973120489459578	0.450052984844083\\
0.99096817968305	0.443790910726443\\
1.00887950827334	0.437605277360117\\
1.02685141812422	0.431497238420071\\
1.04488085212947	0.425467947581271\\
1.06296475318288	0.419518558518681\\
1.08110006417823	0.413650224907267\\
1.0992837280093	0.407864100421993\\
1.11751268756987	0.402161338737825\\
1.13578388575371	0.396543093529727\\
1.15409426545462	0.391010518472666\\
1.17244076956637	0.385564767241606\\
1.19082034098275	0.380206993511512\\
1.20923091338548	0.374941711492724\\
1.22766864067385	0.369768508438124\\
1.24613141960566	0.36468694148139\\
1.26462085101193	0.359698352586157\\
1.28313907223699	0.354804105403636\\
1.30168826497973	0.350005565377992\\
1.32027061093903	0.34530409795339\\
1.33888829181378	0.340701068573993\\
1.35754348930285	0.336197842683966\\
1.37623838510512	0.331795785727473\\
1.39497516091947	0.327496263148678\\
1.41375599844479	0.323300640391745\\
1.43258307937996	0.319210282900838\\
1.45145858542386	0.315226556120123\\
1.47038469827537	0.311350825493762\\
1.48936359963336	0.30758445646592\\
1.50839747119673	0.303928814480762\\
1.52748849466435	0.300385264982451\\
1.5466388517351	0.296955173415152\\
1.56585072410787	0.293639905223028\\
1.58512899653824	0.29044563861741\\
1.60447435392161	0.287370816142321\\
1.62388802938462	0.284415074647833\\
1.64336958147237	0.281579162013451\\
1.66290701164299	0.27886110525319\\
1.68248391504885	0.276257894011945\\
1.70208328944631	0.273766377290675\\
1.72168813250395	0.271383404069674\\
1.74128144189036	0.269105823329237\\
1.76084621527412	0.26693048404966\\
1.78036545032383	0.264854235211236\\
1.79982214470806	0.262873925794262\\
1.81919929609541	0.260986404779031\\
1.83847990215445	0.25918852114584\\
1.85764696055378	0.257477123874982\\
1.87668346896199	0.255849061946753\\
1.89557242504766	0.254301184341448\\
1.91429682647937	0.252830340039361\\
1.93283967092571	0.251433378020788\\
1.95118395605528	0.250107147266024\\
1.96930222431074	0.24885135597946\\
1.98718350744568	0.247660373772404\\
2.00481321612021	0.24653029760236\\
2.02217434800293	0.245457976449623\\
2.03925167110181	0.244440424564322\\
2.05604630255361	0.243476182467667\\
2.07257102577293	0.242564879784922\\
2.08884116297967	0.241706383151236\\
2.104872071357	0.24090056246575\\
2.12067910808811	0.240147287627605\\
2.13627763035615	0.239446428535943\\
2.15168299534431	0.238797855089904\\
2.16691056023577	0.238201437188629\\
2.18197568221369	0.23765704473126\\
2.19689371846124	0.237164547616937\\
2.21168002616161	0.236723815744802\\
2.22634996249797	0.236334719013996\\
2.24091888465349	0.235997127323659\\
2.25540214981134	0.235710910572933\\
2.26981511515471	0.235475938660959\\
2.28417130662923	0.235294544735344\\
2.29848932384459	0.23516450006624\\
2.31278492663552	0.235085294567067\\
2.32707347218518	0.235056798136967\\
2.34137031767676	0.23507888067508\\
2.35569056051592	0.235151391551972\\
2.37004251943337	0.235273644462296\\
2.38442564122423	0.235444252007617\\
2.39883626940867	0.235661581557264\\
2.41327057373557	0.235923986748513\\
2.42772472395376	0.236229821218642\\
2.44219488981212	0.236577438604927\\
2.4566772410595	0.236965192544645\\
2.47116794744476	0.237391436675073\\
2.48566317871675	0.237854524633488\\
2.50015910462434	0.238352810057167\\
2.51465189491637	0.238884646583387\\
2.52913771934172	0.239448387849425\\
2.54361274764924	0.240042387492558\\
2.55807314958778	0.240664999150063\\
2.57251391223495	0.241315884408872\\
2.58693186622221	0.241991994411035\\
2.6013232506952	0.24269158288711\\
2.61568423540278	0.243413003474375\\
2.63001099009381	0.244154609810107\\
2.64429968451714	0.244914755531582\\
2.65854648842165	0.245691794276077\\
2.67274757155617	0.24648407968087\\
2.68689910366958	0.247289965383237\\
2.70099725451072	0.248107805020455\\
2.71503819382847	0.248935952229801\\
2.72901809137166	0.249772760648552\\
2.74293311688917	0.250616583913986\\
2.75677944012986	0.251465775663378\\
2.77055323084257	0.252318689534007\\
2.78425065877617	0.253173679163148\\
2.79786789367951	0.254029098188079\\
2.81140110530146	0.254883300246077\\
2.82484646339087	0.255734638974419\\
2.8382001376966	0.256581468010382\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.397459209237051	2.34647770721268\\
-0.398564364863322	2.33139254228737\\
-0.399986790477043	2.31611711556972\\
-0.401673556539958	2.30066401180904\\
-0.40357173351381	2.28504581575466\\
-0.405628391860342	2.2692751121559\\
-0.407790602041297	2.25336448576208\\
-0.410005434518419	2.23732652132252\\
-0.412219959753452	2.22117380358655\\
-0.414381248208138	2.20491891730349\\
-0.416436370344221	2.18857444722266\\
-0.418332396623444	2.17215297809338\\
-0.420016397507552	2.15566709466498\\
-0.421435443458286	2.13912938168677\\
-0.422536604937391	2.12255242390809\\
-0.423266952406609	2.10594880607824\\
-0.423573556327685	2.08933111294656\\
-0.423403734369144	2.07271193136662\\
-0.422709046086258	2.05610388429947\\
-0.421479000548518	2.03952071855039\\
-0.41975474905977	2.02297787127457\\
-0.417607836272268	2.00648779623984\\
-0.415088069151171	1.99006395270144\\
-0.412245254661639	1.97371979991464\\
-0.409129199768829	1.95746879713467\\
-0.405789711437901	1.9413244036168\\
-0.402276596634013	1.92530007861627\\
-0.398639662322324	1.90940928138834\\
-0.394928715467993	1.89366547118826\\
-0.391193563036178	1.87808210727127\\
-0.387484011992038	1.86267264889264\\
-0.383849869300731	1.84745055530761\\
-0.380338729800462	1.83242854186075\\
-0.376979491079092	1.8176130362447\\
-0.373758313920209	1.80299609429825\\
-0.370641761438288	1.78856318140865\\
-0.367596261540971	1.77429971749479\\
-0.364588242135901	1.76019112247558\\
-0.361582889884289	1.74622746789704\\
-0.358543651605097	1.73239080273994\\
-0.355436897433688	1.71866340741903\\
-0.352229055277707	1.70503070185319\\
-0.348886553044796	1.69147810596133\\
-0.345375818642599	1.67799103966233\\
-0.341663279978758	1.66455492287508\\
-0.337715364960917	1.65115517551848\\
-0.333498502098984	1.63777721786633\\
-0.328986031176189	1.62441054300412\\
-0.324177855703591	1.61106029801562\\
-0.319098342207528	1.59774604603354\\
-0.313776887151051	1.58449031433105\\
-0.308242886997209	1.57131563018132\\
-0.302525738209053	1.55824452085752\\
-0.296654837249634	1.54529951363282\\
-0.290659580582001	1.53250313578039\\
-0.284569364669206	1.5198779145734\\
-0.278413585974299	1.50744637728503\\
-0.272221464599816	1.49524461976809\\
-0.266026192250816	1.48328528754095\\
-0.259857294265101	1.47159009305489\\
-0.25374416710572	1.46018156358307\\
-0.247716058369948	1.44908209237221\\
-0.241790534167055	1.43830355562001\\
-0.235963727545929	1.42783853296319\\
-0.230223765464764	1.41767239601432\\
-0.224557983046644	1.40778980348287\\
-0.218953715414655	1.39817541407832\\
-0.213398297691881	1.38881388651015\\
-0.207879065001407	1.37968987948785\\
-0.202383352466317	1.3707880517209\\
-0.196898495209696	1.36209306191877\\
-0.191411828354628	1.35358956879096\\
-0.185910687024198	1.34526223104694\\
-0.180382406341492	1.33709570739619\\
-0.174814321429592	1.32907465654819\\
-0.169192776503172	1.32118543860282\\
-0.163502572135116	1.31341457544937\\
-0.157740646408353	1.30573585973884\\
-0.151906386056514	1.29812557496242\\
-0.14599939508428	1.29055985361969\\
-0.14001928911866	1.28301482013332\\
-0.133965683786665	1.27546659892597\\
-0.127838194715306	1.26789131442031\\
-0.121636437531593	1.26026509103903\\
-0.115360027862535	1.25256405320479\\
-0.109008581335143	1.24476432534026\\
-0.102581713576427	1.23684203186812\\
-0.0960790402133982	1.22877329721103\\
-0.0895001768730659	1.22053424579167\\
-0.0828447391824407	1.21210100203271\\
-0.0761118588124878	1.20345054029325\\
-0.0692967651657936	1.19456668819953\\
-0.062382348154364	1.18545494431812\\
-0.0553465195585314	1.17612954994236\\
-0.0481615222018561	1.16659857571081\\
-0.0408043113408706	1.15687908120289\\
-0.0332565697127602	1.14699054331087\\
-0.0254961967890366	1.13694722494517\\
-0.0175010920412118	1.12676338901619\\
-0.00924915494079747	1.11645329843434\\
-0.000718284959305466	1.10603121611005\\
0.0081136184317523	1.09551140495371\\
0.0172686557608643	1.08490812787575\\
0.0267689275565187	1.07423564778657\\
0.0366365286261612	1.06350822618613\\
0.0468888173721091	1.05273895686702\\
0.0575258445589589	1.0419366666186\\
0.0685277904963793	1.03110528339326\\
0.0798712785813568	1.02024785822664\\
0.0915329322108785	1.00936744215434\\
0.103489374781931	0.998467086211983\\
0.115717229691501	0.987549841435196\\
0.128193120336575	0.976618758859596\\
0.140904077751535	0.965676503023172\\
0.153815010485019	0.954726820910839\\
0.166900868860919	0.943772843083206\\
0.18013827627622	0.932817620575891\\
0.193503856127909	0.921864204424516\\
0.206974231812974	0.910915645664699\\
0.220526195729705	0.899975127845579\\
0.2341435259174	0.889051311940652\\
0.247821811610495	0.8781621200532\\
0.261562413746884	0.867329999865343\\
0.275367138578623	0.856577748228968\\
0.289237792357768	0.845928161995961\\
0.303176181336375	0.835404038018208\\
0.317184111766499	0.825028173147597\\
0.331263389900196	0.814823364236014\\
0.345415821989522	0.804812408135346\\
0.359643214286532	0.795018101697479\\
0.373947373043283	0.7854632417743\\
0.388331009182528	0.776173847306197\\
0.402799081253558	0.767185181098169\\
0.417349568819642	0.758507258332044\\
0.431984208694289	0.750159905090098\\
0.44670389338194	0.742126825619342\\
0.461508897670149	0.734365296560656\\
0.476399397048044	0.726828346298566\\
0.491375564353142	0.719468889774439\\
0.506437572422961	0.712239841929641\\
0.521585594095017	0.705094117705537\\
0.536819802206826	0.697984632043493\\
0.552140369595907	0.690864299884877\\
0.567547469099775	0.683686036171053\\
0.583041273555948	0.676402755843387\\
0.598621955801942	0.668967373843245\\
0.614289688675275	0.661332805111994\\
0.630044645013463	0.653451964591\\
0.645886774147865	0.645278889048598\\
0.661813518313591	0.636780198925126\\
0.677812004257845	0.627974357280045\\
0.693861906945706	0.618912743213898\\
0.709942585632915	0.609651199683035\\
0.726035486685898	0.600236633939693\\
0.742122056471082	0.590715953236107\\
0.758183741354894	0.581136064824514\\
0.77420198770376	0.57154387595715\\
0.790158241884108	0.561986293886251\\
0.806033950262362	0.552510225864054\\
0.82181055920495	0.543162579142796\\
0.837469515078299	0.533990260974711\\
0.852992264248834	0.525040178612038\\
0.868360266446665	0.516359218114987\\
0.883558848996961	0.507988132340867\\
0.898588756347283	0.499943225791302\\
0.913472563623767	0.492206184043489\\
0.928236280909209	0.484753245546423\\
0.942905918286405	0.477560648749098\\
0.95750748583815	0.47060463210051\\
0.972066358521245	0.463870505405259\\
0.986612040125952	0.457324783788005\\
1.00117099818009	0.450941328305387\\
1.01576924276645	0.444696377406398\\
1.03043278396783	0.438566169540032\\
1.04518763186703	0.432526943155286\\
1.06005979654685	0.426554936701151\\
1.07507528809007	0.420626388626625\\
1.09025974593451	0.414717923069323\\
1.10562842759634	0.40881696746719\\
1.12117833134478	0.402929949606552\\
1.1368955699399	0.397074624601058\\
1.1527656011128	0.391269429179446\\
1.1687738825946	0.385532800070454\\
1.18490587211641	0.379883174002821\\
1.20114702740934	0.374338987705286\\
1.21748280620451	0.368918677906587\\
1.23389866623301	0.363640681335462\\
1.25038043941192	0.358524786846798\\
1.26691478571614	0.353598866082075\\
1.28348373245259	0.348872919230423\\
1.3000727373524	0.34436538302058\\
1.31666725814666	0.340094694181285\\
1.33325314416287	0.336076855178035\\
1.34981989849813	0.332305155709498\\
1.36635980658143	0.328755589787498\\
1.38286584784991	0.325399837291516\\
1.39933101154332	0.322209517165723\\
1.41574828690137	0.319156248354289\\
1.4321106631638	0.316211649801386\\
1.44841112957033	0.313347340451185\\
1.4646426753607	0.310534939247855\\
1.48079828977463	0.307746065135569\\
1.49687096205185	0.304952337058496\\
1.51285368143209	0.302125373960809\\
1.52873943715508	0.299236794786676\\
1.54452121846054	0.296258218480271\\
1.56018890421926	0.293157348183181\\
1.57574084505419	0.289912418014723\\
1.59120750572799	0.28654963564889\\
1.60662146416673	0.283099979566897\\
1.62201549374274	0.279594721303412\\
1.63742236783228	0.276065132398931\\
1.65287485981156	0.272542484393956\\
1.66840574305684	0.269058048828983\\
1.68404779094435	0.265643097244511\\
1.69983377685033	0.26232890118104\\
1.71579647415102	0.259146732179068\\
1.73196865622264	0.256127861779093\\
1.74838309644145	0.253303561521615\\
1.76507226677297	0.25070494410759\\
1.78205800590339	0.24835751863747\\
1.79932493179394	0.246267179371664\\
1.81681807090991	0.24441895636493\\
1.83447952012318	0.242796335814234\\
1.8522513763056	0.241382803916545\\
1.87007520335825	0.240169676930391\\
1.88788699415378	0.239133378834469\\
1.90562810046197	0.238254522637053\\
1.92324061915469	0.237516594535109\\
1.94066664710382	0.236903080725606\\
1.95784828118122	0.236397467405512\\
1.97472761825877	0.235983240771795\\
1.99124675520833	0.235643887021424\\
2.00734778890179	0.235362892351366\\
2.02297599999835	0.235124164711237\\
2.03811257271383	0.234916368153496\\
2.05279055264257	0.234735036747762\\
2.06706742672293	0.234578942280382\\
2.08100114751958	0.234446918218684\\
2.09464966759716	0.234337798029993\\
2.10807093952033	0.234250415181637\\
2.12132291585377	0.234183603140944\\
2.13446354916212	0.23413619537524\\
2.14755082379723	0.234107088993057\\
2.16064706241845	0.234095929430388\\
2.17381320408333	0.234100525823393\\
2.18710720135655	0.234119711639399\\
2.20058700680275	0.234152320345734\\
2.21431057298661	0.234197185409724\\
2.22832614276775	0.23425360390235\\
2.2426322243877	0.234323247544561\\
2.25719647874943	0.234409260907286\\
2.27197974989963	0.234515114041938\\
2.28694287680587	0.23464427724244\\
2.30204669843575	0.234800220802715\\
2.31725205375685	0.234986415016684\\
2.33251978173675	0.235206330178271\\
2.34781072134303	0.235463436581397\\
2.36308571154328	0.235761204519986\\
2.37830559130508	0.236103104287958\\
2.39343119959602	0.236492606179238\\
2.40842337538368	0.236933180487747\\
2.42323812197251	0.237429608005705\\
2.43782968169362	0.237986517825773\\
2.45217901484394	0.238600982040665\\
2.46628928880958	0.239262946896722\\
2.48016820317486	0.239960910590334\\
2.49382382417047	0.240683254173363\\
2.50726421802708	0.241418358697675\\
2.52049745097534	0.242154605215132\\
2.53353158924593	0.242880374777598\\
2.54637469906953	0.243584048436936\\
2.5590348466768	0.24425400724501\\
2.57152009829842	0.244878632253684\\
2.58383852016505	0.24544630451482\\
2.59599817850736	0.245945405080284\\
2.60800713955603	0.246364315001938\\
2.61987343532805	0.24669147875706\\
2.63160430444696	0.246916811618186\\
2.64320271748266	0.247038140988906\\
2.65466705621557	0.247061800985046\\
2.66598976157767	0.246991164784015\\
2.67717186092108	0.246835643034763\\
2.68821402881338	0.246603737760905\\
2.69911439245939	0.246302255011285\\
2.70987107906392	0.245938000834748\\
2.72048221583178	0.24551778128014\\
2.73094592996777	0.245048402396305\\
2.74126034867671	0.244536670232089\\
2.75142359916341	0.243989390836337\\
2.76143380863268	0.243413370257893\\
2.77128910428933	0.242815414545603\\
2.78098761333816	0.242202329748312\\
2.79052746298399	0.241580921914864\\
2.79990678043163	0.240957997094106\\
2.80912369288589	0.240340361334881\\
2.81817632755157	0.239734820686036\\
2.8270628116335	0.239148181196414\\
2.83578127233647	0.238587248914862\\
2.84432983686531	0.238058829890224\\
};
\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-0.356040876759626	2.34406218406475\\
-0.356630753879339	2.33330233480053\\
-0.35727290212045	2.3226350585413\\
-0.357959409734473	2.31205272270665\\
-0.358682364972918	2.30154769471612\\
-0.359433856087299	2.29111234198928\\
-0.360205971329129	2.2807390319457\\
-0.360990798949919	2.27042013200494\\
-0.361780259681294	2.26014777092799\\
-0.362564870753985	2.2499116537756\\
-0.363336997631491	2.23970813353578\\
-0.364089282383919	2.22952746693715\\
-0.364813750347314	2.21936320018548\\
-0.365502543742931	2.20920837687786\\
-0.366147818019518	2.19905594387912\\
-0.366741585083435	2.18889781671247\\
-0.367275034227803	2.17872521843085\\
-0.367739493498922	2.16852924799117\\
-0.368127210583748	2.15830460160522\\
-0.368432399660621	2.14804196091477\\
-0.368657436485696	2.13772951727772\\
-0.368804890341501	2.12735376908634\\
-0.368876871262985	2.11690183241309\\
-0.368875587287472	2.10636063736217\\
-0.368801940805014	2.09571550854523\\
-0.368657844765908	2.08495229010924\\
-0.368445925822055	2.07405507823368\\
-0.368166596637771	2.0630137249478\\
-0.36782256068004	2.05181263514185\\
-0.367417637099972	2.04045365673021\\
-0.366954292323356	2.02893903889974\\
-0.366434540140865	2.01727026753272\\
-0.365859916880183	2.00544730295058\\
-0.36523272623337	1.9934705402734\\
-0.364551542667119	1.98134155717136\\
-0.363812792518255	1.96906008239503\\
-0.363011752399069	1.95662285567955\\
-0.362146035652552	1.94402675419017\\
-0.361212223447516	1.93127456877857\\
-0.360206296240414	1.91837090898948\\
-0.359121897073392	1.90532449587784\\
-0.357951271199961	1.89215125014379\\
-0.35668756092779	1.87886672769121\\
-0.355325615067037	1.86548913107227\\
-0.353858825888263	1.852034263935\\
-0.352277692685187	1.83851414306262\\
-0.350576273449992	1.82494298128317\\
-0.348748352524752	1.81133049631811\\
-0.346789882613255	1.79768852286496\\
-0.344698869554725	1.784028722048\\
-0.34247335707685	1.77036243736534\\
-0.340110651370526	1.75670082910094\\
-0.337610136236155	1.74305534087258\\
-0.334968681062325	1.72943689179414\\
-0.33218245114046	1.71585619760932\\
-0.329251488186829	1.70232690255079\\
-0.326171596744363	1.68886023931262\\
-0.3229438169237	1.67546425886298\\
-0.319566804570195	1.66214675548963\\
-0.316042347758342	1.64891522240572\\
-0.312372547926267	1.63577284521047\\
-0.308558908760377	1.6227193937214\\
-0.304601551393368	1.60975460821481\\
-0.300497828895737	1.59687821985821\\
-0.296246201898052	1.58409382262297\\
-0.29184856523528	1.57139881765694\\
-0.28730473179541	1.5587877616699\\
-0.282616538772353	1.54625664851223\\
-0.27778413230456	1.53380143814839\\
-0.272808289324886	1.52141854965759\\
-0.267689191218323	1.50910032102292\\
-0.262425888074962	1.49684267014375\\
-0.257020662213619	1.48463905913826\\
-0.251476826121354	1.4724825855779\\
-0.245796066544972	1.46036570273371\\
-0.239982927204697	1.44827847411174\\
-0.234037926127547	1.43621428271559\\
-0.227964004405587	1.42416680728916\\
-0.221762881653674	1.41213165656724\\
-0.215435568073336	1.40010347849824\\
-0.208979574272772	1.38807778081058\\
-0.202399365679868	1.37604953332904\\
-0.195696867109182	1.3640201038533\\
-0.188875692702631	1.35198987429777\\
-0.181938276030913	1.33996047472472\\
-0.174886996450329	1.32793326561571\\
-0.16772362474108	1.31590958643662\\
-0.160448454323909	1.30389119501483\\
-0.153061259859782	1.29188013061798\\
-0.145562875994094	1.27987451603863\\
-0.137955469177287	1.26787758590201\\
-0.130240092779538	1.25588999219712\\
-0.122415438445342	1.24391666655912\\
-0.114476519393377	1.23196489318359\\
-0.106419420172681	1.22004125097088\\
-0.0982394419054881	1.20815317334766\\
-0.0899324542808565	1.19630468940753\\
-0.0814965241501932	1.18449605529843\\
-0.0729259046195014	1.17272951063992\\
-0.0642174546847026	1.16101120093528\\
-0.0553627502103981	1.14934445957967\\
-0.0463527406336591	1.13773219999763\\
-0.0371828616415109	1.12617617917262\\
-0.0278442079872641	1.11468072837068\\
-0.0183295511196891	1.10324920138997\\
-0.00863521371211533	1.09188197653261\\
0.00124603760015933	1.08058268750937\\
0.0113168544553224	1.0693512296559\\
0.021576973400364	1.05818707748386\\
0.0320297081303015	1.04708974720891\\
0.0426798157373206	1.03605916759933\\
0.0535303193106599	1.02509691381139\\
0.0645803968585859	1.01420030458803\\
0.0758333508826754	1.00336892339462\\
0.087291910296408	0.992605009089878\\
0.0989619486218152	0.981910219011469\\
0.110841616086715	0.971283734553209\\
0.122923871890114	0.960726538680239\\
0.135202945285112	0.950245059921956\\
0.147674923810222	0.939843773247886\\
0.160326625767707	0.929525348074185\\
0.173150452895634	0.919294715747757\\
0.186138393359536	0.909158269111647\\
0.199282475505602	0.899120246227609\\
0.212579597215428	0.889190918596431\\
0.226018430465195	0.879372847828287\\
0.239591531030111	0.86967151183154\\
0.253294947830647	0.860094647935544\\
0.267120463622508	0.850648298360172\\
0.28105914204695	0.841336732314084\\
0.295105337000719	0.832166626225455\\
0.309252043443626	0.823143447407938\\
0.323492122411802	0.814273008146289\\
0.337820398691674	0.80556144653582\\
0.352230645335202	0.797008362801547\\
0.366722045617428	0.788612775705544\\
0.381290170415048	0.780365625118169\\
0.395934316885383	0.772263448877567\\
0.410651452279966	0.764298109263012\\
0.425438783276118	0.756464445325883\\
0.440294220112484	0.748758271135216\\
0.455215788698131	0.741174716576943\\
0.470201642548369	0.733708243811845\\
0.485250455603812	0.726349461452637\\
0.500359251787943	0.719086097590697\\
0.5155276601749	0.71190776044855\\
0.530755519884629	0.704805995978984\\
0.54604207828557	0.697766476987594\\
0.561386487638241	0.690777997613786\\
0.576787817977692	0.683829865781124\\
0.592246575800513	0.676917656279818\\
0.607759986449687	0.670036490078408\\
0.62332138880857	0.663183490031739\\
0.638926038337525	0.656359141095619\\
0.654569194181663	0.649564037087437\\
0.670245962444368	0.642799463794273\\
0.685951643397649	0.636064192135242\\
0.701681957478162	0.62935960951344\\
0.717432564598538	0.622686888723298\\
0.733200501774909	0.616048094753434\\
0.748982492372728	0.609441512191454\\
0.764775791642883	0.60286682770744\\
0.780578875424143	0.596325761920001\\
0.796390818484163	0.58982077973961\\
0.812212416419913	0.583350253111503\\
0.828044164711118	0.576912814037596\\
0.843886000291853	0.570507242978181\\
0.859739262017241	0.564132967762944\\
0.87560753615527	0.557789277185622\\
0.891490734108785	0.551474225419334\\
0.907392241166723	0.545185895923567\\
0.923315585968324	0.538925415253473\\
0.939264189735395	0.53269313622266\\
0.955241274317124	0.526489432057144\\
0.971249466048119	0.520317578606336\\
0.987292251619147	0.514180386228542\\
1.00337293544133	0.508080870747533\\
1.01949645238588	0.502020848751569\\
1.03566262953926	0.496002412156862\\
1.05187075195164	0.490031107350252\\
1.06811957976916	0.484112120729184\\
1.08440739403092	0.478251279446213\\
1.10073231750002	0.47245493234641\\
1.1170932702852	0.466728759416277\\
1.13348883150647	0.461077957518026\\
1.14991748117723	0.45550830282317\\
1.16637702164982	0.450025691592187\\
1.18286564384715	0.444633860053562\\
1.199380741886	0.439336370645516\\
1.21592000389763	0.434136868291902\\
1.23248263210015	0.429042677043449\\
1.24906778658355	0.424057343660438\\
1.26567384604636	0.419185229047921\\
1.28229943800738	0.414429328260383\\
1.29894240193588	0.409792581447462\\
1.31560176756021	0.405275461076712\\
1.33227625925229	0.400876073987337\\
1.34896490888698	0.39659531986095\\
1.36566771056498	0.392431598361069\\
1.38238320134389	0.388381029342642\\
1.39911248823299	0.38444384943689\\
1.41585523490592	0.380616520408293\\
1.43261103486648	0.376894747075106\\
1.4493781758537	0.37327751252374\\
1.46615541621208	0.369757702726584\\
1.4829414100835	0.366331835921309\\
1.49973348553074	0.36299415568272\\
1.51652879668832	0.359738120107243\\
1.53332717352408	0.356563321884948\\
1.55012880881303	0.353468374953954\\
1.5669336503397	0.350453539476398\\
1.58374144910582	0.347518552653998\\
1.6005520924391	0.344662596833768\\
1.61736626447377	0.341883379718305\\
1.63418334800552	0.339178596825544\\
1.65100321215157	0.33654599887984\\
1.66782571577257	0.333984354585009\\
1.68465079901686	0.331492385205345\\
1.70147747308733	0.329069466000754\\
1.71830368056719	0.326714864858647\\
1.73512760704356	0.324426589462687\\
1.75194392551685	0.322204218572989\\
1.76874928456457	0.320044976473203\\
1.7855404785827	0.31794729378705\\
1.80231293553411	0.315909706302696\\
1.81906122328424	0.313931714148292\\
1.83578002141078	0.312011417713185\\
1.85246287030787	0.310148122052735\\
1.86910479420167	0.308340981519112\\
1.88569904122221	0.30658973461074\\
1.90224011017569	0.304893457458937\\
1.91872260397926	0.303250668678729\\
1.93514040048953	0.301660573476845\\
1.95148700604923	0.300123362711713\\
1.96775613558184	0.298639739430679\\
1.98394259604784	0.297210631844407\\
2.0000455849694	0.295837180673373\\
2.01606496460139	0.294521902916591\\
2.03200112225678	0.293264926518068\\
2.04785574426398	0.29206425483059\\
2.06363055148618	0.290918531797256\\
2.07932766848915	0.2898260979832\\
2.0949489049432	0.288785714268675\\
2.11049547483984	0.287796231458303\\
2.12597091100309	0.286856671640831\\
2.14137916901454	0.285967700537536\\
2.15672526445461	0.285127473269667\\
2.17201192187451	0.284334112096342\\
2.18724493093593	0.283585499257575\\
2.20242911953254	0.282879668388269\\
2.21756518423836	0.282215571362874\\
2.23265164932778	0.281591122948032\\
2.24768699898729	0.28100501615888\\
2.26267020965026	0.280456430575446\\
2.27759897872413	0.279943198797722\\
2.29247209115198	0.279462926048164\\
2.30728292618032	0.279012919201212\\
2.32203038058584	0.278591125710265\\
2.33670986588802	0.278195810976472\\
2.35131549522368	0.277825959250771\\
2.36584338050138	0.277480950375616\\
2.3802914202058	0.277159597586285\\
2.39465525217895	0.27686009293427\\
2.4089300620855	0.276581032954195\\
2.42311304945391	0.276320850357353\\
2.4372006010939	0.276077626758929\\
2.45119428320911	0.275849356597474\\
2.46509229197187	0.275634293641541\\
2.47889118047923	0.275430835601987\\
2.4925862432806	0.27523708982747\\
2.5061749054226	0.275051883418236\\
2.51965571206358	0.274873627971359\\
2.53302620455654	0.274700927578023\\
2.54628242982818	0.274532624457153\\
2.55942270925077	0.274367587870413\\
2.57244584295874	0.274204265882349\\
2.58534991490805	0.274041014018126\\
2.59813360340864	0.273876903715502\\
2.61079738097147	0.273711379892214\\
2.62333876179959	0.273544102175224\\
2.63575446695379	0.273375313711805\\
2.64804381651975	0.273204657974207\\
2.66020271003578	0.273033202323122\\
2.67222993012106	0.27286196104118\\
2.68412140531003	0.272691426101579\\
2.69587723101746	0.27252370934574\\
2.70749544969384	0.27236070335257\\
2.71897381314367	0.272204049611156\\
2.73031031928115	0.272055330900619\\
2.74150321260621	0.271916070933403\\
2.75254927296616	0.271788140845151\\
2.76344454082398	0.271673588009241\\
2.77418474139897	0.271573757401314\\
2.78477280178443	0.271489836626105\\
2.79520728313349	0.271423382118663\\
2.80548615685325	0.271375922446762\\
2.81560739435079	0.271348986178175\\
2.82556896703319	0.271344101880676\\
2.83536884630754	0.271362798122038\\
2.84500500358094	0.271406603470035\\
};
\addlegendentry{mean}

\end{axis}

\begin{axis}[%
  width=2in,
  height=1.4in,
at={(3.25in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries, yshift=+1.5ex},
title={Variance of Error}
]
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0161879912013065\\
2	0.0158181417316137\\
3	0.0158501701924574\\
4	0.0156968287685333\\
5	0.0154372944399825\\
6	0.0151417079213222\\
7	0.0151669787808756\\
8	0.015242637149354\\
9	0.0151900076550237\\
10	0.0151360091277702\\
11	0.015182945299091\\
12	0.015418530629665\\
13	0.015658586026616\\
14	0.0157620591299108\\
15	0.0157710949075116\\
16	0.0155870458945414\\
17	0.015285855387934\\
18	0.0151399752220583\\
19	0.0148652973673408\\
20	0.0143366227304272\\
21	0.0138042258072072\\
22	0.0132101876960937\\
23	0.0125486952958406\\
24	0.0118888231500498\\
25	0.0111636594658534\\
26	0.0104089739013844\\
27	0.00983903842069672\\
28	0.00930988779707328\\
29	0.00878335528982672\\
30	0.00838349577419215\\
31	0.00805221328748847\\
32	0.00786154491570602\\
33	0.00769044013057023\\
34	0.00761890798727067\\
35	0.00763268665205965\\
36	0.0075405464548641\\
37	0.00752159295854563\\
38	0.00770196913988532\\
39	0.00774528390779858\\
40	0.00791028627141193\\
41	0.00849800799631702\\
42	0.00831546417989246\\
43	0.00873555816152479\\
44	0.00839882670639781\\
45	0.00834859084209491\\
46	0.00780420883795193\\
47	0.00751165377052635\\
48	0.00707686054165672\\
49	0.00685828909426882\\
50	0.00637632560394303\\
51	0.00627063668048144\\
52	0.00614353037796076\\
53	0.00620693864701504\\
54	0.00644320271903555\\
55	0.0066443640309698\\
56	0.00693107190048649\\
57	0.00746161819747585\\
58	0.00797544266880545\\
59	0.00861573981039169\\
60	0.00902648411252874\\
61	0.00929332672239496\\
62	0.00958016540472592\\
63	0.00971539182683961\\
64	0.0102469381772656\\
65	0.0110907963018218\\
66	0.0117995479662775\\
67	0.0124934167713933\\
68	0.0127827421263579\\
69	0.0128828216909863\\
70	0.0132780580141687\\
71	0.0138522725592285\\
72	0.0140473902121441\\
73	0.0142818781821579\\
74	0.0149534582763455\\
75	0.0152893727752228\\
76	0.0150222520877818\\
77	0.015400823815168\\
78	0.0159007808451528\\
79	0.0158840035955091\\
80	0.0158297147337325\\
81	0.0158922531700368\\
82	0.0157390863780425\\
83	0.015680348623184\\
84	0.0159171089398089\\
85	0.0159979223326166\\
86	0.0161041291979141\\
87	0.0162962908764485\\
88	0.0166548709888637\\
89	0.0170738828220999\\
90	0.0174707297729886\\
91	0.0178707308095991\\
92	0.0181418785728787\\
93	0.0182894096597295\\
94	0.0184230407377487\\
95	0.0185928394760787\\
96	0.0187825211533174\\
97	0.0191075487454122\\
98	0.0193968231971461\\
99	0.0196233920420438\\
100	0.0197001033059444\\
101	0.019751498052457\\
102	0.0198025328623416\\
103	0.0198139643898878\\
104	0.0197914030555736\\
105	0.0198466357099668\\
106	0.0199366642546179\\
107	0.0199254485796133\\
108	0.0199037896584921\\
109	0.0196876513655681\\
110	0.0192686415095865\\
111	0.0188421165141896\\
112	0.0184487403163536\\
113	0.0181974912774899\\
114	0.0180831671365894\\
115	0.0179710458532023\\
116	0.0178335647252721\\
117	0.0176393584925995\\
118	0.017416532481482\\
119	0.0174629264516636\\
120	0.0175818463232933\\
121	0.0176853594574067\\
122	0.0176431265170564\\
123	0.0174378433715965\\
124	0.0172110403814969\\
125	0.0172950347989596\\
126	0.0174982492380138\\
127	0.0177272127850016\\
128	0.0175567163598616\\
129	0.0172099240094579\\
130	0.0169666254311339\\
131	0.0168980839704514\\
132	0.0169550458471848\\
133	0.0169583109795998\\
134	0.0169436485060331\\
135	0.0167414512027722\\
136	0.0164707335231715\\
137	0.0163134381287627\\
138	0.0162230142933437\\
139	0.01640883125563\\
140	0.0166219643185556\\
141	0.0168221499479105\\
142	0.0169430088645199\\
143	0.0169256108939575\\
144	0.0169024028957684\\
145	0.016955688332379\\
146	0.0169761286064485\\
147	0.0168723918767679\\
148	0.0165841199685869\\
149	0.0162823883150606\\
150	0.0163426786095361\\
151	0.0165682135936862\\
152	0.0168200262921318\\
153	0.0170101728539669\\
154	0.0171302790894387\\
155	0.0172366889761837\\
156	0.0173603292363759\\
157	0.0175056913943542\\
158	0.0176550394291706\\
159	0.0177476279656526\\
160	0.0178529380961462\\
161	0.018021267508601\\
162	0.0180363262855822\\
163	0.0177877296155414\\
164	0.0174830669130283\\
165	0.0171841126175009\\
166	0.0169689961461016\\
167	0.0168114517808213\\
168	0.0167724337472928\\
169	0.0167241500200474\\
170	0.0166749515933066\\
171	0.0166340529336305\\
172	0.0166176577043095\\
173	0.0166122002122846\\
174	0.0166395768721718\\
175	0.0167844157246585\\
176	0.0169487615449591\\
177	0.0171145728209805\\
178	0.0172939896816403\\
179	0.0174407476653506\\
180	0.0175464996083803\\
181	0.0175881321297222\\
182	0.0175710180514616\\
183	0.0174923751776872\\
184	0.0173846624550592\\
185	0.0172814416157876\\
186	0.0172609159921356\\
187	0.0175045232088829\\
188	0.0178049252483627\\
189	0.0181072368333522\\
190	0.0183903503762124\\
191	0.0185222823693297\\
192	0.0185697499276427\\
193	0.0185714796664885\\
194	0.0185827861952256\\
195	0.0186978073677989\\
196	0.018983842151995\\
197	0.0191762503015345\\
198	0.0192559309278085\\
199	0.0192574321157363\\
200	0.019195797820547\\
201	0.0191901656271573\\
202	0.0191274983430323\\
203	0.0189963079408559\\
204	0.0187932676985839\\
205	0.0186906060515599\\
206	0.0187778017111731\\
207	0.0188698869551556\\
208	0.0188695957497774\\
209	0.0187152815296254\\
210	0.0185274825827663\\
211	0.0186815782869744\\
212	0.0189201338816147\\
213	0.0191624362481735\\
214	0.0193165341459924\\
215	0.0193289794656963\\
216	0.0193028157257895\\
217	0.0192952416917291\\
218	0.0194301173597676\\
219	0.0196463329936558\\
220	0.0198124105128076\\
221	0.0198422055102347\\
222	0.0197801079672071\\
223	0.0196304208090319\\
224	0.0194161783116296\\
225	0.019160412567951\\
226	0.0189026574400528\\
227	0.0187956525635275\\
228	0.0186414525207267\\
229	0.0185153527456016\\
230	0.0183527922004216\\
231	0.0180703677354795\\
232	0.0177045558850308\\
233	0.0173184109256278\\
234	0.0169472908111092\\
235	0.0166037310848932\\
236	0.0164240559685272\\
237	0.0162193804283693\\
238	0.0159848372993039\\
239	0.0156917012212395\\
240	0.0154279805668705\\
241	0.0151265627603492\\
242	0.0148494473340896\\
243	0.0147807406467222\\
244	0.0146982384580994\\
245	0.0144918231728988\\
246	0.0141574269207323\\
247	0.0137700797651506\\
248	0.0133678241885612\\
249	0.0133753447976489\\
250	0.0133551153771242\\
251	0.0132520967929327\\
252	0.0130387121066398\\
253	0.0128157256306663\\
254	0.0127631707701366\\
255	0.0128922407034285\\
256	0.0129165065309289\\
257	0.0127657623511434\\
258	0.0126100936949754\\
259	0.012375640709194\\
260	0.0124415050662541\\
261	0.0124858468654735\\
262	0.0124392687330933\\
263	0.0121387644060515\\
264	0.0117860353854857\\
265	0.011705948067504\\
266	0.0118083196556893\\
267	0.0116931200318007\\
268	0.0112995279881339\\
269	0.010840325020774\\
270	0.0108968385616596\\
271	0.0110485231401173\\
272	0.0109729108744221\\
273	0.0106995730130654\\
274	0.0105264627244796\\
275	0.010476671635626\\
276	0.010337585768632\\
277	0.0100500307437317\\
278	0.0098386573519796\\
279	0.00971439801756865\\
280	0.00939127664015081\\
281	0.00900795429918772\\
282	0.0088898831363997\\
283	0.00894615841234502\\
284	0.00890194090663281\\
285	0.00856807615317962\\
286	0.00815980792788282\\
287	0.00782274031389427\\
288	0.00755967133689967\\
289	0.00751639447985533\\
290	0.00765009785627062\\
291	0.00776592338595271\\
292	0.007669433763759\\
293	0.00745175823141344\\
294	0.00732795569935549\\
295	0.00731282443094723\\
296	0.00729180967537577\\
297	0.0073677777119106\\
298	0.00745546874836914\\
299	0.00761596674397178\\
300	0.00788163972525332\\
};
\end{axis}

\begin{axis}[%
  width=2in,
  height=1.4in,
at={(6in,2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={highVar},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.344921321679933	2.34972228548841\\
-0.34565138238545	2.33992599018753\\
-0.346462801570549	2.33042003252652\\
-0.347348329444358	2.32117237638196\\
-0.348300716216009	2.31215098563043\\
-0.349312712094632	2.3033238241485\\
-0.350377067289358	2.29465885581274\\
-0.351486532009316	2.28612404449972\\
-0.352633856463638	2.27768735408601\\
-0.353811790861454	2.2693167484482\\
-0.355013085411895	2.26098019146283\\
-0.35623049032409	2.2526456470065\\
-0.35745675580717	2.24428107895578\\
-0.358684632070266	2.23585445118723\\
-0.359906869322508	2.22733372757742\\
-0.361116217773027	2.21868687200294\\
-0.362305427630953	2.20988184834035\\
-0.363467249105417	2.20088662046622\\
-0.364594432405548	2.19166915225713\\
-0.365679727740478	2.18219740758965\\
-0.366715885319336	2.17243935034034\\
-0.367695655351254	2.16236294438579\\
-0.368609412312949	2.1519233580602\\
-0.369450313480656	2.14109137510178\\
-0.370212287868329	2.12984144475088\\
-0.370888085685099	2.11814153088408\\
-0.371470457140097	2.10595959737794\\
-0.371952152442453	2.09326360810903\\
-0.372325921801298	2.08002152695394\\
-0.372584515425762	2.06620131778923\\
-0.372720683524976	2.05177094449147\\
-0.372727176308069	2.03669837093724\\
-0.372596743984174	2.02095156100311\\
-0.372322136762419	2.00449847856564\\
-0.371896286983549	1.98731211190183\\
-0.371313301750787	1.96939785704569\\
-0.370568947101945	1.95080687447301\\
-0.369659537922612	1.93160546552914\\
-0.368581390121564	1.91185995978568\\
-0.367330819607577	1.89163668681424\\
-0.365904142289425	1.87100197618642\\
-0.364297674075885	1.85002215747382\\
-0.36250773087573	1.82876356024805\\
-0.360527807915837	1.80729042590772\\
-0.358349732052393	1.78567059741591\\
-0.355976727549073	1.76397820569385\\
-0.353405110314652	1.74227958031313\\
-0.350631196257905	1.72064105084535\\
-0.347651301287609	1.69912894686213\\
-0.344461741312538	1.67780959793505\\
-0.341058832241468	1.65674933363572\\
-0.337438889983175	1.63601448353575\\
-0.333598230446432	1.61567137720674\\
-0.329533169540017	1.59578634422028\\
-0.325240023172704	1.57642571414798\\
-0.320715953985665	1.5576508992332\\
-0.315963716260519	1.5394908387306\\
-0.310993686583368	1.521930205993\\
-0.305818799939475	1.50493881668204\\
-0.300451997330212	1.48848645152128\\
-0.294906219756952	1.4725428912343\\
-0.289194408221068	1.45707791654466\\
-0.283329503723934	1.44206130817594\\
-0.277324447266921	1.42746284685169\\
-0.271192179851403	1.41325231329551\\
-0.264940846898905	1.3994150457496\\
-0.258589175660344	1.38590328936329\\
-0.252150526381944	1.37268551054321\\
-0.245637840065077	1.35973149001294\\
-0.239064057711115	1.34701100849604\\
-0.232442120321432	1.33449384671608\\
-0.225784968897401	1.32214978539663\\
-0.219105544440393	1.30994860526126\\
-0.212416787951784	1.29786008703354\\
-0.205731640432944	1.28585401143705\\
-0.199063042885247	1.27390015919534\\
-0.192422982742045	1.26196959799015\\
-0.185816631755303	1.25004259410948\\
-0.17923998827124	1.23811179448863\\
-0.172685794748266	1.22617424028681\\
-0.166146780855734	1.21422698992365\\
-0.159615676262996	1.20226710181878\\
-0.153085210639404	1.19029163439183\\
-0.146548113654309	1.17829764606241\\
-0.139997114977064	1.16628219525016\\
-0.133424944277021	1.1542423403747\\
-0.126823258602216	1.14217423833441\\
-0.120184433414396	1.13007492112079\\
-0.113501833113552	1.11794205461938\\
-0.106768187369037	1.1057726972498\\
-0.0999762258502028	1.09356390743169\\
-0.0931186782264006	1.08131274358466\\
-0.0861882741669826	1.06901626412835\\
-0.0791777433413008	1.05667152748238\\
-0.0720798154187071	1.04427559206637\\
-0.0648872200685534	1.03182551629996\\
-0.0575926869601917	1.01931835860277\\
-0.0501888552902126	1.00675199793645\\
-0.0426676775328538	0.994130541485833\\
-0.0350202005731856	0.981466309669851\\
-0.027237139234343	0.968774634540647\\
-0.0193092065491099	0.956070864387938\\
-0.0112271155502703	0.94337034750144\\
-0.00298157927060843	0.930688432170867\\
0.00543668925709184	0.918040466685936\\
0.0140369770000465	0.905441799336362\\
0.0228285709254712	0.89290777841186\\
0.0318230881972232	0.880454818898763\\
0.0410366439532341	0.868102128867616\\
0.0504703786030208	0.855861802317894\\
0.0601335791137994	0.843749187539314\\
0.0700355324527854	0.831779632821592\\
0.080185525587195	0.819968486454442\\
0.0905928454842443	0.808331096727581\\
0.101266779111149	0.796882811930724\\
0.112216613435125	0.785638980353586\\
0.123451635423388	0.774614950285884\\
0.134981132043155	0.763826070017333\\
0.146813457347651	0.753286549957995\\
0.158949877884738	0.743001955853755\\
0.171382709820596	0.732966936627165\\
0.184101035453235	0.723172196836314\\
0.197093919135499	0.713608419151485\\
0.210350425220235	0.704266286242963\\
0.223859618060288	0.69513648078103\\
0.237610562008504	0.686209685435973\\
0.251592321417728	0.677476582878074\\
0.265793960640806	0.668927855777618\\
0.280204544030583	0.660554186804889\\
0.294821370620746	0.652353143391459\\
0.309625536200045	0.644308728297306\\
0.324604647572204	0.636410404224098\\
0.33974776909007	0.628648853842119\\
0.355043965106489	0.621014759821653\\
0.370482299974305	0.613498804832985\\
0.386051838046365	0.606091671546398\\
0.401741643675513	0.598784042632177\\
0.417540781214596	0.591566600760605\\
0.433438315016459	0.584430028601967\\
0.44942353470416	0.577365339791626\\
0.465487531909159	0.570366195460364\\
0.481623623526726	0.56342952607762\\
0.497825944889843	0.556553464554557\\
0.514088637032285	0.549736152177899\\
0.53040584098783	0.542975730234371\\
0.546771697790255	0.536270340010697\\
0.563180348473335	0.5296181227936\\
0.57962593407085	0.523017219869804\\
0.596102595616573	0.516465772526033\\
0.612604474144283	0.509961922049012\\
0.629126047005502	0.503504939219657\\
0.645660976485795	0.497092813445398\\
0.662202907718454	0.490722505892333\\
0.678745981737256	0.484392157847187\\
0.695284339575978	0.478099910596684\\
0.711812122268397	0.471843905427547\\
0.728323470848289	0.4656222836265\\
0.74481252634943	0.459433186480269\\
0.761273429805598	0.453274755275575\\
0.77770032225057	0.447145131299145\\
0.794087660055927	0.441042894254978\\
0.810432588465561	0.434970362212905\\
0.826735518930234	0.428934394282552\\
0.84299808880774	0.422943553964242\\
0.859221946304412	0.417006419841133\\
0.875408739626585	0.411131570496383\\
0.891560116980594	0.40532758451315\\
0.907677726572771	0.399603040474592\\
0.923763216609451	0.393966516963868\\
0.939818235296968	0.388426592564135\\
0.955844430841657	0.382991845858552\\
0.971843263817985	0.377671762212089\\
0.987815546885012	0.372479988192187\\
1.00376413099933	0.367420062247537\\
1.01969066436728	0.362500562961297\\
1.03559679519519	0.357730068916625\\
1.05148417168939	0.353117158696679\\
1.06735444205622	0.348670410884617\\
1.08320925450202	0.344398404063598\\
1.09905025723311	0.340309716816779\\
1.11487909845584	0.336412927727318\\
1.13069742637653	0.332716615378374\\
1.14650688913777	0.32922935759599\\
1.16230899710243	0.325958095880777\\
1.17810473789831	0.322903563528703\\
1.19389455596157	0.320060042681003\\
1.2096787930551	0.317420596091078\\
1.22545779094178	0.314978286512333\\
1.24123189138448	0.312726176698171\\
1.2570014361461	0.310657329401996\\
1.27276676698951	0.308764807377212\\
1.28852822567759	0.307041673377221\\
1.30428615397322	0.305480990155427\\
1.32004077943326	0.30408182384535\\
1.33579256012493	0.302832196276328\\
1.35154187294766	0.301723451936746\\
1.36728905966434	0.300748653580008\\
1.38303446203785	0.299900863959517\\
1.39877842183106	0.299173145828677\\
1.41452128080686	0.298558561940892\\
1.43026338072813	0.298050175049564\\
1.44600506335775	0.297641047908098\\
1.4617466704586	0.297324243269898\\
1.47748854373753	0.297092823900605\\
1.49323052028629	0.296939962782169\\
1.50897041201039	0.296859275230819\\
1.5247039495503	0.296844831145586\\
1.54042643911639	0.296890793128089\\
1.556133186919	0.296991323779944\\
1.57181949916849	0.297140585702769\\
1.5874806820752	0.29733274149818\\
1.6031120418495	0.297561953767794\\
1.61870888470173	0.297822385113228\\
1.63426651684224	0.2981081981361\\
1.64977916041719	0.29841384885371\\
1.66524139500673	0.298733143400656\\
1.68064982612997	0.299059671448744\\
1.69599975999726	0.29938759559959\\
1.71128650281895	0.299711078454812\\
1.72650536080541	0.300024282616025\\
1.74165164016696	0.300321370684847\\
1.75672064711398	0.300596505262896\\
1.77170768785681	0.300843848951788\\
1.7866080686058	0.301057564353139\\
1.80141709583196	0.30123181424772\\
1.81613168252271	0.3013618656509\\
1.83075499611158	0.301447284554122\\
1.84529628693956	0.301491818018321\\
1.85976601311224	0.301500043258079\\
1.87417463273525	0.301476537487976\\
1.88853260391418	0.301425877922592\\
1.90285038475464	0.301352641776508\\
1.91713843336225	0.301261406264304\\
1.93140720784261	0.301156748600561\\
1.94566716630132	0.301043245999859\\
1.95992881374653	0.300925477804619\\
1.97420378150943	0.30080831391611\\
1.98850244697201	0.300696535419242\\
2.00283526823989	0.300594719528593\\
2.01721270341866	0.300507443458745\\
2.03164521061393	0.300439284424277\\
2.04614324793132	0.300394819639772\\
2.06071727347642	0.300378626319807\\
2.07537774535486	0.300395281678966\\
2.09013512167223	0.300449362931827\\
2.10499986037519	0.30054544720986\\
2.11997999610991	0.300686844632224\\
2.13507391536628	0.300871820820721\\
2.15027090745427	0.301093884975434\\
2.16555840275528	0.301345574363594\\
2.18092383165075	0.301619426252432\\
2.19635462452208	0.301907977909177\\
2.21183821175071	0.30220376660106\\
2.22736202371805	0.302499329595311\\
2.24291349080552	0.302787204159161\\
2.25848004339455	0.303059927559839\\
2.27404911186654	0.303310037064577\\
2.28960724847856	0.303528659008118\\
2.30514123667011	0.303708480308287\\
2.32063866243629	0.303842486453826\\
2.33608695615852	0.303923214711967\\
2.35147354821822	0.303943202349938\\
2.3667858689968	0.303894986634971\\
2.3820113488757	0.303771104834295\\
2.39713741823632	0.303564094215141\\
2.4121515074601	0.303266492044739\\
2.42704104693514	0.302870835598635\\
2.4417948206406	0.302371341933161\\
2.45640725800428	0.301769233999422\\
2.47087799734318	0.301072198881203\\
2.48520779388415	0.300289309726249\\
2.49939740285401	0.299429639682308\\
2.51344757947963	0.298502261897125\\
2.52735907898784	0.297516249518449\\
2.54113265660549	0.296480675694024\\
2.55476906755943	0.295404613571599\\
2.5682690670765	0.294297136298919\\
2.58163341038355	0.293167317023731\\
2.59486037872361	0.292024163858181\\
2.60794880397037	0.290877368698996\\
2.62090392096917	0.289736439494694\\
2.63372648494685	0.288610449393022\\
2.64641725113025	0.287508471541727\\
2.65897697474623	0.286439579088555\\
2.67140641102163	0.285412845181254\\
2.68370631518329	0.284437342967569\\
2.69587744245806	0.283522145595247\\
2.70792054807278	0.282676326212036\\
2.7198363872543	0.281908957965681\\
2.73162571522946	0.281229114003929\\
2.74328928722511	0.280645867474527\\
2.7548278584681	0.280168291525222\\
2.76624218418526	0.279805459303759\\
2.77753301960346	0.279566443957887\\
2.78870111994952	0.279460318635351\\
2.7997472404503	0.279496156483898\\
2.81067213633263	0.279683030651274\\
2.82147656282338	0.280030014285227\\
2.83216127514938	0.280546180533503\\
2.84272702853747	0.281240602543849\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.380897598228253	2.34509031405974\\
-0.37995702272896	2.33784107682082\\
-0.379060548453203	2.33048391127795\\
-0.378207201037447	2.32301599306593\\
-0.377396006118153	2.31543449781959\\
-0.376625989331787	2.30773660117373\\
-0.375896176314812	2.29991947876318\\
-0.375205592703691	2.29198030622273\\
-0.374553264134888	2.28391625918722\\
-0.373938216244867	2.27572451329144\\
-0.37335947467009	2.26740224417022\\
-0.372816065047023	2.25894662745837\\
-0.372307013012128	2.25035483879071\\
-0.371831344201868	2.24162405380203\\
-0.371388084252708	2.23275144812717\\
-0.370976258801112	2.22373419740093\\
-0.370595456493875	2.21456659270097\\
-0.370245619754967	2.20524033735685\\
-0.36992414142378	2.19576052037044\\
-0.369630047136778	2.18612431737655\\
-0.369362362530423	2.17632890401\\
-0.36912011324118	2.16637145590558\\
-0.368902324905513	2.15624914869813\\
-0.368708023159884	2.14595915802246\\
-0.368536233640758	2.13549865951337\\
-0.368385981984597	2.12486482880568\\
-0.368256293827867	2.11405484153421\\
-0.368146194807029	2.10306587333377\\
-0.368054710558549	2.09189509983917\\
-0.367980866718888	2.08053969668522\\
-0.367923688924512	2.06899683950675\\
-0.367882202811883	2.05726370393856\\
-0.367855956093791	2.04532994586156\\
-0.367843805436495	2.03319315442896\\
-0.367844270371104	2.02085716801573\\
-0.367856376534082	2.00831916225668\\
-0.367879149561892	1.99557631278662\\
-0.367911017942573	1.98262642362966\\
-0.367945079623262	1.96947290822743\\
-0.36796986872218	1.95612398261521\\
-0.367972472617595	1.94258938525695\\
-0.367939959776265	1.92887887451753\\
-0.367859398664947	1.91500220876183\\
-0.367717857750398	1.9009691463547\\
-0.367502405499377	1.88678944566102\\
-0.367200110378641	1.87247286504566\\
-0.366798040854948	1.85802916287349\\
-0.366283265395055	1.84346809750937\\
-0.36563478431459	1.82879388275196\\
-0.364843765897488	1.81402171399129\\
-0.363899216373124	1.79916298943851\\
-0.362788204208255	1.78422746745849\\
-0.361497797869639	1.7692249064161\\
-0.360015065824035	1.75416506467622\\
-0.358327076538198	1.7390577006037\\
-0.356420898478888	1.72391257256342\\
-0.354283600112861	1.70873943892024\\
-0.351902249906876	1.69354805803905\\
-0.34926391632769	1.6783481882847\\
-0.346355667842061	1.66314958802206\\
-0.343164572916746	1.64796201561601\\
-0.339677814286066	1.63279521654648\\
-0.335884186107561	1.61765875458751\\
-0.331783489162216	1.60256100228101\\
-0.327369872259372	1.58751245364959\\
-0.322677026803206	1.57251732920733\\
-0.317717520989093	1.55758251194122\\
-0.312503923012405	1.54271488483829\\
-0.307048801068517	1.52792133088553\\
-0.301364723352803	1.51320873306995\\
-0.295464258060637	1.49858397437857\\
-0.289359973387392	1.48405393779839\\
-0.283064437528443	1.46962550631642\\
-0.276590218679163	1.45530556291967\\
-0.269949885034926	1.44110099059514\\
-0.263156004791107	1.42701867232985\\
-0.256221146143078	1.4130654911108\\
-0.249157877286215	1.399248329925\\
-0.24197876641589	1.38557407175947\\
-0.234694326388273	1.3720532175333\\
-0.227316025870288	1.35869758220669\\
-0.219861561443246	1.34550657966097\\
-0.21234350130252	1.33248709288316\\
-0.204774413643483	1.31964600486026\\
-0.197166866661511	1.30699019857929\\
-0.189533428551977	1.29452655702724\\
-0.181886477154354	1.28226179662514\\
-0.174233099769367	1.27019800444524\\
-0.166571416555555	1.25832942109456\\
-0.158894135506661	1.24664555140565\\
-0.151193626104395	1.23513560400486\\
-0.14346225783047	1.22378878751857\\
-0.135692400166597	1.21259431057315\\
-0.127876422594488	1.20154138179496\\
-0.120006694595856	1.19061920981036\\
-0.112072637256447	1.1798215480695\\
-0.104066478233946	1.16913502792774\\
-0.0959824790494978	1.15854519594547\\
-0.0878130091848147	1.14804126074906\\
-0.0795504381216083	1.13761243096487\\
-0.0711871353415903	1.12724791521928\\
-0.0627154703264726	1.11693692213865\\
-0.0541278125579668	1.10666866034934\\
-0.0454165315177845	1.09643233847773\\
-0.0365739966876376	1.08621716515018\\
-0.0275925775492377	1.07601234899306\\
-0.0184646435842966	1.06580709863274\\
-0.00918256427452606	1.05559062269559\\
0.000261290898362319	1.04535212980797\\
0.00987455245265672	1.03508082859625\\
0.0196648505131	1.02476592885905\\
0.0296516356862559	1.0143926547517\\
0.0398307189386062	1.00396177871393\\
0.0501991308577423	0.993488376652802\\
0.0607555689739182	0.982988265659164\\
0.071498693446392	0.972477374139889\\
0.0824271644344221	0.961971630501855\\
0.093539642097267	0.951486963151939\\
0.104834786594185	0.941039300497019\\
0.116311258084434	0.930644570943972\\
0.127967716727272	0.920318702899675\\
0.139802822681959	0.910077624771006\\
0.151815236107751	0.899937264964842\\
0.164003617163908	0.88991355188806\\
0.176366626009687	0.880022413947538\\
0.188902922804347	0.870279779550152\\
0.201612474159255	0.860702969766184\\
0.214503622357315	0.851319740195153\\
0.227563828593816	0.84213530054269\\
0.240791753028014	0.833165579215672\\
0.25418605581917	0.824426504620977\\
0.26774539712654	0.815934005165482\\
0.281468437109384	0.807704009256064\\
0.295353835926958	0.7997524452996\\
0.309400253738523	0.792095241702969\\
0.323606350030055	0.784748319625253\\
0.337970384325259	0.777723294668486\\
0.352489209520795	0.771016640224187\\
0.367157978077718	0.764606524651243\\
0.381971540173485	0.758467862253468\\
0.396924745985555	0.752575567334677\\
0.412012445691385	0.746904554198686\\
0.427232805509559	0.741434254032953\\
0.44258249093162	0.736140112329311\\
0.458050412129994	0.730988056243653\\
0.473631419282141	0.725953000079794\\
0.489320362565518	0.721009858141549\\
0.505112092157582	0.716133544732733\\
0.521001458235792	0.711298974157162\\
0.536983310977607	0.70648106071865\\
0.553052500560483	0.701654718721012\\
0.56920387716188	0.696794862468064\\
0.585432290959254	0.69187640626362\\
0.601732592130064	0.686874264411495\\
0.618099630851768	0.681763351215505\\
0.634528257301823	0.676518580979464\\
0.651013321657689	0.671114868007188\\
0.667549674096823	0.665527126602491\\
0.684134018992092	0.659719355516006\\
0.700759774251523	0.653667803741757\\
0.717420559476776	0.647353027370272\\
0.734111778969205	0.640756960809653\\
0.750831148214964	0.633890818487182\\
0.767577300580729	0.626777443307129\\
0.78434902117081	0.619441600512811\\
0.801145095100148	0.611908055482271\\
0.817964307483687	0.60420157359355\\
0.834805443436369	0.596346920224687\\
0.851667288073137	0.588368860753727\\
0.868548626508933	0.580292160558708\\
0.885448243858701	0.572141585017673\\
0.902364925237382	0.563941899508662\\
0.919297455759919	0.555717869409718\\
0.936244620541255	0.547494260098881\\
0.953205987853244	0.539299330463964\\
0.970179471063322	0.53115844748021\\
0.987163753109951	0.523096170197057\\
1.00415761910807	0.515137263992547\\
1.02115985417264	0.507306494244721\\
1.03816924341858	0.499628626331619\\
1.05518457196084	0.492128425631284\\
1.07220462491437	0.484830657521756\\
1.0892281873941	0.477760087381078\\
1.10625404451499	0.470941480587289\\
1.12328098139197	0.464399602518431\\
1.140307731355	0.458158242468567\\
1.15733264317604	0.452233941280757\\
1.17435307172721	0.446624505994816\\
1.19136594328304	0.441319665106509\\
1.20836802168648	0.436312369343649\\
1.2253552552867	0.431605477736054\\
1.24232522283115	0.427170654499027\\
1.25927484893681	0.422997596885773\\
1.27620105822066	0.419076002149499\\
1.29310077529968	0.415395567543412\\
1.30997092479087	0.411945990320718\\
1.32680843131119	0.408716967734624\\
1.34361021947763	0.405698197038337\\
1.36037321390718	0.402879375485062\\
1.37709433921682	0.400250200328007\\
1.39377052002353	0.397800368820378\\
1.41039868094429	0.395519578215382\\
1.42697574659609	0.393397525766225\\
1.44349864159591	0.391423908726114\\
1.45996429056074	0.389588424348255\\
1.47636766439346	0.387884337018075\\
1.49270461194703	0.386301532183347\\
1.50897460440516	0.384824333983805\\
1.52517456638485	0.383442439672655\\
1.54130142250307	0.382145546503103\\
1.557352516765	0.380923556971789\\
1.5733294967237	0.379768479678916\\
1.58923789471333	0.378674224388905\\
1.60508451864497	0.377635325117866\\
1.62087619958285	0.376646327212797\\
1.63661976859123	0.375701776020697\\
1.65232205673436	0.374796216888562\\
1.6679898950765	0.373924195163393\\
1.6836301146819	0.373080256192186\\
1.6992495466148	0.372258945321941\\
1.71485502193946	0.371454807899654\\
1.73045340204357	0.37066266535375\\
1.74605240494461	0.369876193095567\\
1.76165901707662	0.369089673810577\\
1.77728006950385	0.368297652845779\\
1.79292239329055	0.367494675548171\\
1.80859281950097	0.36667528726475\\
1.82429817919937	0.365834033342515\\
1.84004530345	0.364965459128464\\
1.8558410233171	0.364064109969596\\
1.87169216986494	0.363124531212908\\
1.88760557415775	0.362141268205399\\
1.90358806725981	0.361108866294067\\
1.91964648023535	0.36002187082591\\
1.93578757678004	0.358874870344064\\
1.95201706958075	0.35766312728924\\
1.96833286489212	0.356386909517513\\
1.98472949146659	0.355047860724514\\
2.00119093089736	0.353655758740641\\
2.01770664707176	0.352216324029642\\
2.03426639359487	0.350735051854468\\
2.05085992407182	0.349217437478075\\
2.0674769921077	0.347668976163414\\
2.08410735130762	0.34609516317344\\
2.10074075527668	0.344501493771106\\
2.11736695762	0.342893463219365\\
2.13397571194267	0.341276566781171\\
2.1505567718498	0.339656299719477\\
2.1670998909465	0.338038157297236\\
2.18359482283787	0.336427634777402\\
2.20003132112902	0.334830227422928\\
2.21639913942505	0.333251430496768\\
2.23268664977374	0.331697200920592\\
2.24887883266661	0.330174825795881\\
2.26496998744164	0.328688409780875\\
2.28094986770393	0.327243448138525\\
2.29680822705859	0.325845436131786\\
2.31253481911073	0.32449986902361\\
2.32811939746544	0.323212242076952\\
2.34355177225666	0.321988012681419\\
2.35882440215328	0.320830863753442\\
2.37393490785308	0.319741019738277\\
2.38888432318407	0.318716418342246\\
2.40367397863072	0.317754798516901\\
2.41830520467751	0.316853899213793\\
2.43277933180893	0.316011459384474\\
2.44709769050944	0.315225217980496\\
2.46126161126353	0.314492913953409\\
2.47526719617508	0.313813981208941\\
2.48911534873774	0.313186085417973\\
2.50281326372647	0.312604988817886\\
2.51636227162573	0.312068430360232\\
2.52976370292	0.311574148996561\\
2.54301888809377	0.311119883678426\\
2.55612915763151	0.310703373357378\\
2.56909584201769	0.310322356984968\\
2.5819202717368	0.309974573512747\\
2.59460377727331	0.309657761892268\\
2.60714768911171	0.309369661075082\\
2.61955333773646	0.309108010012741\\
2.63182205363204	0.308870547656795\\
2.64395516728294	0.308655012958796\\
2.65595400917364	0.308459144870296\\
2.6678199097886	0.308280682342847\\
2.67954722112848	0.308118038856547\\
2.69114194127563	0.307968211412666\\
2.70260792051954	0.307828651343824\\
2.71394648934468	0.307697097601572\\
2.72515897823552	0.307571289137463\\
2.73624671767655	0.307448964903048\\
2.74721103815225	0.307327863849878\\
2.75805327014708	0.307205724929505\\
2.76877474414554	0.30708028709348\\
2.77937679063209	0.306949289293355\\
2.78986074009122	0.306810470480682\\
2.8002279230074	0.306661569607011\\
2.81047966986511	0.306500325623894\\
2.82061731114882	0.306324477482884\\
2.83064217734302	0.30613176413553\\
2.84055559893219	0.305919924533386\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.357768861380779	2.34664467630117\\
-0.358336268703101	2.33565149485868\\
-0.358909735228943	2.32451379362141\\
-0.359483333730388	2.31324122901879\\
-0.360051136979521	2.30184345748023\\
-0.360607217748425	2.29033013543516\\
-0.361145648809183	2.27871091931301\\
-0.361660502933879	2.26699546554321\\
-0.362145852894597	2.25519343055518\\
-0.362591008070376	2.24330740201526\\
-0.362990815744384	2.23135407885075\\
-0.363341103222968	2.21934678387628\\
-0.363635943278212	2.20729517352128\\
-0.363869408682198	2.19520890421517\\
-0.36403557220701	2.18309763238738\\
-0.364128506624733	2.17097101446734\\
-0.364142284707449	2.15883870688446\\
-0.364065270531662	2.14671136216862\\
-0.363886723127351	2.1346017338106\\
-0.363609336044284	2.12251792956037\\
-0.363230226680182	2.11045957900682\\
-0.362747982268518	2.09842147114087\\
-0.362161645235355	2.08639689587143\\
-0.361470267018837	2.07437911342799\\
-0.360672899057108	2.06236138404005\\
-0.359767164410942	2.05033677230713\\
-0.35873763705938	2.03829520597533\\
-0.357598916703985	2.02623093274105\\
-0.356350054782901	2.01413721283379\\
-0.354990102734273	2.00200730648302\\
-0.353518111996245	1.98983447391826\\
-0.351933134006962	1.977611975369\\
-0.350234220204568	1.96533307106474\\
-0.348420422027207	1.95299102123496\\
-0.346476346941399	1.94056935599582\\
-0.344411045665161	1.92806602730536\\
-0.342227656755335	1.9154767931314\\
-0.339925231650064	1.90279491370343\\
-0.337502821787493	1.89001364925097\\
-0.334959478605767	1.87712626000349\\
-0.33229425354303	1.8641260061905\\
-0.329506198037426	1.8510061480415\\
-0.326585002984098	1.83774983909312\\
-0.32352835536734	1.82434728035408\\
-0.32034566831622	1.81080572451889\\
-0.317035969039989	1.79713266263843\\
-0.313598279117138	1.78333889298667\\
-0.310031618677102	1.76943606493687\\
-0.30633500784932	1.75543582786229\\
-0.302507466763229	1.7413498311362\\
-0.298544497342054	1.72718814089143\\
-0.294430831421467	1.71295863518185\\
-0.290182926255592	1.69868270932733\\
-0.285799801973869	1.68437201270113\\
-0.281280478705733	1.67003819467651\\
-0.276623976580623	1.65569290462674\\
-0.271829315727977	1.64134779192507\\
-0.266895516277231	1.62701450594479\\
-0.261821598357824	1.61270469605913\\
-0.256587132407763	1.59843695745365\\
-0.251207107476682	1.584221200411\\
-0.245683655089962	1.57006825896956\\
-0.240015795377039	1.55598978250259\\
-0.234202548467352	1.54199742038334\\
-0.228242934490338	1.5281028219851\\
-0.222135973575434	1.51431763668111\\
-0.215880685852078	1.50065351384464\\
-0.209462825031957	1.48713512282579\\
-0.202883801307072	1.47377482968727\\
-0.196154831322515	1.46056828183091\\
-0.189278807552318	1.4475118717732\\
-0.182259076829104	1.43460020187906\\
-0.175099061215778	1.42182757810959\\
-0.167802182775242	1.40918830642588\\
-0.160371863570401	1.39667669278904\\
-0.152806538379842	1.38429159979442\\
-0.145100460943024	1.37203510514414\\
-0.137272498922912	1.35988703998005\\
-0.129326074382408	1.34784171026327\\
-0.121264609384418	1.33589342195489\\
-0.113091525991845	1.32403648101603\\
-0.104810246267593	1.31226519340777\\
-0.0964241922745653	1.30057386509123\\
-0.0879367860756665	1.28895680202751\\
-0.0793374821861791	1.27741741534095\\
-0.0706441027553592	1.2659393546067\\
-0.0618609272996786	1.2545163305646\\
-0.0529913778820412	1.24314264917576\\
-0.0440388765653508	1.23181261640127\\
-0.0350068454125114	1.22052053820223\\
-0.0258987064864271	1.20926072053976\\
-0.0167178818500013	1.19802746937495\\
-0.00746122949709549	1.1868164503568\\
0.001864301452587	1.17562032890802\\
0.0112565874690405	1.16444194076982\\
0.0207202850025438	1.15329052010588\\
0.0302605466725114	1.14217621794581\\
0.0398825540241742	1.13110923877093\\
0.0495914886027626	1.12009978706256\\
0.0593925319535077	1.10915806730203\\
0.0692963514735018	1.09829907896911\\
0.0793149167282726	1.08754038602056\\
0.0894430886435445	1.0768838851793\\
0.0996860487645483	1.06633978092663\\
0.110048978636515	1.05591827774389\\
0.120537059804674	1.04562958011239\\
0.131155473814258	1.03548389251347\\
0.141909402210497	1.02549141942844\\
0.152804673592507	1.01566313890806\\
0.163869473092452	1.00603753357865\\
0.175087284867397	0.996599602922571\\
0.186463290462571	0.987359551421156\\
0.198002671423207	0.978327583555722\\
0.209710609294535	0.969513903807594\\
0.221592285621785	0.960928716658096\\
0.233652881950188	0.952582226588549\\
0.245897579824975	0.944484638080277\\
0.258354026922278	0.936677381153403\\
0.271013975408713	0.929151764691986\\
0.283866357289452	0.921888182518065\\
0.296906640595019	0.914874237823132\\
0.310129947102551	0.908096728140436\\
0.323531396817652	0.901542446881244\\
0.337106109745923	0.895198187456825\\
0.35084920589297	0.889050743278446\\
0.364766200871983	0.883097934786138\\
0.378855069896448	0.877327439836051\\
0.393095842577459	0.871709161965868\\
0.407483638920619	0.866229894586856\\
0.422013578931531	0.860876431110284\\
0.4366807826158	0.85563556494742\\
0.451480369979029	0.850494089509532\\
0.466407461026821	0.845438798207887\\
0.481459232534953	0.840457488950336\\
0.496644179911899	0.835541220846477\\
0.511940151411178	0.830666538712725\\
0.527342267038394	0.825820235960348\\
0.542845646799152	0.820989106000614\\
0.558445410699054	0.816159942244791\\
0.574136678743703	0.811319538104147\\
0.589914584106429	0.806455044881868\\
0.60577431465131	0.801555100347213\\
0.621720392844654	0.796609111150095\\
0.637739889960375	0.791617639866409\\
0.653825948901823	0.786579174944009\\
0.669974073640802	0.78149094579537\\
0.686179768149118	0.776350181832965\\
0.702438536398573	0.771154112469266\\
0.718745882360972	0.765899967116749\\
0.735097310008119	0.760584975187887\\
0.751491004954986	0.755201039755683\\
0.767921200044987	0.749744606925143\\
0.784380293897293	0.74421797134572\\
0.800863790483709	0.738618362429887\\
0.817367193776038	0.732943009590119\\
0.833886007746083	0.72718914223889\\
0.85041573636565	0.721353989788671\\
0.866951883606542	0.715434781651938\\
0.883489842870478	0.709425965107926\\
0.900023758428452	0.703315401976956\\
0.916548909685307	0.697111426986935\\
0.93306080061285	0.690811269550335\\
0.949554935182883	0.684412159079629\\
0.966026817367211	0.677911324987293\\
0.982471955439139	0.671306012700461\\
0.998886112620479	0.664594416829705\\
1.0152660369294	0.65777839842161\\
1.03160549360586	0.650856598973074\\
1.04790787942378	0.643853706351107\\
1.06417301062949	0.636782311586318\\
1.08040007848659	0.629653372025293\\
1.09658827425869	0.622477845014616\\
1.11273678920938	0.615266687900874\\
1.12884481460227	0.608030858030653\\
1.14491154170096	0.600781312750538\\
1.16093216926036	0.593530070441529\\
1.17690678791019	0.586291055291006\\
1.19283737719264	0.579075327288431\\
1.2087231283713	0.57189384378039\\
1.22456323270977	0.564757562113468\\
1.24035688147167	0.557677439634252\\
1.25610326592058	0.550664433689327\\
1.2718015773201	0.543729501625279\\
1.2874488093437	0.536888121824647\\
1.30304044233652	0.530161124233654\\
1.31858127120677	0.52354920308138\\
1.33407048721806	0.51706331571441\\
1.34950728163398	0.51071441947933\\
1.36489084571815	0.504513471722727\\
1.38022039613796	0.498471286918067\\
1.39549547807682	0.492596831938021\\
1.41071684078183	0.48689230190248\\
1.42587920738324	0.481375744252228\\
1.44099293469079	0.476015226423785\\
1.4560605104152	0.470803715231545\\
1.47108419709121	0.465734894941752\\
1.48606625725359	0.46080244982065\\
1.50100895343707	0.456000064134485\\
1.51591454817642	0.451321422149501\\
1.53078530400638	0.446760208131943\\
1.54562035361895	0.442320976392085\\
1.56042423521418	0.437989992174026\\
1.57520091839695	0.433755107921969\\
1.58995266570202	0.429610007902157\\
1.60468173966414	0.425548376380837\\
1.61939040281806	0.421563897624252\\
1.63408091769854	0.417650255898648\\
1.64875554684033	0.413801135470269\\
1.66341593540827	0.410013099479009\\
1.67806445147803	0.406280426442529\\
1.69270472230604	0.402590946701849\\
1.70733901042705	0.398938344523215\\
1.72196957837579	0.395316304172871\\
1.73659868868703	0.391718509917063\\
1.75122852235916	0.38813910308904\\
1.76586086023239	0.384574468181681\\
1.78049631955102	0.381027889628005\\
1.79513533397492	0.37751060562932\\
1.80977743632914	0.374026323550791\\
1.82442262316911	0.370581430019938\\
1.83907089105024	0.367182311664279\\
1.85372223652792	0.363835355111333\\
1.86837665615757	0.360546946988618\\
1.88303414649459	0.357323473923653\\
1.8976947040944	0.354171322543956\\
1.91235868938645	0.351107132521782\\
1.92702585520728	0.348132561705437\\
1.94169607665864	0.345250879981426\\
1.95636935029592	0.342468473977268\\
1.97104567267455	0.339791730320481\\
1.98572504034992	0.337227035638583\\
2.00040744987745	0.334780776559094\\
2.01509289781254	0.332459339709532\\
2.02978159431981	0.330278932633903\\
2.04447358841916	0.328250135956548\\
2.05916860929382	0.326367728916186\\
2.07386665349919	0.324638098140335\\
2.08856771759068	0.323067630256513\\
2.10327179685797	0.321662708007916\\
2.11797840813861	0.320428245850952\\
2.13268559350052	0.319364632428906\\
2.14738811152325	0.318466216371845\\
2.16207785737629	0.317736885288328\\
2.17674984185446	0.317143737699319\\
2.19139845209951	0.316675945911618\\
2.20601807525319	0.316322682232027\\
2.22060309845724	0.316073118967349\\
2.23514790885341	0.315916428424385\\
2.24964689358345	0.315841782909937\\
2.26409443978911	0.315838354730806\\
2.27847639666994	0.315901371758865\\
2.29279204219975	0.316011420342309\\
2.30703729478856	0.316156121537967\\
2.32120654157812	0.316324647652639\\
2.33529416971018	0.316506170993128\\
2.34929456632649	0.316689863866236\\
2.3632021185688	0.316864898578764\\
2.37701121357884	0.317020447437514\\
2.39070692270489	0.317141978237906\\
2.40428299743046	0.317215935313182\\
2.41774166050716	0.317233841811577\\
2.43107729907674	0.31718487003989\\
2.44428430028094	0.317058192304926\\
2.45735709234393	0.31684307016471\\
2.47029119025894	0.316531126174083\\
2.48308479477598	0.316119817672379\\
2.49573480257244	0.315611131144717\\
2.50823165378334	0.315004384365767\\
2.52059445104559	0.314316876317268\\
2.53282518759963	0.313554303492759\\
2.54492585668587	0.312722362385779\\
2.55689845154474	0.311826749489866\\
2.56874496541668	0.310873161298559\\
2.58046739154209	0.309867294305396\\
2.59206772316142	0.308814845003918\\
2.60353088830589	0.307716693424899\\
2.61487511411362	0.306584972559963\\
2.62610397651513	0.305425906236618\\
2.63721946875084	0.304245190948405\\
2.64822358406118	0.30304852318886\\
2.65911831568657	0.301841599451525\\
2.66990565686743	0.300630116229937\\
2.6805876008442	0.299419770017634\\
2.6911563711665	0.298217639317301\\
2.70161811896678	0.297030647898959\\
2.71198120066283	0.295864030339812\\
2.72224760949507	0.294723483133398\\
2.73241933870394	0.293614702773256\\
2.74249838152985	0.292543385752924\\
2.75248673121324	0.291515228565942\\
2.76238638099453	0.290535927705849\\
2.77219524282639	0.289614167162914\\
2.78191060606629	0.2887608474542\\
2.79154400050395	0.287975620922283\\
2.8010974193798	0.287264184060701\\
2.81057285593426	0.286632233362993\\
2.81997230340777	0.286085465322699\\
2.82929775504075	0.285629576433356\\
2.83855120407362	0.285270263188504\\
2.84773464374681	0.285013222081682\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.329765221597642	2.3439485255369\\
-0.329775840803821	2.33573388316663\\
-0.329801594415855	2.32752527192668\\
-0.329841115175829	2.31931640738842\\
-0.32989303582583	2.31110100512317\\
-0.329955989107943	2.30287278070228\\
-0.330028607764253	2.29462544969709\\
-0.330109524536846	2.28635272767895\\
-0.330197372167807	2.27804833021919\\
-0.330290783399223	2.26970597288916\\
-0.330388390973178	2.2613193712602\\
-0.330488827631759	2.25288224090366\\
-0.33059072611705	2.24438829739087\\
-0.330692719171138	2.23583125629317\\
-0.330793174681689	2.22719784015211\\
-0.330890716793624	2.21848750068309\\
-0.330983978249029	2.20969395345746\\
-0.331071591789991	2.20081091404656\\
-0.331152190158593	2.19183209802175\\
-0.331224406096923	2.18275122095435\\
-0.331286872347065	2.17356199841571\\
-0.331338221651106	2.16425814597717\\
-0.33137708675113	2.15483337921008\\
-0.331402100389223	2.14528141368577\\
-0.331411895307472	2.13559596497559\\
-0.331405104247961	2.12577074865088\\
-0.331380359952776	2.11579948028299\\
-0.331334389600085	2.10566134109905\\
-0.331267458044309	2.09536332412887\\
-0.331178198027533	2.0848991449438\\
-0.331065242291842	2.07426251911518\\
-0.330927223579322	2.06344716221435\\
-0.330762774632059	2.05244678981266\\
-0.330570528192138	2.04125511748144\\
-0.330349117001645	2.02986586079204\\
-0.330097171531466	2.01827274157428\\
-0.329812898702464	2.00647064878549\\
-0.329492879644044	1.99445895138739\\
-0.329131068352942	1.98224425762549\\
-0.328721011093656	1.96983429928559\\
-0.328250577386476	1.9572206031854\\
-0.327717699493004	1.94442865243601\\
-0.327115923677741	1.93146617882322\\
-0.326438796205182	1.91834091413285\\
-0.325679863339826	1.9050605901507\\
-0.324832671346169	1.8916329386626\\
-0.32389076648871	1.87806569145434\\
-0.322847695031944	1.86436658031174\\
-0.321697003240371	1.85054333702061\\
-0.320432237378487	1.83660369336676\\
-0.31904694371079	1.822555381136\\
-0.317534668501777	1.80840613211415\\
-0.315888958015946	1.79416367808701\\
-0.314089937290982	1.77982882401527\\
-0.312143283071094	1.76541777486702\\
-0.310042541620779	1.75093826242808\\
-0.307781259204536	1.73639801848426\\
-0.30535298208686	1.72180477482138\\
-0.30275125653225	1.70716626322524\\
-0.299969628805203	1.69249021548165\\
-0.297001645170216	1.67778436337643\\
-0.293840851891787	1.66305643869538\\
-0.290480795234413	1.64831417322432\\
-0.28691528933941	1.63356511273449\\
-0.283139797762657	1.61881565763806\\
-0.279154985225656	1.60406859664017\\
-0.274944490192788	1.58932619531405\\
-0.270529564903313	1.57458994260327\\
-0.265912432415965	1.55986154509827\\
-0.261095315789474	1.54514270938955\\
-0.256080438082575	1.53043514206756\\
-0.250870022353998	1.51574054972279\\
-0.245466291662477	1.50106063894569\\
-0.239871469066743	1.48639711632676\\
-0.234087777625529	1.47175168845644\\
-0.228117440397567	1.45712606192523\\
-0.22196268044159	1.44252194332358\\
-0.215625720816329	1.42794103924198\\
-0.209108784580518	1.41338505627089\\
-0.202398177894584	1.39885830787438\\
-0.19551248532731	1.38436023508743\\
-0.188453929937429	1.36989254450049\\
-0.181224734783672	1.35545694270405\\
-0.173827122924772	1.34105513628858\\
-0.166263317419462	1.32668883184455\\
-0.158535541326473	1.31235973596242\\
-0.150646017704538	1.29806955523268\\
-0.142596969612389	1.28381999624579\\
-0.134390620108759	1.26961276559223\\
-0.126029192252379	1.25544956986246\\
-0.117514900982143	1.24133214125243\\
-0.108849888158379	1.22726244240719\\
-0.100022216675116	1.21324970728767\\
-0.091046695049486	1.19929482423801\\
-0.0819244606131192	1.18540292362812\\
-0.0726566506976474	1.17157913582789\\
-0.0632444026347024	1.1578285912072\\
-0.0536888537559158	1.14415642013594\\
-0.0439911413929191	1.13056775298401\\
-0.0341524028773438	1.11706772012129\\
-0.0241737755408215	1.10366145191767\\
-0.014056396714984	1.09035407874305\\
-0.00380140373146271	1.07715073096731\\
0.00659006607811085	1.06405653896034\\
0.0171168753821047	1.05107663309204\\
0.0277899629729632	1.03822755945524\\
0.0385958879286528	1.02550405877086\\
0.0495335129175421	1.01291126140878\\
0.0606017006079991	1.00045429773891\\
0.0717993136683925	0.988138298131131\\
0.0831252147670907	0.97596839295533\\
0.094578266572462	0.963949712581398\\
0.106157331752875	0.952087387379227\\
0.117861272976698	0.940386547718705\\
0.129688952912299	0.928852323969723\\
0.141639234228047	0.91748984650217\\
0.15371097959231	0.906304245685937\\
0.165903051673457	0.895300651890912\\
0.178225004429057	0.884501415554349\\
0.190664381345319	0.873888436540818\\
0.203219394338219	0.863455409849559\\
0.215888245204039	0.853195852651103\\
0.228669134614652	0.843103262357241\\
0.241560263241931	0.83317113637976\\
0.254559831757748	0.82339297213045\\
0.267666040833974	0.8137622670211\\
0.280877091142482	0.804272518463498\\
0.294191183355145	0.794917223869433\\
0.307606518143835	0.785689880650694\\
0.321121296180424	0.77658398621907\\
0.334733718136784	0.767593037986349\\
0.348450501539141	0.758719682501124\\
0.362260970339389	0.749946967520738\\
0.3761633252094	0.74126839045698\\
0.390155766821045	0.732677448721639\\
0.404236495846198	0.724167639726502\\
0.41840371295673	0.71573246088336\\
0.432655618824514	0.707365409604001\\
0.446990414121422	0.699059983300214\\
0.461406299519326	0.690809679383787\\
0.475901475690099	0.68260799526651\\
0.490474143305612	0.674448428360171\\
0.505122503037739	0.666324476076559\\
0.519844755558351	0.658229635827463\\
0.534645459199922	0.650158751055622\\
0.549516097580417	0.642102710538555\\
0.564454905748955	0.634057771237264\\
0.579460170917494	0.626024377356716\\
0.594530190627144	0.618003802249494\\
0.60966326355234	0.609997410242761\\
0.624857688367514	0.602006565663673\\
0.640111763747099	0.594032632839391\\
0.655423788365529	0.586076976097073\\
0.670792060897237	0.57814095976388\\
0.686214880016656	0.570225948166969\\
0.701690544398218	0.562333305633501\\
0.717217352716357	0.554464396490634\\
0.732797912829173	0.546623015511923\\
0.748425873962319	0.538808369443563\\
0.764099534790228	0.531021822612715\\
0.779817193987333	0.523264739346536\\
0.795577150228067	0.515538483972187\\
0.811377702186864	0.507844420816826\\
0.827217148538156	0.500183914207612\\
0.843093787956376	0.492558328471705\\
0.859005919115958	0.484969027936264\\
0.874951840691335	0.477417376928448\\
0.89092985135694	0.469904739775417\\
0.906938249787206	0.462432480804328\\
0.922975334656567	0.455001964342342\\
0.939041672232441	0.447618622355605\\
0.955132953331162	0.440280024397721\\
0.971247476664849	0.432987535259816\\
0.987383620078921	0.425743493944323\\
1.0035399908928	0.418553064511886\\
1.01971528936454	0.411422555192338\\
1.03590823193864	0.404358473486687\\
1.05211753505956	0.397367326895938\\
1.06834191517179	0.390455622921098\\
1.08458008871979	0.383629869063171\\
1.10083077214805	0.376896572823164\\
1.11709268190105	0.370262241702083\\
1.13336453442326	0.363733383200933\\
1.14964569333617	0.357327394740916\\
1.16593397119614	0.351041195403043\\
1.18222808444765	0.344881292688321\\
1.19852674953517	0.338854194097755\\
1.2148286829032	0.332966407132351\\
1.23113260099619	0.327224439293116\\
1.24743722025864	0.321634798081054\\
1.26374125713501	0.316203990997173\\
1.28004342806979	0.310938525542477\\
1.29634244950746	0.305844909217973\\
1.31263703789248	0.300929649524666\\
1.32892590966934	0.296199253963563\\
1.34520778128251	0.291660230035669\\
1.36148047608686	0.287337784163392\\
1.37774334690536	0.283221026426538\\
1.39399511018252	0.279316464326111\\
1.41023448236279	0.275630605363119\\
1.42646035572343	0.272168620795974\\
1.4426725856241	0.26892836293035\\
1.45887171263619	0.265902476799682\\
1.47505847192226	0.263082128640202\\
1.49123359903515	0.260458481722305\\
1.50739782952768	0.258022699316386\\
1.52355189895269	0.25576594469284\\
1.539696542863	0.253679381122062\\
1.55583249681144	0.251754171874448\\
1.57195985346489	0.249994381449304\\
1.5880801383727	0.248376504542193\\
1.6041940870877	0.24689170442351\\
1.62030243516272	0.245531144363651\\
1.6364059181506	0.244285987633009\\
1.65250527160416	0.243147397501981\\
1.66860123107623	0.242106537240961\\
1.68469453211965	0.241154570120345\\
1.70078591028724	0.240282659410527\\
1.71687610113184	0.239481968381904\\
1.73296584020627	0.23874366030487\\
1.74905586306336	0.23805889844982\\
1.76514690525596	0.237418846087149\\
1.78123994211431	0.236816963640639\\
1.79733561652438	0.236240349881378\\
1.813434664039	0.235680168079761\\
1.82953782021101	0.235127581506182\\
1.84564582059322	0.234573753431038\\
1.86175927768784	0.234010195900879\\
1.87787735619086	0.233432524640461\\
1.89399746794722	0.232841323675568\\
1.91011618808779	0.232239548623748\\
1.92623007087886	0.231630214241362\\
1.94233567058673	0.23101633528477\\
1.95842954147769	0.23040092651033\\
1.97450823781805	0.229787002674402\\
1.99056624522274	0.229178316479029\\
2.00660149746268	0.228577747686159\\
2.02261054880416	0.227988311052151\\
2.03858995351346	0.227413021333366\\
2.05453626585688	0.226854893286164\\
2.07044604010073	0.226316941666902\\
2.08631583051129	0.225802181231942\\
2.10214219135487	0.225313626737643\\
2.11792167689775	0.224854292940364\\
2.13365084140623	0.224427194596465\\
2.1493262391466	0.224035346462305\\
2.16494442438517	0.223681763294244\\
2.18050195138822	0.223369459848642\\
2.19598917089027	0.223105806535172\\
2.21140815154265	0.222890065408151\\
2.22675544761166	0.222725251223939\\
2.24202761336361	0.222614378738896\\
2.25722120306477	0.222560462709381\\
2.27233277098145	0.222566517891754\\
2.28735888024528	0.222635528932638\\
2.3022964340556	0.222769325492957\\
2.31714304047983	0.222967343261472\\
2.33189688411328	0.223227059841872\\
2.3465561972957	0.223545790681389\\
2.36111921236688	0.223920851227251\\
2.37558416166657	0.224349556926689\\
2.38994000893237	0.224833563148522\\
2.40419390157417	0.225365308507837\\
2.41834407193174	0.225942108451864\\
2.43238875234486	0.226561278427833\\
2.44632617515328	0.227220133882973\\
2.46015457269678	0.227915990264515\\
2.47387217731513	0.228646163019689\\
2.48747722134809	0.229407967595724\\
2.50096793713543	0.230198719439851\\
2.51434255701691	0.2310157339993\\
2.52759931333232	0.2318563267213\\
2.5407364384214	0.232717813053082\\
2.55375216462394	0.233597508441876\\
2.56663333448523	0.234493846793176\\
2.57938921660747	0.235402488185394\\
2.59201804333041	0.236320748065759\\
2.60451804699383	0.237245941881502\\
2.61688745993749	0.238175385079853\\
2.62912451450116	0.239106393108041\\
2.64122744302461	0.240036281413296\\
2.65319447784761	0.240962365442849\\
2.66502385130992	0.24188196064393\\
2.67671379575131	0.242792382463767\\
2.68826254351155	0.243690946349593\\
2.69966832693041	0.244574967748635\\
2.71092937834766	0.245441762108125\\
2.72203041911631	0.246286541870234\\
2.73298283903085	0.247108188576695\\
2.74378487043102	0.247904017674741\\
2.75443474565661	0.248671344611599\\
2.76493069704737	0.249407484834501\\
2.77527095694307	0.250109753790676\\
2.78545375768349	0.250775466927354\\
2.79547733160839	0.251401939691765\\
2.80533991105754	0.25198648753114\\
2.8150397283707	0.252526425892708\\
2.82457501588765	0.253019070223699\\
2.83394400594815	0.253461735971343\\
2.84314493089197	0.25385173858287\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.409886865392739	2.34727457099501\\
-0.411016150219982	2.34102315551647\\
-0.412112098545058	2.33464413844461\\
-0.413170142929878	2.3281368358603\\
-0.414185715936351	2.32150056384438\\
-0.41515425012639	2.31473463847772\\
-0.416071178061903	2.30783837584118\\
-0.416931932304801	2.30081109201562\\
-0.417720347332026	2.29362926610757\\
-0.418439800772954	2.28631165278472\\
-0.419087160491394	2.27886063443907\\
-0.419657859049256	2.27127552715148\\
-0.42014732900845	2.26355564700282\\
-0.420551002930886	2.25570031007393\\
-0.420864313378476	2.24770883244569\\
-0.421067593072702	2.23956002027059\\
-0.421164702013925	2.23126699766179\\
-0.421155527450429	2.22283545051987\\
-0.421035501944122	2.21426469492567\\
-0.420800058056915	2.20555404696005\\
-0.420444628350719	2.19670282270388\\
-0.419964645387443	2.18771033823802\\
-0.419338524215688	2.17855796395832\\
-0.418567439041651	2.16925271902864\\
-0.417656397619441	2.15980405884944\\
-0.416606141761164	2.15021364888884\\
-0.415420585793375	2.14048455847889\\
-0.414105180069713	2.13062053665638\\
-0.412665418318703	2.12062535165186\\
-0.411095401726621	2.11049026416444\\
-0.409403692069646	2.10022157350045\\
-0.407606775046013	2.08983485400712\\
-0.405710144384245	2.079333873915\\
-0.403719293812864	2.06872240145462\\
-0.401639717060395	2.05800420485652\\
-0.39947690785536	2.04718305235123\\
-0.397230795675116	2.03625526898996\\
-0.394906129360766	2.02522240544968\\
-0.392517379254541	2.01409972035489\\
-0.390070039084964	2.00289098193614\\
-0.387569602580558	1.99159995842397\\
-0.385021563469847	1.98023041804891\\
-0.382431415481354	1.96878612904149\\
-0.379803011044142	1.95726717390423\\
-0.377141096742983	1.94567296848629\\
-0.374456222224733	1.93401714878869\\
-0.371753881217913	1.92230348304195\\
-0.369039567451049	1.91053573947662\\
-0.366318774652663	1.89871768632323\\
-0.363596996551277	1.88685309181231\\
-0.360880103188292	1.87494448899694\\
-0.358176248052092	1.86299163231298\\
-0.355482391083974	1.85100251374785\\
-0.35279163405323	1.83897656880833\\
-0.350096644189591	1.8269130810688\\
-0.347390015122535	1.81481130837007\\
-0.344664340481538	1.80267050855293\\
-0.341911881412207	1.79048956085173\\
-0.33911703064929	1.77826034082735\\
-0.336277319044078	1.76598950685221\\
-0.333385340226047	1.75367631676712\\
-0.330433687824675	1.74132002841288\\
-0.327414955469438	1.72891989963028\\
-0.324321736789813	1.71647518826013\\
-0.321146625415277	1.70398515214323\\
-0.317864044030263	1.69144049514153\\
-0.314479891721674	1.67884802359136\\
-0.310988031449819	1.6662076404621\\
-0.307381056844175	1.65351860359453\\
-0.303651561534219	1.64078017082946\\
-0.299792139149428	1.62799160000769\\
-0.295795383319278	1.61515214897003\\
-0.291629312812919	1.60225274309511\\
-0.287302060134416	1.58929868607131\\
-0.282811658742199	1.57629116199926\\
-0.278150702265746	1.56322942871977\\
-0.273311784334533	1.55011274407363\\
-0.268287523184733	1.53694037746293\\
-0.263070886788701	1.52371176261107\\
-0.257631451466238	1.51042083757347\\
-0.2519869631989	1.49707676982996\\
-0.246152160830938	1.48368696456507\\
-0.240129878612956	1.47025549110898\\
-0.233922950795557	1.45678641879185\\
-0.227534211629344	1.44328381694385\\
-0.220966495364921	1.42975175489515\\
-0.214203410877389	1.41619209519497\\
-0.207253680036024	1.40261101132995\\
-0.200134851016182	1.38901465111446\\
-0.192849758068468	1.37540708387866\\
-0.185401235443483	1.36179237895272\\
-0.177792117391833	1.34817460566681\\
-0.170025238164119	1.33455783335109\\
-0.162090079578474	1.32094706582475\\
-0.153987664207126	1.30734800400302\\
-0.145737366579448	1.29376412700171\\
-0.137342020946044	1.280199504151\\
-0.128804461557518	1.26665820478104\\
-0.120127522664473	1.25314429822202\\
-0.111314038517513	1.23966185380408\\
-0.10235838090071	1.226217605288\\
-0.0932558390434209	1.21281960367435\\
-0.0840266308519498	1.19946724805202\\
-0.0746735905769001	1.18616460775119\\
-0.0651995479828564	1.17291575089027\\
-0.0556068071675115	1.15972460359588\\
-0.045896491692668	1.14659477311135\\
-0.036062602756375	1.13353215636312\\
-0.026090006557743	1.12054817928918\\
-0.0159955870463755	1.10763588677174\\
-0.00577802315300202	1.09479822571669\\
0.00456400619164844	1.0820381430299\\
0.0150318220568467	1.06935858561726\\
0.0256267455118635	1.05676250038463\\
0.0363525181096036	1.04425451143905\\
0.0472313862972013	1.03185260546657\\
0.0582419667264687	1.01954444325933\\
0.0693855804666766	1.00733297172321\\
0.0806635485870958	0.995221137764092\\
0.0920771921569969	0.983211888287846\\
0.10362783224565	0.971308170200352\\
0.115316789922328	0.959512930407486\\
0.127172387814015	0.947851195924585\\
0.139170237814647	0.936305785920778\\
0.151311010055153	0.924879125796825\\
0.163596025604805	0.913574162458604\\
0.176026605532872	0.902393842811992\\
0.188604070908627	0.891341113762866\\
0.20132974280134	0.880418922217103\\
0.214230300392633	0.869653281867576\\
0.227286528618093	0.859029245960432\\
0.240495567802853	0.848546018891566\\
0.253857839894868	0.838205473340223\\
0.267371444358923	0.828006707195164\\
0.281032524498009	0.81794648121771\\
0.294836672920237	0.808020898225598\\
0.308798571562643	0.798244113727247\\
0.322899637570742	0.788598939167427\\
0.337128409681013	0.779074823772688\\
0.351480480501568	0.769667870360768\\
0.365951442640521	0.760374181749403\\
0.380536888705984	0.751189860756329\\
0.395232411306071	0.742111010199282\\
0.410045639158221	0.733145359640223\\
0.424965803212481	0.724283008231759\\
0.439980681620392	0.715512543439062\\
0.455085866990069	0.70683006807987\\
0.470276951929623	0.69823168497192\\
0.485549529047169	0.689713496932946\\
0.500899190950819	0.681271606780686\\
0.516328041713639	0.672908669754545\\
0.531830068939763	0.664619369467158\\
0.547393818771019	0.656392783246224\\
0.563014883815522	0.648225013909481\\
0.578688856681382	0.640112164274665\\
0.594411329976715	0.632050337159513\\
0.610177896309632	0.62403563538176\\
0.625986663684048	0.616066991482164\\
0.64183331920774	0.608140970285574\\
0.657709155333812	0.600249629358052\\
0.67361212242669	0.59239504133352\\
0.689540867615239	0.584581043046717\\
0.705494288643836	0.576812105888429\\
0.721471283658207	0.569092702265664\\
0.737471826896474	0.561430366602162\\
0.753496435473693	0.553836508767457\\
0.769540777469483	0.546307773262638\\
0.785603751029572	0.538848632494712\\
0.801684254299687	0.531463558870685\\
0.817781185425556	0.524157024797564\\
0.833893442552906	0.516933502682354\\
0.850020281499357	0.5098000657973\\
0.866162083053307	0.502775431774645\\
0.882315370041533	0.495849398504266\\
0.898479040609765	0.489026438393169\\
0.91465199290373	0.482311023848361\\
0.930833125069154	0.475707627276848\\
0.947021335251765	0.469220721085638\\
0.963215542994675	0.462855366271656\\
0.979415228467638	0.456640690477494\\
0.995618151390585	0.450558093857996\\
1.01182320990924	0.444612048820171\\
1.02802930216934	0.438807027771025\\
1.0442353263166	0.433147503117564\\
1.06044018049676	0.427637947266794\\
1.07664277413567	0.422282818403332\\
1.09284182648748	0.417114946656289\\
1.10904242972785	0.4121072496281\\
1.12525053724156	0.407252414238268\\
1.14147200989061	0.402546134056493\\
1.15771271257079	0.397984097566577\\
1.17397851017787	0.393561993252324\\
1.19027526760762	0.389275509597536\\
1.2066157923724	0.385139540851588\\
1.22300344277717	0.381133938514355\\
1.23944249538698	0.377248928835047\\
1.2559388150976	0.373480200297465\\
1.27249826680481	0.369823441385415\\
1.28912671540438	0.366274340582697\\
1.30583002579208	0.362828586373116\\
1.3226256489588	0.359493976135662\\
1.33951602983196	0.356258399362419\\
1.35650171487563	0.353111141180771\\
1.37358856898557	0.35004789007452\\
1.39078245705756	0.347064334527471\\
1.40808924398738	0.344156163023425\\
1.42551479467078	0.341319064046187\\
1.44307916950928	0.338555233427901\\
1.46078796818859	0.335857608005783\\
1.47863597300386	0.333216027108931\\
1.49662904885088	0.330626179221147\\
1.5147730606254	0.328083752826236\\
1.53307364088338	0.325584517462199\\
1.55153485299298	0.323124790094725\\
1.57016614876689	0.32070656196502\\
1.58895850361092	0.318332448225236\\
1.60788452501987	0.315999353145415\\
1.62693436059153	0.31370844835439\\
1.64609815792369	0.311460905480995\\
1.66536606461414	0.309257896154063\\
1.68472822826067	0.307100592002429\\
1.70417911487271	0.30499309243125\\
1.72371105474966	0.302940544969527\\
1.74330291055071	0.300937786452966\\
1.76294482987363	0.298985988510402\\
1.78262696031623	0.297086322770667\\
1.80233944947629	0.295239960862596\\
1.8220724449516	0.293448074415022\\
1.84181601820956	0.291713961841493\\
1.86155722190909	0.290046045442217\\
1.88128459089188	0.288436688273304\\
1.90098827275574	0.286887061963586\\
1.92065841509843	0.285398338141897\\
1.94028516551776	0.283971688437072\\
1.95985867161151	0.282608284477944\\
1.97936802732314	0.281310217341192\\
1.99878817363491	0.280089996788749\\
2.01812073458912	0.278937105751868\\
2.03735585778356	0.277852715859383\\
2.05648373926728	0.276837951106009\\
2.07549555835964	0.2758929687996\\
2.09438403729308	0.275016409357002\\
2.11314355747774	0.274205282000332\\
2.13174209755547	0.273467220075441\\
2.15019675001375	0.272787435616576\\
2.16850327914699	0.27216224651733\\
2.18665618666049	0.271588543733503\\
2.20464997425957	0.271063218220897\\
2.22247914364954	0.270583160935316\\
2.24013819653571	0.27014526283256\\
2.25759175271229	0.269752040475439\\
2.27485577219562	0.26939450053991\\
2.29193051059886	0.269068283060898\\
2.30881046962734	0.268770278994204\\
2.32549015098637	0.26849737929563\\
2.34196405638126	0.268246474920979\\
2.35822668751732	0.268014456826052\\
2.37424121226417	0.26779980307184\\
2.39001864432092	0.267597158413562\\
2.40556563754257	0.267402563308698\\
2.42087669363442	0.267212908713052\\
2.43594631430179	0.267025085582425\\
2.45076900124998	0.266835984872618\\
2.46533925618432	0.266642497539434\\
2.47962070197284	0.26644014142327\\
2.49361559215141	0.266225042796157\\
2.50733893701455	0.265994738525867\\
2.52078868679227	0.265747310434617\\
2.53396762807461	0.265482510467156\\
2.54688150070526	0.265201110404502\\
2.55953648652557	0.264904034661117\\
2.571916041082	0.264590952250643\\
2.584026289044	0.264262993340505\\
2.59589919730744	0.263922580841655\\
2.60754094771365	0.263570639168554\\
2.618957722104	0.263208092735662\\
2.63015570231983	0.26283586595744\\
2.6411410702025	0.262454883248347\\
2.65190617885902	0.262065608381488\\
2.66244818393495	0.261668901834104\\
2.67279912378949	0.26126666144787\\
2.68296518026398	0.260859811637247\\
2.69295253519979	0.260449276816694\\
2.70276737043827	0.260035981400672\\
2.71241586782076	0.259620849803642\\
2.72189713402363	0.259204819951997\\
2.73120364365094	0.258789123845137\\
2.74036536253404	0.258374813649289\\
2.74938847251428	0.257962813778914\\
2.75827915543302	0.25755404864847\\
2.7670435931316	0.25714944267242\\
2.77568796745139	0.256749920265222\\
2.78421599464684	0.256356572900391\\
2.792619756263	0.255971645311825\\
2.80092500161212	0.255595023384134\\
2.80913791253557	0.255227631531776\\
2.8172646708747	0.254870394169212\\
2.82531145847086	0.254524235710903\\
2.83328445716539	0.254190080571309\\
2.84118984879967	0.253868853164889\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.405216538354963	2.34086443014882\\
-0.406693872822689	2.32905919763241\\
-0.408183566726497	2.31711196593972\\
-0.409678475959108	2.30502841509798\\
-0.411171456413243	2.29281422513443\\
-0.412655363981625	2.28047507607631\\
-0.414123054556974	2.26801664795087\\
-0.415567384032014	2.25544462078534\\
-0.416981208299465	2.24276467460696\\
-0.418352198775394	2.22997205498061\\
-0.419673833033564	2.21708009927256\\
-0.420940836695694	2.20409940579549\\
-0.422146065654503	2.19103565457662\\
-0.423282375802715	2.17789452564321\\
-0.424342623033051	2.16468169902249\\
-0.425319663238232	2.1514028547417\\
-0.42620635231098	2.13806367282808\\
-0.426988977274194	2.12466690436947\\
-0.427654770195545	2.11121804263159\\
-0.428206086596009	2.09772802450469\\
-0.42863578236831	2.08420253001603\\
-0.428936713405169	2.07064723919283\\
-0.429101735599307	2.05706783206235\\
-0.429123704843447	2.04346998865181\\
-0.42899547703031	2.02985938898846\\
-0.428707714959892	2.01624170997529\\
-0.428229884853238	2.00262376019308\\
-0.427577732300855	1.98901223540188\\
-0.426744113195463	1.97541281562893\\
-0.425721946501778	1.96183110807044\\
-0.424505788636774	1.94827082910982\\
-0.423092604200929	1.93473291433238\\
-0.42148128990334	1.92121606826249\\
-0.419670893393171	1.90771882112977\\
-0.417635631620277	1.89424169731983\\
-0.415391969335295	1.8807813101766\\
-0.412946008783868	1.86733555860976\\
-0.410296797615163	1.85390297284888\\
-0.407443383478345	1.84048208312358\\
-0.404384814022579	1.82707141966344\\
-0.401120136897031	1.81366951269807\\
-0.397648399750866	1.80027489245706\\
-0.393952981102052	1.78688638418678\\
-0.390030820907663	1.77350214498263\\
-0.385898384638793	1.76012022914206\\
-0.381554719944606	1.74673916689466\\
-0.376998874474269	1.73335748847004\\
-0.372229895876947	1.71997372409779\\
-0.367246831801805	1.70658640400751\\
-0.362048729898009	1.6931940584288\\
-0.356628898115664	1.67979499851923\\
-0.350963215890234	1.66638655502473\\
-0.345079287072863	1.65296812610809\\
-0.338977926943889	1.63953907291011\\
-0.332663381571115	1.62610036928341\\
-0.326141220102949	1.61265361102169\\
-0.319417268546036	1.59920051466014\\
-0.312497352907016	1.58574279673396\\
-0.305387299192532	1.57228217377832\\
-0.298068837753199	1.55882051666967\\
-0.290570047533276	1.54536001463106\\
-0.282900793448801	1.53190240423941\\
-0.275066901506416	1.5184494020299\\
-0.267074197712763	1.50500272453771\\
-0.258928508074485	1.49156408829803\\
-0.250635658598224	1.47813520984604\\
-0.242201475290622	1.46471780571694\\
-0.233620508945148	1.45131495021423\\
-0.224902548759623	1.43792859159677\\
-0.216062928953669	1.4245595039786\\
-0.207107475533928	1.41120940389491\\
-0.198042014507043	1.39788000788087\\
-0.188872371879656	1.38457303247168\\
-0.179604373658408	1.37129019420252\\
-0.170243845849942	1.35803320960857\\
-0.160793462282084	1.34480497240777\\
-0.151253273739012	1.33160981140052\\
-0.1416355269773	1.31844548382576\\
-0.131941838575694	1.30531297500933\\
-0.122173788024424	1.29221326383453\\
-0.11233295480602	1.27914732918331\\
-0.102420918403012	1.26611614993763\\
-0.0924392582979307	1.25312070497946\\
-0.0823895539733041	1.24016197319073\\
-0.0722637531180839	1.22724677930947\\
-0.0620730793002284	1.214370958988\\
-0.0518196951174443	1.20153515748449\\
-0.0415051800522615	1.18874035368088\\
-0.0311311135872092	1.17598752645913\\
-0.0206990752048176	1.16327765470121\\
-0.0102106443876164	1.15061171728906\\
0.000332599381864912	1.13799069310464\\
0.0109342608498963	1.12542034071046\\
0.0215900186184461	1.11289986324364\\
0.0322952554846601	1.10042760465304\\
0.0430483919660083	1.08800454382063\\
0.0538478485799612	1.07563165962836\\
0.064692045843989	1.06330993095819\\
0.0755795477104011	1.05104038884914\\
0.0865098303499133	1.0388243960492\\
0.0974892336258557	1.02666800443578\\
0.108528741737374	1.01457934504101\\
0.11962994617472	1.00255635838982\\
0.130799366315278	0.990602968343899\\
0.142043521536429	0.978723098764948\\
0.153368931215556	0.966920673514658\\
0.164782114730042	0.955199616454723\\
0.17628959145727	0.943563851446835\\
0.18789835916618	0.932017716008615\\
0.199632465463146	0.920579958423049\\
0.211482880671345	0.909240743626663\\
0.223456124168159	0.898003995481149\\
0.235558715330972	0.886873637848201\\
0.247797173537167	0.875853594589512\\
0.260178018164125	0.864947789566776\\
0.27270776858923	0.854160146641686\\
0.285392944189864	0.843494589675936\\
0.298259602160006	0.832970070691226\\
0.311304354842973	0.82258253916505\\
0.324526548399961	0.812330344335345\\
0.337932702208351	0.802217410063804\\
0.351529112562389	0.792247632873062\\
0.365317788225948	0.782424383844671\\
0.379293595323388	0.772750158722654\\
0.393444915004265	0.763226658510969\\
0.407769527104967	0.753865742631915\\
0.422256124080959	0.744673587279157\\
0.436877650524366	0.735637736027307\\
0.45162208879928	0.72675984100877\\
0.466477421269794	0.718041554355949\\
0.481431630300001	0.709484528201248\\
0.496472698253994	0.701090414677071\\
0.511588607495867	0.69286086591582\\
0.526768191301317	0.684800498191294\\
0.542002871633295	0.67693205862196\\
0.55727181013713	0.669233763006132\\
0.572562989176916	0.661707263476212\\
0.587864391116743	0.654354212164604\\
0.603163998320707	0.647176261203713\\
0.618449793152898	0.640175062725941\\
0.63370975797741	0.633352268863693\\
0.648931875158337	0.626709531749372\\
0.664095698831062	0.620272000319106\\
0.679191515416971	0.614024063787866\\
0.694208934155737	0.607961740354259\\
0.709140145259145	0.60208376195293\\
0.723984820623756	0.59638366831559\\
0.738746703702048	0.590852173561111\\
0.753430208597149	0.585479526384547\\
0.768039749412189	0.580255975480956\\
0.782574674248823	0.575181827085011\\
0.797040645176509	0.570244572978329\\
0.811447558288625	0.5654234853452\\
0.825799827688301	0.56070881288068\\
0.840101867478666	0.556090804279823\\
0.854358091762848	0.551559708237687\\
0.868572914643975	0.547105773449326\\
0.882750750225177	0.542719248609797\\
0.896895174911791	0.538391792035886\\
0.911008963793419	0.534115887342412\\
0.925100671639615	0.529874462798351\\
0.939174712553506	0.525657767098757\\
0.953235500638222	0.521456048938688\\
0.967287449996892	0.517259557013198\\
0.981334974732643	0.513058540017344\\
0.995382488948606	0.50884324664618\\
1.00943440674791	0.504603925594763\\
1.02349722904288	0.500324199731342\\
1.0375741674115	0.495999777735872\\
1.05166533311004	0.491635199466893\\
1.06577035971882	0.487236516524803\\
1.07988873695438	0.482810256078397\\
1.09401995453223	0.478362945299852\\
1.1081635021679	0.473901111361343\\
1.1223188695769	0.469431281435046\\
1.13648653143215	0.464960630848989\\
1.15066554374893	0.460497449487512\\
1.16485465262704	0.456048314159469\\
1.17905334778201	0.451619752037037\\
1.19326111892935	0.447218290292391\\
1.20747745578458	0.442850456097708\\
1.22170184806322	0.438522776625164\\
1.23593378548079	0.434241779046934\\
1.25017303976488	0.43001669133818\\
1.26441942895461	0.425859933944966\\
1.27867164007127	0.421771900467289\\
1.29292916283038	0.417759118077326\\
1.30719148694746	0.413828113947251\\
1.32145810213803	0.409985415249241\\
1.3357284981176	0.406237549155472\\
1.35000223122873	0.402590886951786\\
1.3642791509199	0.399051114148281\\
1.37856364097574	0.395632887914089\\
1.3928599870751	0.39231447576174\\
1.40717258678804	0.389090390503659\\
1.42150586650995	0.385955609032324\\
1.43586425263622	0.382905108240213\\
1.45025217156224	0.379933865019805\\
1.46467404968341	0.377036856263577\\
1.47913431339512	0.374209058864008\\
1.49364253047132	0.371451538228333\\
1.50820194710881	0.368754649052115\\
1.52281469711186	0.366110008382548\\
1.53748520687587	0.363512593112108\\
1.55221790279623	0.360957380133275\\
1.56701721126834	0.358439346338527\\
1.58188755868759	0.355953468620341\\
1.59683337144936	0.353494723871195\\
1.61186396977334	0.351058993720766\\
1.62698868010251	0.348640662362601\\
1.64220380354924	0.346232501123469\\
1.65751376650892	0.343829486895847\\
1.67292299537694	0.341426596572213\\
1.6884357660128	0.33901893082239\\
1.70405392897881	0.336603584504046\\
1.71977422691116	0.334181852440231\\
1.73558894706172	0.331759349715068\\
1.75149936020132	0.329343882176368\\
1.76748272161087	0.32694135537899\\
1.78353030559058	0.324557560456455\\
1.79963338644064	0.322198288542287\\
1.81578323846125	0.31986933077001\\
1.83197113595262	0.317576478273146\\
1.84818835321494	0.315325522185218\\
1.86442616454841	0.313122253639749\\
1.88067587572086	0.310979740683466\\
1.89692586194366	0.308900833338882\\
1.91316697586918	0.306889169982425\\
1.92939049179762	0.304950541747617\\
1.94558768402917	0.303090739767981\\
1.96174982686404	0.30131555517704\\
1.97786819460243	0.299630779108317\\
1.99393406154453	0.298042202695336\\
2.00993360399731	0.296563325164409\\
2.02585444617946	0.29520344131594\\
2.0416933211969	0.293959313568879\\
2.05744152396662	0.292836695374994\\
2.07309224150558	0.291837881957831\\
2.0886420526318	0.290958969279359\\
2.10409002730866	0.290191500186241\\
2.11943560092273	0.289526349633991\\
2.13467592578811	0.288956201161221\\
2.14979844411488	0.288479375576378\\
2.16481665469998	0.288074053591596\\
2.17972999292998	0.287731110162388\\
2.19453789419145	0.287441420244267\\
2.20923979387095	0.287195858792746\\
2.22383512735504	0.286985300763337\\
2.23832333003029	0.286800621111554\\
2.25270383728327	0.28663269479291\\
2.26696167660391	0.286471782237027\\
2.28110761459407	0.286306096863396\\
2.29514395048308	0.286126349882097\\
2.3090701196575	0.285923416248643\\
2.32288555750391	0.285688170918546\\
2.33658969940887	0.28541148884732\\
2.35018198075895	0.285084244990476\\
2.36366183694071	0.284697314303529\\
2.37701918517938	0.284234828453692\\
2.39025430018826	0.283685744585913\\
2.40337561164735	0.283049464261109\\
2.41638476717466	0.282330703349631\\
2.42928394260715	0.281537482544848\\
2.44207545024376	0.280678676320064\\
2.45476160238344	0.279763159148579\\
2.46734471132514	0.278799805503695\\
2.47982363964363	0.277796501554028\\
2.49219260800356	0.276761695392443\\
2.50446634171432	0.275709021528558\\
2.51664715307485	0.274647354435673\\
2.52873735438411	0.273585568587092\\
2.54073925794103	0.272532538456116\\
2.55265517604457	0.271497138516047\\
2.56448742099368	0.270488243240186\\
2.5762383050873	0.269514727101835\\
2.58789910656929	0.268593654105166\\
2.5994830040309	0.267729659656976\\
2.61099334918582	0.266931013117395\\
2.62243245433302	0.266206588959723\\
2.63380263177142	0.265565261657264\\
2.64510619379999	0.265015905683318\\
2.65634545271768	0.264567395511188\\
2.66752268347377	0.26422852304046\\
2.67863407975665	0.264019391707395\\
2.68967874737414	0.263933927236957\\
2.7006557964305	0.263958446445382\\
2.71156077360442	0.264086866171403\\
2.72238922393805	0.264313099635658\\
2.73313669247354	0.264631060058783\\
2.74379872425304	0.265034660661415\\
2.75437086431871	0.265517814664192\\
2.76484381684647	0.266077627809876\\
2.77520586952983	0.266710578735212\\
2.78546298626997	0.267402528229859\\
2.79561071210904	0.268147389514452\\
2.8056445920892	0.26893907580963\\
2.81556017125258	0.269771500336028\\
2.82535299464136	0.270638576314284\\
2.83501860729767	0.271534216965034\\
2.84455255426366	0.272452335508916\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.346567858507701	2.34795680380924\\
-0.348820655905603	2.34107032410171\\
-0.351021793229079	2.33401817153635\\
-0.353160869487302	2.32679247958799\\
-0.355227483689447	2.31938538173148\\
-0.357211234844686	2.31178901144167\\
-0.359101721962194	2.3039955021934\\
-0.360888544051143	2.29599698746152\\
-0.362561300120707	2.28778560072088\\
-0.364094370040914	2.27932802198764\\
-0.365482553756449	2.27062812632778\\
-0.366721547687766	2.26168879369202\\
-0.367800950844039	2.25250215755519\\
-0.368710362234442	2.24306035139215\\
-0.369439380868148	2.23335550867775\\
-0.36997760575433	2.22337976288682\\
-0.370314635902163	2.21312524749422\\
-0.370426210968861	2.20256580581036\\
-0.370291287561439	2.19168106048779\\
-0.369920045650835	2.1804909805964\\
-0.369302084246221	2.16898769961104\\
-0.368427002356773	2.15716335100655\\
-0.367284398991662	2.14501006825779\\
-0.365863873160062	2.13251998483959\\
-0.364155519955822	2.11968552417802\\
-0.362147786437719	2.10649576644193\\
-0.359818633961334	2.09291187803165\\
-0.357233516071692	2.0789961991785\\
-0.354413489204894	2.06475924957146\\
-0.351379610292283	2.05021154918898\\
-0.348152936265203	2.03536361800951\\
-0.344754524054996	2.02022597601149\\
-0.341205430593007	2.00480914317336\\
-0.337526712810577	1.98912363947358\\
-0.333729503707343	1.97314987491348\\
-0.32984900446298	1.95692340161697\\
-0.325909989383605	1.94046378304046\\
-0.321933515400558	1.9237815391624\\
-0.317940639445185	1.90688718996123\\
-0.313952418448828	1.8897912554154\\
-0.30998990934283	1.87250425550336\\
-0.306074169058535	1.85503671020354\\
-0.30223334852298	1.837387412769\\
-0.298495182278072	1.81956842271974\\
-0.29487421774005	1.80160456889905\\
-0.291374020518292	1.78351041103073\\
-0.287981078112829	1.76530445314952\\
-0.284675320068066	1.74700671389671\\
-0.281436124268061	1.72863733932346\\
-0.278242868596874	1.71021647548094\\
-0.275074935199113	1.69176408955305\\
-0.271907184294913	1.67330404214359\\
-0.268715733389781	1.65486053794133\\
-0.265479960367776	1.63645372299743\\
-0.262179243112956	1.61810374336307\\
-0.25879295950938	1.59983074508941\\
-0.255300487441106	1.58165487422763\\
-0.251681204792193	1.5635962768289\\
-0.2479144894467	1.54567509894438\\
-0.243952964941562	1.52793672070117\\
-0.239791214354725	1.51038719102618\\
-0.235412390941558	1.49304311334187\\
-0.23079587258612	1.47592463369941\\
-0.22592103717247	1.45905189814996\\
-0.220767262584666	1.44244505274471\\
-0.215314108481712	1.42612405334988\\
-0.209542974380572	1.41010693085106\\
-0.203421286813854	1.39442350789205\\
-0.196971048873099	1.37904947944666\\
-0.190228624511574	1.3639475113392\\
-0.18320760610756	1.34910195216188\\
-0.175921586039339	1.33449715050692\\
-0.168384156685192	1.32011745496653\\
-0.160608910423401	1.30594721413292\\
-0.152609439632246	1.2919707765983\\
-0.144391651507542	1.27817878750472\\
-0.135956970455424	1.26456450103958\\
-0.127343965837249	1.25109116364295\\
-0.118566230031298	1.23774312390703\\
-0.109637355415852	1.22450473042405\\
-0.100570934369193	1.21136033178621\\
-0.0913805592696027	1.19829427658573\\
-0.0820798224953616	1.18529091341482\\
-0.0726823164247512	1.17233459086569\\
-0.0631919572098107	1.15941115558077\\
-0.0536364257651784	1.14649781010461\\
-0.0440300259874829	1.13357865101975\\
-0.0343858959818535	1.12063863158921\\
-0.0247098891906482	1.10767240149527\\
-0.0149989700437685	1.09468644234629\\
-0.00524409708189639	1.08169523002873\\
0.00456407611838555	1.06871364635856\\
0.0144424829611446	1.0557610302154\\
0.024400058297646	1.04285492256221\\
0.0344424964018979	1.03000869890359\\
0.0445791436973176	1.0172372410555\\
0.0548193466073224	1.00455543083393\\
0.0651724515553293	0.991978150054867\\
0.0756478049647558	0.979520280534282\\
0.0862547532590191	0.96719670408816\\
0.0970107117551609	0.955031172839402\\
0.107935444609616	0.943051178843721\\
0.119023334878248	0.931255733269663\\
0.130283728984475	0.919659717933211\\
0.141725973351714	0.908278014650344\\
0.153359414403383	0.897125505237045\\
0.165193398562897	0.886217071509293\\
0.177237272253676	0.875567595283071\\
0.189501396846016	0.86519324297347\\
0.202030566842923	0.855154341293565\\
0.214787842389443	0.845407570925672\\
0.227763996594832	0.835944042623259\\
0.24094958241281	0.826754585373656\\
0.254335109931888	0.817829973303142\\
0.267911089240575	0.809160980537996\\
0.281668030427384	0.800738381204493\\
0.295596443580824	0.792552949428913\\
0.309703952017905	0.784620167472469\\
0.323967454114772	0.776912609669089\\
0.338370381094968	0.769411063986194\\
0.352903243047005	0.76210630455006\\
0.367556550059393	0.754989105486965\\
0.382320812220642	0.748050240923187\\
0.397186539619263	0.741280484985005\\
0.412144242343768	0.734670611798695\\
0.427189086532058	0.728220578368371\\
0.44231091073698	0.721922368518252\\
0.457492663184482	0.715752885982567\\
0.472724853963076	0.709702904887595\\
0.487997993161272	0.703763199359612\\
0.503302743806179	0.697924593540802\\
0.518631254339469	0.69217839735232\\
0.533978588994041	0.686516874274071\\
0.549342327999029	0.680934255798935\\
0.564720950769763	0.675430656513903\\
0.58010959713077	0.669988177281841\\
0.595505679370698	0.664599849473409\\
0.610906609778202	0.659258704459263\\
0.626309800641933	0.653957773610062\\
0.641712664250542	0.648690088296464\\
0.657112612892682	0.643448679889128\\
0.672507058857003	0.638226579758711\\
0.687891937765537	0.633017202471289\\
0.703264901502035	0.627810917174474\\
0.718623623954329	0.622600407348686\\
0.733965517411071	0.617378704364583\\
0.749287994160913	0.612138839592823\\
0.764588466492507	0.606873844404064\\
0.779864346694504	0.601576750168966\\
0.795113047055556	0.596240588258184\\
0.810329356236024	0.590854030781543\\
0.825509954920303	0.585408138921299\\
0.840654694953972	0.579900406419209\\
0.855761621508137	0.574331906712917\\
0.870829136412099	0.568708245312485\\
0.885855762040438	0.563036559502481\\
0.900840024045749	0.557324028221324\\
0.915780448080624	0.551577830407435\\
0.9306741068016	0.545804599416921\\
0.945514627381091	0.540011415701718\\
0.960306331172987	0.534208808465729\\
0.975047743829879	0.528403956647372\\
0.989737391004362	0.522604039185069\\
1.00437379834903	0.516816235017241\\
1.01895549151647	0.511047723082308\\
1.03348099615928	0.50530568231869\\
1.04794883793005	0.499597291664809\\
1.06234892412502	0.493936858001146\\
1.07668679656004	0.488327879169241\\
1.09096202730586	0.482776793459016\\
1.10517314201507	0.477290779808892\\
1.11931866634027	0.47187701715729\\
1.13339712593406	0.46654268444263\\
1.14740715929319	0.461294850915399\\
1.16134805848409	0.456139950536743\\
1.1752174610445	0.451089627809402\\
1.1890245916411	0.446141347406439\\
1.2027797264507	0.441288744582308\\
1.21648881460808	0.436531782427572\\
1.23015780524806	0.431870424032794\\
1.24379264750543	0.427304632488534\\
1.25739929051499	0.422834370885356\\
1.27098368341155	0.418459602313822\\
1.28455138241942	0.414184492962448\\
1.29810914079261	0.410015721989343\\
1.31166473906298	0.405942319406062\\
1.32522412636531	0.401964248303168\\
1.33879325183443	0.398081471771224\\
1.35237806460511	0.394293952900791\\
1.36598451381217	0.390601654782432\\
1.37961854859041	0.38700454050671\\
1.39328611807461	0.383502573164185\\
1.4070005174577	0.380110372580188\\
1.42076277116222	0.376813650154101\\
1.4345786495829	0.373611950019395\\
1.44845384639392	0.370505124120429\\
1.46239205920923	0.367492155952582\\
1.47639506567884	0.364571193670325\\
1.49046365383704	0.361739954864603\\
1.50459859645666	0.358996150486377\\
1.51880787083176	0.356346175601825\\
1.53308889023042	0.353782680031306\\
1.54743887371607	0.351298888853572\\
1.56185859406155	0.348892513019586\\
1.57634882403969	0.346561263480309\\
1.59091033642333	0.344302851186703\\
1.60554390398532	0.34211498708973\\
1.62025029949849	0.339995382140352\\
1.63503456636439	0.337945360591227\\
1.64990096070549	0.335964825613216\\
1.66484279262332	0.334044819748088\\
1.67986083489073	0.332183053946806\\
1.69495586028056	0.330377239160332\\
1.71012864156564	0.328625086339627\\
1.72537995151882	0.326924306435652\\
1.74071056291292	0.32527261039937\\
1.75612196218363	0.323668097290612\\
1.77162514966582	0.322114723477021\\
1.78719956615037	0.320606604354387\\
1.8028348337464	0.319145522854042\\
1.81852053142461	0.317733277660547\\
1.83424623552498	0.31637166841913\\
1.85000152238751	0.315062494775018\\
1.86577596835219	0.313807556373441\\
1.88155914975902	0.312608652859626\\
1.89733879338275	0.311474747535272\\
1.9131022704363	0.310403457874885\\
1.92883928261418	0.309394280438241\\
1.94453940625638	0.308449014870567\\
1.9601922177029	0.307569460817092\\
1.97578729329372	0.306757417923044\\
1.99131420936885	0.306014685833651\\
2.00676254226828	0.305343064194142\\
2.0221146599901	0.304749653068853\\
2.03735549893374	0.304238067163559\\
2.05248255438387	0.303803669044129\\
2.06748540268046	0.30344825835579\\
2.08235362016353	0.303173634743771\\
2.09707781617696	0.302980982825379\\
2.11165379780233	0.30286839259862\\
2.12608614765821	0.302828729298771\\
2.14038078047259	0.302853572829728\\
2.15453397126291	0.302937229162517\\
2.16857279003546	0.303061511643061\\
2.18250590495051	0.303216853064503\\
2.19634198416831	0.303393686219986\\
2.21008969584912	0.303582443902653\\
2.22375770815317	0.303773558905647\\
2.23735468924073	0.30395746402211\\
2.25088930727206	0.304124592045186\\
2.26436467558952	0.304260192844722\\
2.27779690148818	0.304355539606672\\
2.2911960363901	0.304401801168309\\
2.30457074845551	0.304389410322775\\
2.31792970584469	0.304308799863213\\
2.33128157671788	0.304150402582766\\
2.34463502923533	0.303904651274576\\
2.3579987315573	0.303561978731787\\
2.37138386973677	0.303102873247716\\
2.38480134295974	0.302516059450108\\
2.39825584758119	0.301802604094371\\
2.41174194086433	0.300967602270495\\
2.42524954360071	0.30002096671571\\
2.4387672267634	0.298974012731467\\
2.45228355860269	0.297838058448375\\
2.4657871073689	0.296624421997042\\
2.47926509223514	0.295342573452078\\
2.49270007526674	0.294001818122141\\
2.50608367062547	0.292621601536229\\
2.51940444656163	0.29121324182495\\
2.53265097132554	0.289788057118915\\
2.54581181316748	0.288357365548731\\
2.55887554033775	0.286932485245009\\
2.57183072108666	0.285524734338355\\
2.58466592366451	0.28414543095938\\
2.59734835042583	0.282813913915972\\
2.60988186336812	0.281538298562694\\
2.62225679353959	0.280329351649361\\
2.63446170919052	0.27919839130658\\
2.64648517857121	0.278156735664961\\
2.65831576993197	0.277215702855112\\
2.66994246699192	0.276386022888172\\
2.68135601168384	0.275675936925007\\
2.69253349297374	0.275094274819184\\
2.70348334676564	0.274629567611163\\
2.71421952155702	0.274268773816054\\
2.72474269313688	0.274006072662796\\
2.73505353729428	0.27383564338033\\
2.74515272981823	0.273751665197596\\
2.75504094649777	0.273748317343533\\
2.76471886312193	0.27381977904708\\
2.77417703828141	0.273963221133966\\
2.78340343762464	0.274175197983616\\
2.79242181902727	0.274442327860334\\
2.80123285827835	0.274758789993058\\
2.80983723116689	0.27511876361073\\
2.81823561348193	0.275516427942289\\
2.8264286810125	0.275945962216674\\
2.83441710954764	0.276401545662826\\
2.84220157487636	0.276877357509684\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.310968079211849	2.34561672067317\\
-0.312165886204091	2.3356787644043\\
-0.313388085929257	2.32562249184623\\
-0.314629463145126	2.31544450744608\\
-0.315884802609473	2.30514141565099\\
-0.317148889080076	2.29470982090808\\
-0.318416507314709	2.28414632766449\\
-0.31968244207115	2.27344754036735\\
-0.320941478107176	2.26261006346379\\
-0.322188400180562	2.25163050140093\\
-0.323417993049085	2.24050545862592\\
-0.324625041470522	2.22923153958587\\
-0.325804330202649	2.21780534872793\\
-0.326948621999025	2.2062152235152\\
-0.328052162633491	2.19445848677835\\
-0.32911119506948	2.18253857356263\\
-0.330120504064768	2.17045208831516\\
-0.331074874377132	2.15819563548308\\
-0.331969090764347	2.14576581951352\\
-0.332797937984191	2.13315924485361\\
-0.33355620079444	2.12037251595048\\
-0.33423866395287	2.10740223725127\\
-0.334840112217258	2.09424501320309\\
-0.335355301164068	2.08089752580195\\
-0.335778743955177	2.06735710125663\\
-0.33610292129818	2.05362269617447\\
-0.336311108962794	2.03968181545488\\
-0.336404549990335	2.02555370744397\\
-0.336375856294533	2.01124075088639\\
-0.336217639789116	1.99674532452676\\
-0.335922512387812	1.98206980710974\\
-0.335483086004352	1.96721657737994\\
-0.334891972552463	1.95218801408202\\
-0.334141783945875	1.9369864959606\\
-0.333225132098317	1.92161440176032\\
-0.332134628923516	1.90607411022582\\
-0.330862886335203	1.89036800010173\\
-0.329402516247105	1.8744984501327\\
-0.3277338991193	1.85845838047733\\
-0.325853270128191	1.84225436199768\\
-0.323760287139977	1.82589454290144\\
-0.321447562068388	1.80938130193326\\
-0.318907706827153	1.79271701783777\\
-0.31613333333	1.77590406935961\\
-0.313117053490658	1.75894483524341\\
-0.309851620039256	1.74184186715667\\
-0.306332515310148	1.72460106872703\\
-0.302560958056134	1.7072353879169\\
-0.298542731706534	1.68976337812177\\
-0.294283847658509	1.67220387268215\\
-0.289786685541722	1.65457494787227\\
-0.285043471177282	1.63689473182279\\
-0.28007890443833	1.61918750253068\\
-0.274898996722023	1.60147209333647\\
-0.26950975942552	1.58376733758065\\
-0.263917203945979	1.56609206860373\\
-0.258127341680558	1.5484651197462\\
-0.252146184026416	1.53090532434858\\
-0.245979742380711	1.51343151575136\\
-0.239634028140601	1.49606252729505\\
-0.233115052703245	1.47881719232015\\
-0.2264288274658	1.46171434416716\\
-0.219581363825425	1.44477281617659\\
-0.212568640480299	1.42802514927389\\
-0.205403656174172	1.41148551513085\\
-0.198096738789028	1.39516768355211\\
-0.190653899722027	1.37909048787817\\
-0.183081137880112	1.36327268211009\\
-0.175383362603067	1.34772609917865\\
-0.167563345701828	1.33244899415736\\
-0.159622610783929	1.31743169337168\\
-0.15156253189644	1.30266357311986\\
-0.143384483086433	1.28813400970014\\
-0.135089838400978	1.27383237941074\\
-0.126679971887145	1.25974805854992\\
-0.118153573317692	1.24587507659546\\
-0.109506829783187	1.23221071219129\\
-0.100749277108914	1.21872953968888\\
-0.0918822893419442	1.20542093538648\\
-0.0829072405293486	1.19227427558232\\
-0.0738255047181976	1.17927893657464\\
-0.0646384559555618	1.16642429466168\\
-0.0553474682885121	1.15369972614168\\
-0.0459539157641189	1.14109460731287\\
-0.0364591724294528	1.1285983144735\\
-0.0268646123315846	1.1162002239218\\
-0.0171716095175849	1.10388971195601\\
-0.00738153803452424	1.09165615487437\\
0.00251134817237771	1.07949299354152\\
0.0125001683831886	1.06738459689283\\
0.0225822559293063	1.05532170622508\\
0.0327590070673044	1.04330579048218\\
0.0430324923903393	1.03134126215301\\
0.0534048937123197	1.01943301921588\\
0.0638783928471545	1.00758595964912\\
0.0744551716087526	0.995804981431034\\
0.0851374118110226	0.984094982539953\\
0.0959272952678736	0.972460860954189\\
0.106827003793214	0.96090751465206\\
0.117838719200953	0.949439841611884\\
0.128968342128225	0.938065804662417\\
0.140222080780644	0.926794057096318\\
0.15159483310991	0.91562371242298\\
0.16308878092993	0.904559668620723\\
0.174706106054613	0.893606823667862\\
0.186448990297869	0.882770075542717\\
0.198319615473605	0.872054322223605\\
0.210320163395732	0.861464461688843\\
0.222452815878158	0.851005391916749\\
0.234719754734791	0.840682010885641\\
0.247123161779541	0.830499216573837\\
0.259665152181147	0.820461924440561\\
0.272347291888439	0.810575194004424\\
0.285178249747184	0.800858900187139\\
0.298143152760821	0.791309202986397\\
0.311235859270483	0.781930873266551\\
0.324451869120118	0.772730561674519\\
0.337786682153674	0.763714918857217\\
0.351235798215102	0.75489059546156\\
0.364794717148347	0.746264242134465\\
0.37845893879736	0.737842509522849\\
0.39222396300609	0.729632048273626\\
0.406085289618483	0.721639509033715\\
0.42003841847849	0.71387154245003\\
0.434078849430059	0.706334799169487\\
0.448205175056072	0.69904571154136\\
0.462413458263871	0.692015839025642\\
0.476694591520228	0.685238548058009\\
0.491044074669093	0.678720489285378\\
0.505457407554415	0.672468313354664\\
0.519930090020142	0.666488670912785\\
0.534457621910223	0.660788212606656\\
0.549035503068606	0.655373589083192\\
0.563659326142806	0.650251172125157\\
0.578326224160032	0.64542270484959\\
0.593037201808831	0.640878296471737\\
0.607796493943089	0.636598349927536\\
0.622608474178815	0.632562851188531\\
0.637483228643294	0.628770138198837\\
0.652420572361764	0.625178498995551\\
0.667424649847208	0.621767033470839\\
0.682499834715635	0.618515727596249\\
0.697650500583054	0.615404567343327\\
0.712881021065473	0.612413538683618\\
0.7281957697789	0.609522627588668\\
0.743599120339343	0.606711820030023\\
0.759095446362811	0.60396110197923\\
0.774689121465312	0.601250459407834\\
0.790384519262856	0.598559878287381\\
0.806186013371449	0.595869344589417\\
0.822103501095843	0.593156781114236\\
0.838142049665155	0.590398999802438\\
0.854300740211026	0.587576991786509\\
0.870583946349462	0.584670743037993\\
0.886996041696472	0.581660239528438\\
0.903541365017227	0.578525542352239\\
0.920221358538697	0.575252956247515\\
0.937031403623195	0.571841850471787\\
0.953962548958262	0.568300933595836\\
0.971005329726759	0.564640021077368\\
0.988150281111546	0.560868928374091\\
1.00538793829549	0.55699747094371\\
1.02270912623747	0.553035146902044\\
1.04010971281233	0.548985871182786\\
1.05757260936391	0.54486775262483\\
1.07508835107505	0.540690606685884\\
1.09264747312863	0.536464248823654\\
1.1102405107075	0.532198494495846\\
1.12785799899453	0.527903159160168\\
1.14549047317258	0.523588058274326\\
1.1631284684245	0.519263007296026\\
1.18076251993316	0.514937821682975\\
1.19838316288142	0.510622316892881\\
1.21598093245214	0.506326308383449\\
1.23354636382819	0.502059611612386\\
1.25106704425828	0.497834863554453\\
1.26853281526545	0.493661975962424\\
1.2859363200341	0.48954277708216\\
1.30326866932001	0.485478290991048\\
1.32052098639997	0.481469350518529\\
1.33768439479265	0.477516784800135\\
1.35475001801667	0.473621422971403\\
1.3717089795907	0.469784094167865\\
1.38855240303338	0.466005627525058\\
1.40527141186335	0.462286852178513\\
1.42185712959927	0.458628597263767\\
1.43830067975977	0.455031691916353\\
1.45459126184362	0.45149771953226\\
1.47070739945716	0.448032133429396\\
1.48665286308601	0.444630559624281\\
1.50241877624881	0.441293827252449\\
1.51799626246422	0.438022765449434\\
1.53337644525088	0.43481820335077\\
1.54855044812743	0.431680970091992\\
1.56350939461253	0.428611894808634\\
1.57824440822481	0.42561180663623\\
1.59274661248294	0.422681534710314\\
1.60700723904563	0.419821879277326\\
1.62101910991854	0.417033215730285\\
1.63478302020202	0.414313789488869\\
1.6482932386435	0.411663566491916\\
1.66156782614377	0.409075919418296\\
1.67462355129202	0.406544783580476\\
1.68746958142374	0.404066167796377\\
1.70011508387443	0.401636080883917\\
1.71256922597959	0.399250531661018\\
1.72484117507471	0.396905528945599\\
1.73694009849528	0.394597081555579\\
1.74887516357681	0.39232119830888\\
1.76065553765477	0.390073888023419\\
1.77229038806469	0.387851159517118\\
1.78378888214203	0.385649021607896\\
1.79515785952302	0.383463724116585\\
1.80640114114255	0.381291440782564\\
1.81753750690342	0.379126930548986\\
1.82857612414112	0.376966202233771\\
1.83952616019115	0.374805264654838\\
1.85039678238901	0.372640126630107\\
1.86119715807018	0.370466796977499\\
1.87193646476359	0.368281308491203\\
1.88262468921422	0.366081597349439\\
1.89327391591064	0.363870533902795\\
1.90389844337414	0.361656196201729\\
1.91451283299539	0.359447280600537\\
1.92513164616505	0.357252483453515\\
1.93577204319467	0.3550828762673\\
1.94644954703903	0.352947180978389\\
1.95717823766439	0.350853532083217\\
1.96797267646145	0.348810625936079\\
1.97884742482086	0.346827158891273\\
1.9898170441333	0.344911827303094\\
2.00089609578945	0.34307332752584\\
2.01209914117996	0.341320355913805\\
2.02344074169553	0.339661608821287\\
2.03493545872681	0.338105782602581\\
2.04659785366448	0.336661573611985\\
2.05844248789921	0.335337678203794\\
2.07048987283947	0.334146666267332\\
2.08276505846134	0.33310395538622\\
2.09526924661286	0.332209486027081\\
2.10801501918079	0.331470594738583\\
2.12099795133731	0.330882935432225\\
2.13420264597809	0.33043462469505\\
2.14761097692533	0.330111904397191\\
2.16120477666836	0.329900988015484\\
2.17496587769651	0.329788089026766\\
2.18887611249912	0.329759420907871\\
2.20291731356553	0.329801197135637\\
2.21707131338506	0.3298996311869\\
2.23131994444706	0.330040936538495\\
2.24564940376399	0.330212332721153\\
2.26003451075087	0.330396556090977\\
2.27445590486007	0.330579375979695\\
2.28889541858091	0.330747005864144\\
2.30333488440273	0.330885659221158\\
2.31775613481488	0.330981549527574\\
2.33214100230667	0.331020890260228\\
2.34647131936746	0.330989894895957\\
2.36072891848657	0.330874776911595\\
2.37489563215334	0.33066174978398\\
2.3889532928571	0.330337026989947\\
2.40288375715144	0.329886846924695\\
2.41666329133486	0.329292270164596\\
2.4302788874015	0.328545990678039\\
2.44374227206484	0.327664491222797\\
2.45705627374931	0.326655726423933\\
2.47022374152936	0.325527672289485\\
2.48324752447946	0.324288304827485\\
2.49613047167406	0.32294560004597\\
2.50887543218761	0.321507533952974\\
2.52148525509458	0.319982082556532\\
2.53396278946942	0.31837722186468\\
2.54631088438659	0.316700927885452\\
2.55853238892055	0.314961176626882\\
2.57063015214575	0.313165944097007\\
2.58259672732822	0.311319883254552\\
2.59444490071375	0.309435607345035\\
2.60617848246136	0.307521464745082\\
2.61780032164551	0.305585431462728\\
2.62931326734065	0.303635483506008\\
2.64072016862124	0.301679596882957\\
2.65202387456173	0.29972574760161\\
2.6632272342366	0.297781911670002\\
2.67433309672028	0.295856065096168\\
2.68534431108724	0.293956183888143\\
2.69626372641195	0.292090244053961\\
2.70709419176884	0.290266221601658\\
2.71783492699782	0.288494682543126\\
2.72848856059711	0.286785303577167\\
2.73906239389943	0.285143456573956\\
2.74955927597924	0.283577117541529\\
2.75998205591099	0.28209426248792\\
2.77033358276915	0.280702867421166\\
2.78061670562816	0.279410908349299\\
2.79083427356248	0.278226361280357\\
2.80098913564658	0.277157202222372\\
2.81108414095491	0.276211407183382\\
2.82112213856193	0.275396952171419\\
2.83110597754209	0.27472181319452\\
2.84103850696985	0.27419396626072\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.363035229722873	2.33972756644307\\
-0.364286124755383	2.32934164049767\\
-0.365563182424082	2.3188310575625\\
-0.366860787872128	2.3081932312391\\
-0.368173326242679	2.297425575129\\
-0.36949518267889	2.28652550283374\\
-0.370820742323919	2.27549042795484\\
-0.372144390320924	2.26431776409384\\
-0.373460511813061	2.25300492485228\\
-0.374763491943486	2.24154932383169\\
-0.376047715855358	2.2299483746336\\
-0.377307568691832	2.21819949085954\\
-0.378537435596067	2.20630008611105\\
-0.379731701711218	2.19424757398967\\
-0.380884752180443	2.18203936809692\\
-0.381987652261765	2.16966284175026\\
-0.383036189224019	2.15712190575185\\
-0.384025666715633	2.14441705649543\\
-0.384950469879765	2.13154570758253\\
-0.385804983859573	2.11850527261468\\
-0.386583593798212	2.10529316519341\\
-0.38728068483884	2.09190679892026\\
-0.387890642124614	2.07834358739676\\
-0.388407850798691	2.06460094422444\\
-0.388826696004227	2.05067628300484\\
-0.389141562884381	2.0365670173395\\
-0.389346836582309	2.02227056082993\\
-0.389436902241167	2.00778432707769\\
-0.389406145004113	1.9931057296843\\
-0.389243265370696	1.97822371237387\\
-0.388942403933334	1.9631361080387\\
-0.388502875775347	1.94784792057572\\
-0.387919066039891	1.93235656358648\\
-0.387185359870125	1.91665945067251\\
-0.386296142409204	1.90075399543533\\
-0.385246317859219	1.88463898762474\\
-0.384033891929517	1.86832143982134\\
-0.382659752709799	1.8518160064792\\
-0.381125710809556	1.835139787871\\
-0.379433579339225	1.81830989089999\\
-0.377585171409244	1.80134342246947\\
-0.37558230013005	1.78425748948271\\
-0.37342677861208	1.76706919884298\\
-0.371116945648595	1.74979411223876\\
-0.368649610306392	1.73244897589684\\
-0.366035386728922	1.71505584706066\\
-0.363276088026623	1.69763183263352\\
-0.360373527309933	1.68019403951867\\
-0.357329517689289	1.66275957461941\\
-0.354145872275129	1.645345544839\\
-0.35082440417789	1.62796905708073\\
-0.347366926508009	1.61064721824786\\
-0.343775252375924	1.59339713524367\\
-0.340051194892073	1.57623591497144\\
-0.336196567166893	1.55918066433445\\
-0.332213182310821	1.54224849023597\\
-0.328102853434295	1.52545649957928\\
-0.323866914469617	1.50882248406127\\
-0.319498243161422	1.49237815637527\\
-0.315008389836281	1.47612837728978\\
-0.310399108465661	1.4600894896148\\
-0.30567130498361	1.44426687926229\\
-0.300825189605334	1.42865694324786\\
-0.295860821939909	1.41325413271075\\
-0.290778256007764	1.39805282658318\\
-0.285577545829331	1.38304740379738\\
-0.280258745425038	1.36823224328559\\
-0.274821908815317	1.35360172398003\\
-0.269267090020597	1.33915022481294\\
-0.263594343061308	1.32487212471655\\
-0.25780372195788	1.31076180262309\\
-0.251895280730745	1.29681363746479\\
-0.245861287573331	1.28303193099533\\
-0.239707759071979	1.26940256901983\\
-0.233436582122015	1.25591750041667\\
-0.227047810743868	1.24257110411809\\
-0.220541498957968	1.2293577590563\\
-0.213917700784746	1.21627184416354\\
-0.207176470244631	1.20330773837206\\
-0.200317861358054	1.19045982061407\\
-0.193341928145445	1.1777224698218\\
-0.186248724627233	1.1650900649275\\
-0.17903830482385	1.15255698486339\\
-0.171710722755724	1.1401176085617\\
-0.16426603158451	1.12776631744508\\
-0.15670425549895	1.11549757695634\\
-0.149019313924474	1.10331101055564\\
-0.141210739553739	1.0912048812935\\
-0.133280904973701	1.07917604511861\\
-0.12522806621412	1.06722409505715\\
-0.117050479304758	1.0553486241353\\
-0.108746400275376	1.04354922537925\\
-0.100314085155733	1.03182549181519\\
-0.0917517899755926	1.02017701646929\\
-0.0830577707647137	1.00860339236774\\
-0.0742302835528579	0.997104212536734\\
-0.065267584369786	0.985679070002446\\
-0.0561679292452586	0.974327557791063\\
-0.046929574209037	0.96304926892877\\
-0.0375507752908816	0.95184379644175\\
-0.0280258625628144	0.940712693196649\\
-0.0183489591851341	0.929657463775082\\
-0.00852606964721775	0.918673757379799\\
0.00144455002117342	0.907761167036984\\
0.011564643790279	0.89691928577282\\
0.0218359556303379	0.886147706613494\\
0.032260229511589	0.875446022585188\\
0.0428392094042718	0.864813826714088\\
0.0535746392786252	0.854250712026377\\
0.064468262900775	0.843756271581614\\
0.0755215447904467	0.833330144097092\\
0.0867347924576486	0.822972157465134\\
0.098106418365256	0.812682449424715\\
0.109634448497458	0.802461220905393\\
0.121318093770816	0.792309209030985\\
0.133165259711801	0.782231191964372\\
0.145162556522046	0.772222292966179\\
0.157308010185739	0.762282712965963\\
0.169599646687067	0.752412652893283\\
0.18203549201022	0.742612313677696\\
0.194613572139385	0.73288189624876\\
0.20733191305875	0.723221601536031\\
0.220188540752504	0.713631630469068\\
0.233181481204835	0.704112183977429\\
0.24630876039993	0.694663462990671\\
0.259568404321978	0.685285668438351\\
0.272958438955167	0.675979001250027\\
0.286476890283685	0.666743662355258\\
0.30012178429172	0.657579852683599\\
0.313899703507436	0.648492813464844\\
0.32780121724723	0.639478578582817\\
0.341822900311207	0.630536511471223\\
0.355962778683556	0.621666813059621\\
0.370218878348463	0.612869684277568\\
0.384589225290118	0.604145326054623\\
0.399071755603106	0.595494075970472\\
0.413663826543873	0.586917151554263\\
0.428362202699104	0.578416671311424\\
0.443163443697329	0.569995065324673\\
0.458064108355229	0.561654764910899\\
0.473060755489484	0.553398201386992\\
0.488149943916774	0.545227806069845\\
0.503328232453781	0.537146010276344\\
0.518596313713807	0.529159990699315\\
0.533948660828056	0.521270703785525\\
0.549379172088082	0.513477743038042\\
0.564884406310565	0.505783539773758\\
0.580460922312187	0.498190525309561\\
0.596105278909628	0.490701130962343\\
0.611814034919567	0.483317788048993\\
0.627583749158686	0.476042927886401\\
0.643410980443666	0.468878981791459\\
0.659292287591186	0.461828381081056\\
0.675224229417928	0.454893557072082\\
0.691203364740571	0.448076941081428\\
0.707226252375797	0.441380964425983\\
0.723289451140285	0.434808058422638\\
0.739390547271895	0.428364646047408\\
0.755526318868271	0.422055952167653\\
0.771691465629971	0.415878055582658\\
0.78788258248508	0.409833352591473\\
0.804096796794787	0.403923723183783\\
0.820331697346156	0.39815059989681\\
0.83658498685847	0.392515304785782\\
0.852854372309689	0.387019155776217\\
0.869137560677771	0.381663470793631\\
0.885432258940677	0.376449567763543\\
0.901736174076363	0.371378764611469\\
0.91804701306279	0.366452379262928\\
0.934362482877917	0.361671729643438\\
0.950680290499702	0.357038133678514\\
0.966998113940041	0.3525546582065\\
0.983313282157894	0.348231499743357\\
0.999623501036089	0.3440595832574\\
1.01592647755258	0.340040226674148\\
1.03221991868534	0.336174747919118\\
1.04850153141232	0.332464464917827\\
1.06476902271147	0.328910695595793\\
1.08102009956076	0.325514757878534\\
1.09725246893814	0.322277969691567\\
1.11346383782158	0.31920164896041\\
1.12965191318904	0.31628711361058\\
1.14581440201847	0.313535681567594\\
1.16194901128783	0.310948670756971\\
1.17805345195747	0.30852739423808\\
1.19412549238099	0.306273094940482\\
1.21016293257515	0.304196156792793\\
1.2261721863381	0.302278793783139\\
1.24215772853715	0.300513075177646\\
1.25812378060888	0.298892358772751\\
1.27407456398989	0.297410002364888\\
1.29001430011676	0.296059363750494\\
1.30594721042607	0.294833800726004\\
1.32187751635443	0.293726671087855\\
1.3378094393384	0.292731332632481\\
1.3537472008146	0.291841143156319\\
1.36969502221959	0.291049460455805\\
1.38565712498997	0.290349642327374\\
1.40163773056234	0.289735046567461\\
1.41764106037326	0.289199030972503\\
1.43367306778312	0.288738456644748\\
1.44973773432712	0.288343944655162\\
1.46583854069207	0.288006904132763\\
1.48197970831455	0.287720692873987\\
1.49816545863114	0.287478668675269\\
1.51440001307844	0.287274189333045\\
1.53068759309304	0.287100612643752\\
1.54703242011152	0.286951296403823\\
1.56343871557047	0.286819598409697\\
1.57991070069103	0.286698876704089\\
1.59645218080381	0.286582964730193\\
1.61306512584562	0.286467793952332\\
1.62974821320282	0.286353059517775\\
1.64649942321014	0.28623925336686\\
1.66331897137445	0.286126936592811\\
1.68020532635075	0.286016686721718\\
1.69715338554937	0.285908928503985\\
1.71416112930504	0.28580415387995\\
1.7312265379525	0.285702854789951\\
1.74834759182645	0.285605523174325\\
1.76552227126163	0.285512650973411\\
1.78274855659275	0.285424730127546\\
1.80002442815455	0.285342252577068\\
1.81734786628174	0.285265710262316\\
1.83471685130905	0.285195595123627\\
1.8521293635712	0.285132399101339\\
1.86958338340291	0.28507661413579\\
1.88707689113891	0.285028732167318\\
1.90460841551277	0.284989384264511\\
1.92217750520789	0.284959566646844\\
1.93977966437951	0.284939215395972\\
1.95741287336235	0.284928822452233\\
1.97507511249115	0.284928879755965\\
1.99276436210061	0.284939879247505\\
2.01047860252547	0.284962312867192\\
2.02821528775382	0.284996530137535\\
2.04596834528544	0.28504192639082\\
2.06372778190877	0.285096836101014\\
2.08148217476533	0.285159206911064\\
2.09922009431723	0.285226984656605\\
2.11693011102656	0.285298115173268\\
2.13460079535539	0.285370544296688\\
2.15222071776583	0.285442217862496\\
2.16977256493518	0.285510675421977\\
2.18724851128102	0.285573891913357\\
2.20463737302442	0.2856298247824\\
2.22192772062747	0.285676419864738\\
2.23910812455226	0.285711622996006\\
2.25616715526088	0.285733380011836\\
2.27309338321542	0.28573963674786\\
2.28987537887796	0.285728339039713\\
2.3065017127106	0.285697432723026\\
2.32296095517543	0.285644863633432\\
2.33924167673453	0.285568577606565\\
2.35533244784999	0.285466520478058\\
2.37122183898391	0.285336638083544\\
2.38689842059837	0.285176876258655\\
2.40233690641903	0.284983178828934\\
2.41753243746101	0.284754379488961\\
2.43247883629949	0.284489172653888\\
2.44716504284108	0.284185593705934\\
2.46158643475222	0.28384323842243\\
2.47574471210935	0.283463235017124\\
2.48964338364332	0.283047150088484\\
2.5032860385228	0.282596569731627\\
2.51667626591644	0.282113080041669\\
2.52981765499291	0.281598267113727\\
2.54271379492087	0.281053717042917\\
2.55536827486896	0.280481015924357\\
2.56778468400586	0.279881749853162\\
2.57996661150023	0.279257504924449\\
2.59190882037882	0.278609026831612\\
2.60361448865471	0.277938025972597\\
2.61509708154439	0.277247086812579\\
2.62636018821653	0.276537795446674\\
2.63740739783978	0.275811737969998\\
2.6482422995828	0.275070500477669\\
2.65886848261426	0.274315669064802\\
2.66928953610281	0.273548829826515\\
2.67950904921711	0.272771568857924\\
2.68953061112582	0.271985472254145\\
2.6993578109976	0.271192126110296\\
2.70899423800111	0.270393116521492\\
2.71844348130501	0.26959002958285\\
2.72770913007796	0.268784451389486\\
2.73679134895988	0.267977984683888\\
2.74568658857312	0.267172426924677\\
2.75440963991174	0.266369418467259\\
2.7629640921444	0.265570545406752\\
2.77135353443976	0.26477739383827\\
2.77958155596648	0.263991549856931\\
2.78765174589322	0.263214599557851\\
2.79556769338863	0.262448129036148\\
2.80333298762138	0.261693724386937\\
2.81095121776013	0.260952971705335\\
2.81842597297354	0.260227457086459\\
2.82576084243025	0.259518766625424\\
2.83295941529895	0.258828486417349\\
2.84002528074827	0.258158202557349\\
2.84696202794689	0.25750950114054\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.307787485083615	2.34139808842792\\
-0.310421956108728	2.33240693523747\\
-0.31299807129522	2.32342297585257\\
-0.315494697948618	2.31445586297107\\
-0.317890703374444	2.30551524929079\\
-0.320164954878223	2.29661078750956\\
-0.32229631976548	2.2877521303252\\
-0.32426366534174	2.27894893043555\\
-0.326046620196764	2.27021072905295\\
-0.327629102856015	2.26154643915455\\
-0.329004442996559	2.25296890195176\\
-0.33020683292938	2.24447885342486\\
-0.331266775382425	2.236075960368\\
-0.332205869159251	2.22776361770898\\
-0.333045713063411	2.21954522037561\\
-0.333807905898463	2.2114241632957\\
-0.334514046467962	2.20340384139706\\
-0.335185733575462	2.1954876496075\\
-0.335844566024521	2.18767898285483\\
-0.33651362396621	2.17998613041967\\
-0.337220752539082	2.17241906285208\\
-0.337986632339192	2.16497077542687\\
-0.338832862170094	2.15764466307185\\
-0.339781040835345	2.15044412071482\\
-0.3408527671385	2.1433725432836\\
-0.342068100443134	2.13643159435594\\
-0.343436130512321	2.12961060041397\\
-0.344943733544156	2.12287390518173\\
-0.346564927598542	2.11617139132052\\
-0.348280614916738	2.10944197199007\\
-0.350049770880588	2.10263023509157\\
-0.351845919069723	2.095686007834\\
-0.353642938301612	2.08855901627799\\
-0.355414707393721	2.08119898648413\\
-0.357135105163517	2.07355564451303\\
-0.358778010428467	2.06557871642531\\
-0.360317302006038	2.05721792828157\\
-0.361726858713698	2.04842300614242\\
-0.362964502485907	2.03909707522357\\
-0.36400384375298	2.02919562387014\\
-0.364826851352877	2.0186933667912\\
-0.365407404103065	2.00754003004737\\
-0.36572077042007	1.99568963983448\\
-0.365754755555182	1.98313501777258\\
-0.365511139019689	1.96991222903994\\
-0.36499903517402	1.95608003661611\\
-0.364227696928731	1.94169763222607\\
-0.363197229373622	1.92680812733167\\
-0.361904524290303	1.91145765489418\\
-0.360383260712793	1.89575320709597\\
-0.358642691551646	1.87975397566203\\
-0.356692069717415	1.86351915231732\\
-0.354540648120653	1.84710792878684\\
-0.352197679671914	1.83057949679556\\
-0.349672417281751	1.81399304806848\\
-0.346974113860717	1.79740777433057\\
-0.344112022319366	1.78088286730682\\
-0.341077209659256	1.76450264575518\\
-0.337898728318093	1.74832092776402\\
-0.334586606921614	1.73239213531559\\
-0.331143419465969	1.71672892418203\\
-0.327567011652957	1.70131100530806\\
-0.323853555166283	1.68610642576269\\
-0.319999166211957	1.67108284606904\\
-0.315999960995992	1.65620792675018\\
-0.311852055724401	1.64144932832923\\
-0.307538837138825	1.62677822974507\\
-0.303059465544637	1.61215305574596\\
-0.298418518065492	1.59753698851688\\
-0.293612110907404	1.58289768858095\\
-0.288636360276385	1.56820281646126\\
-0.283487382378446	1.5534200326809\\
-0.2781612934196	1.53851699776297\\
-0.272654209605858	1.52346137223057\\
-0.266962247143234	1.5082208166068\\
-0.261074938015902	1.49275427715583\\
-0.254974855626862	1.47700847788328\\
-0.248683626207084	1.46101894780671\\
-0.242207241545609	1.44482570681393\\
-0.235551981420022	1.42847088491305\\
-0.228724153151016	1.41199681392322\\
-0.221730064059284	1.39544582566359\\
-0.21457602146552	1.37886025195331\\
-0.207268332690418	1.36228242461156\\
-0.19981330505467	1.34575467545748\\
-0.192200854225506	1.32933753377626\\
-0.184453878792057	1.31306973681638\\
-0.176580474974942	1.29699235949388\\
-0.168586950094852	1.28114773362793\\
-0.160479611472483	1.26557819103767\\
-0.152264766428526	1.25032606354226\\
-0.143948722283677	1.23543368296086\\
-0.135537815583086	1.22094303784555\\
-0.127038682505879	1.20689259728298\\
-0.118455506078667	1.19332401706995\\
-0.109804574515951	1.18019676377543\\
-0.101102864213364	1.16745581294619\\
-0.0923626925653704	1.15507290278046\\
-0.0835963769664327	1.1430197714765\\
-0.0748162348110147	1.13126815723253\\
-0.0660345834935797	1.1197897982468\\
-0.0572637404085907	1.10855643271755\\
-0.0485160229505113	1.09753979884301\\
-0.0398052416528798	1.08671624524317\\
-0.03114991980662	1.07606393587919\\
-0.0225585590871407	1.06553466263995\\
-0.0140434768889048	1.05510016372369\\
-0.00561699060637579	1.04473217732864\\
0.00270858236598283	1.03440244165306\\
0.01092133405617	1.02408287200333\\
0.0190180307835197	1.0137491360151\\
0.0270168166227509	1.00338614892392\\
0.0349590323445038	0.99298886040351\\
0.0428925081335926	0.982547583401225\\
0.0508684909036332	0.972061154912725\\
0.0589299638688228	0.961525846625584\\
0.0671197773166256	0.950937261201037\\
0.0754807815345054	0.940291001300321\\
0.0840558268099265	0.929582669584669\\
0.0928877634303532	0.918807868715317\\
0.10201944168325	0.9079622013535\\
0.111493711856079	0.897041270160455\\
0.121385155327162	0.88603452018507\\
0.131743232487285	0.874937217086964\\
0.142585961879969	0.863750071788227\\
0.153956193792678	0.852468686950093\\
0.165896118665233	0.841088846484585\\
0.178426179831716	0.829612307925164\\
0.191531347819064	0.818050572682191\\
0.205169061171364	0.806422704811147\\
0.219294389893332	0.794748418971673\\
0.233872344708955	0.783047345613536\\
0.248882720812864	0.771342609125681\\
0.264231757178923	0.759656814107526\\
0.279874523811849	0.748009675218713\\
0.295766090716358	0.736420907118887\\
0.311861527897165	0.724910224467689\\
0.328115905358988	0.713497341924765\\
0.344484293106542	0.702201974149757\\
0.360921761144543	0.69104383580231\\
0.377383379477708	0.680042641542065\\
0.393815168151147	0.669241326405855\\
0.410166512739199	0.658646414622434\\
0.426393373843269	0.648273648994945\\
0.442468389795732	0.638134140158608\\
0.458389182719063	0.628226763028522\\
0.474164063162733	0.618545157901629\\
0.489802590131695	0.609082353648351\\
0.505314322630905	0.599831379139108\\
0.520708819665319	0.590785263244321\\
0.535989113792398	0.581949921166966\\
0.551167024274427	0.573316733431551\\
0.566259389982963	0.564865293127308\\
0.581275769922963	0.556588629124658\\
0.596225723099381	0.54847977029402\\
0.611118808517173	0.540531745505816\\
0.625964585181293	0.532737583630466\\
0.640772612096697	0.525090313538392\\
0.65555244826834	0.517582964100013\\
0.67031349673411	0.510211217543083\\
0.685066315968782	0.502978532951011\\
0.699817353683265	0.495865089600618\\
0.714563248237204	0.488869865476401\\
0.729299668827413	0.4819922847991\\
0.744022115371888	0.475231849731307\\
0.758726087788624	0.468588062435613\\
0.773407085995615	0.46206042507461\\
0.788060609910857	0.455648439810889\\
0.802682159452344	0.449351608807042\\
0.817262558933124	0.443182048800089\\
0.831799619152667	0.43712941619457\\
0.846289786007374	0.431190287383035\\
0.860728559415239	0.425364164528073\\
0.875111439294258	0.419650549792278\\
0.889433925562426	0.414048945338239\\
0.903691518137737	0.40855885332855\\
0.917879726591348	0.403179775016737\\
0.931994767479747	0.397911145077643\\
0.946036106008173	0.392758571062728\\
0.960029787038422	0.38771932909709\\
0.974004861357986	0.382782341936851\\
0.987985168361861	0.377944442940852\\
1.00199454744504	0.373202465467936\\
1.01605683800253	0.368553242876945\\
1.03019587942932	0.363993608526719\\
1.0444355111204	0.359520395776102\\
1.05879957247078	0.355130437983935\\
1.07331490434141	0.350821868255515\\
1.08802758259902	0.346598756856592\\
1.10294372456928	0.342448402142723\\
1.1180871696472	0.338367637472749\\
1.13348175722777	0.334353296205512\\
1.14915132670599	0.330402211699855\\
1.16511970094112	0.326511219764324\\
1.18140521042455	0.322677969880944\\
1.19800817975946	0.318902779035799\\
1.21489580479253	0.315190872114633\\
1.23204976094062	0.311556636063451\\
1.24940497889012	0.308002037087194\\
1.26691517209638	0.304531144022508\\
1.28454122446788	0.301150116844849\\
1.30224401991309	0.297865115529672\\
1.31998444234048	0.294682300052432\\
1.33772337565851	0.291607830388583\\
1.35542170377566	0.288647866513582\\
1.37304031060039	0.285808568402882\\
1.39053014199401	0.283104101742595\\
1.40784037867805	0.280544309710584\\
1.42494121362829	0.278125605430467\\
1.44179353075321	0.275854148877699\\
1.45835822214566	0.27373609842837\\
1.47460645826591	0.271775603899004\\
1.49053894844139	0.26997104273274\\
1.50618661328675	0.268314888597559\\
1.52158702453503	0.266798315425119\\
1.53677563946503	0.265414034258868\\
1.55177818242502	0.264165018930048\\
1.56665803226242	0.263026323756119\\
1.58145276071026	0.26198912266874\\
1.59619993950157	0.261044589599568\\
1.61093714036935	0.260183898480264\\
1.62570193504664	0.259398223242485\\
1.64053189526646	0.258678737817891\\
1.65546459276183	0.25801661613814\\
1.67053759926577	0.25740303213489\\
1.68581154868227	0.256832065349573\\
1.70131900257972	0.256290517863192\\
1.71709132593245	0.255768247250759\\
1.73315589460155	0.255258371308918\\
1.74950654434257	0.25476040232779\\
1.76611881011816	0.254277341683147\\
1.78296360162072	0.253813072568511\\
1.80001182854268	0.253371478177401\\
1.81723440057644	0.252956441703341\\
1.83460829680499	0.25257379275022\\
1.85210077958755	0.252229173661252\\
1.86967116523066	0.251923986327953\\
1.88729036342672	0.251662113943842\\
1.90492928386815	0.251447439702442\\
1.92255883624737	0.251283846797272\\
1.94014993025679	0.251175218421854\\
1.95767347558881	0.251125437769709\\
1.97510038193585	0.251138388034359\\
1.9924001999106	0.251218557921588\\
2.00951993982096	0.251378958183693\\
2.0264522809181	0.251613368955209\\
2.04319463499417	0.251918238068644\\
2.05974960651575	0.252288556513106\\
2.07612080160226	0.252719034256555\\
2.09231182642842	0.253204381251445\\
2.10832628716893	0.253739307450228\\
2.12416778999849	0.254318522805356\\
2.13983994109179	0.254936737269282\\
2.15533057328772	0.255591301952928\\
2.17065387096432	0.256273885882956\\
2.18581977235086	0.256977930980898\\
2.20083188362204	0.257698147199205\\
2.21569381095256	0.258429244490332\\
2.23040916051713	0.259165932806729\\
2.24498153849046	0.259902922100849\\
2.25941455104724	0.260634922325145\\
2.27371203726345	0.261356694019235\\
2.2878737225598	0.262062397598251\\
2.30191826323625	0.262748891167642\\
2.31587944786949	0.263416353105796\\
2.32977967298831	0.26406357471146\\
2.34364133525421	0.264689347312204\\
2.35748683132868	0.265292462235593\\
2.3713385578732	0.265871710809197\\
2.38521891154926	0.266425884360583\\
2.39915028901835	0.266953774217318\\
2.41315551016728	0.267454048738788\\
2.42727330925405	0.267921613723347\\
2.44151638313475	0.26835888793667\\
2.45590712847085	0.268764662706325\\
2.47046794192385	0.269137729359881\\
2.48522122015524	0.269476879224904\\
2.5001893598265	0.269780903628963\\
2.51539276484929	0.270048871403405\\
2.53084111882005	0.270281344255392\\
2.54651564661272	0.27048284696009\\
2.56239884187349	0.27065818208418\\
2.57844240791285	0.270816245717731\\
2.59460628107747	0.270964414725051\\
2.61085851707075	0.271109047776648\\
2.6271671715961	0.271256503543033\\
2.6435003003569	0.271413140694713\\
2.65982595905657	0.271585317902199\\
2.67611220339849	0.271779393835999\\
2.69232708908608	0.272001727166623\\
2.70843202436952	0.272260657577907\\
2.72438225528701	0.272565691572069\\
2.74015522355209	0.272920063678585\\
2.75571898486814	0.273330132567965\\
2.77104159493857	0.273802256910717\\
2.78609110946678	0.274342795377353\\
2.80083558415617	0.274958106638379\\
2.81524307471014	0.275654549364307\\
2.82928163683209	0.276438482225644\\
2.84291932622543	0.277316263892901\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.317078946601772	2.34875987831937\\
-0.318270600425453	2.3388788675407\\
-0.319610754963824	2.32913694343484\\
-0.32108844198958	2.31952222215787\\
-0.322692693275418	2.31002281986589\\
-0.324412540594032	2.300626852715\\
-0.326237015718119	2.2913224368613\\
-0.328155150420373	2.28209768846087\\
-0.330155976473491	2.27294072366982\\
-0.332228525650168	2.26383965864424\\
-0.3343618297231	2.25478260954023\\
-0.336544920464983	2.24575769251388\\
-0.338766829648511	2.23675302372129\\
-0.341016589046381	2.22775671931855\\
-0.343283568623495	2.21875527909206\\
-0.345554268314881	2.20973605879884\\
-0.347817719893234	2.20068717459497\\
-0.350062955131251	2.19159674263657\\
-0.352279005801626	2.18245287907971\\
-0.354454903677056	2.1732437000805\\
-0.356579680530235	2.16395732179503\\
-0.358642368133861	2.15458186037941\\
-0.360631998260627	2.14510543198972\\
-0.362537602683231	2.13551615278206\\
-0.364348213174366	2.12580213891252\\
-0.36605286150673	2.11595150653721\\
-0.367640579453018	2.10595237181222\\
-0.369087575105366	2.09577697391125\\
-0.370393510271568	2.08542692920401\\
-0.37154741672432	2.07489035384659\\
-0.372538326236317	2.0641553639951\\
-0.373355270580255	2.05321007580562\\
-0.373987281528829	2.04204260543425\\
-0.374423390854735	2.03064106903709\\
-0.374652630330669	2.01899358277023\\
-0.374664031729326	2.00708826278977\\
-0.374446626823403	1.9949132252518\\
-0.373989447385593	1.98245658631243\\
-0.373281527120703	1.96970646588459\\
-0.372311917122519	1.95665101769282\\
-0.371049291831946	1.94325916396357\\
-0.369522947361195	1.92957881111864\\
-0.367738815249327	1.91563093567465\\
-0.365702827035406	1.90143651414824\\
-0.363420914258493	1.88701652305604\\
-0.360899008457652	1.87239193891468\\
-0.358143041171945	1.85758373824078\\
-0.355158943940435	1.84261289755098\\
-0.351952648302183	1.8275003933619\\
-0.348530085796253	1.81226720219018\\
-0.344897187961707	1.79693430055245\\
-0.341059886337608	1.78152266496533\\
-0.337024112463018	1.76605327194546\\
-0.332778941252949	1.75054604263708\\
-0.328348347178326	1.73502720423254\\
-0.323738261778213	1.71951773324845\\
-0.318954616591671	1.70403860620146\\
-0.314003343157764	1.68861079960819\\
-0.308890373015553	1.67325528998527\\
-0.303621637704101	1.65799305384932\\
-0.298203068762471	1.64284506771699\\
-0.292640597729726	1.6278323081049\\
-0.286940156144927	1.61297575152967\\
-0.281107675406878	1.59829637393513\\
-0.275148951285126	1.58381459735529\\
-0.269068563935282	1.56954587925769\\
-0.262855950864931	1.55550772415257\\
-0.256521706769586	1.54167561370043\\
-0.250065446090582	1.52804472539511\\
-0.243486783269259	1.51461023673044\\
-0.236785332746953	1.50136732520025\\
-0.229960708965001	1.48831116829836\\
-0.22301252636474	1.47543694351862\\
-0.215940399387507	1.46273982835483\\
-0.20874394247464	1.45021500030085\\
-0.201422770067476	1.4378576368505\\
-0.193976496607352	1.4256629154976\\
-0.186404736535605	1.41362601373599\\
-0.178707104293572	1.4017421090595\\
-0.170871694286287	1.39001932328664\\
-0.162909563879658	1.37843892508533\\
-0.154820327515022	1.36699609194939\\
-0.146603599633717	1.35568600137266\\
-0.138258994677079	1.34450383084896\\
-0.129786127086445	1.33344475787213\\
-0.121184611303154	1.32250395993599\\
-0.112454061768542	1.31167661453438\\
-0.103594092923946	1.30095789916112\\
-0.094604319210703	1.29034299131005\\
-0.0854842974611631	1.27982695898951\\
-0.076233231229018	1.26940419880418\\
-0.0668492184835981	1.25906700620323\\
-0.0573174978454338	1.24881316790083\\
-0.047647925913888	1.23862657822179\\
-0.0378382732419611	1.22849891036281\\
-0.0278863103826539	1.21842183752057\\
-0.0177898078889671	1.20838703289176\\
-0.00754653631390129	1.19838616967308\\
0.00284573378954287	1.1884109210612\\
0.0133892318683648	1.17845296025284\\
0.0240861873695639	1.16850396044466\\
0.0349388297401393	1.15855559483338\\
0.0459493884270905	1.14859953661566\\
0.057120092877417	1.13862745898822\\
0.0684531725381178	1.12863103514772\\
0.0799660641283537	1.11859805963812\\
0.0916462357123626	1.10852241894819\\
0.103495916737144	1.09839578627463\\
0.115517336649697	1.08820983481412\\
0.127712724897022	1.07795623776336\\
0.140084310926117	1.06762666831903\\
0.152634324183981	1.05721279967783\\
0.165364994117615	1.04670630503644\\
0.178278550174018	1.03609885759156\\
0.191376980780483	1.02538275897057\\
0.204660732426177	1.01455433122416\\
0.218126148814819	1.00362059393621\\
0.23176791269867	0.992592897427238\\
0.24559567092266	0.981476330889862\\
0.259588071275028	0.970290795188104\\
0.273739793134488	0.959047649438621\\
0.288045515879752	0.947758252758066\\
0.302499918889536	0.936433964263094\\
0.317097681542551	0.92508614307036\\
0.331833483217512	0.913726148296519\\
0.346702003293131	0.902365339058226\\
0.361697921148122	0.891015074472135\\
0.376815916161198	0.879686713654901\\
0.392050667711073	0.86839161572318\\
0.407396855176459	0.857141139793626\\
0.422849157936072	0.845946644982893\\
0.438410838089295	0.834826851423587\\
0.454066928169913	0.823788029039745\\
0.469812107556639	0.812841536948019\\
0.485641055628187	0.801998734265065\\
0.50154845176327	0.791270980107537\\
0.5175289753406	0.780669633592092\\
0.533577305738893	0.770206053835382\\
0.549688122336861	0.759891599954064\\
0.565856005770388	0.74973727421379\\
0.582074735155436	0.739751182232497\\
0.598336338183852	0.72993510008034\\
0.614631934328555	0.7202875215756\\
0.630952634282837	0.710806908807462\\
0.64729005304315	0.701506594986275\\
0.663633019138275	0.692369863497897\\
0.679972643261503	0.683395176431511\\
0.696300036106122	0.674580995876304\\
0.712606308365422	0.66592578392146\\
0.72888257073269	0.657428002656164\\
0.745119933901216	0.649086114169601\\
0.76130950856429	0.640898580550955\\
0.777442405415199	0.632863863889412\\
0.793509735147233	0.624980426274156\\
0.809502608453681	0.617246729794372\\
0.825412136027832	0.609661236539245\\
0.841229428562975	0.60222240859796\\
0.856935433887509	0.594941733687888\\
0.872529647698271	0.587804340687865\\
0.88800318068855	0.580808691687075\\
0.903347143551634	0.573953248774703\\
0.918552646980813	0.567236474039935\\
0.933610801669375	0.560656829571954\\
0.948512718310609	0.554212777459946\\
0.963249959879242	0.547902755895795\\
0.977819539479761	0.541724915101579\\
0.992228700775194	0.535676864744927\\
1.00649110765618	0.529755875266371\\
1.02062058958729	0.523959208357975\\
1.03463097603308	0.518284125711804\\
1.04852803548871	0.512738394473084\\
1.06233642428106	0.507308223219132\\
1.07606997187467	0.501990873642011\\
1.08974250773411	0.496783607433788\\
1.10336786132395	0.491683686286526\\
1.11695986210873	0.486688371892289\\
1.13053233955303	0.481794925943144\\
1.14409912312139	0.477000610131154\\
1.15767404227839	0.472302686148383\\
1.17127092648858	0.467698415686898\\
1.18490360521651	0.463185060438762\\
1.19858590792676	0.458759882096039\\
1.21233166408388	0.454420142350795\\
1.22616323754052	0.450170322378733\\
1.24008868926605	0.445999916726691\\
1.25412184872505	0.441906187086735\\
1.26827654538208	0.437886395150929\\
1.28256660870169	0.433937802611338\\
1.29700586814844	0.430057671160025\\
1.31160782665894	0.426243305431276\\
1.32638036538198	0.422492749389783\\
1.34132198680833	0.418805280402723\\
1.35642512075652	0.415180974464218\\
1.37168193842083	0.41161994158049\\
1.38708461099551	0.40812229175776\\
1.40262530967482	0.404688135002248\\
1.41830718771956	0.401323375418439\\
1.4341098684963	0.398022350915536\\
1.45002552319931	0.394785171499758\\
1.46604632302282	0.391611947177327\\
1.48216443916112	0.388502787954464\\
1.49837204280845	0.385457803837391\\
1.51466130515907	0.382477104832327\\
1.53102439740724	0.379560800945494\\
1.54745349074723	0.376709002183113\\
1.56394075637329	0.373921818551406\\
1.58047836547968	0.371199360056592\\
1.59705848926065	0.368541736704894\\
1.61367329891048	0.365949058502532\\
1.63031655312306	0.363427361561456\\
1.64697726983186	0.360970851783403\\
1.66364762023114	0.358579639174594\\
1.68031977551515	0.356253833741249\\
1.69698590687816	0.35399354548959\\
1.71363823394705	0.351798869510467\\
1.73027034830748	0.349669478384742\\
1.74687808971295	0.347604352344923\\
1.76345870873579	0.345602037146142\\
1.78000955112665	0.343661049232298\\
1.79652796263619	0.341779905047294\\
1.81301128901508	0.339957121035029\\
1.82945687601396	0.338191213639405\\
1.8458581076809	0.336485573194614\\
1.86221576061929	0.334833545543045\\
1.87852718057979	0.333233647128598\\
1.89478971331305	0.331684394395175\\
1.91100070456973	0.330184303786674\\
1.92715750010049	0.328731891746999\\
1.943257445656	0.327325674720048\\
1.9592978869869	0.325964169149722\\
1.97527616984386	0.324645891479923\\
1.99118963997754	0.323369358154551\\
2.00703564313859	0.322133085617507\\
2.02281152507767	0.32093559031269\\
2.03851463154544	0.319775388684003\\
2.05413516149076	0.318654090798318\\
2.06967707661622	0.317566822765344\\
2.08513772267248	0.316512101028981\\
2.1005144454102	0.31548844203313\\
2.11580459360296	0.314494362301778\\
2.13100570665523	0.313528383409403\\
2.14611567430468	0.312589036212044\\
2.16113258659763	0.311674856872629\\
2.17605455458365	0.310784382110533\\
2.19087968931229	0.309916148645133\\
2.20560610183312	0.309068693195806\\
2.2202319031957	0.308240552481928\\
2.23475520444958	0.307430263222875\\
2.24916442066255	0.306637692341428\\
2.26346698107585	0.305859753697435\\
2.27766099673906	0.305094984010272\\
2.29174457870173	0.304341919999315\\
2.30571583801343	0.30359909838394\\
2.3195728857237	0.302865055883525\\
2.33331383288213	0.302138329217445\\
2.34693679053825	0.301417455105077\\
2.36043986974165	0.300700970265797\\
2.37382118154187	0.299987411418982\\
2.38707883698848	0.299275315284008\\
2.40021094713103	0.298563218580252\\
2.4132156230191	0.297849658027089\\
2.42607901297992	0.297132744610553\\
2.43881081299528	0.29641114812724\\
2.45140913411475	0.295683405296524\\
2.46387209416929	0.294948057148256\\
2.47619908207894	0.294204452655588\\
2.48839228109753	0.293453716956202\\
2.500455222758	0.292697832195425\\
2.51239162980313	0.29193890205746\\
2.5242052249757	0.291179030226511\\
2.5358997310185	0.290420320386782\\
2.54747887067432	0.289664876222476\\
2.55894636668595	0.288914801417797\\
2.57030594179618	0.288172199656948\\
2.58155225230531	0.287440274728594\\
2.59269883194717	0.286720450949319\\
2.60374940346455	0.286014832003325\\
2.61470768960023	0.285325521574816\\
2.625577413097	0.284654623347996\\
2.63636229669765	0.284004241007069\\
2.64706606314498	0.283376478236237\\
2.65769243518175	0.282773438719704\\
2.66824513555077	0.282197226141674\\
2.67872788699482	0.281649944186351\\
2.68914441225669	0.281133696537938\\
2.69949843407916	0.280650586880638\\
2.70979367520503	0.280202718898656\\
2.72002925922595	0.2797958208017\\
2.73021425258439	0.279428792485308\\
2.74035237802315	0.279103737633686\\
2.75044735828501	0.278822759931035\\
2.76050291611276	0.27858796306156\\
2.77052277424919	0.278401450709465\\
2.78051065543708	0.278265326558951\\
2.79047028241923	0.278181694294225\\
2.80040537793841	0.278152657599487\\
2.81031966473743	0.278180320158944\\
2.82021686555907	0.278266785656797\\
2.8301007031461	0.27841415777725\\
2.83997490024133	0.278624540204508\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.310414601086078	2.34198345530957\\
-0.310886526617239	2.33424622247512\\
-0.311394068000476	2.32640729495396\\
-0.3119416366071	2.31845819961034\\
-0.312533643808418	2.3103904633085\\
-0.313174500975739	2.30219561291271\\
-0.313868619480373	2.29386517528722\\
-0.314620410693627	2.28539067729627\\
-0.31543428598681	2.27676364580412\\
-0.316319691946109	2.26796361066217\\
-0.317283143736018	2.25897762182092\\
-0.318323505451698	2.24981062275421\\
-0.319445188464457	2.24045414032629\\
-0.320652604145604	2.23089970140142\\
-0.321950163866448	2.22113883284383\\
-0.323342278998298	2.21116306151779\\
-0.324833360912461	2.20096391428756\\
-0.326427820980248	2.19053291801737\\
-0.328145962193727	2.17982642450067\\
-0.329976250182207	2.1688659886009\\
-0.331900833117969	2.15765362054599\\
-0.333897123982511	2.14619032536466\\
-0.335941245465252	2.13447756106083\\
-0.338009310150689	2.1225167891859\\
-0.340077430623318	2.11030947129126\\
-0.342121719467634	2.09785706892832\\
-0.344113888754073	2.08514731702541\\
-0.346021094269024	2.07217253570816\\
-0.347824186738607	2.05895758194069\\
-0.34949927874732	2.0455039172744\\
-0.351022482879658	2.03181300326069\\
-0.352369911720117	2.01788630145095\\
-0.353517677853193	2.00372527339657\\
-0.354441893863383	1.98933138064895\\
-0.355118672335181	1.97470608475949\\
-0.355485742927919	1.9598219741859\\
-0.355541779471901	1.94470389199101\\
-0.355270097060437	1.92935931867237\\
-0.354646808278023	1.91378971578138\\
-0.353648025709156	1.89799654486943\\
-0.352251811341905	1.88198240908701\\
-0.350445761334305	1.86575549493331\\
-0.348235405315624	1.84933449100923\\
-0.345617892085704	1.83273654751279\\
-0.342585350957035	1.81598114377218\\
-0.339193877595268	1.79911014779008\\
-0.335456977999606	1.78214691924571\\
-0.331388158169252	1.76511481781829\\
-0.32700092410341	1.74803720318703\\
-0.322308781801281	1.73093743503113\\
-0.31732523726207	1.71383887302983\\
-0.31206379648498	1.69676487686232\\
-0.306509962957415	1.67974773365934\\
-0.300699798744924	1.66281231097404\\
-0.294657129590844	1.64597996191041\\
-0.288395461494379	1.62927404614767\\
-0.281928300454731	1.61271792336504\\
-0.275269152471104	1.59633495324172\\
-0.268431523542701	1.58014849545693\\
-0.261428919668725	1.56418190968989\\
-0.254270719019664	1.54846685928961\\
-0.246960968087786	1.53305667219484\\
-0.23952922724332	1.51793900389088\\
-0.231976195646173	1.50310602001648\\
-0.224299310158211	1.48854194012357\\
-0.216495215606461	1.47422905457873\\
-0.208560555944922	1.46014965162209\\
-0.200491975127595	1.44628601949374\\
-0.19228611710848	1.43262044643383\\
-0.183925063261237	1.41915102341802\\
-0.175411418898245	1.40584718558797\\
-0.166749218251034	1.39268188070551\\
-0.157935105273606	1.37963739701075\\
-0.148965723919959	1.36669602274381\\
-0.139837718144096	1.35384004614482\\
-0.130547731900017	1.34105175545388\\
-0.121092409141721	1.32831343891111\\
-0.111465376822769	1.315607576722\\
-0.101642239475142	1.30291419228133\\
-0.0916424865308686	1.29021125586799\\
-0.0814627619439484	1.2774810557221\\
-0.0710997096683825	1.26470588008379\\
-0.0605499736581711	1.25186801719317\\
-0.0498106672039485	1.23895194114677\\
-0.0388807688901492	1.22595081333311\\
-0.0277630043669351	1.21287524646891\\
-0.016445786358056	1.19973869217648\\
-0.00493817463716817	1.18656329842148\\
0.00674379663774146	1.17336937489862\\
0.0185961085789058	1.16017355736114\\
0.0306147422985585	1.14699248156228\\
0.0427956789089332	1.13384278325528\\
0.0551348995222631	1.1207410981934\\
0.067628385250782	1.10770406212987\\
0.0802727524974071	1.09474875189895\\
0.0930842011939612	1.08190944597428\\
0.106036408228262	1.06919069889907\\
0.119125354712543	1.05660914642656\\
0.132347021759038	1.04418142431\\
0.14569739047998	1.03192416830263\\
0.159172441987602	1.01985401415768\\
0.172768157394138	1.00798759762842\\
0.186480517811822	0.996341554468067\\
0.200313486929897	0.98495168098462\\
0.214262438196302	0.973840199090655\\
0.22831430419882	0.963000663469591\\
0.242464112716762	0.952431210550298\\
0.256706668938612	0.942125657410166\\
0.271036722877526	0.932076750455267\\
0.285449024546665	0.922277236091667\\
0.299938323959185	0.912719860725434\\
0.314499371128246	0.903397370762637\\
0.329135476984832	0.894333903782783\\
0.343831509266206	0.885490175017018\\
0.358581645018446	0.87685695359673\\
0.37338063425471	0.868426985927986\\
0.388223226988156	0.860193018416855\\
0.403104173231942	0.852147797469404\\
0.418018222999228	0.8442840694917\\
0.43296012630317	0.836594580889813\\
0.447925613006252	0.829081731350703\\
0.462908597018689	0.821741261827573\\
0.477901790282108	0.814550653622301\\
0.492899942809668	0.807502653140953\\
0.507897804614527	0.800590006789599\\
0.522890125735276	0.793805460948721\\
0.537872131704298	0.787141283660964\\
0.552840717764172	0.780588063271834\\
0.5677963288316	0.774132817221246\\
0.58273911992686	0.767770145222691\\
0.597672041670602	0.761474268623713\\
0.612596761874393	0.755229436481179\\
0.627514700859985	0.749021684995811\\
0.642427278949135	0.742837050368336\\
0.657335916463595	0.736661568799478\\
0.67224203372512	0.730481276489964\\
0.687147051055465	0.724282209640517\\
0.702052488568463	0.718048002073842\\
0.716960221299286	0.711758539812689\\
0.731871627551422	0.705403373129505\\
0.746788127646627	0.698968538225015\\
0.761711141906653	0.692440071299945\\
0.776642090653257	0.685804008555019\\
0.791582394208191	0.679046386190963\\
0.806533472893211	0.672153240408501\\
0.821496747030071	0.66511060740836\\
0.836475463273889	0.657883079322309\\
0.851470210437875	0.650467321330812\\
0.86648073013307	0.642862308557603\\
0.881503965858379	0.635080878565414\\
0.896535770167802	0.627142400068699\\
0.911571735930159	0.619067796437248\\
0.92660745601427	0.610877991040847\\
0.941638523288957	0.602593907249285\\
0.956660026032291	0.59423479877291\\
0.971665381871715	0.58582226119447\\
0.986651273306203	0.577385764999744\\
1.00161329320457	0.56894623355852\\
1.01654703443565	0.560524590240585\\
1.03144808986825	0.552141758415729\\
1.0463120523712	0.543818661453739\\
1.06113451481331	0.535576222724402\\
1.0759110700634	0.527435365597508\\
1.09063143552123	0.51943271212947\\
1.10529304628826	0.511587045527694\\
1.11989393826776	0.503913280307236\\
1.13442970432856	0.496432339837883\\
1.14889593733948	0.489165147489423\\
1.16328823117502	0.482132622625244\\
1.17760279459441	0.475353235083544\\
1.19183786410474	0.468837376733525\\
1.20599449295915	0.462583219980824\\
1.22006909235601	0.456604130596189\\
1.23407530787234	0.450855625828253\\
1.24801672859078	0.445326774412485\\
1.26189694359397	0.440006645084355\\
1.27571954196457	0.434884306579331\\
1.28948811278523	0.429948827632882\\
1.3032062451386	0.425189276980478\\
1.31687752810733	0.420594723357588\\
1.33050200780854	0.416167072009556\\
1.34408549033725	0.411887957418662\\
1.35763418575909	0.407737101792981\\
1.3711516831567	0.403703573867983\\
1.38464157161275	0.399776442379137\\
1.39810744020987	0.395944776061912\\
1.41155287803072	0.392197643651777\\
1.42498147415795	0.388524113884201\\
1.43839673925488	0.384913689165263\\
1.45180173142042	0.381360075296063\\
1.46520194477482	0.377843337827769\\
1.47860115184905	0.374356132021257\\
1.49200349731764	0.370898388769525\\
1.50541325684866	0.367472599968546\\
1.51883473192397	0.364081762189006\\
1.53227222402538	0.360728872001594\\
1.54573003463476	0.357416925976993\\
1.55921483090701	0.354152674429074\\
1.57273195804481	0.350939724037989\\
1.58628386021716	0.34777778875862\\
1.5998748389059	0.344669865161654\\
1.61350919559287	0.341618949817777\\
1.6271912317599	0.338628039297674\\
1.64092524888885	0.335700130172032\\
1.65471554846154	0.332838219011538\\
1.66856643195983	0.330045302386877\\
1.68249270030276	0.327335668649982\\
1.69648999425043	0.324702420492111\\
1.71056232865028	0.322148237818978\\
1.72471400498415	0.319676117201268\\
1.73894932473388	0.317289055209667\\
1.75327257652597	0.314990043813457\\
1.76768655439986	0.312781540013915\\
1.78218914375986	0.310664243830163\\
1.79677204769746	0.308640754603757\\
1.81141923521742	0.3067085373857\\
1.8261103508828	0.30485643038552\\
1.84083162241871	0.303080960907607\\
1.85556927755031	0.301378656256356\\
1.87030954400275	0.299746043736157\\
1.88503864950114	0.298179650651404\\
1.89974282177065	0.296676004306487\\
1.91440828853642	0.2952316320058\\
1.92901167490583	0.293849984913276\\
1.94354288676122	0.292520378442471\\
1.95798910691077	0.291238374894573\\
1.9723365630796	0.290000501573976\\
1.98657148299287	0.288803285785071\\
2.00068009437571	0.28764325483225\\
2.01464862495326	0.286516936019905\\
2.02846330245066	0.28542085665243\\
2.04210067419768	0.284352720596511\\
2.05553475764163	0.283309292348818\\
2.06876878683566	0.282284456629494\\
2.08179778269614	0.281277243763061\\
2.09463105345612	0.280290751020874\\
2.10728349608754	0.279329666533117\\
2.11977088939294	0.278398929446895\\
2.13210901217488	0.277503478909315\\
2.1443136432359	0.276648254067482\\
2.15638872433923	0.275844516436687\\
2.16836403611104	0.275094067337731\\
2.18025888595194	0.274400443542321\\
2.1920890526645	0.273768584197565\\
2.20387031505127	0.273203428450566\\
2.21561845191478	0.272709915448432\\
2.2273492420576	0.272292984338268\\
2.23907846428227	0.271957574267181\\
2.25082321667283	0.271712260521883\\
2.26260534870546	0.271569970732112\\
2.27443894260995	0.271525801589217\\
2.28633977718887	0.271584692240304\\
2.29832363124476	0.271751581832477\\
2.31040470810396	0.272030427213483\\
2.32258949264388	0.272420372827385\\
2.33487361553264	0.272913795588012\\
2.34724807904113	0.273500186633045\\
2.35971146704576	0.274176529325781\\
2.372247430932	0.274924557384168\\
2.38484346199242	0.27573021429884\\
2.39749055248404	0.276582984963886\\
2.41017969466386	0.27747235427339\\
2.42290188078888	0.278387807121442\\
2.43564810311611	0.279318828402127\\
2.44840935390254	0.280254903009533\\
2.46117649726391	0.281185039004128\\
2.47393813055078	0.282094671153146\\
2.48668451885131	0.282974017200764\\
2.49940665442253	0.283812562041071\\
2.51209552952142	0.284599790568151\\
2.52474213640499	0.285325187676094\\
2.53733746733025	0.285978238258986\\
2.54987251455419	0.286548427210913\\
2.56233827033383	0.287025239425964\\
2.57471708510182	0.287386871930762\\
2.58700143341844	0.287626777782694\\
2.59919013607557	0.287754076337016\\
2.61127815748779	0.287774578897193\\
2.62326056833436	0.28769453353725\\
2.63513243957578	0.287520189487041\\
2.64688884217257	0.287257795976421\\
2.65852484708521	0.286913602235245\\
2.67003380621858	0.286492965645834\\
2.68139320751364	0.285994738321192\\
2.69261564548663	0.285435713332308\\
2.70369619109805	0.284822139909036\\
2.7146299153084	0.284160267281231\\
2.72541188907818	0.283456344678747\\
2.73603718336789	0.282716621331439\\
2.74650086913802	0.281947346469161\\
2.75679801734907	0.281154769321767\\
2.76690894968146	0.280344387055217\\
2.7768296939287	0.279524307122646\\
2.78656733497894	0.278701927471275\\
2.79611694379269	0.277883497330957\\
2.80547359133043	0.277075265931547\\
2.81463234855266	0.2762834825029\\
2.82358828641989	0.275514396274869\\
2.83233647589261	0.27477425647731\\
2.84087198793131	0.274069312340076\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.350189488316531	2.34153274080575\\
-0.35097464156056	2.33127309390654\\
-0.351804823918321	2.32083336567583\\
-0.352673125341481	2.31021609828632\\
-0.353572635781704	2.29942383391071\\
-0.354496445190656	2.28845911472171\\
-0.355437643520003	2.277324482892\\
-0.35638932072141	2.26602248059428\\
-0.357344566746543	2.25455565000127\\
-0.358296471547066	2.24292653328564\\
-0.359235547612676	2.23111686559548\\
-0.360155084853671	2.21914946723468\\
-0.361048270409103	2.20702824818636\\
-0.361908194230638	2.19475575062322\\
-0.36272794626994	2.18233451671796\\
-0.363500616478676	2.16976708864328\\
-0.364219294808511	2.15705600857186\\
-0.36487707121111	2.14420381867643\\
-0.365467035638139	2.13121306112966\\
-0.365971851211094	2.11806976238865\\
-0.366391454413354	2.1047914903855\\
-0.366720235179089	2.09138311616611\\
-0.366951283459966	2.07784718190318\\
-0.367077611106738	2.06418637461145\\
-0.367091957617824	2.05040388639667\\
-0.366986807225325	2.03650338276873\\
-0.366754571984762	2.02248866309262\\
-0.366387663951656	2.00836352673328\\
-0.365860866955129	1.99411999060986\\
-0.365178027510113	1.97977215802134\\
-0.364335247417437	1.96532656063496\\
-0.363324938732624	1.95078699781567\\
-0.362139513511193	1.93615726892846\\
-0.360771383808666	1.92144117333828\\
-0.359212961680563	1.9066425104101\\
-0.357456659182405	1.8917650795089\\
-0.355494888369713	1.87681267999964\\
-0.353296150921678	1.86178200094018\\
-0.350866917445826	1.84668277852017\\
-0.348206947800323	1.83152123937745\\
-0.345308654040692	1.81630118287698\\
-0.342164448222453	1.80102640838374\\
-0.338766742401125	1.78570071526269\\
-0.335107951501973	1.77032790337526\\
-0.331181469345565	1.75491194192523\\
-0.32698485631716	1.73945752090442\\
-0.322502646569122	1.72396904386636\\
-0.317762916141199	1.70845679938624\\
-0.312787992415603	1.69292916236002\\
-0.307589046652686	1.67739317737049\\
-0.3021772501128	1.66185588900043\\
-0.296563774056297	1.64632434183263\\
-0.290759789743531	1.63080558044987\\
-0.284776468434852	1.61530664943492\\
-0.278624981390613	1.59983459337058\\
-0.272303628856291	1.58440032031269\\
-0.265832114481766	1.56901112110722\\
-0.259229634668654	1.55367225531302\\
-0.252507360677306	1.53839076751288\\
-0.245676463768075	1.52317370228958\\
-0.238748115201313	1.5080281042259\\
-0.231733486237373	1.49296101790462\\
-0.224643748136605	1.47797948790854\\
-0.217490072159363	1.46309055882043\\
-0.210280474519932	1.44831012462924\\
-0.203029753979336	1.43364470352661\\
-0.195744008817864	1.41909308730362\\
-0.188414703650979	1.4046569593518\\
-0.181031034369185	1.39033738585619\\
-0.173581844407763	1.37613533711644\\
-0.166055977201991	1.36205178343219\\
-0.158442276187152	1.34808769510305\\
-0.150729584798524	1.33424404242869\\
-0.142897692501625	1.32053074214689\\
-0.134933186177011	1.30694848087112\\
-0.126832538118092	1.29348988634792\\
-0.118584591760147	1.2801559288769\\
-0.110178190538459	1.26694757875771\\
-0.101602177888305	1.25386580628999\\
-0.0928453972449677	1.24091158177336\\
-0.083896692043726	1.22808587550747\\
-0.0747449057198601	1.21538965779196\\
-0.0653641989729685	1.20283237502226\\
-0.0557378011156619	1.1904169255891\\
-0.0458711707752145	1.1781341958041\\
-0.0357531513869062	1.1659851559669\\
-0.0253728228041962	1.15397073377812\\
-0.0147249622597605	1.14209083035601\\
-0.00381287585923312	1.13034381004368\\
0.00735373626377895	1.1187268850762\\
0.0187647257151323	1.10723718691881\\
0.0304223162179452	1.09587858862347\\
0.0423206871567161	1.08465119197758\\
0.0544296412713285	1.07354146992102\\
0.0667390301676386	1.06254655391901\\
0.0792387054515022	1.05166357543679\\
0.0919185187287754	1.0408896659396\\
0.104768321605314	1.03022195689267\\
0.117777965686975	1.01965757976123\\
0.130937302579613	1.00919366601052\\
0.144242187310268	0.998831789370031\\
0.157686242259269	0.988572892491582\\
0.171246195866747	0.978404906773098\\
0.18491189973856	0.968324963679814\\
0.198673205480563	0.958330194676966\\
0.212519964698612	0.948417731229788\\
0.226442028998564	0.938584704803516\\
0.240429333554739	0.928828276241419\\
0.254472639901502	0.919145896889074\\
0.268568992665179	0.909539386378134\\
0.282721247839186	0.900014193766998\\
0.29692396535663	0.890563430930514\\
0.311176949138637	0.881187728015404\\
0.325480003106329	0.871887715168387\\
0.339832931180833	0.862664022536182\\
0.354235537283271	0.85351728026551\\
0.368687625334769	0.84444811850309\\
0.383188999256452	0.835457167395642\\
0.397740930701103	0.826547448415398\\
0.412347168217145	0.817726208479097\\
0.427002038660717	0.808985277586345\\
0.441705345952942	0.800325285883862\\
0.456456894014944	0.791746863518368\\
0.471256486767849	0.783250640636581\\
0.48610392813278	0.774837247385224\\
0.500999022030862	0.766507313911014\\
0.515941572383221	0.758261470360672\\
0.53093239227496	0.750102180999914\\
0.545975890526534	0.742038632650714\\
0.561065556864802	0.734061476294349\\
0.576195233512076	0.726173253052534\\
0.591356051336595	0.718377373149898\\
0.606538513486165	0.71067744802185\\
0.621733109773611	0.703077093378219\\
0.636930330011757	0.695579924928835\\
0.652120664013429	0.688189558383528\\
0.667294245989161	0.680911086072103\\
0.682436653497478	0.673762064111949\\
0.697540505846026	0.666731884369605\\
0.712596292847631	0.6598241625549\\
0.727594504315117	0.653042514377664\\
0.742525630061309	0.646390555547726\\
0.757380159899033	0.639871901774918\\
0.772148583641112	0.633490168769067\\
0.786821391100372	0.627248972240005\\
0.801388573148053	0.621152564732611\\
0.815823535676068	0.615224918514001\\
0.83013121299797	0.609449849085911\\
0.844302094926585	0.603830972158172\\
0.858326671274735	0.598371903440614\\
0.872196930987997	0.593075257275302\\
0.885912530898164	0.587938526126955\\
0.899481795361374	0.582953412859961\\
0.912916533911025	0.578109292363312\\
0.92622856432314	0.573395534020215\\
0.939416625327112	0.568816016531579\\
0.952509045802597	0.564342598428632\\
0.965518111334704	0.55996414252532\\
0.978455639699457	0.555670018204852\\
0.991333448672879	0.551449594850436\\
1.00416335603099	0.547292241845279\\
1.01695717954982	0.543187328572591\\
1.02972673700539	0.539124224415579\\
1.04248384617373	0.535092298757452\\
1.05524224455586	0.531081766726612\\
1.06801574477475	0.527077887891303\\
1.08081614990055	0.523069787600962\\
1.09365527770931	0.519046835238797\\
1.10654494597703	0.514998400188016\\
1.11949697247974	0.510913851831828\\
1.13252317499346	0.506782559553448\\
1.14563507331838	0.502594542790633\\
1.15884276097917	0.498342932498267\\
1.17216287139979	0.494028259313758\\
1.1855884253194	0.489667722762975\\
1.19911972931894	0.485272314358649\\
1.21275924367208	0.480851817512134\\
1.22650942865249	0.47641601563478\\
1.24037274453382	0.47197469213794\\
1.25435165158975	0.467537630432965\\
1.26844861009394	0.463114613931208\\
1.28266608032005	0.458715426044019\\
1.29702060026406	0.454355014646847\\
1.31150506841407	0.450042275225936\\
1.32611824099729	0.445785943179396\\
1.34086257828741	0.441595801918578\\
1.35574054055808	0.437481634854834\\
1.37075458808296	0.433453225399516\\
1.38590718113573	0.429520356963976\\
1.40120077999005	0.425692812959565\\
1.41663784491958	0.421980376797635\\
1.4322361928813	0.418406991162061\\
1.44798937469277	0.414976366230871\\
1.46388914099804	0.411688651823628\\
1.4799221195657	0.408538729317362\\
1.49607201729879	0.405518730881741\\
1.51232197411243	0.402620255020225\\
1.52865512992175	0.399834900236271\\
1.54505462464188	0.397154265033337\\
1.56150359818794	0.394569947914881\\
1.57798624063353	0.392080837096621\\
1.5944805302912	0.389672575814335\\
1.61096815469218	0.387332655633042\\
1.62743225375161	0.385052675056199\\
1.6438559673846	0.382824232587265\\
1.66022243550628	0.380638926729698\\
1.67651479803179	0.378488355986954\\
1.69271619487625	0.376364118862493\\
1.70880976595479	0.374257813859771\\
1.72476611780415	0.372160945296159\\
1.74056830909941	0.370062918243662\\
1.75620653054613	0.36795484632942\\
1.77166392205943	0.365828328056891\\
1.78692372322836	0.363675014174853\\
1.80197567450169	0.361489962938267\\
1.81682238119099	0.359274975879361\\
1.83147865765126	0.357038254051771\\
1.84596081878566	0.354788785040059\\
1.86027457068214	0.352536137359011\\
1.87444215668006	0.350291493605544\\
1.88848995597967	0.348064031324537\\
1.90243428348414	0.34586273810055\\
1.91629145409664	0.343696601518142\\
1.93007778272034	0.341574609161871\\
1.94380958425841	0.339505748616299\\
1.95750317361402	0.337499007465984\\
1.97117486569034	0.335563373295486\\
1.9848419868706	0.333714102125907\\
1.99852491242674	0.331962775277308\\
2.01224026933116	0.330312484065109\\
2.02600437248701	0.328772216073869\\
2.03983353679747	0.327350958888148\\
2.0537440771657	0.326057700092506\\
2.06775230849489	0.324901427271501\\
2.08187445576373	0.323891054750988\\
2.09612536542346	0.323034373812575\\
2.11051748420947	0.322339574571049\\
2.12504067104021	0.321793921012034\\
2.13967277941595	0.321371464087313\\
2.15440260898489	0.321058775543703\\
2.1692189593952	0.320842427128022\\
2.18411063029507	0.320708990587088\\
2.19906642133269	0.320645037667719\\
2.21407513215624	0.320637140116733\\
2.22912556241391	0.320671869680947\\
2.24420737692048	0.32073645472101\\
2.25930750411993	0.320814938087145\\
2.27441205358195	0.320891332485385\\
2.28950982495474	0.320952209662546\\
2.30458961788649	0.320984141365447\\
2.31964023202537	0.320973699340905\\
2.33465046701957	0.320907455335738\\
2.34960912251729	0.320771981096763\\
2.3645049981667	0.3205538483708\\
2.37932313444743	0.320234804781584\\
2.39404503601289	0.319792263641494\\
2.40866694425719	0.319223158120891\\
2.42317900042479	0.318527046399888\\
2.43757231167613	0.317712836567496\\
2.45183825457045	0.316792044449349\\
2.46596821982852	0.315776322952334\\
2.47995359817109	0.314677324983337\\
2.49378578031895	0.313506703449244\\
2.50745024524502	0.312274534298816\\
2.52092405630371	0.310991508248833\\
2.53421600226784	0.309675662813685\\
2.54731747385816	0.308338650900257\\
2.56021986179546	0.306992125415437\\
2.57291455680049	0.305647739266111\\
2.58539294959402	0.304317145359163\\
2.59764643089682	0.303011996601482\\
2.60966639142967	0.301743945899952\\
2.62143772187543	0.300526260140518\\
2.63292738401283	0.299378513473614\\
2.64415485648042	0.298306669042792\\
2.65511152999897	0.297322379754939\\
2.66578879528925	0.296437298516941\\
2.67617874916002	0.295662427714876\\
2.68627925820905	0.295003454012355\\
2.69609618466327	0.294458697677899\\
2.70563998253264	0.294022248557681\\
2.71491688393793	0.293689765171572\\
2.72391252453796	0.29346438496657\\
2.7326700887287	0.293327409753953\\
2.74120010268899	0.293272862890521\\
2.74951309259769	0.293294767733076\\
2.75761958463363	0.293387147638419\\
2.76553010497566	0.29354402596335\\
2.77325517980262	0.29375942606467\\
2.78080533529335	0.294027371299181\\
2.78818979269196	0.294342224473762\\
2.79540199870486	0.294701885058804\\
2.80247433755708	0.295094188555183\\
2.80941733542747	0.2955131583197\\
2.81624151849487	0.295952817709157\\
2.82295741293813	0.296407190080354\\
2.82957554493609	0.296870298790092\\
2.83610644066759	0.297336167195173\\
2.84256062631148	0.297798818652396\\
2.8489486280466	0.298252276518563\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.325583165576431	2.34942979481558\\
-0.326379502621134	2.33925604583737\\
-0.327216435003502	2.32897834602066\\
-0.328088380931505	2.31859755937565\\
-0.328989758613113	2.30811454991257\\
-0.329914986256298	2.29753018164164\\
-0.33085848206903	2.28684531857306\\
-0.33181466425928	2.27606082471704\\
-0.332777951035018	2.26517756408381\\
-0.333742760604215	2.25419640068358\\
-0.334701990849154	2.24310543953015\\
-0.335649696044516	2.23191775695237\\
-0.336580336665879	2.22063504876159\\
-0.337488330921215	2.20925817896804\\
-0.338368097018494	2.19778801158193\\
-0.339214053165687	2.18622541061348\\
-0.340020617570765	2.17457124007289\\
-0.340782208441698	2.16282636397039\\
-0.341493243986458	2.15099164631619\\
-0.3421402452941	2.139057017537\\
-0.342722708078199	2.12703303498922\\
-0.343236028168666	2.11492208804376\\
-0.343674623773473	2.10272504071082\\
-0.344032913100591	2.09044275700063\\
-0.344305314357989	2.07807610092339\\
-0.344486245753638	2.06562593648932\\
-0.34457012549551	2.05309312770863\\
-0.344551371409545	2.04047854417451\\
-0.34441100470568	2.0277740398306\\
-0.344151997948677	2.01499053687916\\
-0.343771338698771	2.00213443928523\\
-0.343263209552061	1.9892100542765\\
-0.342621792941778	1.97622169146086\\
-0.341841271301152	1.96317366044615\\
-0.340915827063414	1.95007027084027\\
-0.339839642661794	1.93691583225107\\
-0.338606900529524	1.92371465428642\\
-0.33719355563647	1.91046709050554\\
-0.335604497996586	1.89718139041566\\
-0.33383951012871	1.88386330194455\\
-0.331892774466071	1.87051713470005\\
-0.329758473441901	1.85714719829005\\
-0.32743078948943	1.84375780232242\\
-0.324903905041889	1.83035325640502\\
-0.322172002532507	1.81693787014571\\
-0.319229264394517	1.80351595315238\\
-0.316047751633425	1.79009214030737\\
-0.312632521179437	1.77667176405796\\
-0.308987082599497	1.76325920806871\\
-0.305105618326837	1.74985878194751\\
-0.300982310794687	1.73647479530222\\
-0.296611342447182	1.72311155773788\\
-0.291988209894558	1.7097730366403\\
-0.287113335705318	1.69646191663705\\
-0.281997210786774	1.68317826048101\\
-0.276634146961407	1.66992372892404\\
-0.271049221488533	1.65669646166221\\
-0.265267429308324	1.64349440654248\\
-0.259302098955904	1.63031688737714\\
-0.253166558966402	1.61716322797847\\
-0.246874137874941	1.60403275215874\\
-0.240438164216648	1.59092478373025\\
-0.233871966526649	1.57783864650526\\
-0.227188873340069	1.56477366429607\\
-0.220395137281577	1.55173076138619\\
-0.213509414387131	1.53870866460245\\
-0.206551180018072	1.5257054711294\\
-0.199533762709529	1.51272050477932\\
-0.192470490996625	1.49975308936449\\
-0.185374693414488	1.48680254869718\\
-0.178259698498242	1.47386820658969\\
-0.171138834783015	1.46094938685428\\
-0.16402543080393	1.44804541330325\\
-0.156935547422223	1.4351565819418\\
-0.149885684581734	1.42228199034748\\
-0.142887665499358	1.40941999323242\\
-0.135954685375325	1.39656990156743\\
-0.129091983711361	1.38373026011059\\
-0.122291869524098	1.37089836828587\\
-0.115538661576217	1.35807075597651\\
-0.108815717931083	1.34524386054083\\
-0.102106396652061	1.33241411933718\\
-0.095392532911617	1.31957727276561\\
-0.088653186130145	1.3067287637588\\
-0.0818720440657905	1.29386554538728\\
-0.0750324647819184	1.28098405500939\\
-0.068117806341894	1.26808072998347\\
-0.0611114268090823	1.25515200766785\\
-0.0539966842468483	1.24219432542086\\
-0.0467569367185574	1.22920412060086\\
-0.0393755422875742	1.21617783056617\\
-0.0318258853714359	1.20310943607096\\
-0.024082125963404	1.18999323227912\\
-0.016141302003686	1.17682907967586\\
-0.00798677155564676	1.16361341561952\\
0.000398107317348565	1.15034267746843\\
0.00902997655193491	1.13701330258093\\
0.0179254780847472	1.12362172831537\\
0.0271011675558679	1.11016445799108\\
0.0365721485722158	1.09663910479299\\
0.046358102616668	1.08304818405856\\
0.0564621673100775	1.06940887115915\\
0.0668463014995624	1.05574360543826\\
0.0775009589575743	1.04206884125008\\
0.0884165934565639	1.02840103294884\\
0.0995836587689825	1.01475663488874\\
0.110992608667281	1.00115210142399\\
0.122633896923911	0.987603886908805\\
0.134497977311324	0.97412844569739\\
0.146583094394721	0.960746447752709\\
0.158890681893355	0.947484828857943\\
0.171389272585034	0.934350776266468\\
0.184069320242208	0.921360744332495\\
0.196921278637329	0.908531187410233\\
0.209935601542848	0.895878559853893\\
0.223102742731216	0.883419316017685\\
0.236413155974884	0.871169910255819\\
0.249857295046303	0.859146796922505\\
0.263429000279685	0.847374316397939\\
0.277126008298175	0.835893618834849\\
0.290924953206678	0.824694006699831\\
0.304816288777646	0.813791934347094\\
0.318790468783529	0.803203856130849\\
0.332838098934269	0.7929452244455\\
0.346951062365583	0.783023067633609\\
0.361123048590395	0.773432501787728\\
0.375348808165743	0.764161645888911\\
0.389624017627456	0.755204797671456\\
0.403946628587853	0.746576643604984\\
0.418305591874388	0.738228242520818\\
0.4326956759482	0.730147595330444\\
0.447111649270432	0.722322702945345\\
0.461548280302225	0.714741566277007\\
0.476000337504721	0.707392186236914\\
0.490462589339061	0.70026256373655\\
0.504929804266386	0.693340699687401\\
0.519396667807988	0.686616933204018\\
0.533856260289359	0.680098149189561\\
0.548303394839317	0.673747166661562\\
0.562732839919003	0.667551986531506\\
0.577139363989558	0.661500609710877\\
0.591517735512125	0.655581037111159\\
0.605862722947845	0.649781269643838\\
0.620169094757859	0.644089308220397\\
0.634431619403309	0.638493153752322\\
0.648644828437166	0.632981106588579\\
0.662795256805657	0.627548410357544\\
0.676884416985185	0.622171564117119\\
0.690909255790849	0.616839784449043\\
0.704874483307639	0.611546620369765\\
0.718788053525915	0.606287431216439\\
0.732658754713526	0.601058041910025\\
0.746495375149894	0.595854277377941\\
0.76030670311444	0.590671962547607\\
0.774101526886585	0.58550692234644\\
0.787889174290096	0.580356021026895\\
0.801680767111622	0.575212719771672\\
0.815485120711221	0.570072790153921\\
0.829311023368314	0.564932057101059\\
0.843167263362324	0.559786345540506\\
0.85706262897267	0.554631480399679\\
0.871005908478776	0.549463286605997\\
0.885005890160063	0.544277589086878\\
0.899071362295951	0.539070212769741\\
0.913222164923991	0.533832946862128\\
0.927459908049306	0.528563933291483\\
0.941792406599697	0.523259337931124\\
0.956228448854584	0.517914985708468\\
0.97077682309339	0.512526701550936\\
0.985446317595535	0.507090310385944\\
1.00024572064044	0.501601637140911\\
1.01518381143004	0.496056516167525\\
1.03026920764016	0.490450949514206\\
1.04552449879568	0.484778918792226\\
1.06092842996356	0.479058693608371\\
1.07647145340818	0.473303029608275\\
1.09214730079168	0.467523383530413\\
1.1079497037762	0.461731212113262\\
1.12387239402389	0.455937972095298\\
1.13990910319688	0.450155120214997\\
1.15605356295733	0.444394113210835\\
1.17229950496737	0.438666407821288\\
1.18865037980233	0.432990110851635\\
1.20509096768198	0.427375199114\\
1.22161216424616	0.421831739930105\\
1.23820770115702	0.416371190038427\\
1.25487131007671	0.411005006177443\\
1.27159672266735	0.405744645085627\\
1.28837767059111	0.400601563501456\\
1.30520788551013	0.395587218163407\\
1.32208109908654	0.390713065809955\\
1.33899399668262	0.386007700171716\\
1.35593667742164	0.381475132537544\\
1.372901483253	0.377120908827094\\
1.38988214583884	0.372956485778844\\
1.4068723968413	0.368993320131269\\
1.42386595224496	0.365242552184011\\
1.44085630109489	0.361710741649346\\
1.45783647911085	0.35839529824109\\
1.4747991263841	0.355285646236962\\
1.49173362562335	0.352387942020308\\
1.50863219071802	0.349679711433763\\
1.52548865856959	0.347140884326977\\
1.5422956518506	0.344760533395335\\
1.55904579323361	0.342527731334221\\
1.57573170539117	0.340431550839019\\
1.59234601099584	0.338461064605114\\
1.60888133272016	0.336605345327891\\
1.62533029323668	0.334853465702734\\
1.64167666793432	0.333201287206754\\
1.65791422104313	0.331632610726007\\
1.67404084644374	0.330131385972957\\
1.69004916680871	0.328686685642988\\
1.70593180481059	0.327287582431483\\
1.72168138312193	0.325923149033829\\
1.73729052441528	0.324582458145409\\
1.7527518513632	0.323254582461607\\
1.76805798663824	0.321928594677809\\
1.78318827868191	0.320591809733629\\
1.79813568132009	0.319230806821069\\
1.812903325785	0.317835303884143\\
1.8274854976543	0.31639580072143\\
1.84188567734747	0.314910688133708\\
1.85611329842685	0.31338346590187\\
1.87017987306274	0.311819417665642\\
1.88409692184743	0.310223834292502\\
1.89787596537321	0.30860200664993\\
1.91152082352649	0.306958239080289\\
1.92504535815056	0.305299057055771\\
1.93847025108804	0.303631249350522\\
1.95180702293122	0.301960106832019\\
1.96506719427239	0.30029092036774\\
1.97826228570384	0.298628980825163\\
1.99140381781786	0.296979579071767\\
2.00450331120673	0.295348005975029\\
2.01757228646275	0.293739552402428\\
2.03062197759225	0.292161608897756\\
2.04366651017458	0.290621459566746\\
2.05671888819638	0.289122048348575\\
2.06979063224995	0.287668666110719\\
2.08289326292756	0.286266603720658\\
2.0960383008215	0.28492115204587\\
2.10923726652408	0.283637601953832\\
2.12250168062757	0.282421244312022\\
2.13584306313599	0.281277369721952\\
2.14927821260589	0.28021560555306\\
2.16281965013942	0.279243176220142\\
2.17645302083657	0.278350269605037\\
2.19017130471497	0.277533794128665\\
2.20396735530088	0.276790601023479\\
2.21783402612059	0.276117541521931\\
2.23176417070035	0.275511466856471\\
2.24575064256643	0.274969228259553\\
2.25978629524511	0.274487676963629\\
2.27386541365206	0.274065969470714\\
2.28798117562793	0.273703276878674\\
2.30212232065887	0.273390786191692\\
2.31628170227116	0.273125348642219\\
2.33045217399104	0.272903815462708\\
2.34462658934481	0.27272303788561\\
2.35879780185871	0.272579867143377\\
2.37295866505903	0.272471154468461\\
2.38710203247204	0.272393751093315\\
2.40121961586392	0.272345344860426\\
2.41530037749371	0.272323919301227\\
2.42933984557866	0.272323317645863\\
2.44333087364503	0.272340391126783\\
2.4572663152191	0.272371990976441\\
2.47113902382713	0.272414968427289\\
2.48494186983275	0.27246619355142\\
2.49866815424915	0.272523018282829\\
2.5123123753271	0.272584134167283\\
2.52586821550411	0.272650068945456\\
2.53932288605262	0.272721927482472\\
2.55268250754767	0.272799689575009\\
2.56594321611105	0.272883879413593\\
2.57910114786454	0.272975021188751\\
2.59215243892992	0.273073639091011\\
2.60509322542898	0.273180257310901\\
2.6179196434835	0.273295400038947\\
2.63062782921527	0.273419591465676\\
2.64321174406973	0.273553530786853\\
2.6556532176241	0.273698932950974\\
2.66796359214125	0.273855129368236\\
2.68013900374298	0.274022644229164\\
2.69217558855107	0.274202001724286\\
2.70406948268731	0.27439372604413\\
2.71581682227347	0.274598341379223\\
2.72741374343135	0.274816371920091\\
2.73885638228272	0.275048341857263\\
2.75013947850095	0.275294904819126\\
2.76123824352696	0.27555855357852\\
2.77216985953201	0.275837887288673\\
2.78293046263789	0.276133430140112\\
2.79351618896637	0.276445706323366\\
2.80392317463925	0.27677524002896\\
2.81414755577831	0.277122555447423\\
2.82418546850534	0.277488176769281\\
2.83403304894211	0.277872628185062\\
2.84368643321042	0.278276433885293\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.388939619739825	2.34270103089731\\
-0.388739525473074	2.33224267130247\\
-0.388492156465507	2.32177707449514\\
-0.388196452178765	2.31129761054907\\
-0.387851352074488	2.30079764953805\\
-0.387455795614318	2.29027056153584\\
-0.387008722259894	2.27970971661623\\
-0.386509071472858	2.26910848485298\\
-0.385955782714849	2.25846023631987\\
-0.385347795447508	2.24775834109068\\
-0.384684049132476	2.23699616923916\\
-0.383963483231394	2.22616709083911\\
-0.383185037205901	2.21526447596429\\
-0.382347650517638	2.20428169468847\\
-0.381450262628246	2.19321211708543\\
-0.380491812999366	2.18204911322895\\
-0.379471241092637	2.17078605319279\\
-0.378387486369701	2.15941630705073\\
-0.377239488292198	2.14793324487655\\
-0.37602494188054	2.13632785602155\\
-0.374741204536594	2.12459009899752\\
-0.373389907014923	2.11271829091313\\
-0.371969988777171	2.10070580184214\\
-0.370480389284976	2.08854600185834\\
-0.368920047999979	2.0762322610355\\
-0.367287904383822	2.06375794944738\\
-0.365582897898144	2.05111643716777\\
-0.363803968004586	2.03830109427043\\
-0.361950054164789	2.02530529082914\\
-0.360020095840392	2.01212239691768\\
-0.358013032493037	1.99874578260981\\
-0.355927803584365	1.98516881797931\\
-0.353763348576015	1.97138487309996\\
-0.351518606929628	1.95738731804552\\
-0.349192518106844	1.94316952288977\\
-0.346784020453208	1.92872486379981\\
-0.344291928717678	1.91404739171644\\
-0.341713767307376	1.89913820218272\\
-0.339040605464695	1.884006376441\\
-0.336267653459055	1.86867525998036\\
-0.333391304020995	1.85316818353138\\
-0.330405892109956	1.8375036553797\\
-0.32730575268538	1.82170018381095\\
-0.324085220706707	1.80577627711076\\
-0.320738631133379	1.78975044356476\\
-0.317260318924836	1.7736411914586\\
-0.31364461904052	1.75746702907789\\
-0.309885866439872	1.74124646470828\\
-0.305978396082333	1.72499800663539\\
-0.301916542927344	1.70874016314486\\
-0.297694641934346	1.69249144252233\\
-0.293307028062779	1.67627035305342\\
-0.288748036272086	1.66009540302377\\
-0.284012001521707	1.64398510071901\\
-0.279093258771083	1.62795795442478\\
-0.273986142979655	1.61203247242671\\
-0.268684989106865	1.59622716301042\\
-0.263172555267836	1.5805694937333\\
-0.257453281810342	1.5650718967779\\
-0.251522252913561	1.54975235688326\\
-0.245373805972743	1.53462937789057\\
-0.239004875345849	1.51971672514259\\
-0.232419800023232	1.50501465326099\\
-0.22562571960345	1.49051830679117\\
-0.218630168756274	1.47622210941938\\
-0.21144068215147	1.46212048483187\\
-0.204064794458807	1.4482078567149\\
-0.196510040348054	1.43447864875473\\
-0.188783954488978	1.4209272846376\\
-0.180894071551349	1.40754818804979\\
-0.172847926204934	1.39433578267753\\
-0.164653053119502	1.38128449220709\\
-0.156316986964822	1.36838874032472\\
-0.147847262410661	1.35564295071668\\
-0.139251414126788	1.34304154706922\\
-0.130535322041127	1.33058094241699\\
-0.121703811711852	1.31825909481525\\
-0.112769742257519	1.30606419330839\\
-0.103740648347896	1.29399066158268\\
-0.0946240646527517	1.28203292332435\\
-0.0854275258418543	1.27018540221968\\
-0.0761585665849722	1.25844252195492\\
-0.0668247215518739	1.24679870621632\\
-0.0574335254123275	1.23524837869013\\
-0.0479925128361013	1.22378596306262\\
-0.0385078542702926	1.21240627996798\\
-0.0289797342905286	1.20110589174981\\
-0.0194019555932711	1.18988321768744\\
-0.00976682310395027	1.17873711286674\\
-6.66417479969173e-05	1.16766643237357\\
0.00970628354915924	1.1566700312938\\
0.0195596478620879	1.14574676471331\\
0.0295011462653586	1.13489548771795\\
0.0395384738335413	1.1241150553936\\
0.049683100441961	1.11340662981962\\
0.0599426487622655	1.1027684393814\\
0.0703220925165545	1.09219751290663\\
0.0808291267793982	1.08169270548119\\
0.091471446625366	1.07125287219093\\
0.102256747129028	1.06087686812173\\
0.113192723364953	1.05056354835946\\
0.124287070407712	1.04031176798997\\
0.135547483331874	1.03012038209914\\
0.14698165721201	1.01998824577284\\
0.158597287122688	1.00991421409693\\
0.170402068138479	0.999897142157272\\
0.182403695333952	0.989935885039742\\
0.194609863783677	0.980029297830203\\
0.207028268562224	0.970176235614523\\
0.21966616658855	0.96037572885137\\
0.232527331776075	0.950628202080471\\
0.245604223411621	0.940938608547138\\
0.2588850725586	0.931313593852924\\
0.272367490302908	0.92176393089343\\
0.286030249610293	0.912293526460522\\
0.299860141108456	0.902908492159445\\
0.313845390077033	0.893615475906721\\
0.327974221795662	0.884421125618874\\
0.342234861543979	0.875332089212426\\
0.356615534601623	0.866355014603902\\
0.37110446624823	0.857496549709823\\
0.385689881763437	0.848763342446713\\
0.400360006426882	0.840162040731095\\
0.415103065518202	0.831699292479493\\
0.429907284317035	0.823381745608429\\
0.444760888103016	0.815216048034426\\
0.459652102155785	0.807208847674008\\
0.474569151754977	0.799366792443698\\
0.48950026218023	0.791696530260018\\
0.504433658711182	0.784204709039493\\
0.519357566627469	0.776897976698644\\
0.534259829979864	0.769785215849968\\
0.549126511971633	0.762881026625298\\
0.563946880028081	0.756182717573017\\
0.578710327100391	0.749695244371871\\
0.593415180481827	0.743410614683471\\
0.60806455305414	0.737313900697161\\
0.622662240179743	0.731389185523155\\
0.63721204370106	0.725620542880564\\
0.651717765460516	0.719992046488501\\
0.666183207300536	0.714487770066079\\
0.680612171063545	0.709091787332409\\
0.695008458591966	0.703788172006604\\
0.709375871728226	0.698560997807775\\
0.723718212314748	0.693394338455037\\
0.738039282193957	0.6882722676675\\
0.752342883208278	0.683178859164277\\
0.766632817200136	0.678098186664481\\
0.780912886011956	0.673014323887223\\
0.795186891486161	0.667911344551616\\
0.809458692509971	0.662771749584211\\
0.823732454448593	0.65757808987248\\
0.838012043273918	0.652315504317553\\
0.852301260828369	0.64696806663854\\
0.866603908954371	0.641519850554556\\
0.88092378949435	0.635954929784712\\
0.895264704290731	0.630257378048119\\
0.909630455185937	0.624411269063892\\
0.924024790280606	0.618401585644258\\
0.938450780424078	0.612224766947144\\
0.952910625808948	0.605891980112086\\
0.967406141397656	0.599420908810703\\
0.981939132941237	0.592829392534312\\
0.99651140619072	0.586135270774233\\
1.01112476689714	0.579356383021784\\
1.02578102081152	0.572510568768284\\
1.0404819736849	0.56561566750505\\
1.05522943126831	0.558689518723403\\
1.07002519931279	0.55174996191466\\
1.08487362176315	0.544816021278737\\
1.09977476054626	0.537906686129095\\
1.1147298572588	0.531039735783772\\
1.1297407176518	0.524233009734085\\
1.14480914747629	0.517504347471355\\
1.1599369524833	0.510871588486898\\
1.17512593842387	0.504352572272034\\
1.19037791104902	0.497965138318081\\
1.20569467610979	0.491727126116358\\
1.22107803935722	0.485656375158182\\
1.23652980654232	0.479770724934874\\
1.25205178341614	0.47408801493775\\
1.2676457757297	0.46862608465813\\
1.28331349813006	0.463402512295476\\
1.29905516886827	0.45843058429332\\
1.3148662321674	0.453709894888475\\
1.33073842273756	0.449229399205829\\
1.34666334477513	0.444977678048902\\
1.36263286717891	0.440944848679834\\
1.3786395802702	0.437127891747366\\
1.39467276703674	0.433503995917359\\
1.41072403167493	0.430061741993331\\
1.42678497838115	0.426789710778802\\
1.4428472113518	0.42367648307729\\
1.45890233478327	0.420710639692315\\
1.47494195287195	0.417880761427395\\
1.49095766981422	0.41517542908605\\
1.50694108980649	0.412583223471798\\
1.52288381704515	0.410092725388159\\
1.53877745572658	0.407692515638651\\
1.55461361004717	0.405371175026794\\
1.57038388420333	0.403117284356106\\
1.58607988239143	0.400919424430106\\
1.60169320880787	0.398766176052314\\
1.61721546764905	0.396646120026249\\
1.63263826311135	0.394547837155428\\
1.64795319939117	0.392459908243373\\
1.66314859251678	0.390370559353139\\
1.67821465219566	0.388267484724133\\
1.69315585008171	0.386146740726869\\
1.70798165091086	0.384011748420933\\
1.72270224958984	0.381866535562091\\
1.73732788800219	0.379715168938974\\
1.75186880803142	0.377561715340214\\
1.76633525156109	0.375410241554441\\
1.78073746047472	0.373264814370287\\
1.79508567665584	0.371129500576385\\
1.809390141988	0.369008366961364\\
1.82366109835472	0.366905480313857\\
1.83790878763954	0.364824907422495\\
1.85214345172599	0.362770715075909\\
1.86637533249761	0.36074697006273\\
1.88061467183794	0.358757739171591\\
1.8948717116305	0.356807089191123\\
1.90915669375883	0.354899086909956\\
1.92347986010646	0.353037799116724\\
1.93785414066962	0.351229778071105\\
1.95228912777758	0.349477887246697\\
1.9667943304936	0.347785429751161\\
1.98137999070119	0.346156472373129\\
1.9960563502839	0.344595081901232\\
2.01083365112525	0.343105325124102\\
2.02572202451323	0.341691230915597\\
2.04072520245177	0.340354634323672\\
2.05583503784492	0.339093297959923\\
2.07103738805767	0.337902929023374\\
2.08631756561361	0.336779047928519\\
2.10166088303629	0.335717175089856\\
2.11705265284929	0.334712830921882\\
2.13247818757619	0.333761535839094\\
2.14792279974055	0.332858810255988\\
2.16337180186594	0.332000174587062\\
2.17881050647594	0.331181149246812\\
2.19422422609412	0.330397254649735\\
2.20959806592302	0.329644108094875\\
2.22491344122253	0.328918282982159\\
2.24015789659398	0.328213578753572\\
2.25531674456093	0.327525515823612\\
2.27037529764697	0.326849614606774\\
2.28531886837565	0.326181395517557\\
2.30013276927056	0.325516378970456\\
2.31480231285526	0.324850085379969\\
2.32931281165333	0.324178035160592\\
2.34364957818833	0.323495748726823\\
2.35779792498385	0.322798746493158\\
2.37174316456344	0.322082548874093\\
2.38547062132591	0.321342679964966\\
2.39896782702574	0.320575348051657\\
2.41223027448449	0.319779229027286\\
2.42526355440842	0.318956128718833\\
2.43807469256805	0.31810829776486\\
2.45067071473385	0.317237986803926\\
2.46305864667631	0.316347446474592\\
2.47524116758441	0.315438578408136\\
2.4872230213122	0.314513597838719\\
2.4990187578439	0.313575426750585\\
2.51063540294998	0.312626315782295\\
2.52207998240094	0.311668515572409\\
2.53335952196728	0.310704276759489\\
2.54448104741948	0.309735849982095\\
2.55545158452803	0.308765485878788\\
2.56627815906342	0.307795435088128\\
2.57696779679616	0.306827948248678\\
2.58752752349671	0.305865275998997\\
2.59796436493559	0.304909668977646\\
2.60828534688327	0.303963377823186\\
2.61849749511026	0.303028653174178\\
2.62860783538703	0.302107745669184\\
2.63862339348408	0.301202905946763\\
2.64855119517191	0.300316384645476\\
2.658398266221	0.299450432403885\\
2.66817163240184	0.29860729986055\\
2.6778758929934	0.297790373211468\\
2.68752015306717	0.297001525800796\\
2.69711268129993	0.296242536938064\\
2.70666050346217	0.29551565726183\\
2.71617064532437	0.294823137410657\\
2.72565013265704	0.294167228023105\\
2.73510599123065	0.293550179737735\\
2.74454524681571	0.292974243193107\\
2.75397492518269	0.292441669027783\\
2.7634020521021	0.291954707880323\\
2.77283365334443	0.291515610389288\\
2.78227675468016	0.29112662719324\\
2.79173838187978	0.290790008930738\\
2.80122556071379	0.290508006240344\\
2.81074531695268	0.290282869760618\\
2.82030467636694	0.290116850130122\\
2.82991066472706	0.290012197987416\\
2.83957030780353	0.289971163971061\\
2.84929063136684	0.289995998719618\\
};
\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-0.349934725365399	2.3448433921354\\
-0.350825063822351	2.33557529089906\\
-0.351734647744625	2.32624845567433\\
-0.352657496918574	2.31685926853579\\
-0.353587631130553	2.30740411155801\\
-0.354519070166915	2.29787936681558\\
-0.355445833814014	2.28828141638305\\
-0.356361941858203	2.27860664233502\\
-0.357260691632456	2.26884989684873\\
-0.358135627222687	2.25900514501003\\
-0.358982135135692	2.24906841244804\\
-0.359798190853103	2.23903983600322\\
-0.36058126581977	2.228915278664\\
-0.361328093788299	2.21869015418803\\
-0.362035512268504	2.20835990139747\\
-0.362699089682958	2.19791923559095\\
-0.363316387422849	2.18736528303676\\
-0.36388295091185	2.17669292577836\\
-0.364395193959811	2.16589567122391\\
-0.364850296358479	2.15497192667057\\
-0.365244951310023	2.14391954632087\\
-0.36557479848476	2.13273402922082\\
-0.365833858950671	2.12140886181978\\
-0.366017849347873	2.10994029459584\\
-0.366122792090041	2.09832508076002\\
-0.366143740163348	2.08655881053298\\
-0.3660713328154	2.0746326810253\\
-0.365905662700776	2.06254368940138\\
-0.365640514509272	2.05028775232757\\
-0.365271265218301	2.03785805061033\\
-0.364792350575743	2.02524880651182\\
-0.364199777001801	2.01245518066186\\
-0.36348867674001	1.9994703839573\\
-0.36265414602681	1.98628814456015\\
-0.361687990858228	1.97290041914492\\
-0.360585655420066	1.95930342527587\\
-0.35934477667648	1.94549896341778\\
-0.357958483701196	1.93148888887188\\
-0.356421748718929	1.91727478259626\\
-0.354730213135047	1.90286280842439\\
-0.352877816017377	1.88825807358439\\
-0.350862696828876	1.87347121618314\\
-0.348681237487273	1.85850944650124\\
-0.346330977491606	1.8433832804186\\
-0.343811169291557	1.82810853912787\\
-0.341125587242209	1.81270519345388\\
-0.338270491150705	1.79719121044092\\
-0.33524657862453	1.78158455129089\\
-0.332053576306905	1.76590320035997\\
-0.328693124169916	1.75016985643018\\
-0.325164255700492	1.73440351354621\\
-0.321463169142898	1.71862292297407\\
-0.317591349359983	1.70284942940763\\
-0.313547727529304	1.68710140905562\\
-0.309335320130213	1.67139837349423\\
-0.304952647172552	1.65575912917083\\
-0.300402096488824	1.64019984983197\\
-0.295684486466315	1.62473590278777\\
-0.29080238282052	1.6093793009868\\
-0.285753893736229	1.59414381648618\\
-0.280543571660043	1.57903811736406\\
-0.275172589161578	1.56406980750433\\
-0.269643534445113	1.54924011214216\\
-0.263957327379936	1.53455088300742\\
-0.25811487304115	1.52000288940881\\
-0.252119507601056	1.50559543793945\\
-0.24597227909851	1.4913268681636\\
-0.23967409115895	1.477194451153\\
-0.233229569538436	1.46319214096784\\
-0.226643619916667	1.44931227069336\\
-0.219919726091763	1.4355462924629\\
-0.213061487442993	1.4218857099059\\
-0.206069858300656	1.40832273561405\\
-0.198948962360663	1.39484997424518\\
-0.191702457169657	1.38145946478605\\
-0.184332079480845	1.36814335693655\\
-0.176837631850875	1.35489449485877\\
-0.169226691916433	1.34170613216547\\
-0.16149884064713	1.32857640082543\\
-0.153652326061371	1.31550458938798\\
-0.145690767871615	1.30248927056189\\
-0.137616146879813	1.2895291511231\\
-0.129428227980843	1.2766237320068\\
-0.121127226882751	1.26377220350713\\
-0.112713055728253	1.25097473171229\\
-0.104188321700427	1.23823190293083\\
-0.0955523217693624	1.22554472973376\\
-0.0868062667689844	1.21291508110289\\
-0.077951467521095	1.20034505490695\\
-0.0689874469497393	1.18783629166901\\
-0.0599130298729256	1.17539132150314\\
-0.0507251816209765	1.1630135777136\\
-0.04141832760479	1.15070799376704\\
-0.0319943245684097	1.13847658615762\\
-0.0224512894110691	1.12632344030274\\
-0.0127872258702573	1.11424897104705\\
-0.0030022463700438	1.10225019126689\\
0.00690538800637961	1.0903268111265\\
0.0169375919024928	1.07847920801725\\
0.0270963043467365	1.06670840298442\\
0.0373866269705293	1.05501797704708\\
0.0478129359159687	1.04341313710272\\
0.0583690689636094	1.03189334784993\\
0.06905624625272	1.02046284374269\\
0.0798748013550578	1.00912507521724\\
0.0908270271636124	0.997880316428287\\
0.101911957347305	0.986729407913501\\
0.113131050809135	0.975673673061426\\
0.124486869422106	0.964715102844025\\
0.135984701190672	0.953860322694674\\
0.14762188419444	0.943105460198747\\
0.159398718003718	0.932450063314957\\
0.171317394876173	0.921898721586342\\
0.183380461697277	0.911453704250557\\
0.195588823846775	0.901118052540635\\
0.2079456986019	0.890896925223216\\
0.220449897594714	0.880793645318571\\
0.233106337552246	0.870817912937177\\
0.245915502632213	0.860973032643095\\
0.258874725169329	0.851261405665949\\
0.271981937057232	0.841682599594945\\
0.285235981353285	0.832237804559986\\
0.298639249268754	0.822928016800054\\
0.312188613058163	0.81375269925889\\
0.325880172232085	0.804712370393715\\
0.339713681778936	0.795809125394812\\
0.353687409893878	0.78704275455801\\
0.36779592338444	0.778409918930736\\
0.382033479991314	0.76991187232066\\
0.396394711224755	0.761548448001417\\
0.410869491223413	0.753317174047336\\
0.425451228939613	0.745219110790839\\
0.440132374087026	0.737254307239008\\
0.45490213319463	0.729422853381914\\
0.469753935943455	0.721726510312158\\
0.484678939860017	0.714160227802496\\
0.499671905982509	0.706722049998441\\
0.514724895022372	0.699408662102621\\
0.529831305335201	0.692212149915762\\
0.544984130963745	0.685125425569544\\
0.560176724961569	0.678142561630511\\
0.575401887560493	0.671259132846108\\
0.59065282042541	0.664470092306795\\
0.605923807786709	0.657769655265146\\
0.621208906113306	0.65115137598582\\
0.636503303845216	0.644606316144835\\
0.651803184318211	0.638127250229195\\
0.667108012220344	0.631705214187066\\
0.682415973814038	0.625333590059882\\
0.69772558644779	0.619006978945629\\
0.713035670548453	0.612721624897532\\
0.728345568360954	0.606471516464526\\
0.743655123063598	0.600249750005998\\
0.758964497349373	0.594051204150877\\
0.774273844598605	0.587870947988575\\
0.789582376561055	0.581705350436001\\
0.804891422034783	0.575549362874143\\
0.820200455745837	0.569401010652876\\
0.835509014541919	0.563255883254905\\
0.850815279422401	0.55711116957845\\
0.866119228983032	0.550967921803892\\
0.881420274817882	0.544826023187978\\
0.896717612564111	0.538688866677324\\
0.912010468285894	0.532561430894726\\
0.927298685573753	0.526448576492953\\
0.942581862531286	0.520354748916797\\
0.957860138505752	0.514284144217381\\
0.973133727779467	0.508241270067976\\
0.988404320854665	0.502232454834386\\
1.00367266335886	0.496264761852312\\
1.01893928690378	0.49034422903149\\
1.03420581203782	0.484474925025365\\
1.04947287913301	0.478664867961919\\
1.06474356158567	0.472914749024994\\
1.08001595454061	0.467232612682311\\
1.09528880787992	0.461626254837012\\
1.11056244102712	0.456102337974821\\
1.12583758949443	0.450666434551532\\
1.14111467985489	0.445324925879911\\
1.15639594886851	0.440085229537481\\
1.17168348281211	0.434951879899051\\
1.18697948042991	0.42993012547888\\
1.20228774776204	0.425025857471746\\
1.2176094447189	0.420246218432718\\
1.23294510164045	0.415595392062137\\
1.2482964613639	0.411074350765852\\
1.26366477281973	0.40668780031985\\
1.27905230726853	0.402433564779789\\
1.29446184902402	0.398312044880703\\
1.30989489699533	0.394321323336439\\
1.32535320304012	0.390460891465473\\
1.34083920819626	0.386730671721866\\
1.35635326331767	0.383131971430619\\
1.37189641203825	0.379660131436465\\
1.38746826934858	0.376311215989646\\
1.40306709272377	0.373082296343596\\
1.41868953528482	0.369972767942744\\
1.43433177055634	0.36697934679473\\
1.44998757154109	0.364098588889066\\
1.46565227417117	0.361326256072395\\
1.48132274798518	0.358662845839633\\
1.49699539029983	0.35610054364068\\
1.51266662847364	0.353631882672178\\
1.52833309185499	0.351251787735303\\
1.54399137617729	0.348955190781264\\
1.55963781191392	0.346737291059034\\
1.57526846753206	0.344594355710694\\
1.59087930228467	0.342520985128345\\
1.60646862129729	0.340512314392251\\
1.62203237361879	0.338565788564949\\
1.63756705799031	0.336674629600482\\
1.65307188174105	0.33483468531673\\
1.66854696916508	0.333042156026384\\
1.68399386071825	0.331292869219219\\
1.69941583238557	0.329583390839051\\
1.71481412027237	0.327910980632986\\
1.73018833257093	0.326273756435387\\
1.74554372991228	0.324669904810817\\
1.76087850153735	0.323097321748936\\
1.77619449114689	0.321554645551894\\
1.79149454773131	0.320040718044321\\
1.80678068920743	0.318554963109854\\
1.82205536068334	0.317098149422292\\
1.83732030555262	0.315670148427426\\
1.85257881061058	0.314271063627251\\
1.86783588177557	0.312903653070266\\
1.88309441551876	0.311567701637456\\
1.89835740684268	0.310264127471303\\
1.91362858181324	0.308995042348798\\
1.92890938515532	0.307763133055554\\
1.94419918338236	0.306570629021052\\
1.95949665312844	0.30542052261047\\
1.97479987574986	0.304315597309259\\
1.99010728225495	0.303259695083903\\
2.00541700755802	0.302256103889918\\
2.02072799961335	0.30130619625445\\
2.03603752090683	0.300413630570622\\
2.05134355102641	0.299579587879641\\
2.06664223373129	0.298805096452786\\
2.08192960292373	0.298090262418467\\
2.09720227069319	0.297435332781497\\
2.11245728185875	0.296838676733184\\
2.1276888946234	0.296299361768437\\
2.14289269236211	0.295812523824978\\
2.15806420781702	0.295375355576518\\
2.1732011907606	0.294984654836093\\
2.18830082796466	0.294637092393083\\
2.20335816284376	0.294327767835674\\
2.21836739542827	0.294052685027609\\
2.23332495895641	0.293807331951822\\
2.24822217880855	0.293586825551249\\
2.26305663510081	0.293385161713927\\
2.27782396470049	0.293197506737485\\
2.29251773250074	0.293019404456629\\
2.3071332122629	0.292845316979772\\
2.32166408194506	0.292669101411924\\
2.3361041695158	0.292485162073925\\
2.35044517390338	0.292288867629843\\
2.36468201852227	0.292074072936267\\
2.37881092518206	0.291836154035868\\
2.39282807546787	0.291572454478923\\
2.40672737554257	0.291280923377058\\
2.42050495211049	0.2909590153935\\
2.43415727192711	0.290605600745967\\
2.44768138844313	0.290221532371315\\
2.46107788418914	0.289807622824005\\
2.4743464836624	0.28936454806297\\
2.48748501495902	0.288893356924985\\
2.50049559891176	0.28839796941379\\
2.51337905049016	0.287881055176511\\
2.52613673671964	0.287345291668664\\
2.53876763820802	0.28679342951611\\
2.55127338107172	0.286228360242798\\
2.56365463755774	0.285654079650475\\
2.57591317103338	0.285072588228574\\
2.58804765115116	0.284487553638854\\
2.60006325363393	0.283903547691821\\
2.61196181184386	0.283324619047515\\
2.62374397478301	0.282754491677063\\
2.63541056670438	0.282196570093275\\
2.64696357311073	0.281654297879758\\
2.65840248117462	0.281131195998809\\
2.66972284399764	0.280631292884721\\
2.68092348736016	0.280157346607439\\
2.69200559216416	0.279711138682944\\
2.7029697623121	0.279292930574713\\
2.71381422216019	0.278904065464435\\
2.72453930078361	0.278546157106381\\
2.73514566286657	0.278220537218839\\
2.74563305120529	0.277928359711133\\
2.756000288523	0.277671115428528\\
2.76624118063533	0.277451292694829\\
2.77635691418656	0.277270281217763\\
2.7863496652308	0.277128129281858\\
2.79622018424511	0.277026095170307\\
2.80596791720846	0.276965506401622\\
2.81559231009988	0.276947690494318\\
2.82509280889835	0.276973974966909\\
2.83446885958288	0.277045687337909\\
2.84371990813245	0.277164155125833\\
};
\addlegendentry{mean}

\end{axis}

\begin{axis}[%
  width=2in,
  height=1.4in,
at={(6in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries, yshift=+1.5ex},
title={Variance of Error}
]
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0182072486491\\
2	0.0181560229733327\\
3	0.0183452524838146\\
4	0.0183585887979178\\
5	0.0182985641273569\\
6	0.0183236478258991\\
7	0.0183238064744891\\
8	0.0182464813304279\\
9	0.018097616696555\\
10	0.018211784402563\\
11	0.0185191396869682\\
12	0.0186715634227877\\
13	0.0186208957131477\\
14	0.0185675411770577\\
15	0.0185420166113864\\
16	0.0187939664996176\\
17	0.0189469056810381\\
18	0.0191279555057883\\
19	0.0190998792357834\\
20	0.0190541827007001\\
21	0.0191170547833293\\
22	0.0192867369881342\\
23	0.0195218970895424\\
24	0.0196896974764948\\
25	0.0194235616284804\\
26	0.0190291352818083\\
27	0.0186637280539689\\
28	0.0181940976754878\\
29	0.0176664900041832\\
30	0.0171833353257949\\
31	0.0168070702599465\\
32	0.0165156871235152\\
33	0.0162378009835148\\
34	0.0159803707407902\\
35	0.0160299687627009\\
36	0.0160107520697426\\
37	0.015882744356242\\
38	0.0160398456147878\\
39	0.0159888980504057\\
40	0.0156448385244156\\
41	0.0152528490859136\\
42	0.0150514172094779\\
43	0.0150437191668216\\
44	0.0150458755363262\\
45	0.0150709754695659\\
46	0.0151198102770066\\
47	0.0150625879035532\\
48	0.0148906766943315\\
49	0.0146394592403634\\
50	0.0144756335214702\\
51	0.0144178931872338\\
52	0.0144695803699745\\
53	0.0147010685245214\\
54	0.015238732223617\\
55	0.0158215702771247\\
56	0.0163441926080358\\
57	0.0167461420326721\\
58	0.0172578745231453\\
59	0.0180728846988919\\
60	0.0188269213175294\\
61	0.0194131521787445\\
62	0.0198882901112821\\
63	0.0206494748492833\\
64	0.0215519268828671\\
65	0.0223916579005373\\
66	0.0231238263681312\\
67	0.0235121375067806\\
68	0.0240551941547003\\
69	0.0245527381238481\\
70	0.0250212269928612\\
71	0.0253718814156917\\
72	0.0256012656128647\\
73	0.025889227762558\\
74	0.0262195247145762\\
75	0.0265096144116215\\
76	0.026733409014234\\
77	0.0269087833578129\\
78	0.0270496306347755\\
79	0.0271502221588558\\
80	0.0272747649198766\\
81	0.0274043612192032\\
82	0.0276571941579646\\
83	0.027918060060552\\
84	0.0281881142498284\\
85	0.0284500155919086\\
86	0.0286314154675641\\
87	0.0287801012365173\\
88	0.0289243445926275\\
89	0.0290871014279324\\
90	0.0292645308522258\\
91	0.0294641857261133\\
92	0.0296676678298118\\
93	0.0298573471739627\\
94	0.030092145246309\\
95	0.030364704393128\\
96	0.0306750303860009\\
97	0.0310727585729526\\
98	0.031542349451203\\
99	0.0320428255466924\\
100	0.0325595977809427\\
101	0.0330991119708924\\
102	0.033627787648536\\
103	0.0341934168592191\\
104	0.0347531581731241\\
105	0.0353275775362053\\
106	0.0359970495486723\\
107	0.0366819877027986\\
108	0.0373584743151712\\
109	0.0380047118673679\\
110	0.0385943971991374\\
111	0.0391349393827351\\
112	0.0396180467120775\\
113	0.040261883234824\\
114	0.04096601138941\\
115	0.0416573609098123\\
116	0.0423211255598204\\
117	0.0428926043945204\\
118	0.0432732543876179\\
119	0.043582437624991\\
120	0.0438736290451214\\
121	0.0442725880827912\\
122	0.0446830299733466\\
123	0.045047386385718\\
124	0.0453730441285701\\
125	0.0456656607732295\\
126	0.0459128057362956\\
127	0.0461049432273686\\
128	0.046276807720376\\
129	0.0464751030316542\\
130	0.0467002258980222\\
131	0.0469279799669339\\
132	0.0471840131572015\\
133	0.0474673048273219\\
134	0.0477765213412126\\
135	0.0480928344064327\\
136	0.0484027748546053\\
137	0.0487316425467227\\
138	0.0490990885060281\\
139	0.0496015081298087\\
140	0.0501920360282918\\
141	0.0508097215757278\\
142	0.0514652383192891\\
143	0.0521434311361316\\
144	0.0527890663212695\\
145	0.0527981333059685\\
146	0.0526431055868864\\
147	0.0524490592782381\\
148	0.0522340402619188\\
149	0.0519921327260852\\
150	0.0517331217025654\\
151	0.0515441151689397\\
152	0.0515125332702705\\
153	0.0514787454035338\\
154	0.0514343833487022\\
155	0.0515161824534341\\
156	0.0515425532190053\\
157	0.051476672297667\\
158	0.0514028666013977\\
159	0.0513502092608503\\
160	0.0509654259807937\\
161	0.0507519239215142\\
162	0.0505619365873548\\
163	0.050371702254034\\
164	0.0502425979842279\\
165	0.0502005200219616\\
166	0.0500182723728195\\
167	0.0497776290110425\\
168	0.0494919640686104\\
169	0.0491747860134572\\
170	0.048838688849014\\
171	0.0485393012906591\\
172	0.0482273026207971\\
173	0.0478963612525416\\
174	0.0475623460378412\\
175	0.0472708473112288\\
176	0.0469328724875587\\
177	0.046545708235319\\
178	0.0462166294664442\\
179	0.045918554471851\\
180	0.045564860537514\\
181	0.0452192552085625\\
182	0.0448416047939891\\
183	0.0443681946437979\\
184	0.0437821610440441\\
185	0.0431594851392193\\
186	0.0425874510797353\\
187	0.0419396049983822\\
188	0.0412037535009044\\
189	0.0406838987672549\\
190	0.0401647290573581\\
191	0.0397651703433347\\
192	0.0393144183012518\\
193	0.0387277392583997\\
194	0.0381349540342167\\
195	0.0375620729123314\\
196	0.0369382525766291\\
197	0.0362611637090353\\
198	0.0355340568688129\\
199	0.0348652178212964\\
200	0.0343473216794883\\
201	0.0338613995877531\\
202	0.0335043084818721\\
203	0.033259638987812\\
204	0.0330313628019218\\
205	0.0327585175299399\\
206	0.0323051912058345\\
207	0.0317224462975059\\
208	0.0310927322313863\\
209	0.0304629340209598\\
210	0.0298568246025338\\
211	0.0292382129011681\\
212	0.0286370615282637\\
213	0.0281071636160137\\
214	0.027715339245738\\
215	0.0273105528230416\\
216	0.0268993249533433\\
217	0.026497216606829\\
218	0.0261095388281304\\
219	0.0257521142192917\\
220	0.0254037463506471\\
221	0.0250970156815017\\
222	0.0248930321027898\\
223	0.0247550542684127\\
224	0.0246430591291422\\
225	0.0245580098238318\\
226	0.0243967691351515\\
227	0.0241497872601836\\
228	0.0237276515884963\\
229	0.0231863952721648\\
230	0.0226704071841607\\
231	0.0222193805790375\\
232	0.0220170956004285\\
233	0.0218420450845502\\
234	0.0216581897233786\\
235	0.021417877412772\\
236	0.0211474828955535\\
237	0.0208916657524041\\
238	0.0205679139785729\\
239	0.0203438594306517\\
240	0.0200401986981059\\
241	0.019681619485527\\
242	0.0192739648523089\\
243	0.0189376813750237\\
244	0.018658272790209\\
245	0.0183679030723471\\
246	0.0180738458813618\\
247	0.0178705776371652\\
248	0.0176601269743309\\
249	0.0174785016776967\\
250	0.0173799220897248\\
251	0.0172624713445433\\
252	0.0171340323045361\\
253	0.0169723626184533\\
254	0.0167806446038752\\
255	0.0165563488413988\\
256	0.0163085759375806\\
257	0.0161632025475283\\
258	0.016029990554582\\
259	0.0158926254603387\\
260	0.0157427821334026\\
261	0.0156150007281309\\
262	0.0154873585381375\\
263	0.0153410253197843\\
264	0.0151800307503488\\
265	0.0150067108113247\\
266	0.014819459985217\\
267	0.0146447192738105\\
268	0.014461370248581\\
269	0.0142480600219841\\
270	0.0139903963298021\\
271	0.0137051253096104\\
272	0.0134463214002903\\
273	0.0131225204284953\\
274	0.0127272988624862\\
275	0.0123704737635725\\
276	0.012044099914287\\
277	0.0116786438446141\\
278	0.0112935213553045\\
279	0.0109283728001967\\
280	0.010601994468666\\
281	0.010277026583098\\
282	0.00995619876724444\\
283	0.00965018722517652\\
284	0.00937373386160034\\
285	0.00916486975619401\\
286	0.00895137220772601\\
287	0.00877458301063111\\
288	0.0086387499862938\\
289	0.00854594427913699\\
290	0.00861842653034333\\
291	0.00863236160072926\\
292	0.00882119676136927\\
293	0.00891560969187605\\
294	0.00915627106822134\\
295	0.00914279516302382\\
296	0.00937340842700511\\
297	0.00931318199951038\\
298	0.00964143843413917\\
299	0.00960103312021404\\
300	0.00984089958187614\\
};
\end{axis}

\begin{axis}[%
width=9.25in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plot_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\newcommand{\plotWidth}{2in}
\newcommand{\plotHeight}{1.4in}


\begin{tikzpicture}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0.408in,2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={noSup},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.386720348459367	2.34425977406346\\
-0.38720858712364	2.33395639239263\\
-0.387692833757821	2.32351682312793\\
-0.388172446495923	2.31294353194652\\
-0.388646783471958	2.30223898452553\\
-0.389115202819936	2.29140564654209\\
-0.389577094987426	2.2804454079238\\
-0.390031687881505	2.26935926950998\\
-0.390478592017041	2.25814890445706\\
-0.390916583942302	2.24681480827644\\
-0.391344992621651	2.23536240843604\\
-0.391763453202257	2.22379608890085\\
-0.392171416798405	2.21211655673259\\
-0.392568369409574	2.20032766511344\\
-0.392953431292904	2.18842994928003\\
-0.393326501822731	2.17642796910341\\
-0.393686917008668	2.16432319452267\\
-0.394033125051573	2.15211729878726\\
-0.39436528836106	2.13981339312292\\
-0.394682251779307	2.12741507645094\\
-0.394983404751711	2.11492484806146\\
-0.395268901024557	2.1023451242457\\
-0.395538546480385	2.08967854891699\\
-0.395791628185249	2.07692495203267\\
-0.396026041339742	2.06408990778927\\
-0.396240900069158	2.05117499637019\\
-0.396435829192226	2.03818332839921\\
-0.396609345039271	2.02511591728601\\
-0.396760389802128	2.01197564978384\\
-0.396888581100298	1.99876232766059\\
-0.39699404689724	1.9854750829181\\
-0.397076330209913	1.97211643990257\\
-0.397134701831868	1.95868707342693\\
-0.397169600781323	1.9451843741294\\
-0.397180421605623	1.93160780078155\\
-0.397167238736768	1.91795773053954\\
-0.397130595085571	1.90423606480256\\
-0.397069319181182	1.89044159303188\\
-0.396983734127368	1.87657444056955\\
-0.396873513691865	1.8626355141703\\
-0.396737362931821	1.84862230341183\\
-0.396574683363733	1.83453579734497\\
-0.396384369716663	1.82037744742708\\
-0.396164531170947	1.80614785245855\\
-0.395912457354362	1.79184678284712\\
-0.395624126491283	1.77747187385025\\
-0.395295427736358	1.76302282762614\\
-0.394923866296911	1.74850209730631\\
-0.394508010898144	1.73391059383078\\
-0.394044707574447	1.71924933530544\\
-0.393530316420704	1.70452175301953\\
-0.392960326807979	1.68973096076925\\
-0.392327676168752	1.6748788045157\\
-0.391629171768415	1.65997011544112\\
-0.390859390675557	1.64500879054277\\
-0.390011819531613	1.62999962222423\\
-0.38908004153927	1.61494608533314\\
-0.388057687381589	1.59985284993423\\
-0.386939037941254	1.58472513701288\\
-0.385716519053695	1.5695675982094\\
-0.384385077560266	1.55438523442206\\
-0.38293956717527	1.53918266107312\\
-0.381371776279039	1.52396326140617\\
-0.37967322616677	1.50873141186112\\
-0.37783793553679	1.49349516575438\\
-0.375859581204723	1.47826141033076\\
-0.373726852744611	1.4630360427513\\
-0.371434714328217	1.44782516164858\\
-0.368976789647345	1.43263393757843\\
-0.366348208436447	1.41746696531199\\
-0.363543159792564	1.40233038795939\\
-0.360557421995581	1.38722683865304\\
-0.357383493226917	1.37215949632758\\
-0.354016694755422	1.35713207700478\\
-0.350449416447053	1.3421472691671\\
-0.346683210511443	1.32720626526525\\
-0.342713975876567	1.31231108383985\\
-0.338538011098835	1.2974629603124\\
-0.334147722161301	1.28266503713679\\
-0.329535972963403	1.26791906178524\\
-0.324701211324556	1.25322459351262\\
-0.319641233870346	1.23858466252763\\
-0.314350122390436	1.22400125723131\\
-0.30882803815306	1.20947650409614\\
-0.30307299222749	1.19501278170001\\
-0.297077127982508	1.18061351084365\\
-0.290838302042281	1.16628110929976\\
-0.284360858923888	1.1520178132034\\
-0.277644498596523	1.13782746870354\\
-0.270690348506608	1.12371081289596\\
-0.263500357217501	1.10966793623461\\
-0.256081479909885	1.09570011899437\\
-0.248432668782992	1.08181155039156\\
-0.240562378731471	1.06800391277765\\
-0.232477499315281	1.05427935833657\\
-0.22418005913991	1.040643194493\\
-0.215672476404019	1.02709952495748\\
-0.206957744921047	1.01365207055756\\
-0.19803642691178	1.00030862958997\\
-0.188921044904875	0.987070632746315\\
-0.179615377439806	0.973943154011097\\
-0.170122441213808	0.960932517629434\\
-0.160449796054563	0.948041210068432\\
-0.150597535240641	0.935277943579038\\
-0.140576909357625	0.922645647956126\\
-0.13039152084077	0.910151923494257\\
-0.12004402293973	0.897802008733336\\
-0.109545170981278	0.885599791683963\\
-0.0988992674772382	0.873549188422358\\
-0.0881143492149346	0.861655257605012\\
-0.0771937627227468	0.849923899443905\\
-0.0661400092770922	0.838365084583033\\
-0.0549582770092049	0.826981916987478\\
-0.0436513267002471	0.815776603349847\\
-0.0322153573052388	0.804758894407279\\
-0.0206574818302455	0.793930074903752\\
-0.0089780810289705	0.783294750156837\\
0.00282295371828178	0.772855267029808\\
0.0147473641990977	0.762620251205389\\
0.026797757536037	0.75259128708913\\
0.0389720567354259	0.742767281133025\\
0.0512689662760693	0.733148267690898\\
0.0636917223039177	0.723739291810243\\
0.0762411736986967	0.714540600450971\\
0.0889186501022909	0.705553448306311\\
0.101729344777329	0.696781339845623\\
0.114670140486264	0.68821940219873\\
0.127742193058742	0.679867448240487\\
0.140946501573873	0.671724916789875\\
0.154284849625807	0.663791643378229\\
0.167759623341364	0.656070710775026\\
0.181373548344412	0.648566324836866\\
0.19511962358121	0.641266446638779\\
0.208995955184539	0.634169355987582\\
0.22300166727029	0.627270359779164\\
0.23713563576384	0.620561831846004\\
0.251400569394291	0.614044472746315\\
0.265797684046156	0.607711381268179\\
0.280327403930882	0.601553167322559\\
0.294989380058328	0.595561085583292\\
0.309781730280624	0.589725098529544\\
0.324703084665206	0.584035389046569\\
0.339753833429639	0.578487149640654\\
0.354927335732246	0.573063785614331\\
0.370222426770601	0.56775855642209\\
0.385634070330759	0.562563375409646\\
0.401160847029865	0.557470820409737\\
0.416798156401088	0.552472857549543\\
0.432540514930987	0.547559719429544\\
0.448383333445169	0.542720194271372\\
0.464325725687138	0.537946285487452\\
0.480363577614517	0.533229543623807\\
0.496490333422292	0.528562578295659\\
0.512703519990646	0.523942319973825\\
0.529000872498431	0.519365773916048\\
0.545378496623962	0.51482661158556\\
0.56183269238267	0.510318160489514\\
0.578361835443477	0.505834179003783\\
0.594960335724438	0.501370061250112\\
0.611626264620482	0.496923508543438\\
0.628351204326997	0.492492819183942\\
0.645128113700009	0.488079718141026\\
0.661950088244158	0.483686552133253\\
0.678811165876452	0.479312722996939\\
0.695702065774606	0.474958458296886\\
0.712618849340879	0.470624897886349\\
0.729554107918654	0.466314195806784\\
0.746501489603034	0.462028872463396\\
0.763453946397296	0.457772085511958\\
0.780403557026104	0.453549259289638\\
0.797346405130446	0.449363495706788\\
0.814277540377424	0.445220631199103\\
0.831192974057018	0.441122672306717\\
0.848087487623346	0.437073391468327\\
0.864959446283081	0.433077151057731\\
0.881806612203522	0.429137077994929\\
0.898626230110365	0.425257610192797\\
0.915413852921992	0.421442971167784\\
0.932170135281806	0.417694875614137\\
0.948893921806318	0.41401751461824\\
0.965583407580116	0.410411760552753\\
0.98223771681103	0.406880319308839\\
0.998855355956114	0.403427950475546\\
1.01543575760167	0.40005915108967\\
1.03198159173508	0.396773372424781\\
1.04849420576109	0.393572507661189\\
1.06497543912422	0.390458230491031\\
1.08143149128757	0.387429189942644\\
1.09786366256497	0.384485525592709\\
1.11427599102596	0.38162853638367\\
1.13067143646714	0.378860065417415\\
1.14705416386941	0.376178240149604\\
1.16343117399315	0.373581230972211\\
1.17980950339718	0.371068544443816\\
1.19619279736021	0.368643211160517\\
1.21258761104131	0.366305891552616\\
1.22899832765079	0.364056490057795\\
1.24542873570807	0.361889642955585\\
1.26188065122726	0.359803255478789\\
1.27835695190001	0.357793741754361\\
1.29486030284245	0.355860174437848\\
1.31139050281855	0.353999024296401\\
1.32794698315439	0.352207482686445\\
1.34453050717437	0.350483628398215\\
1.3611407349273	0.348822871712826\\
1.3777761972789	0.347221184028197\\
1.39443803336125	0.345675120868767\\
1.41112628536289	0.344181377828712\\
1.42783999242622	0.342737828018005\\
1.44457815131209	0.341344702724917\\
1.46133837182653	0.339999787708126\\
1.47811877767913	0.338699025014328\\
1.49491851464407	0.337438949216145\\
1.51173468699933	0.336218244198943\\
1.52856460025021	0.33503283936528\\
1.54540347873516	0.333883897330867\\
1.56224689493864	0.332770164600816\\
1.57909132115338	0.331688319005725\\
1.59593297529883	0.330637896452277\\
1.6127684459893	0.329618592011269\\
1.62959462682725	0.32863169094216\\
1.64640799965145	0.327680975392837\\
1.66320506950823	0.326763549823175\\
1.67998357208928	0.325879044992237\\
1.69674219690021	0.325025058008763\\
1.71347906888936	0.324200643870069\\
1.73019208548691	0.323405982923223\\
1.74687958351277	0.322641044504878\\
1.76353978889373	0.321902937837999\\
1.78017077825612	0.321190781684589\\
1.79677142502173	0.320503661848397\\
1.81334054574479	0.31984131233911\\
1.82987745558974	0.319202144345937\\
1.84638157534679	0.31858360074984\\
1.86285337617431	0.317984881495997\\
1.87929184803749	0.31740566572439\\
1.89569662899147	0.316844527508268\\
1.91206754681769	0.316299122749029\\
1.92840446509357	0.315768003924171\\
1.94470792987506	0.315248158926351\\
1.96097859694438	0.31473668134897\\
1.97721751867123	0.314229976190851\\
1.99342571389143	0.313723469784629\\
2.0096034387863	0.313213053534899\\
2.02575120354069	0.312693429750642\\
2.04187007855813	0.312159873401562\\
2.0579621470179	0.311612463962644\\
2.07402916197961	0.311049095219329\\
2.09007228479411	0.310467707077007\\
2.10609241054275	0.309867939327836\\
2.12208931753605	0.309249703927986\\
2.13806307554652	0.308613229672387\\
2.15401409579147	0.307957825064147\\
2.16994344101	0.307281924612921\\
2.18585112499114	0.306585074773478\\
2.20173713414754	0.305866214227213\\
2.21760080820614	0.305125741073381\\
2.2334391799188	0.304366156097507\\
2.24925008364158	0.303588565635364\\
2.26503030733309	0.302794289494469\\
2.28077637692433	0.301984610520754\\
2.29648584932854	0.301161950031884\\
2.31215712931128	0.300331083062609\\
2.3277877081896	0.299495827369829\\
2.34337497105108	0.298660999415437\\
2.35891526587419	0.297831747264957\\
2.37440454284416	0.29701362433486\\
2.38983920435369	0.296212648935714\\
2.40521608881597	0.295432025868217\\
2.42053346983887	0.294675022898805\\
2.43578790821988	0.293945145200735\\
2.45097495741112	0.293246630441964\\
2.46609062891926	0.292583543399951\\
2.48113202245337	0.291959461500986\\
2.49609284461082	0.291380680111488\\
2.51097213350216	0.290848162058265\\
2.52576618797689	0.290365674060584\\
2.54047334734898	0.289937834799817\\
2.55509183627256	0.289567205720469\\
2.56962262256594	0.289254871736375\\
2.58406424232349	0.289003264434397\\
2.5984163539188	0.288813390850528\\
2.61267887418099	0.288686124316796\\
2.62685187559774	0.288622264023448\\
2.64093650501441	0.288621995353917\\
2.65493414712586	0.288686186573149\\
2.66884583315362	0.288815117408044\\
2.68267078272893	0.289011651299096\\
2.69641062335672	0.289274808978231\\
2.71006464608739	0.289606052984945\\
2.72363347347057	0.290005701325123\\
2.7371152529026	0.290475422781995\\
2.75051103181741	0.291016775010453\\
2.76382230616595	0.291629267999889\\
2.77705056267981	0.292312954801874\\
2.79019694338392	0.293068586165358\\
2.80326191019958	0.293896983065314\\
2.81624581264535	0.294799025585815\\
2.82914900023979	0.295775593810932\\
2.84197182250148	0.29682756782474\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.396916923668881	2.34178136088597\\
-0.397274386203906	2.33063371083893\\
-0.397614761149176	2.31935442032493\\
-0.397938728236446	2.30794684028398\\
-0.398246967197468	2.29641432165604\\
-0.398540157763996	2.28476021538109\\
-0.398818979667783	2.27298787239914\\
-0.399083979905425	2.26110043606137\\
-0.399335141053737	2.24909948489317\\
-0.399572945160606	2.23698534916807\\
-0.399799353060052	2.22476368680787\\
-0.400014851460359	2.21244147228151\\
-0.400220150069655	2.20002185364842\\
-0.400415747984636	2.18750694604711\\
-0.400602383338488	2.17490147958353\\
-0.400780602418702	2.1622082120219\\
-0.400950649531507	2.14943059509933\\
-0.401113499639364	2.1365716880699\\
-0.401270072232774	2.12363687920793\\
-0.401421584905518	2.11062759225735\\
-0.401568629876136	2.09754896179599\\
-0.401711382350262	2.08440423588704\\
-0.401851219474083	2.07119572367888\\
-0.401988596964953	2.05792538838108\\
-0.402124176925777	2.04459296846859\\
-0.402258660164019	2.03119804419612\\
-0.4023915038742	2.01774373574104\\
-0.402522478446073	2.00422967374688\\
-0.40264996015666	1.9906551473634\\
-0.40277328664127	1.97702222462331\\
-0.402891093730442	1.96333258924115\\
-0.403001596482235	1.94958597623703\\
-0.403102929556583	1.93578340856468\\
-0.403192306838314	1.92192478229024\\
-0.403265500203264	1.90801037136185\\
-0.403319118587014	1.89403890839181\\
-0.403349260348281	1.88001091716523\\
-0.403352358405381	1.86592524869401\\
-0.403324993286922	1.85178317046308\\
-0.403263837168502	1.83758551667586\\
-0.403164825313122	1.82333408472467\\
-0.403024248057097	1.80902824829868\\
-0.402837607136785	1.79466545934416\\
-0.402600805497597	1.78024593702639\\
-0.402309484030267	1.76576927087449\\
-0.401957525681883	1.75123388338529\\
-0.401540787329301	1.73663791762031\\
-0.401054147977598	1.72198464952427\\
-0.400491242020564	1.70727598854636\\
-0.39984793278728	1.69251420123543\\
-0.399120061850974	1.67770380103272\\
-0.398301993417293	1.66284741310046\\
-0.397389996289007	1.6479495031956\\
-0.396378641485171	1.63301295906354\\
-0.395261579634124	1.61804291082897\\
-0.394033838095155	1.60304296610016\\
-0.39268808944371	1.58801872433817\\
-0.391222891613282	1.57297535506043\\
-0.389633744877826	1.55791782332224\\
-0.387914543643991	1.54285125864499\\
-0.386061603734035	1.52778097273459\\
-0.384068669101184	1.51271170832159\\
-0.381930200392055	1.49764868943168\\
-0.379641649462364	1.48259773018566\\
-0.377194120365228	1.46756427917463\\
-0.374586152706071	1.45255330074211\\
-0.371814580792869	1.43756893241753\\
-0.368873560467115	1.42261613325442\\
-0.36575820280518	1.40769983396719\\
-0.362463824217673	1.39282524916144\\
-0.35898695092551	1.37799622815922\\
-0.355321915209131	1.36321691068186\\
-0.351460718443761	1.34848895302969\\
-0.347401489248557	1.33381455012735\\
-0.343143555773174	1.31919569003711\\
-0.33868240044401	1.30463240843758\\
-0.334009565118226	1.29012666207961\\
-0.329130412227786	1.27567435144639\\
-0.324042623217692	1.26127454339989\\
-0.3187431858392	1.24692753513716\\
-0.313226447069986	1.23263546470487\\
-0.307495090742581	1.2183975716966\\
-0.301545981859445	1.20421661167397\\
-0.29537499410905	1.19009240553785\\
-0.288982370824443	1.17602249087039\\
-0.282367859102752	1.16200667722094\\
-0.27553557141323	1.14804432669799\\
-0.268486182444677	1.13413653420127\\
-0.261222194877281	1.12028429842988\\
-0.253741648477407	1.10648919552803\\
-0.246049629717261	1.09275091947846\\
-0.238146095775325	1.07907055260796\\
-0.230033552130412	1.06544994510199\\
-0.22171468364944	1.05188955160374\\
-0.213193609813188	1.03839160797107\\
-0.204472086784941	1.02496013293203\\
-0.195551715380341	1.01160127864996\\
-0.186437066404222	0.998319639657364\\
-0.177131303526018	0.985120050832462\\
-0.167644461107208	0.972008013583646\\
-0.15797967849716	0.958990485239369\\
-0.148138839637969	0.946074034665528\\
-0.138128900034662	0.933262104839284\\
-0.127948361059944	0.920563382112616\\
-0.117604400071928	0.907983926561107\\
-0.107104222687832	0.895530352827801\\
-0.0964519495075163	0.883211498013117\\
-0.0856544174624729	0.871034609908684\\
-0.0747170000283001	0.859007076818277\\
-0.0636398548872846	0.847138800043958\\
-0.0524246232748099	0.835432744219738\\
-0.0410739650266279	0.823897075261988\\
-0.0295917311209977	0.81253472205396\\
-0.0179769884232877	0.801354022899287\\
-0.00623312784332519	0.790357762251123\\
0.00564019411994278	0.779554329474724\\
0.0176428048735301	0.768947512858041\\
0.0297738743747627	0.758540727763614\\
0.0420326529615019	0.748336607975937\\
0.0544246572431685	0.738345089387892\\
0.0669454865471859	0.72856301976092\\
0.0795977976198472	0.718991478727335\\
0.0923830312928278	0.709627946446093\\
0.105303785013445	0.700472143326736\\
0.118363126012029	0.691521646304897\\
0.131561585551817	0.682771347408689\\
0.144901332874801	0.674218561535263\\
0.158387185019923	0.665864610233531\\
0.172019651028746	0.657702637470651\\
0.18579909847853	0.649723420893125\\
0.199727216743417	0.641919982365074\\
0.213805237246734	0.634283962850822\\
0.228035983695151	0.626810430986365\\
0.242422770740973	0.619491249725634\\
0.256960679973552	0.612318487445969\\
0.271648083639755	0.605287081829013\\
0.286481650461042	0.598388195937872\\
0.30146224732972	0.591616847330603\\
0.316583076214972	0.584963059808883\\
0.331841635197013	0.578422697462785\\
0.347233824455124	0.571988951072443\\
0.362756823104666	0.565656615215126\\
0.378409588439828	0.559417908189188\\
0.394185884262083	0.553268041931197\\
0.410080320205421	0.547200761942028\\
0.426084249017758	0.541210240487338\\
0.442191589039501	0.535292241510808\\
0.458391893056959	0.529442305626213\\
0.474677214779061	0.523657427026257\\
0.49103976529494	0.517935092756295\\
0.507475702484334	0.512275302263112\\
0.523976526169556	0.506674757998888\\
0.540530808674772	0.501128910334603\\
0.557130238745374	0.495638053058171\\
0.57376581052367	0.49020362432665\\
0.59043014172501	0.484827798084825\\
0.607111713006849	0.479512866947647\\
0.623803277993371	0.47426191702847\\
0.640495909881524	0.469076586284865\\
0.657182150194822	0.463960515527779\\
0.673856719445461	0.458912336930265\\
0.690514122925238	0.453930318607258\\
0.707150118978504	0.449011569471012\\
0.723759833472209	0.44415727360669\\
0.7403390825859	0.439371753335303\\
0.756881846927554	0.434653377629455\\
0.773382651157068	0.430003231039548\\
0.78983645851249	0.425423295456409\\
0.806238090762966	0.420915053667112\\
0.822587668047165	0.41647497317312\\
0.838884797467353	0.412104177804602\\
0.855127677445055	0.407805865055436\\
0.871317019789484	0.403579181212283\\
0.887452605540938	0.399428501970386\\
0.903533973554017	0.395354735704128\\
0.919561112511977	0.391358005910954\\
0.935533832837881	0.387440303277147\\
0.951450285841861	0.383604957769804\\
0.967312062467656	0.379851752193184\\
0.983123817083488	0.376178229101937\\
0.998887852748991	0.372584917768158\\
1.01460730710751	0.369070736372777\\
1.03028299333947	0.365640545395931\\
1.04591865777935	0.362290044682741\\
1.06151543262699	0.359021019732714\\
1.07707695006561	0.355836123615795\\
1.09260680053392	0.352736149620022\\
1.10810796539546	0.349723226648518\\
1.12358365072137	0.346800779660147\\
1.13903528365826	0.3439690608593\\
1.15446488146428	0.341230984907693\\
1.16987348588739	0.33858750797054\\
1.18526189698987	0.336038361157665\\
1.2006340967726	0.333583484893351\\
1.21599073669735	0.331223094541064\\
1.2313334450547	0.328957634049834\\
1.2466628401476	0.32678613357526\\
1.2619788004349	0.324710323152866\\
1.27728308988838	0.322729432524263\\
1.29257684138786	0.320840698584142\\
1.30786022143464	0.319044933451659\\
1.3231352678123	0.317339773025415\\
1.33840422203487	0.315722483007313\\
1.35366877094971	0.314192448445245\\
1.36893015109036	0.31274732080628\\
1.38418973095576	0.311384688287854\\
1.39944709525852	0.310104011525337\\
1.41470276149982	0.308902128015752\\
1.42995740462995	0.30777600199251\\
1.44521202738783	0.306722357363773\\
1.46046739098585	0.305737977385896\\
1.47572424011822	0.304818607256498\\
1.49098286630918	0.303961628267646\\
1.50624418649387	0.303163053635331\\
1.52150920182449	0.3024192870056\\
1.53677876218471	0.301726095585442\\
1.55205421929805	0.301080181139735\\
1.56733670390397	0.300476583793334\\
1.58262669292374	0.299911454959547\\
1.59792581724236	0.299381305114428\\
1.61323498178419	0.298883000367294\\
1.62855604543764	0.298414289026515\\
1.6438903585122	0.297970319907384\\
1.65923883061558	0.297547545369724\\
1.67460267157114	0.297142634954708\\
1.6899829507806	0.296752299467709\\
1.7053802505565	0.296374430707472\\
1.72079560125083	0.296007113072117\\
1.73623042814552	0.29564843433832\\
1.75168613705029	0.295296707694191\\
1.76716282394381	0.294949752776734\\
1.78266120812182	0.294604677101043\\
1.79818208554975	0.294259707844769\\
1.81372575529941	0.293913705594245\\
1.82929315631883	0.293565406893916\\
1.84488487785389	0.29321317750998\\
1.86050228476585	0.292855664516557\\
1.87614649155273	0.292493394730806\\
1.89181667263241	0.292125933252645\\
1.9075132465014	0.291753563192655\\
1.92323610001366	0.291376232173905\\
1.93898536258574	0.290994854603857\\
1.95476161965677	0.290610177785579\\
1.97056560061883	0.290221870885678\\
1.98639861153216	0.289830563882088\\
2.00226245503586	0.289437798229341\\
2.01815813317269	0.289043742873565\\
2.0340860288947	0.288648450694592\\
2.05004652898423	0.288252604622864\\
2.06604034845685	0.287856986683578\\
2.08206816632136	0.287462145831456\\
2.09812920090243	0.287068314351477\\
2.11422283038511	0.286676151818976\\
2.13034696006484	0.286286236434217\\
2.1464989440724	0.285898669143928\\
2.16267656263009	0.285514294957447\\
2.1788775527965	0.285132422673416\\
2.19509765402622	0.284754216160854\\
2.21133496954139	0.28438010321442\\
2.22758747558876	0.284011328149555\\
2.24385187006305	0.283648301324993\\
2.26012484021611	0.283291371350377\\
2.27640321997248	0.282941005547028\\
2.2926834665054	0.282597355691632\\
2.30896197701134	0.28225979850308\\
2.32523525768295	0.281927252656831\\
2.34149811458955	0.281602201519397\\
2.357745780158	0.281284072640573\\
2.37397142198152	0.280974668924651\\
2.39017004475633	0.280674011970538\\
2.40633653912568	0.280383784310125\\
2.42246475107536	0.28010438347069\\
2.43854803313538	0.279837234465707\\
2.45457937307015	0.279584409062086\\
2.47055579654441	0.279345505622791\\
2.48647370493517	0.279122854629066\\
2.5023281698897	0.27891837517249\\
2.51811603160729	0.278734494419171\\
2.5338343286191	0.278573247373233\\
2.5494792913665	0.278436783407661\\
2.56504836149757	0.278326364759513\\
2.580538612698	0.278242086600578\\
2.5959449150326	0.278185375463256\\
2.61126698729615	0.278157482795004\\
2.62650137586569	0.278159233368519\\
2.64164452525592	0.278192183931658\\
2.65669333528578	0.278257931013127\\
2.67164594811226	0.278356882998301\\
2.68649808211347	0.278490929868426\\
2.70124721529796	0.278660062340921\\
2.71589088311861	0.278865250326159\\
2.73042288086097	0.279109147277247\\
2.74484182599769	0.27939318449356\\
2.75914515144716	0.279717128139762\\
2.77333168059378	0.280081769762216\\
2.7873988120862	0.280488212411181\\
2.80134368549716	0.280937555505871\\
2.81516344039944	0.2814308984655\\
2.8288552163658	0.281969340709282\\
2.84241615296899	0.282553981656432\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.402178860340323	2.34566157557479\\
-0.402622516110288	2.33778170114338\\
-0.403068565508802	2.32978021952116\\
-0.403514865014769	2.32165997559105\\
-0.403959271107094	2.31342381423596\\
-0.404399640264681	2.30507458033882\\
-0.404833828966436	2.29661511878255\\
-0.405260003691811	2.28804702033116\\
-0.405675672733379	2.27937348723156\\
-0.406077814623625	2.27059561715736\\
-0.406464945975015	2.2617180789891\\
-0.406834339812389	2.25274429827313\\
-0.407183597635409	2.24367616095617\\
-0.407511106490988	2.23451777460982\\
-0.407814774476393	2.225271308862\\
-0.408092230415178	2.21594068166963\\
-0.408340272156312	2.20652790931611\\
-0.40855667314944	2.19703602465706\\
-0.40873978893524	2.18746778997566\\
-0.408887539107432	2.17782688821424\\
-0.408997590604516	2.16811532381464\\
-0.409067396981083	2.15833696053403\\
-0.409095535681795	2.14849494202887\\
-0.409079452311689	2.13859076918284\\
-0.409016216543636	2.12862800667307\\
-0.408904583377032	2.11860862487244\\
-0.408743021570302	2.10853466291794\\
-0.408529971150627	2.09840826558772\\
-0.408264368971435	2.08823161838731\\
-0.407945133832518	2.07800466452362\\
-0.40757169799709	2.06772787746211\\
-0.407142201438789	2.05740054223678\\
-0.406656716327465	2.0470226031485\\
-0.406114317824262	2.03659227102453\\
-0.405514845611555	2.02610928344912\\
-0.404857212143619	2.01557420602621\\
-0.40414029810499	2.00498693309437\\
-0.403363471768265	1.99434694679157\\
-0.402525363523223	1.98365130904572\\
-0.401623032920787	1.97289721478004\\
-0.400657009278649	1.96208362796211\\
-0.399626233090409	1.95120685370856\\
-0.398529647098356	1.94026493083843\\
-0.397366829858581	1.92925607947203\\
-0.396136639137353	1.91817743924271\\
-0.394837015065028	1.90702468315086\\
-0.393466395190964	1.8957954715408\\
-0.392025110427815	1.88448642014582\\
-0.390512125481357	1.87309424234418\\
-0.388926534442153	1.86161746888206\\
-0.387267331114196	1.85005350483073\\
-0.3855339582079	1.83840067571364\\
-0.383721278957241	1.8266568694793\\
-0.381829675486722	1.81482072941538\\
-0.379856282969085	1.8028908586631\\
-0.377798166811539	1.79086764411214\\
-0.375651191143536	1.77875254713868\\
-0.373410250005944	1.76654459177456\\
-0.371071789258277	1.75424872140524\\
-0.368635300158381	1.74186820413039\\
-0.366097841231803	1.72940523369879\\
-0.363454311119653	1.71686189723695\\
-0.360703215096639	1.7042420903401\\
-0.357841736438577	1.69155008433039\\
-0.35486625167027	1.67878994532369\\
-0.351772241420498	1.6659654049818\\
-0.348556102048982	1.65308030726156\\
-0.345215376154036	1.64013987365692\\
-0.341747761013926	1.62714989575227\\
-0.338149622303864	1.61411565867222\\
-0.33441734552567	1.60104275240664\\
-0.330546073687182	1.58793684803259\\
-0.326536216043723	1.5748039938398\\
-0.322384411978469	1.56164946661251\\
-0.318086424173234	1.54847865408747\\
-0.313640896517228	1.53529705751702\\
-0.309043572499243	1.52211041186057\\
-0.304292772111693	1.50892383438566\\
-0.299384116006612	1.49574271397068\\
-0.294320286360755	1.48257215271209\\
-0.289102592930938	1.46941554385915\\
-0.283729755857649	1.45627591276448\\
-0.278201036576076	1.44315665288923\\
-0.272517957864239	1.43006003377616\\
-0.266680627182511	1.4169885352188\\
-0.260687180771777	1.40394510757832\\
-0.254540651401206	1.39093089851335\\
-0.24824318579593	1.3779471419759\\
-0.241796244288569	1.36499459998332\\
-0.235198195717143	1.35207453714993\\
-0.228446343824009	1.33918914761803\\
-0.221546214686169	1.32633755337619\\
-0.214500984383506	1.31351969575695\\
-0.207310410322872	1.30073587940823\\
-0.19997526316657	1.28798669020385\\
-0.192496043926999	1.27527221578636\\
-0.184874388338491	1.26259199211286\\
-0.177112346341333	1.24994523493351\\
-0.169210065277118	1.23733288458572\\
-0.161170464001328	1.22475279609012\\
-0.152992750135574	1.21220487544112\\
-0.144676286235285	1.19968903964388\\
-0.136225004520243	1.1872045555544\\
-0.127637238503173	1.17475152475756\\
-0.118913082764636	1.16232970234641\\
-0.110054158578876	1.14993845643056\\
-0.101056127829494	1.13757981698152\\
-0.09192116606147	1.12525331670256\\
-0.082648140448066	1.11295977649144\\
-0.073234332390686	1.10070080280364\\
-0.0636797591343406	1.08847778768081\\
-0.0539818951800091	1.07629272822727\\
-0.044136969755172	1.06414909414097\\
-0.0341437857579868	1.05205085901344\\
-0.0239996568577591	1.04000077550524\\
-0.0137044297376605	1.0280020780768\\
-0.00325511377658411	1.01605912303084\\
0.00734713301078669	1.00417393460358\\
0.0181036130095253	0.992350228989469\\
0.0290154289666208	0.980591992713691\\
0.0400853916632769	0.968903925416527\\
0.0513157580838514	0.957290862100908\\
0.0627109076295649	0.945760014337104\\
0.07427105459933	0.934316438109942\\
0.0859939999523855	0.922963546995666\\
0.0978776957474213	0.911704916280246\\
0.109922130573629	0.900545187122489\\
0.122127415624792	0.889489039670001\\
0.134494831285922	0.878543231822709\\
0.147024856577245	0.867711657291151\\
0.15971698288935	0.856998267518662\\
0.172567655197097	0.846408318762414\\
0.185572014290141	0.835945602901271\\
0.198724522461115	0.825611785870466\\
0.212024705191728	0.815414512426671\\
0.22546554276197	0.805356434236465\\
0.239040919247305	0.795438719363319\\
0.25274593337396	0.785661665801056\\
0.266575800373812	0.776027142756038\\
0.280523903261033	0.766536233143246\\
0.294583298941829	0.757186610598959\\
0.308751303574225	0.747982019810463\\
0.323019834465739	0.738917095022042\\
0.337382886295631	0.729988918206371\\
0.351835409289955	0.721195148490261\\
0.366373930143033	0.712536150004586\\
0.380992278929905	0.704009457697949\\
0.395685230026803	0.695613723038966\\
0.410446354985135	0.687342486223857\\
0.425270096100688	0.679191860539547\\
0.440152708934426	0.671159434936917\\
0.455088768493935	0.663240862658159\\
0.470071660204541	0.655430577758579\\
0.485096816979864	0.647725018943575\\
0.500159682081482	0.640122910155249\\
0.515256061220604	0.632618399004034\\
0.530383861834848	0.625205985463685\\
0.545540814989083	0.617878722728801\\
0.560725402191036	0.610631832971181\\
0.575936652846868	0.60346112359406\\
0.591175301718038	0.59636304577214\\
0.6064390636039	0.589331885013286\\
0.621728348261967	0.582364600698913\\
0.637043455345959	0.575457321583167\\
0.65238440799204	0.568606217619882\\
0.667751688678224	0.561807604101961\\
0.683145912326294	0.555059181513164\\
0.698567909991456	0.548360546355649\\
0.714018212459234	0.541710410179362\\
0.72949908700809	0.53510965968929\\
0.74501118556243	0.528557831688019\\
0.760555001944523	0.52205500112739\\
0.77613154246125	0.515600850997473\\
0.791741855240276	0.509194557527959\\
0.807386682041754	0.502836005912571\\
0.823067416340539	0.49652556427255\\
0.838785604593168	0.490263979091786\\
0.854543733976294	0.484052414005029\\
0.870343668454109	0.477896419661014\\
0.886185736492765	0.471800228698268\\
0.902069694121073	0.465765099983305\\
0.917997047570069	0.459793579324628\\
0.93396903223613	0.453887674058029\\
0.949986642499624	0.448050330341214\\
0.966050634745454	0.442284668037551\\
0.982162386292158	0.436593997657331\\
0.998321433487287	0.430982445697213\\
1.01452901140813	0.425456455562202\\
1.03078500784172	0.420019881419715\\
1.04709019817087	0.414675410602822\\
1.06344274303186	0.409425847120407\\
1.07984190229623	0.404274354297669\\
1.09628634089972	0.399224269669493\\
1.1127742355125	0.394279928824561\\
1.12930416982767	0.389445357742997\\
1.1458757791089	0.384727861601038\\
1.16248643064575	0.380127755886919\\
1.17913515229084	0.37565102210534\\
1.19582005208079	0.371300566839594\\
1.21253927663567	0.367079164280011\\
1.2292916845792	0.362994319976024\\
1.24607530646932	0.359048175347372\\
1.26288870156408	0.35524159251552\\
1.2797308749929	0.351580053608076\\
1.2966000101563	0.348062682357387\\
1.3134944018306	0.344691737165764\\
1.33041201362438	0.341468548840734\\
1.34735094041159	0.338392000974198\\
1.36430849209131	0.335461974272251\\
1.38128299955714	0.332676365459409\\
1.39827336577097	0.330035285818926\\
1.41527613938183	0.327542769649114\\
1.43228886964236	0.32519149042221\\
1.44930931086507	0.322974747684303\\
1.46633592060473	0.320888690507787\\
1.48336752187681	0.318929218185131\\
1.5004031658305	0.317092060545292\\
1.51744203100239	0.315371469087316\\
1.53448350799657	0.313761314664263\\
1.55152679831418	0.312256234854913\\
1.5685717471095	0.31084804009659\\
1.58561759554932	0.309529716948184\\
1.60266347544582	0.30829590995772\\
1.61970890702279	0.307140655774193\\
1.63675326411794	0.306055971153574\\
1.65379568938902	0.305035166047731\\
1.67083556434002	0.304070942475704\\
1.68787248972168	0.303157818833852\\
1.70490582393337	0.30228956348425\\
1.72193500865272	0.301460539262685\\
1.73895905972923	0.300666783855099\\
1.75597890137931	0.299901614558273\\
1.77299403047655	0.299160025030075\\
1.79000427197595	0.29843731170099\\
1.80700917211878	0.297728498584082\\
1.82400928242201	0.297030082278105\\
1.84100455427636	0.296340018318417\\
1.85799495910799	0.295656182238739\\
1.87498098910546	0.294977715448816\\
1.89196262048732	0.294304808607072\\
1.9089388097302	0.29363801421959\\
1.92590913657566	0.292976941600596\\
1.94287294456069	0.292321980973641\\
1.9598293565302	0.291674516198422\\
1.97677815085832	0.291035187168014\\
1.99371948420046	0.290405384649203\\
2.01065386487422	0.289787851986622\\
2.0275808445688	0.289184123372818\\
2.04449988560706	0.288595364495935\\
2.06140988019986	0.288023521036119\\
2.07831154778472	0.287469954262122\\
2.09520432538541	0.286935941350523\\
2.11208753280848	0.286422575305895\\
2.12896071969333	0.285930674995394\\
2.14582359129801	0.285461738231011\\
2.16267344738159	0.285015331355934\\
2.17950941694867	0.284591981336974\\
2.19632943374233	0.284192904715105\\
2.21313129293804	0.283819101143068\\
2.22991227437858	0.283471956063557\\
2.24666934315632	0.283153159129682\\
2.2634006066799	0.28286329981003\\
2.28010273567201	0.282603450928232\\
2.29677304308718	0.282373457606323\\
2.31340815567081	0.282172597447029\\
2.33000450117047	0.282000605170824\\
2.34655850148646	0.281857372433992\\
2.36306654587874	0.281742709777489\\
2.37952405269126	0.281655354671338\\
2.39592826293995	0.281593707685223\\
2.41227428904953	0.28155720716051\\
2.42855945664356	0.28154465990231\\
2.44477896323969	0.281555644511183\\
2.4609292551451	0.281588825663135\\
2.4770058063745	0.281643534923153\\
2.49300440174814	0.28171926400326\\
2.50892099494324	0.281815904227566\\
2.5247517895387	0.28193232527861\\
2.54049280241921	0.282069352651354\\
2.55614169415094	0.282226184219256\\
2.57169377908014	0.28240285360812\\
2.58714405518785	0.282599047440712\\
2.60248957331394	0.282814581103067\\
2.61772605721211	0.283049238968727\\
2.63284927461127	0.28330269664033\\
2.64785569604988	0.283574325444076\\
2.66274279063514	0.28386414248827\\
2.67750628208389	0.284171837932911\\
2.69214297691819	0.284497168503645\\
2.70664654912626	0.284840230682609\\
2.72101370394738	0.285200646223261\\
2.73524000664101	0.285577986057984\\
2.74932095818696	0.285972139986109\\
2.76325530843848	0.286382537847718\\
2.77703952005563	0.286808965935201\\
2.7906706123199	0.287251243998355\\
2.80414487689294	0.287709135455667\\
2.81745860543642	0.288182403725623\\
2.83060808961201	0.288670812226711\\
2.84358962108138	0.289174124377418\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.391421476575597	2.34538851653993\\
-0.391642407552825	2.33520269565451\\
-0.39182512036529	2.32502814010976\\
-0.391969024699513	2.31486079696043\\
-0.392073530242012	2.30469661326127\\
-0.392138046679307	2.29453153606704\\
-0.392161983697917	2.28436151243247\\
-0.392144750984362	2.27418248941233\\
-0.392085758225161	2.26399041406137\\
-0.391984295229702	2.25378077987729\\
-0.391839290323307	2.24355066289499\\
-0.391649900668641	2.23329454910787\\
-0.391415799636084	2.22300745761622\\
-0.391136436978487	2.21268600215716\\
-0.39081124888789	2.20232623983865\\
-0.390439290997023	2.19192398917034\\
-0.390020381956096	2.18147438887285\\
-0.389555214095363	2.17097319702163\\
-0.389042515441921	2.16041209865358\\
-0.388481121674551	2.14978582883934\\
-0.387871306774567	2.13908779572159\\
-0.387212271073689	2.12831121940336\\
-0.386502589097757	2.11744755948477\\
-0.385742187505489	2.10649104580711\\
-0.384930727381895	2.09543604578203\\
-0.38406750808043	2.08427514123769\\
-0.383151557357674	2.07300142807083\\
-0.382181403778373	2.06160505587586\\
-0.381157889402309	2.05008178454684\\
-0.380081917845657	2.03842657131947\\
-0.378954627212497	2.02663426116813\\
-0.37777691804109	2.01469922856328\\
-0.376549949002472	2.00261744068836\\
-0.375273857291189	1.99038203485397\\
-0.373950915160837	1.97799276131827\\
-0.372580681914963	1.96544559868201\\
-0.371163285475956	1.9527351317533\\
-0.369699565792014	1.93986169852476\\
-0.368188729197451	1.92682818867167\\
-0.366628451241283	1.91363878001089\\
-0.365014275156669	1.90029840581516\\
-0.363341169984646	1.88681365701706\\
-0.361601586922049	1.87319324678545\\
-0.359786909177107	1.85944733814463\\
-0.357887343324111	1.8455851276128\\
-0.355895427921642	1.83161636204944\\
-0.353803021822537	1.81755352945339\\
-0.351603258854939	1.80340816744957\\
-0.349288310034439	1.78919057225611\\
-0.346848602899681	1.77490977621247\\
-0.344275815348132	1.7605761694734\\
-0.34156216793732	1.74620010238102\\
-0.338696995237206	1.73179185511546\\
-0.3356698814935	1.71736009011038\\
-0.332470027102167	1.70291369138038\\
-0.329089774076773	1.68846201922083\\
-0.325521539462039	1.67401426305447\\
-0.321755884763725	1.65957848518814\\
-0.317781562398877	1.64516238397385\\
-0.313593827790609	1.63077322247497\\
-0.3091838785605	1.61641810920949\\
-0.304541684053623	1.60210442759771\\
-0.299667631172645	1.58783670719838\\
-0.294562652639556	1.57361928376063\\
-0.289231929534053	1.55945542866213\\
-0.283676654524673	1.54534943631683\\
-0.277905214657544	1.53130547813745\\
-0.271928405879121	1.51732552182904\\
-0.26575471039436	1.50341152921911\\
-0.259392455660478	1.4895657113193\\
-0.252852080779698	1.47578987204529\\
-0.246142987560921	1.46208770010567\\
-0.23927501577608	1.44846153506953\\
-0.232258906533208	1.43491313539848\\
-0.225108052335053	1.42144510151829\\
-0.217833910076335	1.40805862573455\\
-0.210445391950564	1.39475673028816\\
-0.202956830435417	1.38154040266749\\
-0.19537835095101	1.36841114475057\\
-0.187722737076789	1.3553722566858\\
-0.180000701579167	1.34242739535182\\
-0.172223069021521	1.32957786663635\\
-0.164401552571545	1.31682897656364\\
-0.156544956706885	1.30418352613359\\
-0.148659625229646	1.29164365373805\\
-0.140749475042099	1.27921052590964\\
-0.132812743084302	1.26688444910212\\
-0.124848607118205	1.25466444107811\\
-0.116856181284189	1.24254839435848\\
-0.108832312899464	1.23053676702146\\
-0.100772598116655	1.21862610990066\\
-0.0926701317304042	1.20681306388258\\
-0.0845174364612307	1.19509477469529\\
-0.0763061567535363	1.18346748421719\\
-0.068027465417848	1.1719286961161\\
-0.0596717161683612	1.16047564036045\\
-0.0512308361765709	1.14910454831756\\
-0.0426912906920586	1.13781375390239\\
-0.0340468034600931	1.12659961091618\\
-0.0252882260051296	1.11545629518279\\
-0.0164055299452869	1.10438082721161\\
-0.00738823014942698	1.09337016930662\\
0.00177202150453834	1.08242104268525\\
0.0110853909629121	1.0715316659391\\
0.0205614309614872	1.06070022067352\\
0.0302103258831549	1.04992236759711\\
0.0400401413428471	1.03919517155834\\
0.0500542757970823	1.02851546807925\\
0.0602555368769521	1.01788385000035\\
0.0706419537540681	1.00729888552655\\
0.0812130326371776	0.996761499578345\\
0.0919654137445914	0.986274902317937\\
0.102898798641735	0.975844013081844\\
0.114010005389734	0.96547050853333\\
0.125299762808287	0.955159355724911\\
0.136768352616362	0.944916822917183\\
0.148408487301359	0.934747482384563\\
0.160215205186743	0.924656564785036\\
0.172186586540143	0.914652155708974\\
0.184317749144968	0.904739702027887\\
0.196603172119868	0.894923662912272\\
0.209038565428466	0.885210090091711\\
0.221618997956319	0.875603246909792\\
0.234337952810468	0.866108234627656\\
0.247192455094927	0.856731138800761\\
0.260176571166434	0.847475785645817\\
0.273283763613142	0.838345712117794\\
0.286508697288734	0.829345632458561\\
0.299846724437928	0.820481209920642\\
0.3132960931491	0.811756716189438\\
0.326851627564882	0.803170820839424\\
0.34050910271378	0.794723953024901\\
0.354266815682314	0.786414454587664\\
0.368123723207725	0.778243397866606\\
0.382076266755429	0.770204904016746\\
0.396122791224407	0.762295860589898\\
0.410258256933353	0.754510466482003\\
0.424480467834312	0.746843067473013\\
0.438785336442485	0.739288508565859\\
0.453167648849842	0.731841121832762\\
0.467623185115466	0.724496065159497\\
0.482147443735372	0.71724641205316\\
0.49673735186581	0.710086661162125\\
0.511388988412627	0.703010660404302\\
0.526098666663014	0.696012761924478\\
0.540863052299302	0.689086556474602\\
0.555680259964909	0.682226061966036\\
0.570544368174764	0.675426126205401\\
0.585451476504974	0.668681396770277\\
0.600397994444329	0.661986785746499\\
0.615381040856135	0.655337369497451\\
0.630396465440154	0.648728303199331\\
0.645439056834011	0.642156096489866\\
0.660504661446564	0.635618849804333\\
0.675588581152976	0.629115973113233\\
0.690685875617088	0.622646973165878\\
0.705790727469507	0.616211816691885\\
0.720900689352836	0.609810680297296\\
0.736013990748621	0.603444107206931\\
0.751129065516994	0.597113410190027\\
0.766244701864659	0.590822288581505\\
0.781359521184316	0.584575596509704\\
0.796472113559602	0.5783752409644\\
0.811581201993038	0.572224127457225\\
0.826686132650463	0.566125272534735\\
0.841786931805814	0.560081084803738\\
0.85688310318719	0.554095227328378\\
0.87197404776037	0.54817107204722\\
0.887059220229272	0.54231305361795\\
0.902138488798713	0.536525034956229\\
0.917212207290535	0.53081141535182\\
0.932279696779354	0.525174828631098\\
0.947340301258984	0.51962014348812\\
0.962391856713131	0.514149417566451\\
0.977436789087502	0.50876224846005\\
0.992477665316644	0.503458558251833\\
1.00751683051831	0.498239251115326\\
1.02255636501043	0.493106253914726\\
1.03759971490691	0.488057556043972\\
1.05265210173138	0.483092871189986\\
1.06771566067938	0.478214605495866\\
1.08279294380113	0.473423413903422\\
1.09788641143129	0.468720539592015\\
1.11299874926719	0.464105004218337\\
1.12813017896322	0.459573782676523\\
1.14328166129923	0.455126803056888\\
1.15845457026673	0.450765256777327\\
1.17365001173289	0.446486175714114\\
1.188868133378	0.442288183530042\\
1.20410923481431	0.438171149097134\\
1.21937429825894	0.434132999490417\\
1.23466439010248	0.430171695807636\\
1.24997982819292	0.426285198529575\\
1.26532132767182	0.422472093201779\\
1.28068807846444	0.418730617966566\\
1.29608045369678	0.4150603829226\\
1.31149729574821	0.411458876363057\\
1.32693773726139	0.407926029716443\\
1.34240034906433	0.404461699712359\\
1.35788383521619	0.401066761265755\\
1.37338833452282	0.397742893660253\\
1.38891128110702	0.394490888456696\\
1.40444951382284	0.391311225591131\\
1.41999901055077	0.388205809303511\\
1.43555841772357	0.385173863892333\\
1.45112512755284	0.382212350128323\\
1.46669750828468	0.379320555090226\\
1.48227408468352	0.376498249750349\\
1.49785396165049	0.373744282844353\\
1.51343614148546	0.371058490326206\\
1.52901992228401	0.368440165042803\\
1.54460233953531	0.365889186298059\\
1.56018240567337	0.363404099221841\\
1.57575957825632	0.360983808035389\\
1.59133305142659	0.358628912861405\\
1.60690191722204	0.356339767733965\\
1.62246456223914	0.354115248977452\\
1.63802038924109	0.351955496272872\\
1.65356840707003	0.349860772127832\\
1.66910624630934	0.347829865723076\\
1.68463557278984	0.345859738940107\\
1.70015763356863	0.343948446658328\\
1.71567428323694	0.342093294125812\\
1.73118537538983	0.340291956296001\\
1.74668960494978	0.338541591686856\\
1.7621868272264	0.336841083750214\\
1.77767781522711	0.335187098297242\\
1.79316261340009	0.333577655229115\\
1.80864302138013	0.332011572427682\\
1.82411758971555	0.330487742247665\\
1.83958515788301	0.329003932698725\\
1.85504467319549	0.327557338720902\\
1.87049494072203	0.326146037586871\\
1.88593425547495	0.324767961804862\\
1.90136185663463	0.3234216549833\\
1.91677635501005	0.322106068709751\\
1.93217766274993	0.320819336221683\\
1.9475660437557	0.319559864232063\\
1.96293968792357	0.31832652798883\\
1.97829768545044	0.317117402794354\\
1.99363869229305	0.315930818251845\\
2.00896164486783	0.31476415858936\\
2.024264830793	0.31361637773537\\
2.03954603571192	0.312489117362709\\
2.05480258696745	0.311382663412803\\
2.07003181570583	0.310297626067155\\
2.08523130697056	0.309234560032288\\
2.10039857499301	0.30819380726188\\
2.11553082866434	0.307175867242247\\
2.13062709128904	0.306180314052602\\
2.14568665715105	0.305206211626981\\
2.16070932669264	0.304253267380515\\
2.17569483606306	0.303320787061734\\
2.19064321188831	0.302407910565854\\
2.20555520977628	0.301514468871593\\
2.22043142302196	0.300640685738039\\
2.23527310683413	0.29978621436016\\
2.25008087692065	0.298952428282254\\
2.26485618389362	0.298139009579055\\
2.27959976309841	0.29734581747866\\
2.29431316274678	0.296572677644334\\
2.30899652765784	0.29581918810527\\
2.32364987827516	0.295085446658122\\
2.33827288018939	0.294371583418754\\
2.35286433946515	0.293677922254066\\
2.36742755219559	0.293003553890289\\
2.38196408931314	0.292346472248353\\
2.39647567343475	0.291704908810435\\
2.41096288603352	0.291078148108778\\
2.4254274790045	0.290464240958489\\
2.43987056255861	0.28986229916962\\
2.45429245730482	0.289273266756541\\
2.46869309158098	0.288697971359707\\
2.48307241678517	0.288137779800111\\
2.4974339928569	0.287593166728044\\
2.51177590254127	0.287064899704901\\
2.52609672856142	0.28655405052711\\
2.54039494781714	0.286061251883698\\
2.5546676124165	0.285587222022728\\
2.56891127013027	0.285132596017858\\
2.58312466539105	0.284697252080944\\
2.59730519743988	0.284281514120789\\
2.61144987028958	0.283886329326829\\
2.62555736360549	0.283511668884244\\
2.63962350477194	0.283157897098193\\
2.65364563620812	0.2828254492345\\
2.66762137295032	0.282514681144676\\
2.68154836948672	0.282226058320892\\
2.69542405466289	0.281960146404365\\
2.70924396207558	0.281717121273059\\
2.72300610755227	0.281497227411815\\
2.73670825912246	0.281301138786094\\
2.75034734869921	0.281129514640058\\
2.76392177254619	0.280982048133672\\
2.77742895782705	0.280859116948119\\
2.79086633170546	0.280761098764585\\
2.80423132134508	0.280688371264255\\
2.81752135390956	0.280641312128312\\
2.83073385656257	0.280620299037942\\
2.84386625646777	0.280625709674329\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.3716600002407	2.34339914053551\\
-0.372215936778924	2.33360959706323\\
-0.372763390823551	2.32375549426895\\
-0.373299615263025	2.31383650681063\\
-0.373821862985789	2.30385230934627\\
-0.374327386880285	2.29380257653381\\
-0.374813427203277	2.28368695977118\\
-0.375276579242931	2.27350400138621\\
-0.375714262242127	2.26325311630433\\
-0.376121889142412	2.25293145769964\\
-0.376497669321396	2.24254110805888\\
-0.376839516848775	2.23208199636416\\
-0.377144685067823	2.22155445542944\\
-0.377409464346123	2.21095672874638\\
-0.377631908505855	2.20029003484923\\
-0.377808728069843	2.18955337086482\\
-0.377936548376863	2.17874492901201\\
-0.378011982829626	2.16786331155963\\
-0.378032033600218	2.15691054667281\\
-0.377993928522746	2.14588563867502\\
-0.377895656277735	2.13478879966559\\
-0.377735033549714	2.12362044964207\\
-0.377509266408	2.11238031902442\\
-0.377214689346898	2.10106707588482\\
-0.376847871018323	2.08967745510951\\
-0.376405091367576	2.07821106383164\\
-0.37588359276389	2.06667031120464\\
-0.37528236116454	2.0550563513506\\
-0.374599477619827	2.04336903978553\\
-0.373831076182036	2.03160774446841\\
-0.372973456037911	2.01977147293916\\
-0.3720251928268	2.00785994188261\\
-0.370985647394735	1.99587281671608\\
-0.369852583374509	1.98381082469355\\
-0.36862309515505	1.97167556303263\\
-0.36729485541657	1.95946758513222\\
-0.365866392377925	1.94718665215916\\
-0.364334994809288	1.93483259888086\\
-0.362698881889612	1.92240609332497\\
-0.360955789077829	1.90990514668044\\
-0.359103885043374	1.8973310098826\\
-0.357141021240972	1.88468454772867\\
-0.355064754699753	1.87196765485723\\
-0.352872101262062	1.85918264904478\\
-0.350560987521093	1.84633145082129\\
-0.348130134942006	1.8334162624596\\
-0.345579156823677	1.82043968897308\\
-0.34290291743168	1.80740147918373\\
-0.340101424464691	1.79430692464484\\
-0.337172232692289	1.78115853972546\\
-0.334115787403202	1.76795950358934\\
-0.330931176060129	1.75471310530543\\
-0.327615882370374	1.74142431989284\\
-0.324171115199896	1.72809588980897\\
-0.320594603775774	1.71473061250996\\
-0.31688357523725	1.70133148532051\\
-0.313037758324717	1.68790141676908\\
-0.30905554552162	1.67444318784425\\
-0.304935242008029	1.66095987230695\\
-0.300674195160964	1.64745668597587\\
-0.29627314828681	1.63393727957296\\
-0.291729728485792	1.6204060190733\\
-0.287041741296022	1.60686828268161\\
-0.282208799475647	1.59332787415519\\
-0.277229631329236	1.57979023476084\\
-0.272105502907931	1.56626048618545\\
-0.266833360832077	1.55274388220268\\
-0.261411996392524	1.53924487532676\\
-0.255843145208821	1.52576761803813\\
-0.250126112447007	1.51231676130946\\
-0.244255396126803	1.49889954427642\\
-0.238236002160408	1.48551882666761\\
-0.232065600604673	1.47217924617807\\
-0.225744788081464	1.45888433149647\\
-0.219272704593169	1.44563984882313\\
-0.212651786119713	1.43244818520016\\
-0.205879384209617	1.41931312253717\\
-0.198956401041075	1.40623681097988\\
-0.191878072193955	1.39322196612006\\
-0.18464669026504	1.38026814038016\\
-0.177262560022527	1.36737805091278\\
-0.169723960857005	1.3545539461851\\
-0.162028815355339	1.34179906240162\\
-0.154179763743256	1.32911360343407\\
-0.146172383074229	1.31649894540718\\
-0.138003661070315	1.30395648314413\\
-0.129676178814212	1.29148602402992\\
-0.121190342414847	1.27908744580048\\
-0.112544807727651	1.26676224674474\\
-0.10374142242248	1.2545091180047\\
-0.0947780329956428	1.24232946627079\\
-0.0856566740814238	1.23022182700348\\
-0.0763775650533095	1.2181872244876\\
-0.0669374351142839	1.20622746388568\\
-0.0573404940463107	1.19434120590764\\
-0.0475845132005955	1.18252995623603\\
-0.0376692341693037	1.17079403794906\\
-0.0275943209840997	1.15913403429374\\
-0.0173576912624992	1.14755229931653\\
-0.00696356896254489	1.13604643877106\\
0.00359037582869694	1.12461770171425\\
0.014306421535781	1.11326747939707\\
0.0251820989785489	1.10199565014101\\
0.0362223615060335	1.09080590860166\\
0.0474239597208312	1.07969667156041\\
0.0587836580826437	1.06866757133995\\
0.0703040897383125	1.05772079527025\\
0.081981232839901	1.04685576390394\\
0.0938142858640671	1.036073733357\\
0.105801610708158	1.02537891807234\\
0.117938642276953	1.01477136518432\\
0.130223452992311	1.0042555712134\\
0.142652221561454	0.993833469830647\\
0.155222873558213	0.983506572068207\\
0.167933912440578	0.973281009679203\\
0.180779989502023	0.963158832502911\\
0.193758866051009	0.953142957177135\\
0.206865719047469	0.94323715619756\\
0.220098261283932	0.933441649415318\\
0.233453318055262	0.923757718722007\\
0.2469278311372	0.9141852352972\\
0.260519266832383	0.904725513854789\\
0.274225096057474	0.895379341882093\\
0.288041248963528	0.886146586387683\\
0.301964349532287	0.877027694484585\\
0.315990439762386	0.868022458519502\\
0.330115120706032	0.85913126914517\\
0.344334343249728	0.850354072421478\\
0.358641697355658	0.841686699165951\\
0.37303343444451	0.833129541116382\\
0.387506216827289	0.824683148935643\\
0.402057127252654	0.816348278271478\\
0.416681773259635	0.80812529152094\\
0.431374311121062	0.800011443096567\\
0.446131494690988	0.792004878686779\\
0.460949881133048	0.784103848524611\\
0.475826480299518	0.776305985036764\\
0.490758414323787	0.76860929187222\\
0.505744662285352	0.761015504397118\\
0.520783966551907	0.753523283132802\\
0.535870549517078	0.74612249877241\\
0.551002463120919	0.738810161016466\\
0.566179222000702	0.731581498343732\\
0.581398275489684	0.724432154513744\\
0.596657576123396	0.717358181895703\\
0.611955156730206	0.710355511983857\\
0.627289529817343	0.703421177184048\\
0.642657848166585	0.696551639786389\\
0.658056827306836	0.689741726682015\\
0.673484738056449	0.682988436322434\\
0.688941203593714	0.676291098714125\\
0.704424647632579	0.669646509477162\\
0.719932598363672	0.663049715189373\\
0.735464295964926	0.656498560926077\\
0.751019783220044	0.649992055756634\\
0.766597758253764	0.643527364399718\\
0.78219759497126	0.637102019531078\\
0.797818986428443	0.630713750083703\\
0.813461069622423	0.624360167219142\\
0.829123364255874	0.618039630269074\\
0.844804663257272	0.611749541356841\\
0.860505072975837	0.605488120226061\\
0.876225385932122	0.599255425933242\\
0.891964767298942	0.593047904152545\\
0.907721370992686	0.586863758962215\\
0.923494047622367	0.580702083394287\\
0.939282535427891	0.574561708294928\\
0.955085886736685	0.568444047889701\\
0.970904104013775	0.562349409375159\\
0.986735635511422	0.556279310356369\\
1.00257855803395	0.550237178828611\\
1.01843237479892	0.544225614080384\\
1.03429683868612	0.538249202733822\\
1.05017136918099	0.532310657153885\\
1.06605742430948	0.526412530568766\\
1.08195475177531	0.520559118528648\\
1.09786378033104	0.514752546997531\\
1.1137836164464	0.508996834740661\\
1.12971410352149	0.503295171051188\\
1.14565505112566	0.49765165621835\\
1.16160680065608	0.49207119729569\\
1.17756859841324	0.486557188504207\\
1.19353992434666	0.481111978743768\\
1.20952044792225	0.475740543460753\\
1.22550953766882	0.470447333086703\\
1.24150688549477	0.46523674344532\\
1.2575117667231	0.460112243799008\\
1.27352343257205	0.45507862808936\\
1.28954175518363	0.450138060957738\\
1.30556582757318	0.445294174480297\\
1.32159544160224	0.440550640949244\\
1.33763005995258	0.435911202860257\\
1.35366875976326	0.431381720045263\\
1.36971143650007	0.426964853805322\\
1.38575771439473	0.422662485650182\\
1.40180761007177	0.418478659697075\\
1.41786215902448	0.414410323378909\\
1.43392235043429	0.410459770990142\\
1.44998796907034	0.406629880230461\\
1.46605910780463	0.402915756118342\\
1.48213591442772	0.399317249890017\\
1.49821751387256	0.395831563231263\\
1.51430277472458	0.392456030010288\\
1.53039055926283	0.389192342417564\\
1.5464796083474	0.38603708540365\\
1.56256892187355	0.382989237537043\\
1.57865758352323	0.380044762629444\\
1.59474458288953	0.377197839397935\\
1.61082893607545	0.374446080257052\\
1.62690873145136	0.371784037343858\\
1.64298266391895	0.369208523747155\\
1.65904936878524	0.366716905608286\\
1.67510682159491	0.364304752884481\\
1.69115361053573	0.361969242644375\\
1.70718835776135	0.359704610824999\\
1.72320975649506	0.357506732729152\\
1.73921660438505	0.355372194847397\\
1.75520679057786	0.35329573857022\\
1.77117913040671	0.35127337074221\\
1.78713194688264	0.349302653789667\\
1.80306317345419	0.347379804805488\\
1.81897153008727	0.345500164290057\\
1.83485537937917	0.343660092296765\\
1.85071269059309	0.341857854037083\\
1.86654209247344	0.340089801640021\\
1.88234215607058	0.338353609534139\\
1.89811182407253	0.336646302965436\\
1.91384886465583	0.334966369348363\\
1.92955213069184	0.333310622701539\\
1.945219468072	0.331677410236688\\
1.96084970651413	0.330065504280344\\
1.97644007348823	0.328474910563753\\
1.99198991964311	0.326904731082945\\
2.00749679403422	0.325354924478391\\
2.02295746399822	0.323825752703037\\
2.03837065540777	0.322317444729908\\
2.05373512805021	0.320830281505049\\
2.06904871682503	0.319364453107402\\
2.08430919128636	0.317920889118036\\
2.09951446909424	0.316499944524072\\
2.11466274426193	0.315101932290759\\
2.12975185511831	0.313727121899747\\
2.14477768021936	0.312376246364246\\
2.15973986330134	0.311049343560548\\
2.17463697484593	0.309746657025047\\
2.18946767799612	0.308468472663261\\
2.20422858428117	0.307215871385239\\
2.21891897283435	0.305988881316377\\
2.23353747080858	0.304787544173936\\
2.24808073323592	0.303612337763433\\
2.26254581559084	0.302463107421532\\
2.276931746112	0.30134008772283\\
2.29123523463056	0.300243684679623\\
2.30545559702719	0.299174266855863\\
2.31958868989128	0.298132453035653\\
2.33363439206432	0.29711705304195\\
2.34758911222359	0.296127948464331\\
2.36145031369106	0.295166101370658\\
2.37521338134213	0.294231497020032\\
2.38887777878695	0.293324288361893\\
2.40244397263824	0.292445340510094\\
2.41591152012985	0.291595167914129\\
2.42927811021632	0.290773432879962\\
2.44254284494947	0.289978697760642\\
2.45570395180505	0.289210005528378\\
2.46876208203736	0.288467546361553\\
2.48171537359972	0.287751601875783\\
2.49456219246574	0.287061561534866\\
2.50730174997881	0.286397778101782\\
2.51993264098065	0.285760197952758\\
2.53245228299257	0.285147745468366\\
2.54486038176667	0.28455977957573\\
2.55715695624068	0.283997212694737\\
2.56934252226908	0.283459165002502\\
2.58141546615093	0.282945790690969\\
2.5933727002903	0.282457139379759\\
2.60521086916859	0.281993272751315\\
2.61692992404958	0.281554594739249\\
2.62853239163356	0.281139884375685\\
2.64001874643193	0.280749145000177\\
2.65138824683944	0.28038233520423\\
2.66263884047508	0.280039778786547\\
2.67376831065989	0.279721245077949\\
2.68477726007118	0.279427085333739\\
2.69566249580727	0.279158008835758\\
2.70642399127846	0.278913427332551\\
2.71706372655378	0.278692862699946\\
2.72758200919836	0.27849614121025\\
2.73797542963562	0.278323472050705\\
2.74824596971872	0.278174755668119\\
2.7583922444159	0.278050036519151\\
2.76841247764783	0.277949496068449\\
2.77830046114089	0.277874205516973\\
2.78806057121106	0.277823155956191\\
2.79769267458503	0.277795900350556\\
2.80719838324307	0.277792303022531\\
2.81657711233675	0.277812338915074\\
2.82582823121398	0.277855985833927\\
2.83495110922264	0.277923221584831\\
2.84394511571062	0.278014023973529\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.366147568317515	2.34573053281051\\
-0.366071290944671	2.33678718704542\\
-0.365983498572767	2.32774931059324\\
-0.36588322423096	2.31861810431732\\
-0.365769500948408	2.30939476908096\\
-0.365641361754268	2.30008050574751\\
-0.365497547388796	2.29067589930576\\
-0.36533618709566	2.28118057956505\\
-0.36515681594726	2.27159548811643\\
-0.36495929382987	2.26192242292205\\
-0.364742451601072	2.25216419949991\\
-0.364504786457705	2.24232103309859\\
-0.364244379007633	2.23239403582223\\
-0.363961221518023	2.22238561150382\\
-0.363653889215047	2.21229446629501\\
-0.363322352436998	2.20212454119596\\
-0.362965916689452	2.19187585667322\\
-0.36258267585238	2.18154981983102\\
-0.362171160532391	2.17114827777438\\
-0.361731334091749	2.16067334522627\\
-0.361262198306067	2.1501243320714\\
-0.360761600254207	2.13950042533373\\
-0.36022976982553	2.12880655127787\\
-0.359664672134344	2.11804345483749\\
-0.359065609258098	2.10721106836165\\
-0.358431541995895	2.09631231796076\\
-0.357761123615797	2.08534898090699\\
-0.357052696385195	2.07431983368089\\
-0.356304328298478	2.06322879130294\\
-0.355514160528378	2.05207695155993\\
-0.354681508776344	2.0408648359363\\
-0.353803684692111	2.02959250881049\\
-0.352879576989272	2.01826254778061\\
-0.351906979920438	2.00687558852113\\
-0.350882604127647	1.99543515816542\\
-0.349805419184705	1.98394479089061\\
-0.348675086425478	1.97240733195347\\
-0.347490268736388	1.96082582826954\\
-0.346249242189866	1.94920295959769\\
-0.344949621687746	1.93754064194072\\
-0.343586129555423	1.92584025148495\\
-0.342157860990659	1.91410760763498\\
-0.340664946258139	1.90234772672325\\
-0.339104827044373	1.8905643357399\\
-0.337474641194083	1.87876112493708\\
-0.335772450967976	1.86694237010515\\
-0.333994926508366	1.85511195294692\\
-0.332139541797588	1.84327322419425\\
-0.330205040246065	1.83143096940586\\
-0.32818942216617	1.81958868388857\\
-0.326090551579767	1.80775038652198\\
-0.323905242253828	1.79591990323836\\
-0.321632044105837	1.78409985173981\\
-0.319265581384352	1.77229328143557\\
-0.31680626620525	1.76050304332861\\
-0.314252578216724	1.74873162291727\\
-0.311602208403972	1.73698212310162\\
-0.308854545835859	1.72525681340812\\
-0.306007711847128	1.71355801161791\\
-0.303056648984451	1.70188885404319\\
-0.299999613578207	1.69025255443063\\
-0.296834251934892	1.67865267103702\\
-0.29356207159947	1.66709083405561\\
-0.290182309790835	1.65556903369306\\
-0.286692768597788	1.64409001184326\\
-0.283091586208938	1.63265444792852\\
-0.279373333894632	1.62126381342176\\
-0.27554046284049	1.60991720337116\\
-0.271590304416172	1.59861480261345\\
-0.267519991212759	1.58735632994611\\
-0.26332542311319	1.57614235312046\\
-0.259006447334716	1.56497262982216\\
-0.254558873281924	1.55384510701263\\
-0.249980531038098	1.54275856027673\\
-0.24527096187888	1.53170974782543\\
-0.24042889064563	1.52069734115891\\
-0.235451550306752	1.50971979615676\\
-0.230337273957211	1.49877560594752\\
-0.225079870095845	1.48786367466699\\
-0.219675488198483	1.47698419365222\\
-0.214126481044302	1.46613302260198\\
-0.208428756238293	1.45530836256461\\
-0.202584218315351	1.44450772407556\\
-0.196591496941486	1.43372940034875\\
-0.190445383938485	1.42297248264717\\
-0.184142024073348	1.41223628080427\\
-0.177679860199902	1.40151870043963\\
-0.171058751753403	1.39081662162956\\
-0.164277407971254	1.38012809219183\\
-0.157335232906954	1.36945191093726\\
-0.150228228395821	1.35878624300635\\
-0.142955258097664	1.34812874591738\\
-0.135512569793118	1.33748012424052\\
-0.12790008907505	1.32683794568213\\
-0.120117159773164	1.31620089316257\\
-0.112158703535311	1.30556894761733\\
-0.104028725635614	1.294941956394\\
-0.0957261037798201	1.28432049155421\\
-0.0872484096041985	1.27370681813745\\
-0.0785959034052896	1.26310272733179\\
-0.0697661411732091	1.25250944531534\\
-0.0607546898439309	1.24193000805299\\
-0.0515723963361579	1.23136815121827\\
-0.0422184709087085	1.22082855045389\\
-0.0326936348797598	1.2103156100049\\
-0.0229944960766296	1.19983468485591\\
-0.0131235984442257	1.18938987710475\\
-0.00308233856063399	1.17898501563623\\
0.00712691612253701	1.16862467345938\\
0.0175010165364211	1.15831304985857\\
0.0280395797565993	1.1480552527607\\
0.0387466615268376	1.13785894167594\\
0.0496212443084972	1.12773196610526\\
0.0606552284696582	1.11767785276802\\
0.0718492400688576	1.10770355981178\\
0.083199257809514	1.09781376993405\\
0.094705156108541	1.08801441400562\\
0.106364974830029	1.07831161461705\\
0.118178687312523	1.06871163857347\\
0.13013978167331	1.05921779527022\\
0.14224706594541	1.0498359125787\\
0.154499161735756	1.04057203098385\\
0.166888694124483	1.03142673227364\\
0.179414121392567	1.02240544264555\\
0.192072588423518	1.0135116205398\\
0.204860036078045	1.0047477597407\\
0.217772184237211	0.996116093774289\\
0.230808303214809	0.987621455175378\\
0.243963078495942	0.979263577498117\\
0.257233709939795	0.971043952675594\\
0.270614724326764	0.962962860561259\\
0.284105869904301	0.955025505697765\\
0.297699658290798	0.947225351687102\\
0.311392794126305	0.939560460430225\\
0.325184238169596	0.932031853781501\\
0.339069850391052	0.92463279847346\\
0.353046457956032	0.917360956174117\\
0.367111697641666	0.910213573644492\\
0.38126278437212	0.903187865195176\\
0.395498108314816	0.896282172464643\\
0.409813993349838	0.889490843407042\\
0.424206577965663	0.882806862235478\\
0.438671323230919	0.876221939252062\\
0.453205379576529	0.869730138992863\\
0.467805939672638	0.863327641397095\\
0.48246963686568	0.857006089973203\\
0.497194129577756	0.850758674146919\\
0.511977064613964	0.844579989668395\\
0.526813245183818	0.838462575006129\\
0.54170000914395	0.83240094641973\\
0.556636629618736	0.826392268931827\\
0.571620517823139	0.820430387771205\\
0.586647893289897	0.814507687874065\\
0.601716845029981	0.808619424575351\\
0.61682678142261	0.802761857073538\\
0.63197471718482	0.796928805548899\\
0.647158426388367	0.791115879534074\\
0.662374955725409	0.78531856000845\\
0.677623227914698	0.77953298035933\\
0.692901482412816	0.773755650689409\\
0.708209065534119	0.767984030529297\\
0.723544279435757	0.762215106631466\\
0.738904895228328	0.756445410552514\\
0.754287708364461	0.750671113689023\\
0.769690769992129	0.744890011839011\\
0.785113098505591	0.739101202749441\\
0.800552727187272	0.733304010914921\\
0.816008431422161	0.727497012270263\\
0.83147717525886	0.721679748546756\\
0.8469569826341	0.71585185432881\\
0.862445267294321	0.710010906457412\\
0.877942199709674	0.704162210306772\\
0.89344667112693	0.698308667586765\\
0.908957898004449	0.692451987871505\\
0.924475318182898	0.686595815789128\\
0.939997554579181	0.680742369637008\\
0.955522948193067	0.674893249439\\
0.971050174643667	0.669051767978282\\
0.986579284972381	0.663221218610042\\
1.00210992147058	0.657404131918615\\
1.01764226227475	0.651604482343304\\
1.03317584931481	0.645825435987051\\
1.04871063714779	0.6400707121652\\
1.06424577078952	0.634344165292295\\
1.07978214232545	0.628650202617361\\
1.09531918264715	0.622992198226885\\
1.11085742131371	0.61737294235765\\
1.12639693185129	0.611796386441317\\
1.14193851977225	0.606265651620113\\
1.15748316121864	0.600787346162543\\
1.17303206299118	0.595364803655577\\
1.18858606658182	0.589999377858943\\
1.20414625257453	0.584694427439858\\
1.219713696577	0.579453908659747\\
1.23528922362612	0.57428127049815\\
1.25087454992563	0.569179647862555\\
1.26647169962789	0.564155521574777\\
1.28208152699183	0.559208120714367\\
1.29770542792917	0.554340153320869\\
1.3133445073159	0.549552897735424\\
1.32899973825691	0.544849937851082\\
1.34467205955565	0.540229799392236\\
1.36036273175212	0.535693419428348\\
1.37607246128297	0.531240667198693\\
1.39180155961029	0.526869141834962\\
1.40755059716007	0.52257829338966\\
1.42332091032742	0.518370080390323\\
1.43911199393191	0.514242081600931\\
1.45492593695528	0.510194920917505\\
1.47076367009261	0.506231082280577\\
1.48662458128635	0.502346519062648\\
1.50250868302231	0.498540738148687\\
1.51841552517174	0.49481143572251\\
1.53434480630268	0.491156237748397\\
1.55029664607791	0.487572830283182\\
1.56627153277713	0.484059444535545\\
1.58226844402507	0.480611950002963\\
1.59828573235199	0.477226115850631\\
1.61432206949904	0.473897820775564\\
1.63037564743195	0.47062387301668\\
1.64644484796872	0.467401948821557\\
1.66252808641851	0.464227885355664\\
1.67862354877831	0.46109790121152\\
1.69472977517445	0.458008877411487\\
1.71084420833135	0.4549564995075\\
1.72696499845656	0.451937912244351\\
1.74309045305145	0.448949952069599\\
1.75921911719281	0.445989825923945\\
1.77534880016522	0.443053299792467\\
1.79147770100982	0.440138052424853\\
1.80760432666908	0.437243835987353\\
1.82372708875283	0.434369568231571\\
1.83984515273478	0.431513037965302\\
1.85595721115036	0.428672834137202\\
1.87206187227162	0.425847835730174\\
1.88815723000291	0.423035195463786\\
1.9042424506503	0.420235537368503\\
1.92031630990517	0.417448149288092\\
1.93637752947589	0.414671475982368\\
1.95242455135381	0.411904220678097\\
1.96845575377161	0.40914656308289\\
1.98446976313973	0.406395968297089\\
2.00046577628992	0.403652782870894\\
2.01644308604344	0.400917660683956\\
2.0324007548931	0.398191052005368\\
2.04833760800957	0.39547471280199\\
2.06425290435931	0.392769828445854\\
2.08014568015765	0.390078597471456\\
2.0960145107286	0.387402700152836\\
2.11185970981933	0.384744350557102\\
2.12768113304702	0.382108123099621\\
2.14347885649322	0.379495529890393\\
2.15925244139149	0.376909043110265\\
2.17500077116426	0.374351710376159\\
2.190722813634	0.371826949748386\\
2.20641771343537	0.369336954467501\\
2.22208468327304	0.366883173668018\\
2.2377223899831	0.364467289795731\\
2.25332984601805	0.362091714235956\\
2.26890574449893	0.359758500354469\\
2.28444731082615	0.357471418856769\\
2.29995090547367	0.355234022141023\\
2.31541637050897	0.353043798319561\\
2.33084257814499	0.350901310980321\\
2.34622772832675	0.348807812283237\\
2.36156989148147	0.346764569294325\\
2.37686644162721	0.344773367759409\\
2.39211453466562	0.342837705807619\\
2.4073129321431	0.340957783050449\\
2.42246032050647	0.339133385260906\\
2.43755475222693	0.337366081071002\\
2.45259452408934	0.335655707074396\\
2.46757749070125	0.334002957884638\\
2.48250144708225	0.332408136409244\\
2.49736264496756	0.330873935653541\\
2.51216094954008	0.329396997156332\\
2.52689387847298	0.327977333368358\\
2.54155785153737	0.326616010304875\\
2.55615135457081	0.325312533646957\\
2.57067313864066	0.32406656463382\\
2.58511716375051	0.322880312167308\\
2.59948286792369	0.321751994908981\\
2.61377014725799	0.320680463356962\\
2.62797562327428	0.319667007038739\\
2.64209672455852	0.318711028483889\\
2.65613161040878	0.317812685291036\\
2.67007897968665	0.31697126368298\\
2.68393293455386	0.316187520217419\\
2.69769471872223	0.315460359896548\\
2.71136065449174	0.314790884675166\\
2.72492780643463	0.31417848276753\\
2.73839568493337	0.313623401396487\\
2.75176072645924	0.313126069604013\\
2.76501932177734	0.312685457933859\\
2.77816952728103	0.312301157254091\\
2.79121173165316	0.311973078031576\\
2.80414444042521	0.311701070351323\\
2.81696552525102	0.311485152510816\\
2.82967285778442	0.311325342807543\\
2.84226430967923	0.311221659538989\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.396132243856703	2.34660666032068\\
-0.396230425769001	2.33799022395878\\
-0.396351797114801	2.32930731915788\\
-0.396494353086264	2.32055779651849\\
-0.396656088875552	2.31174150664114\\
-0.396834999674827	2.30285830012631\\
-0.397029240283385	2.29390535015798\\
-0.397237047977959	2.28487961819815\\
-0.39745607354916	2.27578463422017\\
-0.397684039552908	2.26662170860991\\
-0.397918921301689	2.25739111641836\\
-0.398158734558542	2.24808991617795\\
-0.398401606758444	2.23871717661603\\
-0.398645686932388	2.22927270400508\\
-0.398888053097187	2.2197575757146\\
-0.39912678482929	2.21017364868045\\
-0.399359756481422	2.20051993488393\\
-0.399585658876675	2.19079573843884\\
-0.399802239329396	2.18099895291577\\
-0.40000737654421	2.17113153415201\\
-0.400198118293266	2.16119356735778\\
-0.40037184789209	2.15118416789769\\
-0.40052831482952	2.14110270414384\\
-0.400664223401778	2.13095051263011\\
-0.400778436518133	2.12072427296644\\
-0.400868412536039	2.11042598132275\\
-0.400931619300644	2.10005663567742\\
-0.400966350405907	2.08961427016876\\
-0.400970525944233	2.07910050112943\\
-0.400942081902883	2.06851397199476\\
-0.400879326151377	2.05785369046835\\
-0.400777137538074	2.04712170459275\\
-0.400634091627725	2.03631752962332\\
-0.400446238319353	2.02544170753242\\
-0.400210349525908	2.01449595279465\\
-0.399923777672357	2.0034786154705\\
-0.399583891438208	1.99239183349669\\
-0.399186016265836	1.98123558583103\\
-0.398726030315088	1.97001172878109\\
-0.398199916434268	1.9587225236607\\
-0.397604082084228	1.94736809048421\\
-0.396934238820981	1.93594680580005\\
-0.396189173762648	1.92446218316339\\
-0.395364457554846	1.91291412663931\\
-0.394457164045437	1.90130380244638\\
-0.393464277919101	1.88963301012574\\
-0.392380315757574	1.87790192016201\\
-0.391204033171932	1.86611123016745\\
-0.389930938460378	1.85426479462837\\
-0.388558611286227	1.84236434073639\\
-0.387084047631541	1.83041431814352\\
-0.385503716083538	1.818417584382\\
-0.383812733206699	1.80637569966666\\
-0.382006003919314	1.79429192279595\\
-0.380081425633702	1.7821694470321\\
-0.378038920630205	1.7700119206738\\
-0.375874128218638	1.75782223319825\\
-0.373584545706548	1.7456037903403\\
-0.371164078066261	1.73335951684494\\
-0.368609713706867	1.72109301783197\\
-0.365921225512955	1.70880722736981\\
-0.363090990307219	1.69650477496854\\
-0.360120055313827	1.68418857485744\\
-0.357004573650602	1.6718620433996\\
-0.353738767656193	1.65952913840828\\
-0.350325076602652	1.64719159714828\\
-0.34676350349828	1.63485230487107\\
-0.343052410972055	1.62251332292055\\
-0.339185689633766	1.61017657301604\\
-0.335162047040854	1.59784508314411\\
-0.330982972837372	1.58552137853856\\
-0.326648403530368	1.57320639666471\\
-0.322160806486872	1.56090258989572\\
-0.317517159662388	1.54861262373033\\
-0.31271211908182	1.53633804701832\\
-0.307748505246228	1.52408127521113\\
-0.302625918471596	1.51184482528413\\
-0.297347493822831	1.49962981362588\\
-0.291913656221333	1.48743817197222\\
-0.286323252754379	1.47527151006395\\
-0.280571348958733	1.46313036866038\\
-0.274660797551464	1.45101480085621\\
-0.268596400282209	1.43892501369056\\
-0.262377696335959	1.42686100988624\\
-0.256004669496111	1.4148233723991\\
-0.249476131559358	1.40281321781185\\
-0.242794855388276	1.39083017110363\\
-0.235960376956825	1.37887450222112\\
-0.228977485781134	1.36694533251927\\
-0.221848808388291	1.35504236478939\\
-0.214569956949055	1.3431657365778\\
-0.207142250773681	1.33131541493823\\
-0.199569954198771	1.31949174201186\\
-0.191851962436944	1.30769511672773\\
-0.183991091099572	1.29592523120725\\
-0.175989902207766	1.28418184493277\\
-0.167847500028693	1.27246531794993\\
-0.159561988706521	1.26077648791264\\
-0.151136762526988	1.24911499500584\\
-0.142571632679395	1.23748132084633\\
-0.13386882937865	1.22587511370684\\
-0.125026345509971	1.21429707395537\\
-0.11604762391178	1.20274708709184\\
-0.106931392503924	1.191226054871\\
-0.0976780213347799	1.17973520929955\\
-0.0882860243612541	1.16827592611645\\
-0.0787571408231336	1.15684836335517\\
-0.0690930739478483	1.14545337461335\\
-0.0592915498984008	1.13409212618115\\
-0.0493537385153437	1.12276571919538\\
-0.0392791490190944	1.11147534574269\\
-0.029064833334227	1.10022326600363\\
-0.0187169182178199	1.08900910069159\\
-0.00823355889720295	1.07783530079613\\
0.0023899971417203	1.0667051164617\\
0.0131502970495092	1.05562008227733\\
0.0240524096344122	1.04458342560413\\
0.0350949070007242	1.03359683084487\\
0.0462757722818363	1.02266140614243\\
0.0575963352387985	1.01177936690924\\
0.0690596038791523	1.00095435576537\\
0.0806680603646237	0.990189927129631\\
0.0924210995963364	0.979488438020013\\
0.104315897034819	0.968850507597892\\
0.116350453423227	0.958277639908981\\
0.128528812777009	0.947773346761256\\
0.140847177052608	0.937338809754556\\
0.15331162729333	0.926978473830503\\
0.165918489124403	0.916695835839181\\
0.178667702945431	0.906491957002539\\
0.191557605110437	0.896368369394423\\
0.204590490630291	0.886328853668554\\
0.217764776311915	0.876374847426217\\
0.231078444701061	0.866509040431012\\
0.244530376969492	0.856734733736894\\
0.258119296097228	0.847054346924254\\
0.271841893795525	0.83746790112152\\
0.285694943486407	0.827977024300201\\
0.299672418107474	0.818582647505143\\
0.313772251494317	0.8092875511293\\
0.32799172956278	0.800094353882262\\
0.342329727720367	0.791007042100076\\
0.356783096221015	0.782025387297591\\
0.371344742340792	0.773149955945406\\
0.386011553261686	0.764382434340568\\
0.400780352510162	0.755724235776265\\
0.4156438279374	0.747173774672223\\
0.430600830127047	0.73873578666441\\
0.445646602415712	0.730411616517373\\
0.460771968234082	0.722197299670388\\
0.475974343923462	0.714096796989752\\
0.491249195719599	0.706110900212593\\
0.50659016610366	0.698236696203051\\
0.52199466592844	0.69047950637204\\
0.5374566340065	0.682838496353306\\
0.552969350932112	0.675309758350315\\
0.568530095786771	0.667896410188029\\
0.584133344073631	0.660597629938579\\
0.599773886933561	0.653412975648985\\
0.615446943089911	0.646345090805862\\
0.631148612116531	0.63939243033612\\
0.646874210209888	0.632553356174717\\
0.662620976907126	0.625828015918399\\
0.678382778384434	0.619214038359428\\
0.69415459191591	0.612712996169098\\
0.709932793841355	0.606324909466208\\
0.725714469114223	0.600048523229597\\
0.741495341900017	0.593881882311587\\
0.757273487435641	0.5878261031818\\
0.773045271201802	0.581879564962287\\
0.788809029717814	0.576042440475913\\
0.804564936413449	0.570310451057811\\
0.820312429926528	0.564682615457822\\
0.836051634518458	0.559156102276153\\
0.851780316000629	0.553731942150226\\
0.867499136812884	0.54840444584943\\
0.883207945294986	0.543173987142644\\
0.898908636005467	0.538035209650029\\
0.914602382004904	0.532987487806541\\
0.930290689810779	0.528029772519291\\
0.945974525627123	0.523160882316621\\
0.961654966278214	0.518377178281461\\
0.977333274742157	0.513675056785546\\
0.993010958884838	0.509051966917666\\
1.00869052098501	0.504507711415881\\
1.02437341872544	0.500041526528989\\
1.04006115474336	0.495648869252848\\
1.05575602886721	0.491330003768058\\
1.07146060293402	0.487081104054233\\
1.08717658611572	0.48290005992333\\
1.102907908493	0.478788413024503\\
1.11865537613829	0.474741913710123\\
1.13442083245652	0.470758503191304\\
1.15020667154367	0.466836031596652\\
1.16601478206938	0.462971993316661\\
1.18184765593045	0.459166713281777\\
1.19770706262794	0.455417157817283\\
1.21359430689275	0.451721216891128\\
1.22951201491902	0.44807658359282\\
1.24546225869558	0.444480955755002\\
1.26144829568421	0.440935364469609\\
1.27747059309092	0.437436671553464\\
1.29352971421166	0.433983455877383\\
1.30962651175292	0.43057479629906\\
1.32576278602836	0.427209224154804\\
1.34193790299934	0.423887378567471\\
1.35815190997511	0.420608103343357\\
1.37440533854577	0.417370952446875\\
1.39069691126545	0.414176521654037\\
1.4070261784375	0.411023782057972\\
1.4233926000481	0.407914286156901\\
1.43979421377409	0.40484958667346\\
1.45622890903747	0.401827201353381\\
1.47269566045343	0.398848089331202\\
1.48919368979107	0.395914065732581\\
1.50572159348639	0.393024591401037\\
1.52227785980671	0.390179864554811\\
1.53886063188892	0.387379836673049\\
1.55546826447524	0.384624217922049\\
1.57209867843895	0.381912433297422\\
1.58875054307559	0.379245721901201\\
1.60542164432911	0.376624286516328\\
1.62210960352524	0.374045658700645\\
1.63881269416427	0.371509665503861\\
1.65552927834227	0.369016434276355\\
1.67225789948955	0.366567108616147\\
1.68899599754358	0.364161494007072\\
1.70574084590255	0.361801201970426\\
1.72249086119539	0.359484132849516\\
1.73924396285918	0.35720993813721\\
1.75599919219923	0.354979583957235\\
1.77275428810027	0.352793067135723\\
1.78950570157772	0.350650120705719\\
1.80625143472228	0.348552276518888\\
1.82298968757698	0.346496940921747\\
1.8397189272447	0.344483788095035\\
1.85643809895064	0.342512744467231\\
1.87314500633096	0.340583126683554\\
1.88983704821952	0.338695825380305\\
1.90651336541309	0.336848731888687\\
1.92317226456093	0.335041066773918\\
1.93981396881756	0.333270442748137\\
1.9564380678397	0.331535791762193\\
1.97304361215744	0.329837215401366\\
1.98962930429101	0.328173025004678\\
2.00619429640048	0.326542108359188\\
2.02273817445832	0.324942427228348\\
2.03925991455843	0.323373383073403\\
2.05575887081429	0.32183476074875\\
2.07223330360508	0.320326277508796\\
2.08868236388889	0.318846375390435\\
2.1051051610251	0.317395016483912\\
2.12150047005534	0.315972141097568\\
2.13786801556529	0.31457780012603\\
2.15420753558873	0.313212140258931\\
2.17051674307826	0.311875896869002\\
2.18679545773428	0.310568120397393\\
2.20304227611279	0.309289094894634\\
2.21925620352862	0.308039585479611\\
2.23543702308287	0.306819085946865\\
2.25158319930453	0.305628506867328\\
2.26769372975076	0.304466867167505\\
2.28376747871944	0.303334062735426\\
2.29980327129927	0.30223091116068\\
2.31580016395337	0.301157274640651\\
2.33175841439333	0.300112497372542\\
2.34767639462344	0.299096422410265\\
2.36355386573417	0.298109686890133\\
2.3793878742122	0.297153260891159\\
2.39517756053497	0.296227693726965\\
2.41092141613181	0.295334162276384\\
2.426619367562	0.294471774533559\\
2.44227006648598	0.293640628143893\\
2.45787303092763	0.292842182289709\\
2.47342561683455	0.29207795453177\\
2.48892716928209	0.291347437876811\\
2.50437656089975	0.290651418603867\\
2.51977206094943	0.289990264968876\\
2.5351131638995	0.289364736766747\\
2.55039815435416	0.288776407979363\\
2.56562584420565	0.288225645896441\\
2.58079511773947	0.287712454621484\\
2.59590547811371	0.287236886797742\\
2.61095486146456	0.286799284584419\\
2.62594300728622	0.286400906430266\\
2.64086834092549	0.286042920490926\\
2.65573081043451	0.285724818754306\\
2.67052732135057	0.28544817385825\\
2.6852562505425	0.285213314486449\\
2.69991610632006	0.285021250128295\\
2.71450637955061	0.284873018216575\\
2.72902828347424	0.284767452884653\\
2.74348010331984	0.284705655467824\\
2.7578591424504	0.284688871218457\\
2.77216154774762	0.284717879667728\\
2.78638865406387	0.284792625770529\\
2.8005415857939	0.284912909194544\\
2.81461927469982	0.285079280382983\\
2.82862065254375	0.28529228977906\\
2.84254465108782	0.285552487825984\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.382848016885975	2.34454495968678\\
-0.383055531662333	2.33606129593832\\
-0.383259043482035	2.32748819778708\\
-0.383457894517243	2.31882527570075\\
-0.38365142694012	2.31007214014706\\
-0.38383898292283	2.3012284015937\\
-0.384019642762	2.29229312199174\\
-0.384192416547617	2.28326486287504\\
-0.384356905262332	2.27413801841043\\
-0.384512947058332	2.26491639124798\\
-0.384659161871513	2.25560076521975\\
-0.384795419464625	2.24619211143414\\
-0.384920263700211	2.23668836907539\\
-0.385033451912645	2.22709049617001\\
-0.385134584259104	2.21739702253097\\
-0.385222952336915	2.20760317925588\\
-0.385298024777764	2.19771259992768\\
-0.385359139997967	2.18772523483566\\
-0.385404054686222	2.17763948641221\\
-0.385433043869461	2.16745700310626\\
-0.385445740679834	2.15717829484279\\
-0.385441275731117	2.14680224670436\\
-0.385418647627817	2.13632675659088\\
-0.385375762872022	2.12575388542737\\
-0.385311651798778	2.11508576946985\\
-0.385225996873539	2.10432333806672\\
-0.38511709220123	2.09346811511269\\
-0.384983437721244	2.08252075499496\\
-0.384823323089393	2.07148118516831\\
-0.384634187645256	2.06034859152219\\
-0.384414648261658	2.04912737046497\\
-0.384163762042829	2.03781955894502\\
-0.383879409916957	2.02642743518771\\
-0.383559405724046	2.01495145699531\\
-0.383200758249962	2.00339172107788\\
-0.382800387979276	1.99174895745785\\
-0.382357791247143	1.98002433636395\\
-0.381870853760944	1.96822079235117\\
-0.381338068812951	1.95633984664081\\
-0.380756760643412	1.94438358936013\\
-0.380123141882597	1.93235334584419\\
-0.379432818915189	1.92024963336844\\
-0.378683724067177	1.90807518487092\\
-0.377873396762879	1.89583209754054\\
-0.376997846879702	1.88352330463076\\
-0.376055253882995	1.87115133333659\\
-0.375043158667839	1.85871758954387\\
-0.37395924185101	1.84622564848235\\
-0.372800913983792	1.83367839967202\\
-0.37156453865154	1.82107883071888\\
-0.370245453443377	1.80842981444018\\
-0.368839637377602	1.79573489834184\\
-0.367342241915963	1.78299683372917\\
-0.365750699161792	1.77022018828707\\
-0.364059988562176	1.757408262719\\
-0.36226644467473	1.74456622376544\\
-0.360364872004426	1.73169802644342\\
-0.358349522264091	1.71880723208394\\
-0.356215817353	1.70589872898536\\
-0.353962889239139	1.69297460664854\\
-0.351586780931161	1.68003800632397\\
-0.349081537707196	1.66709195899865\\
-0.346447671786437	1.6541403257459\\
-0.343678961964091	1.64118608246833\\
-0.340771144261278	1.62823334625602\\
-0.337720984567878	1.61528575850497\\
-0.334527578974788	1.60234546303597\\
-0.331187076850651	1.58941561996687\\
-0.32769697948238	1.57649908161489\\
-0.324056595007263	1.56359898946051\\
-0.320263271081374	1.55071749817678\\
-0.316314733721643	1.53785648762578\\
-0.312209891517703	1.52501779411522\\
-0.307946338029076	1.51220279466173\\
-0.303516018318139	1.49941267917997\\
-0.298921999590261	1.48664878016863\\
-0.294161513937433	1.47391232598701\\
-0.289231325171701	1.46120493980523\\
-0.28412834951931	1.44852770813327\\
-0.278854576576761	1.43587961966209\\
-0.273408535843196	1.42326020870785\\
-0.267790959761911	1.41066886042192\\
-0.262003710917808	1.39810413044121\\
-0.25604772013342	1.3855649327703\\
-0.249922991760244	1.37305091330777\\
-0.243631466812856	1.36056063323551\\
-0.237173712605383	1.34809230366765\\
-0.230551205995946	1.33564514389479\\
-0.223765482186422	1.32321888106269\\
-0.2168170192178	1.31081312653453\\
-0.209706740433369	1.29842675372046\\
-0.202432205957916	1.28606000324046\\
-0.194998368774826	1.27371165059578\\
-0.187408122802289	1.2613809590005\\
-0.179660347604191	1.24906824612476\\
-0.171756844711578	1.23677198157096\\
-0.163697753189943	1.22449255048008\\
-0.155483652645331	1.2122299932041\\
-0.147113475781459	1.19998530616579\\
-0.138592289278626	1.18775970866956\\
-0.129920965265753	1.17555519221443\\
-0.121099067979214	1.16337459628102\\
-0.112131522723549	1.15121956929371\\
-0.103017295765366	1.13909321356201\\
-0.0937611215476586	1.12699678937824\\
-0.0843633420745635	1.11493342783834\\
-0.0748247281051086	1.10290490107087\\
-0.0651478835725126	1.09091427280361\\
-0.055331801563675	1.07896457836732\\
-0.0453802084646575	1.06705859755909\\
-0.035291503903829	1.05520192476082\\
-0.0250672446063326	1.04339819276965\\
-0.0147035798132287	1.03165338274866\\
-0.00420147884329392	1.01997172293092\\
0.0064425397836997	1.00835979727522\\
0.0172248527554593	0.99681994391275\\
0.0281438562815885	0.98535666244853\\
0.0391998205187537	0.973974938885254\\
0.0503928606140587	0.962680158530576\\
0.0617264964559401	0.951478995369635\\
0.0731990934066255	0.940375690610744\\
0.0848091658608476	0.929374648864864\\
0.0965565840731808	0.918479193701112\\
0.108439252059139	0.907693964965431\\
0.120456143587555	0.897022883116603\\
0.132609652987711	0.886472880184934\\
0.144899100612914	0.876046187285692\\
0.157321935968235	0.865745609203661\\
0.169878560174795	0.855573550307312\\
0.18256809599023	0.845530565532077\\
0.195389789578569	0.835617253030538\\
0.208343517820923	0.825835452254494\\
0.221427964659012	0.816184884943115\\
0.234645988058741	0.806668452702935\\
0.247995139571022	0.797287090001087\\
0.261472629437862	0.788038960397532\\
0.275080510514228	0.778928255554909\\
0.28881750957209	0.769955884029857\\
0.302680631978067	0.761119112460744\\
0.316667058551269	0.752416376322491\\
0.330776306861261	0.743848315588338\\
0.345000552876951	0.735410000044145\\
0.359338236048143	0.727102905357805\\
0.373785828029395	0.718922831316076\\
0.388338115623504	0.710866450426394\\
0.402991936353649	0.702932204766982\\
0.417745754371864	0.69511907514692\\
0.432598567151504	0.687430503875583\\
0.447542880973763	0.679859976588901\\
0.462573770235927	0.672400445908754\\
0.477688896631696	0.665050525559429\\
0.492884247469923	0.657806830361787\\
0.508154447664543	0.650663955849434\\
0.523496323687243	0.64362125770416\\
0.538907800059389	0.636678605356239\\
0.55438209043405	0.629827088954615\\
0.569911612720404	0.623065013649455\\
0.585490803598712	0.616391009122139\\
0.601114948095121	0.6098061237494\\
0.616777675091011	0.603309009049046\\
0.632472362404675	0.596896687138703\\
0.648193957081007	0.590571093995449\\
0.663935866749428	0.584328791692376\\
0.679692727688533	0.578168437491028\\
0.695459409022266	0.57209044670953\\
0.711229964607928	0.566095224256233\\
0.726998928784798	0.56018017753403\\
0.742760795877937	0.554347112736064\\
0.758511833499441	0.548597010596856\\
0.774249168323204	0.54292771039373\\
0.789969992727158	0.537339323978438\\
0.805671754571848	0.531832632537096\\
0.821351602966529	0.526410165392385\\
0.837007153205506	0.521071829899973\\
0.852636550501534	0.515816305102703\\
0.868236961698918	0.510645800745957\\
0.883804572011233	0.50555729854278\\
0.899339384855283	0.500552299061268\\
0.914839755221812	0.49563301170035\\
0.930305156050805	0.490802569268268\\
0.945734729137534	0.486063089066976\\
0.961127681768975	0.481416340271118\\
0.976483503775663	0.47686518519054\\
0.991804999767139	0.472409588666578\\
1.00709558747992	0.468050455149371\\
1.02235901002969	0.463787899914893\\
1.03759906921266	0.459622898801919\\
1.05282049669032	0.455555552387261\\
1.06802685790332	0.451585938873352\\
1.08322229852659	0.447715049363358\\
1.0984126218006	0.443938637830189\\
1.11360195822655	0.440257341366653\\
1.12879492031724	0.436669621703832\\
1.1439963318594	0.433176277443721\\
1.15921050951686	0.429776504270737\\
1.17444226633189	0.426470263900281\\
1.18969563669571	0.423254285920815\\
1.20497417812046	0.420125267647389\\
1.2202826872389	0.417082678176723\\
1.23562449991569	0.414122867565999\\
1.25100417616754	0.411245033117763\\
1.26642443851395	0.408445798302756\\
1.28188822534058	0.405722340084029\\
1.29740007919858	0.403073797544263\\
1.31296285882689	0.400498089587981\\
1.32857952888252	0.397992150387057\\
1.34425226720952	0.395551659415597\\
1.35998323801149	0.393174051516353\\
1.37577385354561	0.39085468491675\\
1.39162732990824	0.388590885639478\\
1.40754712316523	0.386379067982639\\
1.42353187840066	0.384212673384261\\
1.43958158693135	0.382087840968379\\
1.45569506484293	0.380000822267289\\
1.47187094987427	0.377948230197775\\
1.48810767649093	0.375927844783929\\
1.50440192726252	0.37393616852967\\
1.52075100496371	0.371969510552048\\
1.5371525163453	0.370025351501207\\
1.55360271573406	0.36810151247822\\
1.57009898515758	0.366194975231426\\
1.58663889273434	0.364302890215576\\
1.60321943809974	0.362421299300518\\
1.61983841305371	0.360547950596723\\
1.63649182195661	0.358681140435011\\
1.65317652162631	0.356819362787429\\
1.66988965089713	0.354961350811989\\
1.68662879656138	0.353105781100808\\
1.70339084541732	0.351251141581216\\
1.72017348851611	0.349396332654878\\
1.7369738635562	0.347540795868792\\
1.75378885879855	0.345684053841323\\
1.77061489535007	0.34382464905005\\
1.78744875786565	0.341961837252912\\
1.80428739009267	0.340095238799676\\
1.82112771747196	0.3382261804827\\
1.83796703097683	0.336354930271906\\
1.85480223462491	0.334482070766125\\
1.87163013978592	0.332606820879952\\
1.88844849195602	0.33073208165846\\
1.90525414292932	0.328860324354487\\
1.92204597050533	0.326993500933442\\
1.9388232756494	0.325133479451534\\
1.95558522037669	0.323282194305555\\
1.9723309289364	0.321442116640341\\
1.98905929887344	0.319615350199508\\
2.00576961145394	0.317803594015693\\
2.02246185689251	0.316009806750224\\
2.03913514278847	0.314236796136108\\
2.05578859705437	0.312486668876254\\
2.07242206433211	0.310762735979874\\
2.08903556733201	0.309068514595686\\
2.10562834680804	0.30740579918847\\
2.12219966912349	0.30577626644937\\
2.13874884480809	0.304182399917284\\
2.15527400299959	0.30262752127459\\
2.17177472365113	0.301113378900322\\
2.18825020819128	0.29964229830316\\
2.20469956510908	0.298216982950459\\
2.22112171230268	0.296838575713829\\
2.23751627265863	0.295509539088821\\
2.25388250510581	0.294231066792746\\
2.27022010603018	0.293004518921381\\
2.28652849008068	0.291831948029217\\
2.30280706128789	0.290715305911542\\
2.31905444707681	0.289656197805789\\
2.33526994892296	0.288656597056556\\
2.35145270708082	0.287716905476046\\
2.36760225118675	0.28683634015049\\
2.38371718802671	0.286014747405055\\
2.39979540773424	0.28525266945168\\
2.41583446770963	0.284549994140732\\
2.43183075981994	0.283908129963211\\
2.44778367239733	0.283325318609456\\
2.46369197443296	0.282799625013211\\
2.47955394991133	0.28233001784777\\
2.49536761636231	0.281915883513955\\
2.51113034165041	0.281557504446406\\
2.52683931592881	0.28125471495345\\
2.54249221818332	0.281006577068403\\
2.55808812380852	0.280811938307564\\
2.57362630681065	0.280669375539426\\
2.58910435330173	0.280578859092964\\
2.60451948939237	0.280540473345716\\
2.61987079410983	0.280552404417276\\
2.63515570893163	0.280614322796298\\
2.650369697492	0.280726987842116\\
2.66551309871416	0.280888654701563\\
2.68058522205951	0.281097951866304\\
2.69558338929168	0.281354671662018\\
2.71050702073365	0.281657493481055\\
2.72535298708478	0.282006101374357\\
2.74011905213272	0.282400014255825\\
2.7547985941309	0.282839863521648\\
2.76939379829045	0.283323700131188\\
2.78390423031098	0.283850397040679\\
2.79832868610523	0.284419178031002\\
2.81266538732886	0.285029450492856\\
2.82691255563753	0.285680621816938\\
2.84106841268689	0.286372099393947\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.409598763501255	2.34519745672306\\
-0.410162288612455	2.33504080569601\\
-0.410720426037178	2.32479684295749\\
-0.411271297660287	2.31446629671525\\
-0.411813025366644	2.30404989517705\\
-0.412343731041114	2.29354836655062\\
-0.412861536568559	2.28296243904372\\
-0.413363969235268	2.27229173641009\\
-0.413850620244641	2.26153488110912\\
-0.414318050215634	2.25069420502925\\
-0.414763695015947	2.23977105835778\\
-0.415185667795093	2.22876694533861\\
-0.415581988137873	2.21768193075525\\
-0.415951061775992	2.20651745835198\\
-0.416291452667118	2.19527490204852\\
-0.416601403508349	2.18395347559211\\
-0.416878839039505	2.17255460070278\\
-0.417121435898308	2.16107965394202\\
-0.417326358585462	2.1495283828454\\
-0.41749175765085	2.13790159325846\\
-0.417616414110118	2.12620140539022\\
-0.417698402483286	2.11442870224899\\
-0.417734813889585	2.10258241436429\\
-0.417724186942415	2.09066440291918\\
-0.41766469981121	2.07867634273937\\
-0.417554134802012	2.06661908659733\\
-0.417390048962224	2.05449151214882\\
-0.417171192697932	2.04229703823891\\
-0.416895531214487	2.03003741940546\\
-0.416559945334522	2.01771417947931\\
-0.416162014157123	2.00532918729748\\
-0.41569877750348	1.9928844009914\\
-0.415167824676349	1.98038186445908\\
-0.414567764817849	1.96782265099923\\
-0.413897465496875	1.95520948252171\\
-0.413156160125274	1.9425457938475\\
-0.41234166386184	1.92983520921391\\
-0.411452136529669	1.91708142329344\\
-0.410488130618746	1.90428811921154\\
-0.409448939570629	1.89145881553864\\
-0.408334391406154	1.8785961193526\\
-0.407143474259401	1.86570278374831\\
-0.405874908555411	1.85278248530201\\
-0.404525603021206	1.83983841189018\\
-0.403092053509315	1.82687378747828\\
-0.401576833461753	1.81389298521296\\
-0.399977701243272	1.80089924049807\\
-0.398290782134597	1.78789636019543\\
-0.396514919289128	1.77488740681251\\
-0.394646888180056	1.76187636563695\\
-0.392681596634834	1.7488674657378\\
-0.390613805770965	1.73586495173383\\
-0.388444864875613	1.72287264185196\\
-0.38617148100766	1.70989529123707\\
-0.383788005169584	1.69693680855847\\
-0.38129188180671	1.68399901249383\\
-0.378680789077417	1.67108286560118\\
-0.375954427220033	1.6581890336592\\
-0.373108087461507	1.64531795672334\\
-0.37014153417047	1.63247052884665\\
-0.367053319947876	1.61964727859068\\
-0.363840317124427	1.60684858395886\\
-0.360499526068265	1.59407550906093\\
-0.357031271147381	1.58132877094186\\
-0.353432646836861	1.56860954878783\\
-0.34969459612856	1.55591960081732\\
-0.345821037543121	1.54325947158531\\
-0.341809379236785	1.5306298020145\\
-0.337656911082419	1.5180308756888\\
-0.333363901730009	1.50546307627275\\
-0.328928636864779	1.49292587072687\\
-0.324349378332093	1.48042039058626\\
-0.319623620954115	1.46794745114997\\
-0.314751462732261	1.45550749393389\\
-0.309730718832905	1.44310113238516\\
-0.304561237146304	1.43072869849272\\
-0.299239906446158	1.41839003911164\\
-0.293769265321817	1.406083037958\\
-0.288146815018065	1.39380748515003\\
-0.282372439606988	1.38156236554862\\
-0.276445435374499	1.36934696513203\\
-0.270366590637474	1.35716017351846\\
-0.264136598009588	1.34500156271194\\
-0.257755183134439	1.33287055791303\\
-0.251221428100546	1.32076657986301\\
-0.244535951396243	1.30868926866816\\
-0.23769320354591	1.29664024370689\\
-0.230695541978364	1.28461938577219\\
-0.223547688946999	1.27262563052691\\
-0.21624904072945	1.26065908150766\\
-0.208799914240895	1.24871989857049\\
-0.201199395003261	1.2368087296272\\
-0.193447304275733	1.22492601854312\\
-0.185539523549091	1.21307335376029\\
-0.177480587154063	1.20125060050309\\
-0.169272996795272	1.18945756568372\\
-0.16091886898699	1.17769530254007\\
-0.152417883734552	1.16596769317833\\
-0.143774196746091	1.15427762572229\\
-0.134990375675791	1.14262875295518\\
-0.126066544208412	1.13102591335472\\
-0.117001922036481	1.11947502351454\\
-0.107807302752277	1.10797607715942\\
-0.0984842633102732	1.09653346623531\\
-0.0890336479162437	1.08515274451512\\
-0.0794562229460758	1.0738401168609\\
-0.069754760158534	1.06259996694887\\
-0.0599292108436138	1.0514389498283\\
-0.0499763866013594	1.04036634699966\\
-0.0399029373349736	1.02938328245804\\
-0.0297104132388079	1.01849602944978\\
-0.0193987090243116	1.00770975342901\\
-0.00897051594800802	0.997027646899494\\
0.00157223325971349	0.986454412833603\\
0.0122288750245224	0.975995078854351\\
0.0230012657095087	0.965655957019179\\
0.033885562467288	0.955438317017277\\
0.0448828176523506	0.945347288891976\\
0.055992211544811	0.935384200428218\\
0.067215191010708	0.925550310997933\\
0.0785525164157703	0.915844392524554\\
0.0900059745288192	0.906267012123073\\
0.101578562165526	0.896819084535665\\
0.113270268718347	0.887499609269017\\
0.12508209794837	0.878306354566807\\
0.13701455148948	0.869237003398977\\
0.149069471446923	0.860290189074036\\
0.161247614572182	0.851464038287921\\
0.173551055071822	0.842757728564486\\
0.185987476576911	0.834176416302001\\
0.198551147368505	0.825710454018859\\
0.211241673600461	0.817356235019766\\
0.224058335858082	0.809109770723541\\
0.237000768672925	0.800967101169785\\
0.250070291517682	0.792925935456009\\
0.26326565466322	0.784981413035695\\
0.276588190361044	0.777129721280381\\
0.290037072689274	0.769365461673783\\
0.303610570814898	0.761683309921088\\
0.317306794684478	0.754080642882088\\
0.331122008552064	0.746555117334726\\
0.345052160069602	0.739103741514388\\
0.359093986984157	0.731726416157445\\
0.373242451332126	0.724419053404952\\
0.387491863913942	0.71717893339561\\
0.401836688728764	0.71000417937591\\
0.416274406520547	0.702895009668318\\
0.430800300008736	0.695850141641075\\
0.445408658242601	0.688867263841988\\
0.460094805618155	0.681945018965801\\
0.474856934127459	0.675084462752385\\
0.489689760024025	0.668285442009369\\
0.504585608827475	0.661546732334069\\
0.519539692440664	0.654869509247876\\
0.534548042418027	0.648255921530949\\
0.549605543917761	0.641706262293821\\
0.564706149523032	0.635221326922032\\
0.579845684736089	0.628803273053656\\
0.595019624203726	0.622454386667547\\
0.610222526318371	0.616176735592289\\
0.625450668347459	0.609969090424281\\
0.64070188714347	0.603830646660476\\
0.655974720343815	0.597762224328519\\
0.671266206302225	0.591762242189443\\
0.686574644262797	0.585831799571615\\
0.701897777304976	0.579972907392351\\
0.717232718919745	0.574185105265255\\
0.732577234173517	0.568470061668107\\
0.747929855353126	0.562827202639271\\
0.763289193041394	0.557257482928181\\
0.778654160554715	0.55176284214639\\
0.794023652207387	0.546343935178539\\
0.809396580194734	0.541004565857847\\
0.824773503949941	0.535740799535427\\
0.840154744586078	0.530552810925039\\
0.85554104925678	0.52544142807621\\
0.870933066013287	0.520406317911819\\
0.886330865880545	0.515448111494352\\
0.901734444292181	0.510566973275368\\
0.917145068223532	0.505762914352546\\
0.932564818943459	0.501034460892941\\
0.947994984877155	0.496380304917856\\
0.963436910862951	0.491799620807675\\
0.978891871157921	0.487292031149819\\
0.994360876820766	0.482857436186386\\
1.00984577617944	0.478493995407958\\
1.02534901937266	0.474201763001188\\
1.04087214591694	0.469978584949265\\
1.05641670465139	0.465823733972143\\
1.07198440737765	0.461737719957072\\
1.08757671028123	0.457717756103363\\
1.10319581380528	0.453761438330656\\
1.11884317666538	0.449866289025839\\
1.1345212267505	0.446032093494372\\
1.15023138454321	0.44225524678274\\
1.16597515389013	0.438533116371938\\
1.18175432862696	0.434863643167225\\
1.19757067438486	0.431244987219903\\
1.21342568311189	0.427674866565104\\
1.22932061174952	0.424151065365967\\
1.24525852748651	0.420673981566219\\
1.26123861448	0.417241443136229\\
1.27726019605535	0.413851384320805\\
1.29332332987822	0.410502771811792\\
1.30942843223954	0.407195334465809\\
1.32557490048891	0.403927606549872\\
1.34176311068949	0.400698885981415\\
1.3579931992424	0.397509401522974\\
1.37426600695292	0.394358610889749\\
1.39057971477702	0.391245624682674\\
1.40693255573496	0.388169979970758\\
1.42332279559261	0.385131289700295\\
1.43974872409634	0.382130199166847\\
1.45620820165472	0.379166474312748\\
1.47270051247817	0.376241050953923\\
1.48922416150052	0.373354496570801\\
1.50577566488578	0.370506340083042\\
1.52235314198969	0.367697726814652\\
1.53895362421391	0.364929489101665\\
1.55557478083582	0.36220298401844\\
1.57221467600994	0.359519812632495\\
1.58887170332806	0.356881707578077\\
1.60554527966161	0.354288841617627\\
1.62223580978526	0.351740134655348\\
1.63894290353072	0.34923600533678\\
1.65566753481573	0.346778359763287\\
1.67240925582044	0.344366058178337\\
1.68916706523959	0.341998910753764\\
1.70593993925913	0.339676027715935\\
1.72272693210969	0.337397863022997\\
1.73952737884207	0.335163445468787\\
1.75634073932838	0.332973135229468\\
1.77316603669935	0.330826492109343\\
1.79000243218141	0.328725159533055\\
1.80684949386628	0.326667667411673\\
1.82370653280637	0.324653467994255\\
1.84057275293402	0.322683267456996\\
1.85744728382092	0.320754548574091\\
1.87432975059084	0.318867273564518\\
1.891218826707	0.317024107601698\\
1.90811440141426	0.315222734321296\\
1.92501610657982	0.313462103379146\\
1.94192261597582	0.311741710847612\\
1.958831318815	0.310060870031841\\
1.97573994541521	0.308419661900879\\
1.99264495172277	0.306819795188401\\
2.00954386343373	0.305260393285934\\
2.02643426653429	0.303740550038196\\
2.04331323966059	0.302258776576767\\
2.06017775457183	0.300814969773291\\
2.07702339656236	0.299408480369258\\
2.093848108292	0.29803935793387\\
2.11064986759514	0.296705855919548\\
2.1274260089301	0.295407189876388\\
2.14417337045768	0.294143795586629\\
2.1608898494808	0.292914719164301\\
2.17757361058282	0.291719355593718\\
2.19422079967154	0.29055948516822\\
2.210829879355	0.289433837656147\\
2.22739998797017	0.288341758221626\\
2.24392952099599	0.287283623971918\\
2.26041636476429	0.286259796732874\\
2.27685782190069	0.285270963837924\\
2.29325162270502	0.284317701568113\\
2.30959518866725	0.283401611164618\\
2.32588773121372	0.282523024918071\\
2.34212777939717	0.281682729618735\\
2.35831405267094	0.280880925229799\\
2.37444581767019	0.280118178135744\\
2.39052201530832	0.279394210019131\\
2.40654130900873	0.278709120347308\\
2.42250264501018	0.278063831560413\\
2.43840467143025	0.277458947617834\\
2.45424650034804	0.276894462687144\\
2.47002685018446	0.276370902785214\\
2.48574398103845	0.275888780790949\\
2.50139767877791	0.275447751883498\\
2.51698645219426	0.275048563240531\\
2.53250893404913	0.274692183957081\\
2.54796316315166	0.274379701618934\\
2.56334927503626	0.27411018088629\\
2.57866628816521	0.273883835382904\\
2.5939115972237	0.273701647420562\\
2.60908412759211	0.27356466428764\\
2.62418393094243	0.273472404697124\\
2.63920953266169	0.273425324295573\\
2.65415943470761	0.273424517709402\\
2.66903359690047	0.273469205845688\\
2.68383038978151	0.273559663326132\\
2.69854826423793	0.273697173088233\\
2.7131860766042	0.273881898197148\\
2.72774225472733	0.274114511397137\\
2.74221625714155	0.274395218095456\\
2.75660602010663	0.274725027466068\\
2.77091140166495	0.275102924365637\\
2.78513213479477	0.275529484727255\\
2.79926710913511	0.276005107083125\\
2.81331521432496	0.276530189965449\\
2.82727534000333	0.277105131906432\\
2.84114637580923	0.277730331438277\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.383122364179537	2.34405077326966\\
-0.383441824074132	2.33409041196912\\
-0.383758663952353	2.32402972779774\\
-0.384072599727743	2.31386898412816\\
-0.384383347313843	2.30360844433301\\
-0.384690622624195	2.2932483717849\\
-0.38499418023069	2.28278856419513\\
-0.385293069690067	2.27222775098111\\
-0.385586958380361	2.26156527286737\\
-0.385875564912839	2.25080041432559\\
-0.38615892411182	2.23993363572071\\
-0.386437012733693	2.22896829826295\\
-0.386709764935406	2.21790356177439\\
-0.386976059965122	2.20674008101651\\
-0.387235775077555	2.1954784685518\\
-0.387488830537279	2.18411710148611\\
-0.387734936648411	2.17265832433365\\
-0.38797373277807	2.16110154033897\\
-0.388204428726806	2.1494444819602\\
-0.388426900954199	2.13768939104068\\
-0.388640748306214	2.12583793895908\\
-0.38884624248244	2.11388979796815\\
-0.389042913055402	2.10184426050371\\
-0.389230751613805	2.08970320094319\\
-0.389408602490845	2.07746489631063\\
-0.38957665555034	2.0651315569732\\
-0.38973377328262	2.0527014663467\\
-0.389880794022827	2.04017593683493\\
-0.390017390524093	2.02755537373134\\
-0.390143001505124	2.01483939614393\\
-0.390256875328046	2.00203044310025\\
-0.390359498437232	1.98912786804405\\
-0.390449974466958	1.97613190657481\\
-0.390527985152519	1.96304416189998\\
-0.390592599208246	1.94986449093583\\
-0.390643057995502	1.9365913832601\\
-0.390677276703207	1.92322524529454\\
-0.390695171962447	1.90976963212717\\
-0.390695485318217	1.89622496652562\\
-0.390676884807922	1.88259122110265\\
-0.39063790524273	1.86887018544459\\
-0.390574401656314	1.85506259083651\\
-0.390483484593955	1.84117293221139\\
-0.39036145782157	1.82720328411121\\
-0.390204256337383	1.81315779478236\\
-0.39000527809873	1.79904010351791\\
-0.389760856133799	1.7848546963388\\
-0.389463092773396	1.77060289017603\\
-0.389110159614411	1.75629051267153\\
-0.388696120625563	1.74192013260308\\
-0.388215010180522	1.72749412494882\\
-0.387662377763868	1.71301609132185\\
-0.38703315819329	1.69849049811532\\
-0.386321030356438	1.68392126688958\\
-0.385522017234966	1.6693109504987\\
-0.384631242804124	1.65466215834265\\
-0.383643153608095	1.63997929742479\\
-0.382551410571187	1.62526471037594\\
-0.381350007620267	1.61052419895486\\
-0.380032581491301	1.59576116727113\\
-0.378595217417425	1.58097932537259\\
-0.37702991818263	1.56618343073649\\
-0.375332331083709	1.55137673574606\\
-0.373495567330016	1.53656483344758\\
-0.37151235601138	1.52175475017552\\
-0.369380000852138	1.50695251527682\\
-0.367093271826755	1.49216361945768\\
-0.364646081294074	1.47739323118068\\
-0.362033273548205	1.46264627672795\\
-0.359246044155858	1.4479279922412\\
-0.356272989137743	1.43324282767874\\
-0.353115358676283	1.41859717712671\\
-0.349773495298831	1.40399242171081\\
-0.346244242984009	1.38943101477942\\
-0.342525407703353	1.37491518881677\\
-0.338616613966365	1.36044657929496\\
-0.334513299799712	1.34602772863086\\
-0.330217226491295	1.33166132453412\\
-0.32572232934771	1.31735136889184\\
-0.321036748924356	1.30309793358639\\
-0.316158543448978	1.28890363527211\\
-0.311085984235797	1.2747708647173\\
-0.30581387277801	1.26070181857709\\
-0.300347969117981	1.2466975882635\\
-0.294686217131435	1.23276183084646\\
-0.288826758936497	1.21889704540051\\
-0.28276999422852	1.20510496478292\\
-0.276515787890923	1.1913874279431\\
-0.270064893572485	1.17774675375988\\
-0.263419012428376	1.16418580117572\\
-0.256580005895673	1.15070537874195\\
-0.249548236356206	1.13730894189567\\
-0.242325434290402	1.12399692098817\\
-0.234908164420725	1.11077156856407\\
-0.227306237707132	1.09763198897297\\
-0.219519415173479	1.08458115901702\\
-0.211554557109924	1.07161753680908\\
-0.203414119164684	1.05874223644416\\
-0.195094583400912	1.0459588081464\\
-0.186601759388553	1.03326717977032\\
-0.177937123850434	1.02066969941983\\
-0.169099138268869	1.00817075746527\\
-0.160099372167568	0.995767140031521\\
-0.15093862753447	0.983462994438336\\
-0.141617636604043	0.971262680999912\\
-0.132135928767876	0.959170069207149\\
-0.122494750928265	0.947187532040901\\
-0.112695979929143	0.935319837961592\\
-0.102741062373154	0.923569051851633\\
-0.0926309412924607	0.91193844053796\\
-0.082366336265544	0.900432225800163\\
-0.0719505309788448	0.889051349354936\\
-0.0613781064369191	0.877802720006329\\
-0.0506541032732647	0.866688215706933\\
-0.0397816823743988	0.855707728797713\\
-0.0287622967426641	0.844864898941216\\
-0.0175927073152134	0.834168671691965\\
-0.006278646191609	0.823615380869865\\
0.00517877213058268	0.813207608931695\\
0.0167849690918815	0.802952283143685\\
0.0285353521242147	0.792848412531263\\
0.0404284800412674	0.782897030163199\\
0.0524632264866097	0.77309860277273\\
0.0646403650447736	0.763456483367801\\
0.0769608532609623	0.753972892001429\\
0.0894226989094926	0.744645466303793\\
0.102031183832837	0.735478049709643\\
0.114781341152607	0.726469363305982\\
0.12767292412015	0.717621009611125\\
0.140706602467645	0.708933918161688\\
0.153880852938955	0.700407345951628\\
0.167198145355831	0.692045076281938\\
0.180657742123495	0.683845982712987\\
0.194263080596786	0.675810039159804\\
0.20801017341601	0.667930377203011\\
0.2218952959693	0.660200611629351\\
0.23591731244399	0.652617429655135\\
0.250076699440705	0.645180836126385\\
0.264373347219403	0.63788684310263\\
0.278808150789582	0.630734336130971\\
0.293376782471624	0.623717156672739\\
0.308074049142024	0.616828953913647\\
0.322898563275522	0.610066103260056\\
0.337847070882413	0.603424449986174\\
0.352919748262851	0.596901258075892\\
0.368115678920289	0.590493740673597\\
0.383433900968634	0.584201371920505\\
0.398875851577197	0.578023042646435\\
0.414430994450302	0.57194769880168\\
0.430095993529022	0.565972238437532\\
0.445870422136069	0.560095377050587\\
0.461749423672202	0.55431335546821\\
0.477724826396466	0.548620100382844\\
0.493791981639272	0.543011481418591\\
0.509950696899573	0.537490062936419\\
0.526192744511342	0.532049113830813\\
0.542512695643459	0.526681518045702\\
0.558904231560333	0.521383575241696\\
0.575361314066981	0.516151386727273\\
0.591879572278003	0.510983068617662\\
0.608455259700385	0.505873613549577\\
0.625084437864433	0.500821967312366\\
0.641762836411552	0.495828951613445\\
0.658482800152729	0.490890872241166\\
0.675238804647011	0.486007036930557\\
0.692025319297475	0.481178688928704\\
0.708837302443151	0.476407494934751\\
0.725670412364006	0.471697585917593\\
0.742521251369623	0.467052761217538\\
0.759384681896177	0.462470248272762\\
0.77625702746443	0.457951170713294\\
0.793134902790335	0.453495981883127\\
0.81001401516637	0.449105741133997\\
0.826891242344517	0.444782382878687\\
0.843762203390182	0.440527403684367\\
0.860621833224041	0.43634372398654\\
0.877467359311594	0.432229747745557\\
0.89429489080191	0.428186045833161\\
0.911104322084258	0.424212755698114\\
0.927895822612049	0.420313438087719\\
0.944670589137419	0.41648733401531\\
0.961429159590319	0.412735880880778\\
0.978172757204493	0.409061848470749\\
0.994902534805949	0.405464940708405\\
1.01161920769761	0.401947513782046\\
1.02832184569092	0.39851293191944\\
1.04501413000934	0.395160217100987\\
1.06169787000515	0.391890731961644\\
1.07837371058308	0.388705799709711\\
1.09504304715506	0.385608862145929\\
1.11170659354831	0.382598517276975\\
1.12836596681967	0.379676546638885\\
1.14502283324479	0.376840925468086\\
1.16167914849776	0.374088245632847\\
1.17833738114455	0.371417217683257\\
1.19500045060087	0.368825626238972\\
1.21167091238334	0.366310349915949\\
1.22835108912068	0.363867888947514\\
1.24504320031296	0.361494642397071\\
1.26174902886206	0.359187345702423\\
1.27847211902868	0.35694598572689\\
1.29521423641258	0.354766514469389\\
1.31197720694177	0.352645742766915\\
1.32876308666026	0.350581769223299\\
1.34557322519193	0.348570078443393\\
1.36240956945228	0.346608225025949\\
1.3792744389716	0.344694887097043\\
1.39616874234644	0.342827114606735\\
1.41309508830687	0.341003099602093\\
1.43004910290565	0.339220879922293\\
1.44702883112049	0.337478649591084\\
1.46403207156803	0.335774537803201\\
1.4810574001469	0.334105933133538\\
1.49810373465635	0.332470947585041\\
1.51516881716374	0.330867674152938\\
1.5322508796359	0.329294636313452\\
1.54934819930769	0.327750037801012\\
1.56645808433392	0.326232167524816\\
1.58357843609122	0.324738780432825\\
1.60070787962726	0.32326904054002\\
1.61784444848623	0.321821050891388\\
1.63498618002497	0.320392840621614\\
1.65213122654773	0.318983597116439\\
1.66927624228233	0.317595283233706\\
1.68641787210225	0.316227377755294\\
1.70355425726232	0.314880496814333\\
1.72068203276268	0.313554517182064\\
1.7377975580032	0.312250130178703\\
1.75489809474812	0.310967630068075\\
1.77198115411086	0.309707053231132\\
1.78904290105002	0.308468961459021\\
1.8060782452607	0.307256146728747\\
1.82308598747199	0.306066188634849\\
1.84006340838604	0.304899280872123\\
1.85700746282645	0.303755669567956\\
1.87391514873982	0.302635696216382\\
1.8907837342491	0.301539627869503\\
1.90760979937126	0.300467573274452\\
1.92439211613015	0.299418676470409\\
1.94113005027011	0.298393877993883\\
1.95782355789265	0.297392474597937\\
1.97447217109768	0.296413818239791\\
1.99107501244169	0.295458168925879\\
2.00763139683934	0.294525278504911\\
2.02413918069482	0.29361424885805\\
2.04059811312476	0.292724911330192\\
2.05700691818742	0.291858349195869\\
2.07336662668219	0.291014056292311\\
2.08967632418211	0.290192877424858\\
2.10593496045771	0.2893949519288\\
2.12214076622608	0.288621561243348\\
2.13829286371392	0.287873536828133\\
2.15439129175534	0.28715123226492\\
2.17043562658484	0.286454487785296\\
2.18642217305599	0.28578429064177\\
2.20235270127082	0.285140196890822\\
2.21822668182385	0.284523294747805\\
2.23404421779244	0.283933384149661\\
2.24980466030712	0.28337133390007\\
2.26550821090505	0.282837521880485\\
2.28115397814998	0.282332437428707\\
2.29674333454468	0.281856138661238\\
2.31227586318489	0.281410164811342\\
2.32775218979203	0.280996592733506\\
2.34317253899518	0.280615697677571\\
2.35853532327526	0.280270651361324\\
2.37384017977103	0.279961264775044\\
2.38908770310507	0.279688710423379\\
2.40427794583614	0.279454656332311\\
2.41940890273112	0.279260831719173\\
2.43448061443204	0.279106484747134\\
2.44949243268497	0.278992212776802\\
2.4644439816503	0.278921699164258\\
2.47933491927748	0.278894933897504\\
2.49416455444879	0.278912258267097\\
2.5089312606796	0.278975368923193\\
2.52363576813648	0.279082703226013\\
2.53827455246206	0.279233310783009\\
2.55284962572101	0.279427569754866\\
2.56735977941021	0.279666921381113\\
2.58180444458138	0.279949399612893\\
2.59618235445523	0.280274875480781\\
2.61049182781998	0.280643321642264\\
2.62473101241065	0.281054834475039\\
2.63890081437563	0.281508605837221\\
2.65300050197806	0.282004160237354\\
2.66702898354237	0.282542064188407\\
2.68098571510572	0.283120933037779\\
2.69486924784563	0.283740039505012\\
2.70867952973429	0.284399331987222\\
2.72241656587049	0.285098550906782\\
2.7360775762287	0.285839337933712\\
2.74966079426607	0.286621849623529\\
2.76316596689156	0.287443796256581\\
2.77659203797274	0.288303825678928\\
2.78994068912325	0.289202019078417\\
2.80321153135769	0.290138198774969\\
2.81640380390239	0.291112132096363\\
2.82951674598372	0.292123586370383\\
2.84254959682801	0.29317232892481\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.387881182084369	2.34297767302471\\
-0.388486576179186	2.33276980933251\\
-0.389099285704688	2.32246781769361\\
-0.389715712479661	2.31207397135517\\
-0.39033225832289	2.3015905435643\\
-0.390945325053161	2.29101980756813\\
-0.39155131448926	2.28036403661379\\
-0.392146518784677	2.26962459923254\\
-0.392726390354728	2.25880141026597\\
-0.393286866308209	2.24789883603503\\
-0.393823314015088	2.23691792462022\\
-0.39433331397082	2.22586385186667\\
-0.394813457147947	2.2147390056485\\
-0.395260070689656	2.20354529090375\\
-0.395668553278082	2.1922843070413\\
-0.396033487660986	2.18095773351236\\
-0.396352983750468	2.16957013974505\\
-0.396622844103612	2.15812341760341\\
-0.396838537960923	2.14661907280637\\
-0.396996570458325	2.13505901003734\\
-0.397093862661857	2.12344731074046\\
-0.397125380977362	2.11178603730272\\
-0.39708635288197	2.10007769247144\\
-0.396975433037681	2.08832549586844\\
-0.396789745788035	2.07653237319113\\
-0.396524771253403	2.06470037739309\\
-0.396177077964469	2.05283237763128\\
-0.395743330999982	2.04092996460929\\
-0.395219672427173	2.02899494607514\\
-0.394604141270839	2.01702936338125\\
-0.393898354551291	2.00503427678525\\
-0.393102045024578	1.99301074627574\\
-0.392214323649186	1.98095928326434\\
-0.39123329912199	1.96887990472721\\
-0.39015838023586	1.95677251525951\\
-0.388989179723285	1.94463799258264\\
-0.387726475010011	1.93247420124943\\
-0.386372617042051	1.92028158553514\\
-0.384929749159703	1.9080616165428\\
-0.383398965478926	1.89581442122564\\
-0.381781138486634	1.88353995355494\\
-0.380074951812416	1.87123822255709\\
-0.378280875360547	1.85890891034823\\
-0.376400329022855	1.84655137523676\\
-0.374434789943781	1.83416579513706\\
-0.372386316006697	1.82175181186429\\
-0.370257125878832	1.80931043573306\\
-0.368047831342392	1.79684221120053\\
-0.365758972175331	1.78434764138365\\
-0.363390808318226	1.77182678800397\\
-0.360944017388741	1.75928071509751\\
-0.358419883623183	1.74670986503981\\
-0.355818677835442	1.73411541166896\\
-0.353140779537809	1.72149802643042\\
-0.350384578349241	1.70885792170968\\
-0.347551491138615	1.69619621357427\\
-0.344641366764117	1.68351436996112\\
-0.341652217608615	1.67081433898942\\
-0.338583593442864	1.6580974016109\\
-0.335433963973387	1.64536597998133\\
-0.332200655671032	1.63262221564734\\
-0.328878614695907	1.61986826502989\\
-0.325465780552125	1.607105635179\\
-0.321956448491765	1.5943371434665\\
-0.31834649651258	1.58156518212018\\
-0.314631216468263	1.56879138424204\\
-0.310805973296276	1.55601844024275\\
-0.306865790095391	1.54324872742059\\
-0.302806981415243	1.53048426880731\\
-0.298623893952049	1.517726630384\\
-0.294314046633259	1.50497813598895\\
-0.289872064173454	1.49224065516632\\
-0.285293680697062	1.47951512812668\\
-0.28057515859045	1.46680331474977\\
-0.275711020505428	1.45410589864554\\
-0.270700215742654	1.44142275488426\\
-0.265536768275545	1.42875382162002\\
-0.260220359395146	1.41609886149167\\
-0.254747304150536	1.40345784401859\\
-0.249115167936659	1.39082962658689\\
-0.243318622468365	1.37821456335017\\
-0.237355659542866	1.36561252979708\\
-0.231222698103864	1.35302260448329\\
-0.224918184611731	1.34044475841597\\
-0.218439954920982	1.32787813491505\\
-0.211786345708795	1.31532263834847\\
-0.204956227497292	1.30277668229769\\
-0.197948651838982	1.29023995653706\\
-0.190767813563315	1.27771138103777\\
-0.183411504203463	1.26519008361296\\
-0.175883564199093	1.25267495073502\\
-0.16818784182414	1.24016659176458\\
-0.160325663176431	1.22766429005129\\
-0.152300036488424	1.21516794051597\\
-0.144111095614227	1.20267955932201\\
-0.135764708407285	1.19019828749455\\
-0.12726179706826	1.17772408717366\\
-0.118605368147644	1.165257183338\\
-0.109795948409153	1.15279898238816\\
-0.100841211206218	1.14035132003002\\
-0.091742473447384	1.12791701010382\\
-0.082500409427118	1.1155000496746\\
-0.0731230348801125	1.1031029398759\\
-0.0636100938973956	1.0907292641199\\
-0.0539654492686896	1.07838273830483\\
-0.0441916296210506	1.06606751487501\\
-0.0342884779628212	1.05378844624904\\
-0.0242585913824928	1.04155135710147\\
-0.0141043735285951	1.02936135045754\\
-0.00382746990632956	1.01722083192365\\
0.00656941066706559	1.00513414342828\\
0.0170822597944911	0.993105269337332\\
0.0277117860115653	0.981138833487077\\
0.0384561112027447	0.96923928358249\\
0.0493158612423674	0.957414061414848\\
0.0602912379371678	0.945668719726677\\
0.0713811755467128	0.934005316964974\\
0.0825865920485054	0.922428673217727\\
0.093907910063025	0.910943993735652\\
0.105347811282274	0.899556713903311\\
0.11690642147474	0.888270232757351\\
0.128585203817171	0.877089031209902\\
0.140385478554548	0.866018814577316\\
0.152308419444576	0.855061689580079\\
0.16435666006203	0.844222272504336\\
0.176528070148565	0.83350284068314\\
0.188824884974423	0.822907643239957\\
0.201248221177358	0.812438698432436\\
0.213800161905315	0.802097672771375\\
0.226484031155635	0.791888050333135\\
0.239300627733372	0.781809845375089\\
0.252248943080293	0.771861170596572\\
0.265331061150827	0.762042934949754\\
0.27855158396856	0.752358571701055\\
0.29190610086145	0.742805869479216\\
0.305392412859933	0.733381815876381\\
0.319011786626607	0.724087320997307\\
0.332767006735568	0.714925791099929\\
0.346654089064282	0.705892650062568\\
0.360670917716936	0.696986521101925\\
0.374819657761947	0.688208576959832\\
0.3890971046459	0.679557216708967\\
0.403500319914142	0.671032539220992\\
0.418026378561479	0.662632619577475\\
0.432671245643865	0.65435715584642\\
0.447427812059016	0.646202010841016\\
0.46229253799919	0.638168361051996\\
0.477261573001018	0.630255596669367\\
0.492327062962713	0.622459090651978\\
0.507484033867683	0.614777259105526\\
0.5227308288313	0.607213864054436\\
0.538061369592388	0.599767604674007\\
0.553466126603469	0.592432192495185\\
0.568939056766262	0.585206233318419\\
0.584474805191272	0.578091544547185\\
0.6000644844016	0.571085186553853\\
0.615700793669886	0.564184806003928\\
0.631376725484593	0.557392243864985\\
0.647084231315453	0.550706744037137\\
0.662815520652277	0.544128472835563\\
0.678562450519052	0.537657776737394\\
0.694319407879797	0.531295082504139\\
0.710079843123155	0.525039696256293\\
0.725837302345665	0.518893821387975\\
0.741585376528896	0.512859036840431\\
0.757318926676371	0.506935308589356\\
0.773032404922339	0.501121611087178\\
0.788721127052966	0.49542132574523\\
0.804379358736184	0.489835617507708\\
0.820002498630391	0.484363308885948\\
0.835588358576186	0.479003445840482\\
0.851134450482525	0.473757452108755\\
0.866638125273639	0.468626696599613\\
0.882099739728341	0.46360645539237\\
0.897518669607455	0.458696545505885\\
0.912893258607903	0.453896612430912\\
0.928224614405409	0.449204986426532\\
0.943513410631017	0.444621606695834\\
0.958761027200062	0.440145906533074\\
0.973970985057819	0.435778363899564\\
0.989146386177521	0.431517220947882\\
1.00429014882423	0.427361744567082\\
1.01940491409639	0.423312937973419\\
1.03449444999206	0.419369453299369\\
1.04956361352974	0.41553047135938\\
1.0646183373629	0.41179375452148\\
1.07966435694772	0.408158616495472\\
1.09470786605442	0.404621019493007\\
1.10975372449084	0.401177960558315\\
1.12480678162468	0.397827572599594\\
1.13987228615191	0.39456547898145\\
1.15495594838162	0.391391354005718\\
1.17006177947828	0.388303061383581\\
1.18519526623245	0.385297691416646\\
1.20036098859097	0.382373027660017\\
1.21556262819864	0.379527869842667\\
1.23080361558075	0.376759506225171\\
1.24608776852904	0.37406630261673\\
1.26141773722118	0.37144750319531\\
1.27679465387391	0.368900556217549\\
1.29222243115189	0.366425839904845\\
1.30770222986601	0.364021430648268\\
1.32323509212235	0.361685935906745\\
1.33882291735846	0.359420770151448\\
1.3544659015084	0.35722315304171\\
1.37016409394317	0.355091797415817\\
1.38591674329834	0.353023751146805\\
1.40172311933654	0.351017435120996\\
1.41758110254089	0.349070003402222\\
1.43348890130049	0.347180058024109\\
1.44944419407454	0.345345364778746\\
1.465444940189	0.343563894482687\\
1.48148720177622	0.341835439534256\\
1.49756776810422	0.340156413264217\\
1.51368435008563	0.33852599564292\\
1.52983398868696	0.336942607701197\\
1.54601264699019	0.335405948213141\\
1.56221719215176	0.333914715019567\\
1.5784441858334	0.332468008160696\\
1.59469092570161	0.331064434655845\\
1.61095402557146	0.329702153294621\\
1.62723054424489	0.328379470948889\\
1.64351813466826	0.327093368449021\\
1.65981487724533	0.325841628793349\\
1.67611779847224	0.324622359008395\\
1.69242507588825	0.323434400408514\\
1.70873502176518	0.322274409664394\\
1.72504590412774	0.321139894561597\\
1.74135629744143	0.320028063902546\\
1.75766466201816	0.318936979205899\\
1.77396875353666	0.317864600886164\\
1.79026716061104	0.316808723541315\\
1.80655884372471	0.315767589690714\\
1.82284286996967	0.314739354205321\\
1.83911830699213	0.313722620260948\\
1.85538397917676	0.312715640519463\\
1.87163959289174	0.311717487136562\\
1.88788523376225	0.310727924415517\\
1.90412127425775	0.309746135953368\\
1.92034825268701	0.308770603589661\\
1.93656627648928	0.307800577756857\\
1.95277623107128	0.306835835020396\\
1.96897873572179	0.305876411468912\\
1.98517371250636	0.304921254083279\\
2.00136071900442	0.30397070462308\\
2.01753981362886	0.303023663571145\\
2.03371089602658	0.302079149275221\\
2.0498741355803	0.30113804870546\\
2.06602934195832	0.300201657405774\\
2.08217598776073	0.299271348849725\\
2.09831409528307	0.298348669290727\\
2.11444166179305	0.297436019493997\\
2.13055727453747	0.296535026226464\\
2.14666023672121	0.295647892904898\\
2.16274882049274	0.294777377381652\\
2.17882131291802	0.293925911981702\\
2.19487665146484	0.293096112899028\\
2.21091270765674	0.292290124680887\\
2.22692792882634	0.291510322665504\\
2.24292070291713	0.290758808398958\\
2.25888986637264	0.290037886512142\\
2.27483411980927	0.289349560468007\\
2.29075191807405	0.288696078312111\\
2.30664145822042	0.288079681546603\\
2.32249990106595	0.28750312185212\\
2.33832520121886	0.286968134367041\\
2.35411431454838	0.286477564381117\\
2.369865655101	0.286032646674496\\
2.38557735641268	0.285634259067445\\
2.40124702488572	0.285283081127437\\
2.41687220330739	0.284980449854276\\
2.43244986792673	0.284728068265674\\
2.44797679949485	0.284527958026025\\
2.46345049467929	0.284383172670667\\
2.47886991864271	0.284291832540667\\
2.49423249943532	0.284253721201709\\
2.50953656476739	0.284267963896364\\
2.52478109090231	0.284332809304891\\
2.53996391863073	0.284447061932885\\
2.55508214866984	0.28461012069622\\
2.57013513612589	0.284819782784436\\
2.58512253517883	0.285071980263418\\
2.60004219157451	0.285365191789655\\
2.61489224559735	0.285697451793446\\
2.62967206676233	0.286066494097009\\
2.64438077088125	0.286470040620162\\
2.65901422512092	0.286907463578408\\
2.67357278120836	0.287375487519506\\
2.68805599683016	0.287871295162646\\
2.70246247188969	0.288393025127391\\
2.71679085024864	0.288938733388742\\
2.73103762480595	0.289507082945245\\
2.74520195793345	0.290095801642158\\
2.75928101644299	0.290702378170623\\
2.77327615826449	0.291324099957373\\
2.78718681904394	0.291958969547345\\
2.80101166929677	0.292605034685943\\
2.81474937953841	0.293260343118574\\
2.8283986202843	0.293922942590642\\
2.84195806204985	0.294590880847554\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.372666034454141	2.34400311351181\\
-0.372994380529141	2.33398277911629\\
-0.373307257085056	2.32385736796692\\
-0.373604611783869	2.31362895455926\\
-0.373886392287562	2.30329961338888\\
-0.374152546258119	2.29287141895136\\
-0.374403012196456	2.28234638231821\\
-0.374637258702039	2.27172354875886\\
-0.374854786509647	2.26100513579856\\
-0.375056132881875	2.25019303639478\\
-0.375241585413107	2.23929102406352\\
-0.375411033538403	2.22830260221098\\
-0.375564465877967	2.21722920912539\\
-0.375701345619171	2.20607178186891\\
-0.375821967202098	2.19483466329062\\
-0.375925770917865	2.18351886582404\\
-0.376013612215338	2.17212697223088\\
-0.376084613576992	2.160660816797\\
-0.376138728017686	2.1491216406194\\
-0.376175948626261	2.13751176202415\\
-0.376196652006091	2.12583607536095\\
-0.376200762814402	2.11409633641622\\
-0.376187600437114	2.10229301839225\\
-0.376157248275959	2.09042821230955\\
-0.376108753555008	2.0785029945045\\
-0.376039560714109	2.06651685330126\\
-0.375949445149835	2.05447219825039\\
-0.375838210369664	2.04237010499025\\
-0.375705372173184	2.03021150446719\\
-0.375549519063884	2.01799644591606\\
-0.375370270911458	2.00572442415198\\
-0.375166239671555	1.99339297381741\\
-0.374937563736561	1.98100420979652\\
-0.374682601433317	1.96855723469598\\
-0.374399945773408	1.95605141518026\\
-0.374088916725181	1.94348690986463\\
-0.373747959530411	1.93086369938959\\
-0.373374284388483	1.91818112923868\\
-0.372967522458961	1.90543958835889\\
-0.37252634917969	1.8926380941805\\
-0.372049759872431	1.87977659736129\\
-0.371535820731412	1.86685486778624\\
-0.370982336867445	1.85387197986269\\
-0.370385736411496	1.84082664438365\\
-0.36974488694231	1.82772071516402\\
-0.369059186444197	1.81455488728351\\
-0.368325684587531	1.80132900881543\\
-0.367541076267724	1.78804441621103\\
-0.366700754726865	1.7747032741734\\
-0.365799831321148	1.76130658556955\\
-0.364834840221798	1.74785684432317\\
-0.363799237761988	1.7343567421888\\
-0.362691446187588	1.72080939230506\\
-0.361506411465577	1.7072165853806\\
-0.360239545687141	1.69358087930973\\
-0.358885639027345	1.67990499219116\\
-0.357441893719999	1.66619360202452\\
-0.355902055217797	1.65244932058944\\
-0.354261421282183	1.63867731757188\\
-0.352515290924707	1.62488234979128\\
-0.35065857215337	1.61106842735778\\
-0.348682502032273	1.59724002360138\\
-0.34658609008596	1.58340095445104\\
-0.344364519517292	1.56955553348043\\
-0.34201322325363	1.55570813900985\\
-0.339524393124045	1.54186360759335\\
-0.336891887775265	1.52802644271863\\
-0.33410852078227	1.51420206273887\\
-0.331170930882165	1.50039563929611\\
-0.328075719840384	1.48661129973076\\
-0.324817018139258	1.47285230100693\\
-0.321391904167041	1.45912254397984\\
-0.317794696378149	1.4454267715206\\
-0.314018202865294	1.43176871587482\\
-0.310061000957015	1.41815175589362\\
-0.305919932701786	1.40457909068228\\
-0.301589435319961	1.39105352376259\\
-0.297073800350648	1.37757393863909\\
-0.292367794865906	1.36414253815608\\
-0.287470491318699	1.35076048987102\\
-0.282388235848643	1.3374272926452\\
-0.277119711543826	1.32414341087647\\
-0.271661722948358	1.3109098447538\\
-0.266013897263101	1.29772647590327\\
-0.260171922224103	1.284593537091\\
-0.25413326338717	1.2715118102248\\
-0.247904577040718	1.25847999684053\\
-0.241488605484685	1.2454968099234\\
-0.234888727242935	1.23256076455078\\
-0.228105619670816	1.21967134288213\\
-0.221136131094273	1.206829194909\\
-0.21398041918426	1.1940331741175\\
-0.206644568617947	1.18128223901954\\
-0.199130130555394	1.16857637067984\\
-0.191441262453914	1.15591393519171\\
-0.183580222006127	1.14329385983188\\
-0.175549689208222	1.13071573024202\\
-0.167348079235455	1.11818048319906\\
-0.158978527088348	1.10568689399923\\
-0.150448268251098	1.09323353245488\\
-0.141758882069924	1.0808205596672\\
-0.132910494242939	1.0684483246379\\
-0.12390900244292	1.05611730278521\\
-0.114754746520549	1.04382960449517\\
-0.105452212830721	1.03158653663967\\
-0.0960008173464434	1.01939272561512\\
-0.0864016654622384	1.00725274127116\\
-0.0766575250216152	0.995169725919366\\
-0.0667633974769513	0.983149555685528\\
-0.0567229017425112	0.971196384540183\\
-0.0465413872914208	0.959311873718568\\
-0.0362189342578229	0.947500426648083\\
-0.0257524444962871	0.935769142250142\\
-0.0151431832919707	0.924121535479384\\
-0.0043921153426384	0.912563771009863\\
0.0065019184264015	0.901100198148729\\
0.0175335793587021	0.889733431057225\\
0.0287026928514691	0.878469519159323\\
0.0400103486096607	0.867314362734414\\
0.0514563353363305	0.856273134454963\\
0.0630397686457182	0.845350658518576\\
0.074761235893349	0.834552911687921\\
0.0866199574208572	0.823884220672188\\
0.0986129059701673	0.813349923557832\\
0.110737909991531	0.802953150216397\\
0.122993451724549	0.792699377626882\\
0.135381658638952	0.782597208605215\\
0.147900186727104	0.772648986692561\\
0.160546702260363	0.762858871161077\\
0.173323231492819	0.753233870412273\\
0.186225668035003	0.743772915981558\\
0.199254011219944	0.734477852138214\\
0.21240810686832	0.725350138731876\\
0.225687170528268	0.716392040136287\\
0.239087879143858	0.707602349062682\\
0.252607116508879	0.698976138586805\\
0.26624379919319	0.690513107009736\\
0.279995246553983	0.68221055332961\\
0.2938631496907	0.67406990616368\\
0.307847033144792	0.666089644980769\\
0.321940034635513	0.658267829005609\\
0.336138651191106	0.650599069137885\\
0.35044049758862	0.643080803469529\\
0.36484427614681	0.635712628257027\\
0.379349272889455	0.628492742972168\\
0.39395355640616	0.621418046924932\\
0.408653290697581	0.614485398195517\\
0.42344497468962	0.607693619815046\\
0.43832255404609	0.601035951340381\\
0.453282645034772	0.594509651315592\\
0.46832604832234	0.588117819474394\\
0.483449121127869	0.581855338991238\\
0.498644562685165	0.575710877820645\\
0.513909339059807	0.569679626616339\\
0.529241721125949	0.563759972857604\\
0.544638722816324	0.557944634749493\\
0.56009792485943	0.552230429054345\\
0.575614498207967	0.546615434841915\\
0.591183752721981	0.541095805179537\\
0.606800469346843	0.535667629070796\\
0.622459860537649	0.530330274253394\\
0.638158013535315	0.525083028287499\\
0.653891584042517	0.519927375147487\\
0.669655240796562	0.514859879509343\\
0.685444210954151	0.50987831334939\\
0.701254290645921	0.504984402350277\\
0.717080805695136	0.500177092823528\\
0.732920125387855	0.495456593837339\\
0.748767541777113	0.490825223725402\\
0.764618961069717	0.486283077032461\\
0.78047107036322	0.481827619927393\\
0.79632105927511	0.477456778733649\\
0.812167006207709	0.473170282590457\\
0.828004169734456	0.468968012738186\\
0.843828735181729	0.46485075918067\\
0.859637984341966	0.460818208884143\\
0.875430789330864	0.456867603648711\\
0.891205032016069	0.452999914033453\\
0.90695901194308	0.449215961132543\\
0.922691899368937	0.445516866066273\\
0.938399699296258	0.441905998429003\\
0.954082641597392	0.438382414974413\\
0.969742948229235	0.434943423909524\\
0.985380329129539	0.431590238872764\\
1.00099463548286	0.428323536186788\\
1.01658811215288	0.425141376142089\\
1.03216336716393	0.422044264323661\\
1.04772352958633	0.419030089602104\\
1.06327117236837	0.41609763570851\\
1.07880961707663	0.413245560456227\\
1.09434152659852	0.410468980791933\\
1.10986978905237	0.407765315803553\\
1.12539719680389	0.40513479501705\\
1.14092832297872	0.402572929787308\\
1.15646628458529	0.400075488545278\\
1.17201593302619	0.397640863846275\\
1.18758123110888	0.395266009160629\\
1.20316567081875	0.392947261988158\\
1.21877413650735	0.390682087480326\\
1.23441009860884	0.388466374807895\\
1.25007755990131	0.386297549752751\\
1.26578017994423	0.384172889914856\\
1.28152179878257	0.382090483767035\\
1.29730782061563	0.380049580045636\\
1.31314214613836	0.37804725164178\\
1.32902760914299	0.376078997929496\\
1.34496681240548	0.374142850509322\\
1.36096266619294	0.372236351553434\\
1.37701837665286	0.370357133364601\\
1.39313621656081	0.368504269994269\\
1.40932042223351	0.366675019531679\\
1.42556957990339	0.364867118060539\\
1.44188216568637	0.363078888683557\\
1.45825727901867	0.361308962630575\\
1.47469447927227	0.359556730321363\\
1.4911930888454	0.357821188068488\\
1.50775381972485	0.356100588629718\\
1.52437486054798	0.354394757024585\\
1.54105316335674	0.352702908585738\\
1.55778695820808	0.351024357522717\\
1.5745748274591	0.349359065661265\\
1.59141567639702	0.347707208146885\\
1.60830963093131	0.346068829961854\\
1.62525366984858	0.344444486080195\\
1.64224388923603	0.342834926905364\\
1.65927833246693	0.34124138097552\\
1.6763522685664	0.339664437428139\\
1.69346172077136	0.338104947620036\\
1.71060289070619	0.336564538997125\\
1.72777222282026	0.335044852347877\\
1.74496556046522	0.333545510649143\\
1.76217877264599	0.332068893563856\\
1.77940804151378	0.330614075227952\\
1.79664865637898	0.329181695803042\\
1.81389500685126	0.327772499405154\\
1.83114309273818	0.326386091920959\\
1.84838942132959	0.325023275792353\\
1.86562982561895	0.323683384732025\\
1.88286111776359	0.322367096274359\\
1.9000806182541	0.32107515109076\\
1.9172849268872	0.319807927319853\\
1.93447233812409	0.318565324961849\\
1.95164064364177	0.317347671163521\\
1.96878744185677	0.316155495190485\\
1.98591006682957	0.314988685081638\\
2.00300709567038	0.313847145456422\\
2.02007547623213	0.31273152903561\\
2.0371132550589	0.31164076929178\\
2.05411817300093	0.310575223522465\\
2.07108798265151	0.309534964329274\\
2.08801869858695	0.308520238023141\\
2.1049078360295	0.307530622099714\\
2.12175299549987	0.306566718805612\\
2.1385536479545	0.305627365204536\\
2.15530940112634	0.304711160157928\\
2.17201892833047	0.30381768737209\\
2.18868161485673	0.30294629505741\\
2.20529514583572	0.302096739324796\\
2.22185873106969	0.301270257964418\\
2.2383724686966	0.300465938679192\\
2.25483623153125	0.299683452355331\\
2.27125056405664	0.2989223877475\\
2.28761509395304	0.298182732904144\\
2.30392844395689	0.297466498347846\\
2.32019001849453	0.296775653683715\\
2.33639905475471	0.296110746470415\\
2.35255429955082	0.295473034647586\\
2.36865451771206	0.294862959804481\\
2.38469706315597	0.294281083841754\\
2.40068172694082	0.293727692612574\\
2.41660480131773	0.293205392362091\\
2.43246442745746	0.29271387943592\\
2.44825744344151	0.29225471981997\\
2.46398280732105	0.291827641710354\\
2.4796368835852	0.291434088572611\\
2.49521829216227	0.291074078411621\\
2.51072431904571	0.290748583570955\\
2.52615353279829	0.29045681667411\\
2.54150373112546	0.290199545984535\\
2.55677278716622	0.289977544266659\\
2.57196128663411	0.289790205714678\\
2.5870674615209	0.289638182918132\\
2.60208709086508	0.289522362135321\\
2.61701925402043	0.289442457631263\\
2.6318629594381	0.289398651590855\\
2.64661506328248	0.289391682645292\\
2.66127434905404	0.289421785681588\\
2.67584036307189	0.289488708622234\\
2.69030851599826	0.289593054561196\\
2.70467857198904	0.289735613551733\\
2.71895028337751	0.289916303728928\\
2.7331216368022	0.290135264646387\\
2.74718827292938	0.290393573479257\\
2.7611477527127	0.290691843466\\
2.77499775941005	0.291029171533669\\
2.78874115405549	0.29140544876286\\
2.80237643061577	0.291820966489585\\
2.81590198726333	0.292276022926967\\
2.82931622217066	0.292770916288124\\
2.84261753351022	0.293305944786177\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.393364235002293	2.34479252530365\\
-0.393406904123023	2.33563949699066\\
-0.393400398416337	2.32641649231762\\
-0.393345094522121	2.31712482359144\\
-0.393241369080259	2.30776580311898\\
-0.393089598730639	2.29834074320713\\
-0.392890160113144	2.28885095616279\\
-0.392643413896605	2.2792974570669\\
-0.392348214942007	2.26967890365115\\
-0.392005346054722	2.25999956177999\\
-0.391616109059695	2.2502605479296\\
-0.391180544669131	2.2404629824074\\
-0.390698874455247	2.23060813584113\\
-0.390171639677854	2.22069765993194\\
-0.38959929595989	2.21073261161464\\
-0.388981686910591	2.20071410693483\\
-0.388319351995166	2.19064452679959\\
-0.387612910764717	2.18052533353946\\
-0.386863525646787	2.17035828391656\\
-0.386071047937656	2.16014406804622\\
-0.385235902341585	2.14988414276223\\
-0.384357069049141	2.13957866185141\\
-0.383432219104083	2.1292263647243\\
-0.382461000579056	2.11882651983817\\
-0.381442994537984	2.10837960528107\\
-0.38037686704431	2.09788485611427\\
-0.379262271269018	2.08734192418909\\
-0.378098461535556	2.07675051579706\\
-0.376882117262875	2.06610954197682\\
-0.375612791714412	2.05541801315389\\
-0.374290938913298	2.04467473869948\\
-0.372915868959038	2.03387888590582\\
-0.371486232301622	2.02302863864957\\
-0.370000253514721	2.01212306243448\\
-0.368456480492504	2.00116019399045\\
-0.366849970145849	1.99013734016193\\
-0.365181418173142	1.97905514167881\\
-0.363448609264748	1.9679138480673\\
-0.361648967107084	1.95671416351478\\
-0.359779940862827	1.9454574509688\\
-0.357837607599047	1.93414403325786\\
-0.355817110780965	1.92277373888322\\
-0.353710148396558	1.9113441739224\\
-0.351514767566057	1.89985830640974\\
-0.349227602454822	1.88831832732711\\
-0.346843646530083	1.87672524334379\\
-0.344359291368271	1.86508116055718\\
-0.341772087833755	1.85338846786199\\
-0.339075683033532	1.84164707667519\\
-0.336265563800367	1.82985844007587\\
-0.333340932557304	1.81802746632397\\
-0.330299676882266	1.80615810005872\\
-0.327136817308488	1.79425321378994\\
-0.323849130714018	1.78231547086673\\
-0.320434505261638	1.77034757102142\\
-0.316885955550527	1.75834913180641\\
-0.313198326444294	1.74632444257359\\
-0.309370787422539	1.73427780300267\\
-0.30540278281021	1.72221251556977\\
-0.301290260879319	1.71013181331709\\
-0.297031050781409	1.69803844602241\\
-0.292622432070363	1.68593510016687\\
-0.288061201514833	1.6738196349849\\
-0.283344424890615	1.66169773802488\\
-0.278471406070707	1.64957245693489\\
-0.273446583922957	1.63744345172574\\
-0.268269339427101	1.6253112578936\\
-0.262940501996037	1.61317662966915\\
-0.257462400799979	1.60103879364883\\
-0.251835538172291	1.58889303474962\\
-0.246062689380601	1.57674446968248\\
-0.240145151634112	1.5645947748376\\
-0.234085944442487	1.55244544323167\\
-0.227885010032951	1.54029797067201\\
-0.221545233318659	1.52815390206389\\
-0.215070268564024	1.5160136483345\\
-0.208460057773972	1.50387835277189\\
-0.201718794243553	1.49175107470448\\
-0.194848884244245	1.47963299777526\\
-0.187853563033449	1.46752482765317\\
-0.180736464182018	1.45542731963644\\
-0.173499849468348	1.4433411596369\\
-0.166145168648575	1.43126852662298\\
-0.158673772135499	1.41921160770697\\
-0.151088038122979	1.40717101118152\\
-0.143390774509522	1.39514774642761\\
-0.135585216191723	1.38314264469887\\
-0.127672647452885	1.37115688771847\\
-0.119653812231483	1.35919157137182\\
-0.111527092704693	1.34725267822291\\
-0.103293170835319	1.33534166261607\\
-0.0949503821172387	1.32345923053818\\
-0.0864986127187406	1.31160815053987\\
-0.077938931180627	1.29979052990231\\
-0.0692692529031527	1.28800876357211\\
-0.0604888622050067	1.27626615284504\\
-0.0515917971137864	1.26457163044413\\
-0.0425794699609106	1.25292034691584\\
-0.0334502993472687	1.24131286352911\\
-0.0242038494593036	1.22975001558403\\
-0.0148388120467949	1.21823270280448\\
-0.00535262165749757	1.20676225517803\\
0.00425515428612204	1.19534031098379\\
0.0139927086198694	1.18397393207772\\
0.0238584342257204	1.17265883032891\\
0.0338554549700106	1.16139773643525\\
0.0439840765273622	1.15019172648624\\
0.0542453197982698	1.13904193061218\\
0.0646424201830723	1.12795018096024\\
0.0751777915594918	1.11691880437256\\
0.0858562878018906	1.10595156085298\\
0.0966786125210195	1.0950497584526\\
0.107647206991497	1.08421683414152\\
0.118761223189788	1.07345513713565\\
0.130021210190364	1.0627672489769\\
0.141427174732294	1.05215600517363\\
0.152979531714344	1.04162385762062\\
0.164677901729188	1.03117303476592\\
0.176521484101957	1.02080718344798\\
0.18851167572596	1.01053273476942\\
0.200640985004476	1.00035048943192\\
0.212906778229958	0.99026426836526\\
0.225306708246665	0.980276533083136\\
0.237841105861024	0.97039079370606\\
0.250506225472452	0.960608125769826\\
0.26330173782964	0.950931740750896\\
0.276224909662143	0.941365207809816\\
0.289271099592026	0.931907973215124\\
0.302436190344385	0.922559715583412\\
0.315717534211854	0.913320858277959\\
0.329112922395636	0.90419287918181\\
0.342618176476805	0.895175232532592\\
0.356230435935843	0.886268560712711\\
0.369948640931681	0.877476926041486\\
0.383767547461881	0.868798238473739\\
0.397684517007061	0.860232404659658\\
0.411693809497938	0.851775805069094\\
0.425792782858836	0.843428330175893\\
0.439975977097173	0.835185001087425\\
0.454239041346436	0.82704152589713\\
0.468580114508867	0.818996875963517\\
0.482991937727427	0.811043119793266\\
0.4974701804718	0.80317636356688\\
0.512011528429889	0.795393685901631\\
0.526613776907578	0.787692322026191\\
0.541274126963918	0.780068208441803\\
0.555988833493069	0.772515560023618\\
0.570755037184763	0.765028342322864\\
0.585568051743022	0.757598685056789\\
0.600424905405384	0.750221367603035\\
0.615323481377971	0.742894369682742\\
0.630260807077403	0.735613696689678\\
0.645232987461991	0.728373410009792\\
0.660237028802223	0.721169283577258\\
0.675270293420534	0.713996122021355\\
0.690329900774889	0.706851444523569\\
0.705412127572283	0.699731001292056\\
0.72051486631125	0.692633022161285\\
0.735634845536636	0.685553625012319\\
0.750769034145504	0.678489354687995\\
0.765914748342644	0.671437536701889\\
0.781069471346349	0.664395181532005\\
0.796231646920832	0.657363115457126\\
0.811400521043496	0.650342043099159\\
0.826577333332574	0.643334965657527\\
0.841760197278178	0.636341983080837\\
0.856949133572858	0.629366023204563\\
0.872143507396441	0.62240730286208\\
0.887343627780312	0.615469526722467\\
0.902549540173235	0.608556857194588\\
0.917761525972156	0.601672752436161\\
0.932981040486619	0.594819827389857\\
0.948206206313212	0.587999084320085\\
0.963437741354163	0.581213783682951\\
0.978676327057682	0.574468047597615\\
0.99392289099387	0.567768110515978\\
1.00917808570606	0.561119085922908\\
1.02444462790261	0.554524666553669\\
1.03972578505307	0.54799008984969\\
1.05502233374084	0.541520078922446\\
1.07033672842536	0.535121200331358\\
1.08567169940371	0.528799755311761\\
1.10103075466583	0.522564542203625\\
1.11641523135051	0.516418771779617\\
1.13182854932325	0.510366340512165\\
1.14727306735404	0.504411706291038\\
1.16275044745083	0.498559678348781\\
1.17826273589892	0.49281494127247\\
1.19381133898	0.487181997724908\\
1.2093987884254	0.481666863158266\\
1.22502400474386	0.476270292700058\\
1.24068792333209	0.470994954475395\\
1.256389766966	0.465842256189762\\
1.27212884564914	0.460813784231597\\
1.28790422671024	0.455910176652605\\
1.3037154874832	0.451134059382015\\
1.31956240125405	0.446488122400443\\
1.33544338554411	0.441971715447348\\
1.3513581862761	0.43758726988615\\
1.36730440893717	0.43333149396026\\
1.3832810107951	0.429207385225672\\
1.39928633094079	0.425213374312683\\
1.41531869652861	0.42134764030601\\
1.43137630762039	0.41760965480623\\
1.44745758255117	0.413998995796305\\
1.46355994573901	0.410514676011214\\
1.4796798565012	0.407150909550288\\
1.49581454682489	0.40390478397662\\
1.51195986835708	0.400770834957605\\
1.52811183481897	0.397746080053789\\
1.54426610749421	0.39482612452427\\
1.56041860105167	0.392006026010201\\
1.57656552390672	0.38928247818325\\
1.59270343205482	0.386650427810699\\
1.60882968599449	0.384105124239735\\
1.62494187937897	0.381642126423788\\
1.64103651770412	0.379257632125038\\
1.65711136365142	0.376947713949916\\
1.67316444682872	0.374707446280714\\
1.68919354376554	0.372531468261309\\
1.70519692621732	0.370415225086684\\
1.72117245366907	0.368354242859354\\
1.73711883115551	0.366345593007911\\
1.75303475992858	0.364386404692913\\
1.76891946482322	0.362473129804479\\
1.78477210004866	0.360602391533705\\
1.80059183430451	0.358769737545089\\
1.81637762564594	0.3569718063982\\
1.83212795770366	0.35520564118112\\
1.84784338084099	0.353467810307924\\
1.86352295690861	0.351756856682996\\
1.87916653779144	0.350070534591937\\
1.89477383322516	0.348406942865694\\
1.91034526890361	0.346763174803669\\
1.92588120058977	0.345137340434797\\
1.94138171396258	0.343528140293891\\
1.95684620200901	0.341933538011201\\
1.97227611060184	0.340355225122729\\
1.98767202498684	0.338792653439001\\
2.00303593046787	0.33724585889732\\
2.01836943307984	0.335713603117873\\
2.03367426733062	0.334196737974373\\
2.04895204808705	0.332695907745541\\
2.06420371317313	0.331212121605144\\
2.07942904827362	0.329746477807304\\
2.09463067162608	0.328300865889893\\
2.10980972958957	0.326875035106525\\
2.12496811250698	0.325467897597368\\
2.14010686203813	0.324079887866742\\
2.1552275294932	0.322710084748506\\
2.17032902785279	0.321359645394565\\
2.18540935518182	0.320029360961894\\
2.2004690685042	0.318720829629656\\
2.21550871596789	0.317435062629775\\
2.23052740363169	0.316171847940866\\
2.24552432828215	0.314932701562637\\
2.2604985861347	0.313718560253049\\
2.27544872697397	0.312530843718563\\
2.29037193384853	0.311370310578187\\
2.3052680571728	0.310238837477374\\
2.32013600645545	0.309137063026955\\
2.33497347993054	0.308065995946258\\
2.34977917659187	0.307026017490758\\
2.36455005662463	0.306018467808483\\
2.37928353311328	0.305044873596328\\
2.39397508143056	0.304104174154343\\
2.4086222529142	0.303197830494705\\
2.42322138966806	0.302326209119029\\
2.43776763767516	0.301489870902718\\
2.45225639476039	0.300688772805758\\
2.46668426960632	0.299923772919884\\
2.48104601401031	0.299197027635926\\
2.49533796974028	0.298508241407745\\
2.50955651165631	0.297859225105562\\
2.52369792669765	0.29725031419688\\
2.53775841013858	0.296682510861669\\
2.55173397983075	0.296156958918369\\
2.56562244050591	0.295673959748043\\
2.57941911344789	0.29523583963687\\
2.59312175949861	0.294841212453184\\
2.60672976699063	0.294489436036399\\
2.62024217145158	0.294179835573749\\
2.63365635756361	0.293912609610555\\
2.64697043862475	0.293687307732097\\
2.66018085640514	0.293503958304237\\
2.67328421652189	0.293363476501219\\
2.68627709608754	0.293266598960327\\
2.69915904083767	0.293212413516399\\
2.71192848964984	0.293200363438228\\
2.72458127242068	0.293230396022814\\
2.73711593232536	0.293302167316659\\
2.74953130976362	0.293415443620125\\
2.7618241915251	0.293570333180623\\
2.77398845592487	0.293769164268493\\
2.78602667037848	0.294009463031878\\
2.79793718064112	0.294290754520422\\
2.80971773283198	0.294612958704664\\
2.82136607307029	0.294975995555144\\
2.83287994747523	0.2953797850424\\
2.84425710216602	0.295824247136972\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.405851283296756	2.34502475899836\\
-0.406456623712782	2.33639990391921\\
-0.407032059247036	2.32767088980581\\
-0.407576583723676	2.31883846301785\\
-0.408089190966858	2.30990336991503\\
-0.408568874800742	2.30086635685704\\
-0.409014629049484	2.29172817020356\\
-0.409424929398126	2.28248868696131\\
-0.409798661673844	2.27314700719738\\
-0.410134073468474	2.2637041262967\\
-0.410429833369754	2.25416069237217\\
-0.410685058154815	2.24451639739863\\
-0.410899607511145	2.23477546046731\\
-0.411071819424204	2.22493786218798\\
-0.411201002585609	2.21500494730657\\
-0.411286349083929	2.20497743124355\\
-0.411325598884006	2.19485500004613\\
-0.411318471489205	2.1846392372609\\
-0.411264640982949	2.17433192507944\\
-0.411162569198554	2.16393176934272\\
-0.411011985740035	2.15343975728668\\
-0.410813486586366	2.14285776157705\\
-0.410567517900024	2.13218773127188\\
-0.410274281916941	2.12143218149658\\
-0.409934038597208	2.11059141680399\\
-0.409547978349446	2.09966748747136\\
-0.409115980671021	2.08866163177353\\
-0.408640557152953	2.07757637149082\\
-0.408122655921917	2.06641212364204\\
-0.407563139752519	2.05517142652053\\
-0.406962510971901	2.04385470831716\\
-0.406320347140844	2.03246496066539\\
-0.405638620829928	2.02100059384403\\
-0.404919855306496	2.00946567136093\\
-0.404165004133616	1.9978620111907\\
-0.403375045749708	1.98619012718801\\
-0.402551072631736	1.97444884776876\\
-0.401694784087931	1.96263695730635\\
-0.40080705353039	1.95075399438632\\
-0.399890977720851	1.93879856223904\\
-0.39894898654011	1.92677038155959\\
-0.39798052267745	1.91467101959558\\
-0.396985968829654	1.90250089120912\\
-0.39596371476507	1.89026092337069\\
-0.394910454807407	1.87795034316729\\
-0.393824448823485	1.86556868128083\\
-0.392703557777357	1.85311756149927\\
-0.391545644928879	1.84059824191725\\
-0.390347238046672	1.82801115789149\\
-0.389104714388753	1.81535515334083\\
-0.387815507551972	1.80263160875978\\
-0.386474823584417	1.78983981869519\\
-0.385082712882905	1.77698372723797\\
-0.383636229310873	1.76406258553733\\
-0.382132528535164	1.75107833722973\\
-0.380567994844258	1.73803322247855\\
-0.378939594163712	1.72492858243069\\
-0.377244438433894	1.71176520872777\\
-0.375479756610559	1.69854485473666\\
-0.373642750280418	1.6852680724919\\
-0.371731605202896	1.67193789568123\\
-0.369743272113118	1.65855365241644\\
-0.367672765207342	1.64512168733823\\
-0.365513684271223	1.63164613765103\\
-0.363260847975844	1.6181323110727\\
-0.360910701764279	1.60458466764813\\
-0.358461972058461	1.59100669695932\\
-0.355912183164179	1.5774014524089\\
-0.353257540854731	1.5637699469193\\
-0.350494483990131	1.55011814254589\\
-0.347619478958272	1.53645101519655\\
-0.344629877851581	1.52277288740984\\
-0.341522058866586	1.50908750447719\\
-0.338291420745462	1.49539777785335\\
-0.33493580527923	1.48170638630329\\
-0.33145117808228	1.46801631606722\\
-0.327830623223315	1.45433107243194\\
-0.324071257715468	1.44065266989971\\
-0.320163674365362	1.42698363888488\\
-0.316106029518609	1.41332603915655\\
-0.311891934007419	1.39968194461817\\
-0.307518911859615	1.38605305186759\\
-0.302980791492562	1.37244132263444\\
-0.298271191684086	1.3588495164312\\
-0.293386904732677	1.34527947218909\\
-0.288323298651061	1.33173197460507\\
-0.283076699632139	1.31820873022333\\
-0.277642215569126	1.30471208799422\\
-0.272008825164005	1.29124596811089\\
-0.266179600458892	1.27781170362302\\
-0.260152864058589	1.26441149943742\\
-0.25392598028235	1.25104605027472\\
-0.247502444805533	1.23771244230382\\
-0.240878723980729	1.22441084686873\\
-0.234054235787559	1.21114102182041\\
-0.227033515594658	1.19790322930475\\
-0.219820143329382	1.18469811013383\\
-0.212413407726211	1.17152695536971\\
-0.204815226893108	1.15839272192985\\
-0.19703531427461	1.14529573695181\\
-0.189074842523672	1.13223925292665\\
-0.180935050989286	1.11922777346032\\
-0.172627758743782	1.10626274756905\\
-0.164156524036997	1.09334764739655\\
-0.155525365849506	1.08048617557185\\
-0.14674142506918	1.06768161617574\\
-0.137808929599307	1.054937438411\\
-0.128727556677067	1.04225916156056\\
-0.119506988879751	1.02965048259283\\
-0.110155321931079	1.01711415631468\\
-0.100678245288851	1.00465346782459\\
-0.0910780583029555	0.992270749636551\\
-0.0813603168796348	0.979967670002461\\
-0.0715258543899336	0.967749209016083\\
-0.0615778524740124	0.955618098386448\\
-0.051515630509384	0.943580060363094\\
-0.041341102289123	0.9316401525802\\
-0.0310567421580235	0.919802424488953\\
-0.0206643469166056	0.908069858580418\\
-0.010160643919046	0.896451249682565\\
0.000454587257423642	0.884947904406584\\
0.0111825596876573	0.87356293756738\\
0.022024013762833	0.862302238494433\\
0.0329791821015093	0.851167516303472\\
0.0440518496835294	0.84016216748695\\
0.0552427690808302	0.82928914287043\\
0.0665549287545007	0.818551325317895\\
0.0779902705600751	0.80794694045495\\
0.0895517108685641	0.797476383443893\\
0.101240758925968	0.787139664906377\\
0.113059472682043	0.776935720134976\\
0.12501251157182	0.766866523305591\\
0.137102144911053	0.756933212048147\\
0.149329254821298	0.747133117636552\\
0.161693621656072	0.737465756738788\\
0.174200274572705	0.727933547838835\\
0.186850882694857	0.71853829496361\\
0.199642410095057	0.709274094545744\\
0.212575483192765	0.700140727292129\\
0.225650127558314	0.691135660850989\\
0.238865297531956	0.682254979459068\\
0.252221230564895	0.673496900173502\\
0.265717607016394	0.66485894525328\\
0.279356344956338	0.656340417084941\\
0.293132653924313	0.647937302557347\\
0.307046992343876	0.639648639695002\\
0.321097397374732	0.631473839397083\\
0.335276541749541	0.623408121524047\\
0.349580518247162	0.615448047339199\\
0.36400587013238	0.607592765297761\\
0.378553206445426	0.599845085513377\\
0.393218305361488	0.592205313160537\\
0.407992849875926	0.58467042516507\\
0.422872342143805	0.577239796681879\\
0.437851493589351	0.569914848586731\\
0.452927969617557	0.5626960325\\
0.468097270942887	0.555579722659813\\
0.483353568654418	0.548562726480294\\
0.498693099496949	0.541645275486199\\
0.514110066675816	0.534824151235628\\
0.52959980675641	0.528097395566839\\
0.545157727966773	0.521463177572816\\
0.560779595647558	0.514922238660665\\
0.576462291445554	0.508472582907178\\
0.59220019468947	0.502113400762353\\
0.607989777268225	0.495848849776462\\
0.623824069361426	0.489677625787143\\
0.639697810168464	0.483596816274373\\
0.655607346056211	0.47760773721593\\
0.671549269842234	0.471710196987019\\
0.687519443381968	0.465903547018382\\
0.703513555218871	0.460186892850115\\
0.719528002086489	0.454561999373957\\
0.735561799958444	0.449025120075544\\
0.751612996312806	0.443576436666528\\
0.767682036716522	0.438213451351001\\
0.783767217019891	0.432931506909314\\
0.799868744026682	0.427728622506879\\
0.815985853398694	0.422602044088451\\
0.832117235287116	0.417554639376053\\
0.84826323603034	0.412587629063387\\
0.864425298870439	0.407704068345613\\
0.880606519351199	0.402907715715773\\
0.896807363075787	0.398200182457411\\
0.913028881157603	0.393588261485433\\
0.929273977158221	0.389074296975916\\
0.945543211408057	0.384662149233871\\
0.961838385683732	0.380353272374397\\
0.978162790218601	0.376152861691\\
0.994518009873882	0.372059759546975\\
1.01090745265086	0.368076990365661\\
1.02733451877605	0.364206341448622\\
1.04380182019246	0.360449663549226\\
1.06031255857184	0.356809002409865\\
1.07686879211922	0.353290329087162\\
1.09347296087185	0.349891047420951\\
1.11012714140638	0.346611182111203\\
1.12683427798679	0.34345290610483\\
1.14359712065173	0.340416775953755\\
1.16041606246378	0.337504054370834\\
1.17729553588416	0.334723072245372\\
1.19423404100195	0.332070306062597\\
1.21122983732912	0.329539355366794\\
1.22828368957888	0.327128926488313\\
1.2453954107551	0.324834292231268\\
1.26256444518553	0.322650022572806\\
1.27979063664621	0.320572516247983\\
1.29707368970937	0.318599205459005\\
1.314412532357	0.316724287562879\\
1.33180482694419	0.314943077218869\\
1.34924944452577	0.313250779526862\\
1.36674399042852	0.31164026774962\\
1.38428709097442	0.310105976099511\\
1.40187878075653	0.308643337378869\\
1.41951445638859	0.307245955544893\\
1.43719126048992	0.305908449170802\\
1.45490661491706	0.30462553788591\\
1.47265766941197	0.30339284370946\\
1.49044153989477	0.302204816476621\\
1.50825628963444	0.301054667295509\\
1.52609884852905	0.299937709427873\\
1.54396648544496	0.298849887326838\\
1.56185631356877	0.297786962899646\\
1.57976661186738	0.296744810020903\\
1.59769370205965	0.295722291712453\\
1.61563585522508	0.294719382084717\\
1.63358919434458	0.29373829266141\\
1.65155036238824	0.2927805553411\\
1.66951674218712	0.291848857788565\\
1.68748529837234	0.290944395037025\\
1.70545404776172	0.29006613671859\\
1.72341995658926	0.289214772370023\\
1.74138055195468	0.28839159175696\\
1.75933330706866	0.287598019001437\\
1.77727596373965	0.286834525535389\\
1.79520632501184	0.286102347543149\\
1.81312205070528	0.285403699355836\\
1.83102062982948	0.284739264445643\\
1.84889972114807	0.284109918196922\\
1.86675758502205	0.283517105423506\\
1.88459287514248	0.282962747342062\\
1.90240395123675	0.282448026692988\\
1.92018886370103	0.281974651682541\\
1.93794563743403	0.281544674417917\\
1.9556716202423	0.281159085025403\\
1.97336600466331	0.280817466610316\\
1.99102721583959	0.280519383255912\\
2.00865487663219	0.280261430869687\\
2.02624897217612	0.280040936508927\\
2.04380882802883	0.279853741731796\\
2.06133125980521	0.279698023326758\\
2.07881834452712	0.279568459945993\\
2.09627012728873	0.279460681497683\\
2.11368678657	0.279370869063834\\
2.13106807829329	0.27929550431945\\
2.14841477445035	0.279230927688199\\
2.16572533738416	0.279172843288761\\
2.18300024110461	0.279117048170463\\
2.20023966260405	0.279059743483269\\
2.21744269575437	0.27899760428979\\
2.23460849160133	0.278928146400591\\
2.25173542532325	0.278848587368891\\
2.2688223958482	0.278756587306452\\
2.28586828725941	0.278650154682179\\
2.30287211600081	0.278526083165362\\
2.31983218160508	0.278382519507796\\
2.33674729139161	0.278217664065038\\
2.35361509657264	0.278030657182347\\
2.37043257835553	0.27782100136975\\
2.38719615664699	0.277587081229301\\
2.40390420287657	0.277328822833522\\
2.42055179881567	0.27704727780008\\
2.43713697074748	0.276743083429477\\
2.45365533900791	0.276417881884133\\
2.47010273684173	0.276073695391847\\
2.48647457405068	0.275711755613717\\
2.50276504596572	0.275334870921451\\
2.51896864874258	0.274944564253322\\
2.5350804030023	0.274544591526796\\
2.5510936203657	0.27413837546604\\
2.56700147653116	0.273729768366828\\
2.58279780383392	0.273321456229113\\
2.59847833263846	0.272915865241176\\
2.61403888205535	0.272515955424641\\
2.62947307136116	0.272124281832547\\
2.64477367512448	0.271743152050712\\
2.65993644510789	0.271376166021015\\
2.67495645055644	0.271026609477602\\
2.68982710192761	0.270697576217241\\
2.70454407743453	0.270391893284469\\
2.71909574635433	0.270113989982972\\
2.73347885531762	0.26986585568927\\
2.74768757392167	0.269649685887726\\
2.76171537500423	0.269468521991736\\
2.7755599876225	0.269325222376581\\
2.78921763855337	0.269222650113011\\
2.80268296787076	0.269163598379014\\
2.81595061564861	0.269150860352574\\
2.82901522196086	0.269187229211678\\
2.84187142688144	0.26927549813431\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.332225118990947	2.34524375749582\\
-0.333442038497161	2.3366667844969\\
-0.334681134005492	2.32802763664164\\
-0.335938676962063	2.31932345065801\\
-0.337210938813	2.31055136327396\\
-0.338494191004426	2.30170851121745\\
-0.339784358235194	2.2927903571506\\
-0.341076025824711	2.28378709603254\\
-0.342366220758335	2.27469956963216\\
-0.343651363337112	2.26552743677353\\
-0.344927838724946	2.25626861412322\\
-0.346191550971869	2.24692036145566\\
-0.347437529995765	2.23747629118536\\
-0.348660710807354	2.22793084942287\\
-0.349858571743345	2.21828529667231\\
-0.351026708304057	2.20853370964015\\
-0.352162099187846	2.19867725747598\\
-0.353260766021822	2.18871236355406\\
-0.354316676019562	2.17863003748301\\
-0.355325823131179	2.16842922678537\\
-0.356284938634673	2.15810999597275\\
-0.357191116009851	2.1476699441217\\
-0.358039740515456	2.13710322902999\\
-0.35882878662723	2.12641262969377\\
-0.359549983928838	2.11558841105347\\
-0.360203525319497	2.10463850960077\\
-0.360786795268508	2.09356586686265\\
-0.36129707604373	2.08236800566064\\
-0.361731371873751	2.07104528848015\\
-0.362083677564841	2.05959369101029\\
-0.362349783120498	2.04801321756946\\
-0.362531189134618	2.03631222135532\\
-0.362624670528924	2.02449251949109\\
-0.362627279137717	2.01255455579203\\
-0.362536447131416	2.0005008117747\\
-0.362348113290024	1.98833084604533\\
-0.362056896142096	1.97604812896919\\
-0.361666237590593	1.96366333165661\\
-0.361173616615336	1.95118024955623\\
-0.36057859081884	1.93860351351411\\
-0.359879356109003	1.92593728448101\\
-0.359072335223784	1.91318434925375\\
-0.358153826137177	1.90034955165986\\
-0.357127410304272	1.88744174380788\\
-0.355991023421993	1.87446432249854\\
-0.354744700998103	1.86142488188787\\
-0.353387206455245	1.84833140747157\\
-0.351912114163138	1.83519148776121\\
-0.350319270578833	1.82201162490823\\
-0.348611481399573	1.80879999978134\\
-0.346786611066709	1.79556376010427\\
-0.34484211654598	1.78230706825558\\
-0.342777903988076	1.7690375179768\\
-0.340587341531456	1.75576548769869\\
-0.338272536845197	1.74249355943948\\
-0.335834439638794	1.72922470904015\\
-0.333271702624386	1.7159637462088\\
-0.330578423379957	1.70271227546796\\
-0.327752266212831	1.6894819266894\\
-0.3247929455516	1.67627818229878\\
-0.321700404854114	1.66310335039942\\
-0.318477195057009	1.64995877351044\\
-0.315123502573436	1.63684763514842\\
-0.311636551367307	1.62377093757887\\
-0.308012629629764	1.61073396526783\\
-0.304249379777675	1.59773719073684\\
-0.300344497839811	1.58478166127902\\
-0.296303442633679	1.57186691832592\\
-0.292126215480838	1.55899483245667\\
-0.287808968540078	1.54616879130156\\
-0.283347595452972	1.53339368094829\\
-0.278744847085443	1.52066772833515\\
-0.273998298023308	1.50799226721362\\
-0.269110053497124	1.49536737122282\\
-0.264080313496584	1.4827928014819\\
-0.258908006475468	1.47026902247062\\
-0.253588153120409	1.45779854912082\\
-0.248122891743428	1.44537820493165\\
-0.242512457848599	1.4330079729485\\
-0.236755894374852	1.42068731062042\\
-0.230855645666638	1.40841522134285\\
-0.224809385220838	1.39619265954985\\
-0.218612820608796	1.38402337637736\\
-0.212267904465949	1.37190376892228\\
-0.205776951089942	1.3598337855189\\
-0.199136684010352	1.34781537585117\\
-0.192346756220845	1.33584811432339\\
-0.185405309896937	1.32393242608135\\
-0.178314611104657	1.31206937781567\\
-0.171072742113149	1.30025617131169\\
-0.163682389645129	1.288492145979\\
-0.156144122775728	1.27677854568713\\
-0.148457053627879	1.26511674075514\\
-0.140618538955344	1.25350953332249\\
-0.132628663235643	1.2419604695084\\
-0.124484533242663	1.23047138834973\\
-0.116192237458136	1.21904148287378\\
-0.107753365205672	1.20767156636182\\
-0.0991642507625512	1.19636437096548\\
-0.0904254966290082	1.18512149540156\\
-0.0815385869252288	1.17394332532418\\
-0.0725007896561097	1.16283218930406\\
-0.0633201915256986	1.15178674614622\\
-0.0539966292369642	1.14080930338567\\
-0.0445280674745547	1.12990399747154\\
-0.0349163202729105	1.1190735571151\\
-0.0251625015969585	1.10831904043915\\
-0.0152668275356875	1.09764239546422\\
-0.00523548874240975	1.08704389441892\\
0.00492927371618073	1.07652536494562\\
0.0152292920981136	1.06609097748015\\
0.0256611574720377	1.0557416871925\\
0.036229789735996	1.04548184273925\\
0.0469336196804045	1.03531206565087\\
0.0577648644189422	1.02523236605691\\
0.0687210746793844	1.01524478643038\\
0.0798022788147671	1.00535245035862\\
0.0910032508523788	0.995554976799661\\
0.102328862026895	0.985858206295792\\
0.113775385639657	0.976262376290885\\
0.125338400867475	0.966767545600841\\
0.137016589445738	0.957375502561617\\
0.148812074859109	0.948091898717429\\
0.160719016371626	0.938913404304588\\
0.172739598902674	0.929841424011043\\
0.184868337672922	0.920873858090897\\
0.197103953882206	0.912010512127224\\
0.209444014283472	0.903251868969977\\
0.22188629455646	0.894597950842648\\
0.234429827168819	0.886050111373166\\
0.24707487979471	0.877609557481268\\
0.259816682032731	0.869274099427327\\
0.272654070891359	0.861041759042852\\
0.285587888497012	0.852912749544845\\
0.298613655307967	0.844883213824771\\
0.311729567116419	0.83695131253436\\
0.324937083150893	0.829118827657534\\
0.338233767206999	0.821383729572512\\
0.351619700709137	0.813745645719191\\
0.365094044779026	0.806203620623248\\
0.378653901228817	0.798752836819197\\
0.39229740609425	0.791393459708171\\
0.406022298315608	0.784124729066951\\
0.419826832335668	0.776944621028494\\
0.433711923617857	0.769854539202873\\
0.447675791560738	0.762852722383726\\
0.461716388805763	0.755936546776178\\
0.475833692657544	0.749105376487677\\
0.49002460138909	0.742356406136613\\
0.504287308652031	0.735686236594206\\
0.518624211653117	0.729096898287514\\
0.533033199175077	0.722585969149551\\
0.547508550232461	0.716147561038508\\
0.56204915920558	0.709781635199048\\
0.576654328367849	0.70348778510947\\
0.591321570032567	0.697263567203807\\
0.606049172117933	0.691108347914481\\
0.62083582054116	0.685021322603648\\
0.635678655608112	0.67899920641013\\
0.650576556860953	0.673041221446345\\
0.665527787713752	0.667145617607925\\
0.680530042448039	0.661310841850501\\
0.695581752110092	0.655537791619898\\
0.710681176446214	0.649825968039019\\
0.725826154933557	0.64417368278067\\
0.741014427960563	0.638581175747185\\
0.756242098316215	0.63304576883182\\
0.771506678739036	0.62756706073526\\
0.786805147754472	0.62214582908225\\
0.802136714425104	0.616780946660765\\
0.817498249041454	0.611471267281029\\
0.83288955183737	0.606217381069274\\
0.848307555761767	0.601016946649434\\
0.863748852733615	0.595868292884361\\
0.879210956781083	0.590770622883446\\
0.894692140532925	0.585723653206418\\
0.910190503363885	0.580726198171735\\
0.925705154958783	0.575778981111415\\
0.941234326563552	0.570880598682467\\
0.956775023274917	0.566032040611583\\
0.972325976743436	0.561232456522738\\
0.987886714312967	0.556482172753884\\
1.00345704378204	0.551782606075255\\
1.01903626182143	0.547134224950936\\
1.03462418515413	0.542535477680663\\
1.05021959840058	0.537987808448667\\
1.06582395305956	0.533490913422122\\
1.08143716143793	0.529045197949059\\
1.09706042766475	0.524652394452341\\
1.11269159979656	0.520313461427806\\
1.12833089089933	0.516026241700399\\
1.1439787386469	0.511791452092017\\
1.15963618202201	0.507608135247724\\
1.17530384635064	0.503477010159545\\
1.19098274113629	0.499399789446138\\
1.20667337244965	0.495377008521302\\
1.22237733107558	0.49140812329429\\
1.23809518415856	0.487492670116282\\
1.25382712429616	0.483630189425507\\
1.26957395964089	0.479820824919597\\
1.28533644486202	0.476068482097164\\
1.30111503818738	0.47237205482661\\
1.31691217143993	0.46873127217826\\
1.33272830580716	0.465147538983093\\
1.34856324271306	0.461618648466878\\
1.36441808170328	0.458144898419322\\
1.38029390388519	0.454728929432543\\
1.39619068503485	0.451369330378307\\
1.4121106077324	0.448064385770509\\
1.42805377728611	0.444814132193928\\
1.44401882784062	0.441617181204901\\
1.46000517229419	0.438473228405022\\
1.47601327227313	0.43538207615047\\
1.4920432776186	0.432340921366278\\
1.5080957687138	0.429349094895989\\
1.52416914487918	0.426406241192533\\
1.54026128618339	0.423511825287077\\
1.5563711269893	0.420663796169201\\
1.57249774362406	0.417862424134758\\
1.58864063885782	0.415106521234845\\
1.60479796993475	0.412393738227661\\
1.62096795614582	0.409722802538523\\
1.63715004037656	0.407093564944453\\
1.65334259396616	0.404504348873623\\
1.66954405293721	0.40195440607519\\
1.68575396911066	0.399442814678732\\
1.70197101847081	0.396967135256898\\
1.7181944887911	0.394525615161217\\
1.73442330239615	0.392117072432479\\
1.75065639878825	0.389740550511144\\
1.7668921268789	0.387394360026089\\
1.78313047485554	0.385078309595649\\
1.79937061844074	0.382790511469857\\
1.81561123444653	0.380529215386542\\
1.83185124640278	0.378293717621774\\
1.84808913617243	0.376083758739333\\
1.864324197727	0.373898411924467\\
1.88055481423053	0.371737890857951\\
1.89678057802302	0.369600738112477\\
1.91300054861413	0.367485820165546\\
1.92921368938297	0.36539313663014\\
1.94541803080559	0.363323368558768\\
1.96161247758668	0.361277043969123\\
1.97779669400668	0.359253867701567\\
1.99397014638941	0.357254142711962\\
2.01013149845454	0.355277269316032\\
2.02628024158211	0.353323260968766\\
2.04241574426197	0.351393366170347\\
2.05853689335796	0.349488635236643\\
2.0746444164592	0.347608543309807\\
2.09073781435103	0.345754057469704\\
2.10681648597461	0.343925856312089\\
2.12287969082257	0.342124593688806\\
2.13892660724298	0.340352984996631\\
2.1549557534568	0.338612108323275\\
2.17096710831576	0.33690145678249\\
2.18695991479023	0.335222220733598\\
2.20293270129451	0.333576170130894\\
2.21888508954377	0.331964257455106\\
2.23481525121107	0.330389479710664\\
2.25072192245567	0.328851159305865\\
2.26660501861027	0.327349261207836\\
2.28246357086837	0.325884645135028\\
2.29829640756029	0.324458214873028\\
2.31410259459548	0.323070929875559\\
2.32988113091794	0.321725675395048\\
2.34563127133349	0.320420816344387\\
2.36135212034603	0.319155891658028\\
2.37704184532471	0.317931597638843\\
2.39270001582191	0.316748152320925\\
2.40832634971322	0.315606133958898\\
2.42391840685744	0.314508042711811\\
2.43947504968527	0.313453347692491\\
2.45499636821084	0.312441114960159\\
2.47048140630543	0.311471587435897\\
2.48592819644427	0.310544849125284\\
2.50133555851389	0.309661211195685\\
2.51670186045136	0.308821734389927\\
2.53202747496656	0.308024168045683\\
2.54731058862757	0.307268812272362\\
2.5625509614847	0.306555233037726\\
2.57774646746128	0.30588415331618\\
2.59289554733945	0.305255914681214\\
2.607996007094	0.304670789204832\\
2.62304837573196	0.304127152416883\\
2.6380524133087	0.303624735913313\\
2.65300567127051	0.303164549776169\\
2.66790744329915	0.302746339630897\\
2.68275511286389	0.302370232762252\\
2.69754867107482	0.302035539897755\\
2.71228815028012	0.301741760483915\\
2.72697155358567	0.301489333899574\\
2.74159764162791	0.301277876911448\\
2.75616428502381	0.301107353304111\\
2.77066799623708	0.30097857240821\\
2.78511142999954	0.30089008239754\\
2.79949442127254	0.300841520825387\\
2.81381595339401	0.300832829685639\\
2.8280750097019	0.300863950972189\\
2.84227057353413	0.300934826678924\\
};
\end{axis}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(0.408in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=+1.5ex},
title={Variance of Error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0107447931499217\\
2	0.0111215420991124\\
3	0.0115355099502733\\
4	0.0118827388441185\\
5	0.0120844533636912\\
6	0.0120710864730235\\
7	0.01216559404411\\
8	0.0124455563397107\\
9	0.0127083534847429\\
10	0.0127007785200267\\
11	0.0125674730879784\\
12	0.0125563386510619\\
13	0.0126258335529625\\
14	0.0125729607441406\\
15	0.0125350350328066\\
16	0.0124884196004805\\
17	0.0124354519299175\\
18	0.0124323290374897\\
19	0.0124831489794825\\
20	0.0125148557611441\\
21	0.012522388269179\\
22	0.0124940964466336\\
23	0.0124424855572292\\
24	0.0123996322624049\\
25	0.012380220084816\\
26	0.0123587575176242\\
27	0.0123397423366407\\
28	0.0123447922787428\\
29	0.0123729856572462\\
30	0.0123875603349607\\
31	0.0123907071053309\\
32	0.0123696283088335\\
33	0.0123435817617039\\
34	0.0123219900409285\\
35	0.0123014925578696\\
36	0.0123003090003539\\
37	0.0122614184707389\\
38	0.0121935998420173\\
39	0.0121153584785333\\
40	0.0120259150989791\\
41	0.0119125468840205\\
42	0.0118041265645186\\
43	0.0117313185107942\\
44	0.0116716168558024\\
45	0.0116313471251195\\
46	0.0116513541307937\\
47	0.0117156205216262\\
48	0.0118099398065402\\
49	0.0119318640738176\\
50	0.0120819158807862\\
51	0.0124377268142243\\
52	0.0131347323192498\\
53	0.0138214131953142\\
54	0.014144384160747\\
55	0.0143255531823358\\
56	0.0141204187957246\\
57	0.0135788086482494\\
58	0.0131413283246056\\
59	0.0130511826315254\\
60	0.0131253317934805\\
61	0.0132590434891363\\
62	0.0133329530717836\\
63	0.0133261804475744\\
64	0.0134996203274969\\
65	0.0139047769736918\\
66	0.014602770791676\\
67	0.0155123704140546\\
68	0.0165782510906853\\
69	0.0178648520088041\\
70	0.0192755114716701\\
71	0.0207714081420147\\
72	0.0223094882296697\\
73	0.0239212919440956\\
74	0.0255962991528406\\
75	0.0273139801895341\\
76	0.0290377832565665\\
77	0.0306134635572054\\
78	0.0320201125938912\\
79	0.0333885250413926\\
80	0.0347775923911231\\
81	0.0361501983585533\\
82	0.0375058395480859\\
83	0.0388756384067551\\
84	0.0402397406377398\\
85	0.0416015883723782\\
86	0.0429489293813829\\
87	0.0442653922477498\\
88	0.0455724381559553\\
89	0.0468268055436962\\
90	0.0480674802750197\\
91	0.0493261575451306\\
92	0.0505428653473854\\
93	0.0516999488930286\\
94	0.0527868484126022\\
95	0.0537646104355462\\
96	0.0548475786286884\\
97	0.055975253393082\\
98	0.0571076810969025\\
99	0.0582072011754392\\
100	0.0590003881109888\\
101	0.0596003375798576\\
102	0.0601736454228858\\
103	0.0610335057001094\\
104	0.0620239053416997\\
105	0.0629030669066811\\
106	0.0635950518167867\\
107	0.0641637101980563\\
108	0.0647031243671313\\
109	0.065473047095452\\
110	0.0663451271165053\\
111	0.0671807123888889\\
112	0.0679613951200773\\
113	0.068697531240656\\
114	0.0690585473005196\\
115	0.0692523621760879\\
116	0.0694674473859851\\
117	0.0697221549863243\\
118	0.0697922805873848\\
119	0.0696639297355338\\
120	0.06956347528377\\
121	0.0693473872541355\\
122	0.0691173233154853\\
123	0.0686871773376756\\
124	0.0678705279230727\\
125	0.0669974867184281\\
126	0.0660964376920106\\
127	0.0651725923865227\\
128	0.0642168898596643\\
129	0.0632764025214455\\
130	0.062369783913049\\
131	0.0615818632530876\\
132	0.0608251273307096\\
133	0.0602571015013257\\
134	0.0596951706147515\\
135	0.0591776273316147\\
136	0.0588130559275152\\
137	0.0586528847811403\\
138	0.0585072052823256\\
139	0.0582505502625921\\
140	0.0580062727058317\\
141	0.0577272222810919\\
142	0.0575409794833544\\
143	0.0574724537133893\\
144	0.0574659412759477\\
145	0.0571482561725096\\
146	0.05641061564291\\
147	0.0559565355519106\\
148	0.0553785856608658\\
149	0.0544302108527227\\
150	0.0533968552898394\\
151	0.052544946151218\\
152	0.051652511806921\\
153	0.050717972918071\\
154	0.0497532885142778\\
155	0.0489177103488647\\
156	0.0480702434332251\\
157	0.0472248935700664\\
158	0.0463572156104616\\
159	0.0455404255349528\\
160	0.0447593288128262\\
161	0.0439889044034838\\
162	0.0432345830735928\\
163	0.0425393002268165\\
164	0.04183847352079\\
165	0.041169123346824\\
166	0.0405216816810474\\
167	0.0398995149800295\\
168	0.0393838646862712\\
169	0.0388787193148971\\
170	0.0383789101432984\\
171	0.0379158218954688\\
172	0.0375176827498579\\
173	0.0371515104338212\\
174	0.036816516884743\\
175	0.0365188614939334\\
176	0.0362581248311591\\
177	0.0359991556316566\\
178	0.0357060290384014\\
179	0.0353922522172373\\
180	0.0351767315618626\\
181	0.0350760860594564\\
182	0.0349868509533378\\
183	0.0347933660176208\\
184	0.0344070226893717\\
185	0.0338030000884276\\
186	0.0335193476650395\\
187	0.0332791780218005\\
188	0.0325877697888397\\
189	0.0315633171286615\\
190	0.0304667930165951\\
191	0.0297186778910173\\
192	0.028797121116541\\
193	0.0277133611328316\\
194	0.0265216934284645\\
195	0.0254710144663063\\
196	0.0243864084747689\\
197	0.0233345333699194\\
198	0.022264070794444\\
199	0.0213132142752457\\
200	0.0204466909212146\\
201	0.0195305510195821\\
202	0.0185564909354083\\
203	0.0177311043754291\\
204	0.017066917009153\\
205	0.0164169931847842\\
206	0.0158170595189007\\
207	0.0152620821077084\\
208	0.0148439549539238\\
209	0.0144728259336075\\
210	0.0141084280128003\\
211	0.0141648294244286\\
212	0.0143899870091973\\
213	0.0146807093335979\\
214	0.0150030546817331\\
215	0.0153511517421628\\
216	0.0155437205789788\\
217	0.0156564715651448\\
218	0.0158116902820828\\
219	0.0159605488926844\\
220	0.0161376004906065\\
221	0.0163542929342139\\
222	0.0165974375508805\\
223	0.0168576719511281\\
224	0.0170867039979457\\
225	0.0173285187670579\\
226	0.0176533263652074\\
227	0.018055082472628\\
228	0.0184579772070489\\
229	0.0188138217245261\\
230	0.0190960712661266\\
231	0.0193038457956661\\
232	0.0195011738365608\\
233	0.0197404039679676\\
234	0.0200541923400385\\
235	0.0203719251439341\\
236	0.0206872945704502\\
237	0.0209901336748447\\
238	0.0212748848573243\\
239	0.0215500823007078\\
240	0.0217634083325328\\
241	0.0219445936183353\\
242	0.0222202023187115\\
243	0.0224491044913849\\
244	0.0225796365793986\\
245	0.0225913122084777\\
246	0.0225418150386692\\
247	0.022141643468693\\
248	0.021624704420318\\
249	0.0210594368298391\\
250	0.020475180178968\\
251	0.0199416956932066\\
252	0.0195524595071724\\
253	0.0192094912054704\\
254	0.0188395932192448\\
255	0.0184250741920455\\
256	0.0179569928208408\\
257	0.0174285718758405\\
258	0.0168761875354305\\
259	0.0162530065042148\\
260	0.0156643106308334\\
261	0.0151417456255799\\
262	0.0145964298819132\\
263	0.0141807444237127\\
264	0.0139875384825079\\
265	0.0137638862665137\\
266	0.0135081111251317\\
267	0.0132927191059919\\
268	0.0129682637657492\\
269	0.0125825576224446\\
270	0.0125111236620742\\
271	0.0127124417026145\\
272	0.0129500447658859\\
273	0.0128653614002962\\
274	0.0125620341914145\\
275	0.0123489918215765\\
276	0.0126064470584641\\
277	0.0129538490097147\\
278	0.0127486097102866\\
279	0.0124672140012342\\
280	0.0124855061478467\\
281	0.0125918497591929\\
282	0.0126472486550711\\
283	0.0127189980967607\\
284	0.0127995929676066\\
285	0.0129158330559212\\
286	0.012893749966047\\
287	0.0129806245702673\\
288	0.012920254792698\\
289	0.0130007280031956\\
290	0.0130946828315011\\
291	0.0128694208940508\\
292	0.0132324088475253\\
293	0.0136654737886197\\
294	0.013383453578131\\
295	0.0138155966421038\\
296	0.014143888216881\\
297	0.0138680112439897\\
298	0.0140497548000618\\
299	0.0141387172444809\\
300	0.013950172708185\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0122684696217831\\
2	0.0119928290162309\\
3	0.0116232226209484\\
4	0.0114062386131245\\
5	0.011374810260336\\
6	0.0113445332439328\\
7	0.0112880227008939\\
8	0.0112456476292809\\
9	0.0112066423345748\\
10	0.0112001101078595\\
11	0.01110263464516\\
12	0.0109746826956156\\
13	0.0108596936401324\\
14	0.0107072711028376\\
15	0.0105997820751544\\
16	0.0105741370011924\\
17	0.0106532220422769\\
18	0.0107305800097605\\
19	0.0109473802041873\\
20	0.0113580207503603\\
21	0.0115971829260067\\
22	0.011747203378441\\
23	0.0117901606120738\\
24	0.0114809440262393\\
25	0.0113245892787293\\
26	0.0113220699334247\\
27	0.0113074282512699\\
28	0.0110447928478618\\
29	0.0108834482052413\\
30	0.0108753792411194\\
31	0.0109571027808958\\
32	0.0109653688869168\\
33	0.0109224266342785\\
34	0.0108525512479172\\
35	0.0107661637910327\\
36	0.0107919983128382\\
37	0.0107978316473473\\
38	0.0107445589018524\\
39	0.0107177673373786\\
40	0.0109038660891323\\
41	0.011138432827489\\
42	0.0114335873977488\\
43	0.011733462670489\\
44	0.0119541232705029\\
45	0.0121504356482581\\
46	0.0123263603458811\\
47	0.0124874339356343\\
48	0.0125983219963959\\
49	0.0126982134197298\\
50	0.0127643649734208\\
51	0.0128709381888936\\
52	0.0130777123608598\\
53	0.0133060776360336\\
54	0.0136281501506025\\
55	0.0140425800149026\\
56	0.0144805329909159\\
57	0.0149326927303387\\
58	0.0153977204022027\\
59	0.0158745443895353\\
60	0.0163637600156257\\
61	0.0168652939265043\\
62	0.017329289290859\\
63	0.017801089206248\\
64	0.0182774693287562\\
65	0.0187941605677116\\
66	0.0193738792283134\\
67	0.0199610017633986\\
68	0.0205584900509251\\
69	0.021167930970634\\
70	0.0217532656615303\\
71	0.0223504263492487\\
72	0.0229504350604925\\
73	0.0235508733875218\\
74	0.0241363057228427\\
75	0.0246778484929591\\
76	0.0251899354676706\\
77	0.0257159007493389\\
78	0.0262307280678942\\
79	0.0266710924825768\\
80	0.0270739134318505\\
81	0.0275050113871303\\
82	0.0280483711501338\\
83	0.0286742677593226\\
84	0.029269279830022\\
85	0.0297685557006543\\
86	0.0300818051035217\\
87	0.0302577205306528\\
88	0.0304207544638757\\
89	0.0309360057471141\\
90	0.0314831572907587\\
91	0.0318464744216328\\
92	0.031897221505825\\
93	0.0318832601622285\\
94	0.0323698637584975\\
95	0.0329020931660889\\
96	0.0331241077244893\\
97	0.0329881933358153\\
98	0.0329064809139329\\
99	0.033191121162913\\
100	0.0335382265036092\\
101	0.0337706097170261\\
102	0.0338028877551935\\
103	0.0337067120147791\\
104	0.0335595280044495\\
105	0.0333575366833574\\
106	0.0332938666415166\\
107	0.0334466409163641\\
108	0.0335901404394889\\
109	0.0337369162617334\\
110	0.0338272250953053\\
111	0.0338668124784588\\
112	0.0338653235179462\\
113	0.0339347092985946\\
114	0.0340475057983797\\
115	0.0340852370697779\\
116	0.0340646293254059\\
117	0.0339771800055842\\
118	0.033957542692951\\
119	0.0339610241046031\\
120	0.033953821861073\\
121	0.0341123962476046\\
122	0.034384475537554\\
123	0.0346368789916504\\
124	0.0348496145462186\\
125	0.0350342248459185\\
126	0.0352122363877857\\
127	0.0354824031103983\\
128	0.0359342884782762\\
129	0.0365209224382646\\
130	0.0370597759428864\\
131	0.0375124493672186\\
132	0.0377309474559434\\
133	0.0375797835373159\\
134	0.0370094109152796\\
135	0.0364289920742751\\
136	0.0359544100401181\\
137	0.0354879263694974\\
138	0.0350428325521861\\
139	0.0346046667096917\\
140	0.0342029598191133\\
141	0.0338425430782356\\
142	0.0335415624005651\\
143	0.0333819989886517\\
144	0.0333059079705677\\
145	0.0332694810668265\\
146	0.03322903515942\\
147	0.0331663059120946\\
148	0.0330550323813823\\
149	0.032848988826438\\
150	0.0326396343921489\\
151	0.0324322234509226\\
152	0.032266680369965\\
153	0.0323593541888482\\
154	0.0325738437711961\\
155	0.0327078854836662\\
156	0.0327782557620761\\
157	0.0328201182170052\\
158	0.0328350022927085\\
159	0.0328188624706701\\
160	0.0328040222071704\\
161	0.0328467825012669\\
162	0.0328384958923627\\
163	0.0327761869103293\\
164	0.0326500440233792\\
165	0.032733208113304\\
166	0.0327970826744026\\
167	0.032954285925795\\
168	0.0332308552209092\\
169	0.0333658193996485\\
170	0.0333704795102891\\
171	0.0332680280865108\\
172	0.033067106145465\\
173	0.032908801634038\\
174	0.0329264626050659\\
175	0.0330734236879814\\
176	0.0332434844736031\\
177	0.0332526256531806\\
178	0.0331322500187335\\
179	0.0329407920813511\\
180	0.0327012797106124\\
181	0.0325896437381363\\
182	0.0326001406473287\\
183	0.0325681493074585\\
184	0.032411906839663\\
185	0.0321586391365158\\
186	0.0319299861657697\\
187	0.0318258572159329\\
188	0.0315919643471803\\
189	0.0312455224003438\\
190	0.0309475963833587\\
191	0.0306472426007846\\
192	0.0305521829388904\\
193	0.0304304015098573\\
194	0.0301810996384682\\
195	0.0298600332326261\\
196	0.029507941054421\\
197	0.0293095479396704\\
198	0.0289734891371148\\
199	0.0284945083430952\\
200	0.0279574620048205\\
201	0.0274853458465612\\
202	0.0271464625449778\\
203	0.0268523112398521\\
204	0.0264989183297518\\
205	0.0261030641834911\\
206	0.0256929775556218\\
207	0.0253308323395424\\
208	0.0250578891345376\\
209	0.0247471535308046\\
210	0.0244300308257996\\
211	0.0241958241666117\\
212	0.0240684491441496\\
213	0.0239404920678733\\
214	0.0238637422329019\\
215	0.0237337015025207\\
216	0.0235461336442623\\
217	0.0233357371165813\\
218	0.0231239839836992\\
219	0.0229378553378393\\
220	0.0227662008080832\\
221	0.0226541999512076\\
222	0.022630522819923\\
223	0.0226131555409906\\
224	0.0225477495484215\\
225	0.022420144590899\\
226	0.0223178496638355\\
227	0.0223110342392115\\
228	0.0223107745380862\\
229	0.022291027193599\\
230	0.0222712773148983\\
231	0.02221924526547\\
232	0.0222849075419505\\
233	0.0223021815634373\\
234	0.0222339855349428\\
235	0.0220381162906528\\
236	0.0217193572954151\\
237	0.0213682997973591\\
238	0.0210891785837247\\
239	0.0207693800048272\\
240	0.0203338435591354\\
241	0.0198026213614921\\
242	0.0193516508018836\\
243	0.0190353127283676\\
244	0.0186281091669821\\
245	0.0181768246622238\\
246	0.0176362526947597\\
247	0.0171388657406216\\
248	0.0167422177376685\\
249	0.0164542816517263\\
250	0.0160825136676523\\
251	0.0156596340048733\\
252	0.0153368203053132\\
253	0.0150257257634658\\
254	0.0145680145134224\\
255	0.0140058289471769\\
256	0.0136360301900249\\
257	0.0134475781393219\\
258	0.013313709437335\\
259	0.0130250651206926\\
260	0.0126958340286105\\
261	0.0124132104238329\\
262	0.0122060376437172\\
263	0.0122743480774566\\
264	0.0123119746048394\\
265	0.0122828494784534\\
266	0.0120482499281328\\
267	0.0116710571102994\\
268	0.0112704603222513\\
269	0.0109388268371464\\
270	0.0108089795565058\\
271	0.0107081311642165\\
272	0.0106980749515449\\
273	0.010736896153007\\
274	0.0107717072141811\\
275	0.0106731867770287\\
276	0.0105164992762089\\
277	0.0103293869751649\\
278	0.0100696781390501\\
279	0.00978624379518496\\
280	0.00953936728418904\\
281	0.00940733820572731\\
282	0.00928603089536509\\
283	0.00918801841000123\\
284	0.00899286854833361\\
285	0.00870694077274935\\
286	0.00849485593947219\\
287	0.00837574648562727\\
288	0.00833363562372952\\
289	0.00838790621769721\\
290	0.00840696557664743\\
291	0.00841362865494111\\
292	0.00841486701290035\\
293	0.00842424405271529\\
294	0.0084758502352163\\
295	0.00853376302316661\\
296	0.00862963001241196\\
297	0.00877286431532731\\
298	0.00893639139414026\\
299	0.00911093917563288\\
300	0.00926309355735207\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.015195364045879\\
2	0.015403489693015\\
3	0.0155885487141716\\
4	0.015746236165045\\
5	0.015860952239572\\
6	0.0159275526963345\\
7	0.0159680087996126\\
8	0.0159888208128215\\
9	0.0160020413038877\\
10	0.0160472348879814\\
11	0.0160795843595969\\
12	0.0160764915934931\\
13	0.0160246204698114\\
14	0.0159097279193408\\
15	0.0157217114269162\\
16	0.015535592349033\\
17	0.0153400328525928\\
18	0.0151375126046225\\
19	0.0149274023873708\\
20	0.014659131761655\\
21	0.0143341191768034\\
22	0.0139400888485979\\
23	0.0136262725766902\\
24	0.0133587777427323\\
25	0.0130972443791373\\
26	0.0127665193420609\\
27	0.0123981215467898\\
28	0.0123360800492167\\
29	0.0122778367966058\\
30	0.012025301793877\\
31	0.0117414677257957\\
32	0.0115442703621293\\
33	0.0115672211988374\\
34	0.0115830176535439\\
35	0.0115981555980978\\
36	0.0115974442511916\\
37	0.0115724993937933\\
38	0.0116085259153967\\
39	0.011727146230304\\
40	0.0118840100142987\\
41	0.01205433848834\\
42	0.0122321441998786\\
43	0.0126009434944412\\
44	0.0130356785633367\\
45	0.0134757524625004\\
46	0.0136412826564354\\
47	0.0135616659139872\\
48	0.0134950779908086\\
49	0.0134326200150663\\
50	0.013364002328306\\
51	0.0133371878256188\\
52	0.0135166315613755\\
53	0.0138123237676388\\
54	0.0141187530389743\\
55	0.0144174600727197\\
56	0.0145832518166694\\
57	0.0145942015612821\\
58	0.0145798507669519\\
59	0.0145721050613094\\
60	0.0145812748125577\\
61	0.0145985135140792\\
62	0.0146866828137819\\
63	0.0148320808923349\\
64	0.0149866662291105\\
65	0.0151589381401087\\
66	0.015338223435626\\
67	0.0155298190510259\\
68	0.0157463287855489\\
69	0.0159953649864619\\
70	0.0162833197832689\\
71	0.0165714259213393\\
72	0.0168329812602626\\
73	0.0171252460554836\\
74	0.017526022416135\\
75	0.0179560056180761\\
76	0.018410416826644\\
77	0.0188804346846086\\
78	0.0193564642863205\\
79	0.0198237598150637\\
80	0.0202571235871217\\
81	0.0206373952185849\\
82	0.0209845102088348\\
83	0.021325352409814\\
84	0.0216234241220185\\
85	0.0217698164308034\\
86	0.0219235364787382\\
87	0.0220996408098227\\
88	0.022315911425343\\
89	0.0225517382527786\\
90	0.0228571923477291\\
91	0.0231504569381185\\
92	0.0234290947127135\\
93	0.0236902403167502\\
94	0.0239547299450568\\
95	0.0242629331554863\\
96	0.0245559048657165\\
97	0.0248393568965202\\
98	0.0251690572722104\\
99	0.0254952720639834\\
100	0.0258066252960082\\
101	0.0260835229447071\\
102	0.0263023030511814\\
103	0.0264646888419356\\
104	0.0265911651487364\\
105	0.0266994941795324\\
106	0.0268307637496421\\
107	0.0269452403712791\\
108	0.0270340418594787\\
109	0.0270776990442229\\
110	0.0271168922288403\\
111	0.0271333098413171\\
112	0.0271243723190782\\
113	0.0270893544702655\\
114	0.0270477286421972\\
115	0.0269964513873575\\
116	0.0269496485358125\\
117	0.0269134648538242\\
118	0.0268895675160543\\
119	0.0268802966218482\\
120	0.0268721548156762\\
121	0.0268681137086465\\
122	0.0268809597321944\\
123	0.0269277234032692\\
124	0.0270286440140742\\
125	0.0271600561291281\\
126	0.0273033826307643\\
127	0.02743678985291\\
128	0.0275803693322338\\
129	0.027737594057779\\
130	0.0279079531205149\\
131	0.0280846364545754\\
132	0.0282651839344482\\
133	0.0284478434178406\\
134	0.0286570615071883\\
135	0.0289389029371935\\
136	0.0292340904826215\\
137	0.029536625573677\\
138	0.0298516314731047\\
139	0.0301761782253885\\
140	0.0304998074420612\\
141	0.030818880086957\\
142	0.0311051088746763\\
143	0.0313492305164968\\
144	0.0315442309163504\\
145	0.0316765313129116\\
146	0.0317755348505973\\
147	0.0321299684319874\\
148	0.0326667231979188\\
149	0.0330964265334328\\
150	0.0333920266412706\\
151	0.0335785629981109\\
152	0.0336903255263921\\
153	0.0337608095713741\\
154	0.0337904593403065\\
155	0.0337777917619949\\
156	0.0337514204527524\\
157	0.0337553214727599\\
158	0.0338772568318483\\
159	0.0339744279427792\\
160	0.0340479972378123\\
161	0.0341071110502099\\
162	0.034134162971945\\
163	0.0341251437581143\\
164	0.0340735104908906\\
165	0.033987651414203\\
166	0.0339023741678169\\
167	0.0338292317600669\\
168	0.0337589315925874\\
169	0.0336924696283762\\
170	0.0336381467824557\\
171	0.0335900762016167\\
172	0.0335413012563475\\
173	0.0334824436743647\\
174	0.0334055387701793\\
175	0.0333030538627048\\
176	0.0331735695802586\\
177	0.0330171523390862\\
178	0.0328202057582179\\
179	0.0326001927391405\\
180	0.0323627142798695\\
181	0.0321141471828108\\
182	0.0318595992591731\\
183	0.0316043901581638\\
184	0.0313521844519997\\
185	0.0312362363666535\\
186	0.0311356562154863\\
187	0.0310479834136202\\
188	0.0309721852933962\\
189	0.0309105130135921\\
190	0.0308602275543163\\
191	0.0308739166714759\\
192	0.0309357523206192\\
193	0.0310053318044148\\
194	0.0310775027018562\\
195	0.0311651344004666\\
196	0.0312651883034706\\
197	0.0314140691098004\\
198	0.0315814530533566\\
199	0.0317654479512251\\
200	0.031964037375506\\
201	0.0321753365943459\\
202	0.0323963095281914\\
203	0.0326227765677454\\
204	0.0328430124581189\\
205	0.0330529418302703\\
206	0.0333006758159593\\
207	0.033283190627288\\
208	0.0330456508154404\\
209	0.0327919748652234\\
210	0.0325268564061261\\
211	0.0322499692863808\\
212	0.0319448111609949\\
213	0.0316658123603438\\
214	0.0313704630993459\\
215	0.0310370554432574\\
216	0.0306751082704689\\
217	0.0303076349547839\\
218	0.0299324924329077\\
219	0.0295532573847642\\
220	0.0291690095842531\\
221	0.0287749003129235\\
222	0.0284324628923794\\
223	0.0281164550761767\\
224	0.0277754370398397\\
225	0.0274092254784498\\
226	0.0270179021958065\\
227	0.0266000556081596\\
228	0.0261549774716197\\
229	0.0256835885881525\\
230	0.0251870589289028\\
231	0.0246604777617777\\
232	0.0241464328599974\\
233	0.023653478935832\\
234	0.0231606361708876\\
235	0.0226625803744027\\
236	0.0221738047172284\\
237	0.0216803220261815\\
238	0.0211785500140743\\
239	0.0206840749977794\\
240	0.0201864630791639\\
241	0.0196884905968436\\
242	0.0191940740643198\\
243	0.0187070483689701\\
244	0.018273400495314\\
245	0.0179934028458844\\
246	0.0177447195479363\\
247	0.0175073673326749\\
248	0.0172818891747151\\
249	0.0170686631403724\\
250	0.0168690614544414\\
251	0.0166815051115755\\
252	0.0165006277699464\\
253	0.0162864572022482\\
254	0.0160134142501807\\
255	0.0157261608326636\\
256	0.0154434030060035\\
257	0.0151689625180297\\
258	0.0149034326427799\\
259	0.0146483280993608\\
260	0.0144891951991095\\
261	0.0143841313065716\\
262	0.0142849131762358\\
263	0.0141861319378545\\
264	0.014066093374482\\
265	0.013882786062811\\
266	0.0136531429193923\\
267	0.0134012357041869\\
268	0.0131447083758019\\
269	0.0128789630054326\\
270	0.0126040792412697\\
271	0.0123488593503837\\
272	0.0121308507599193\\
273	0.011777730699675\\
274	0.0114014988976262\\
275	0.0110159783350644\\
276	0.0106212750619987\\
277	0.0102159267795234\\
278	0.00978962277812044\\
279	0.00936627226869073\\
280	0.00905899764513422\\
281	0.00876338352250272\\
282	0.00846219767906082\\
283	0.00810979714622663\\
284	0.00780489951305182\\
285	0.00760848611839495\\
286	0.0074816145580657\\
287	0.00739945998648256\\
288	0.00733682903278113\\
289	0.00726290016375413\\
290	0.00715322143763225\\
291	0.00703571182432793\\
292	0.00695254992185059\\
293	0.00681445152773786\\
294	0.00668526148127856\\
295	0.00658046424047909\\
296	0.00650047754555689\\
297	0.00642600729722831\\
298	0.00632947318277819\\
299	0.00624479473237679\\
300	0.00620681153792839\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0202056868853307\\
2	0.020053270505963\\
3	0.0198605756517658\\
4	0.0196247341508011\\
5	0.0194256809977069\\
6	0.0192839192339293\\
7	0.0190032523931504\\
8	0.0186068596406443\\
9	0.018191935588386\\
10	0.0177803100242699\\
11	0.0174016113482317\\
12	0.0170114221256252\\
13	0.0166665770490569\\
14	0.0162945953932794\\
15	0.0159189198704659\\
16	0.0157273367346531\\
17	0.0155548444981778\\
18	0.0153749762922749\\
19	0.0151944585011152\\
20	0.014905565663188\\
21	0.0146217018412514\\
22	0.0143792385471206\\
23	0.014181119539882\\
24	0.0139825466962443\\
25	0.0138531365236894\\
26	0.013766972562691\\
27	0.0137428106514666\\
28	0.0138020957728268\\
29	0.0139384577720293\\
30	0.0140785169094461\\
31	0.0139021157826482\\
32	0.0136995380266404\\
33	0.0135760863729955\\
34	0.0135119351285228\\
35	0.0135641425805529\\
36	0.0136061474030541\\
37	0.0136340659345125\\
38	0.0135896107209678\\
39	0.013431378261162\\
40	0.0132131757267336\\
41	0.0129933110848137\\
42	0.012774895130044\\
43	0.0126219571149454\\
44	0.0126070332161336\\
45	0.0126308494499269\\
46	0.0127253503945593\\
47	0.0129679426448357\\
48	0.0132617934454571\\
49	0.0135808460509398\\
50	0.0138636940225676\\
51	0.01399550802247\\
52	0.0140687275460719\\
53	0.0141283525775129\\
54	0.0141476362634724\\
55	0.0142054848949971\\
56	0.0146404488965822\\
57	0.0150861353557018\\
58	0.0154970728706587\\
59	0.0159024297709694\\
60	0.0162761660085625\\
61	0.0166005807935008\\
62	0.0170017823658004\\
63	0.017365757352535\\
64	0.0177010350589196\\
65	0.0181588036253804\\
66	0.0187225515725954\\
67	0.0192461628044164\\
68	0.0197684962041847\\
69	0.0204769670687131\\
70	0.0211385474622239\\
71	0.0217461295327822\\
72	0.0222750453483384\\
73	0.0227159739110921\\
74	0.023010218743328\\
75	0.0232351678673955\\
76	0.0234291169470776\\
77	0.0237652304436254\\
78	0.0241256599193508\\
79	0.0244258161257317\\
80	0.0246410523185328\\
81	0.0248112836142638\\
82	0.0250065705699318\\
83	0.0251749913805918\\
84	0.0253899648010222\\
85	0.0256259789620388\\
86	0.0258041114703001\\
87	0.0259233518676701\\
88	0.0259937264547723\\
89	0.026060073333563\\
90	0.0261613815430313\\
91	0.0261960398010327\\
92	0.0261787549980834\\
93	0.0261168925907097\\
94	0.0260753690863229\\
95	0.0261154491194618\\
96	0.0261918642540909\\
97	0.0262225670651983\\
98	0.0261666843166319\\
99	0.0261003694473937\\
100	0.0260053450539853\\
101	0.0258673394886708\\
102	0.0257672977203269\\
103	0.0258202333226691\\
104	0.0258922534139352\\
105	0.0259650271860598\\
106	0.0260612673699007\\
107	0.026182287656831\\
108	0.0263287244620113\\
109	0.0265092334722617\\
110	0.0267089704591051\\
111	0.0269220458572448\\
112	0.0271283193174388\\
113	0.027358431543365\\
114	0.0276582765429167\\
115	0.0279973237858003\\
116	0.0283475200714799\\
117	0.0286939614681945\\
118	0.0290241666545588\\
119	0.0293311515190434\\
120	0.0296205511387013\\
121	0.0299010778727146\\
122	0.0302249230415132\\
123	0.0305579434610043\\
124	0.0309230176124508\\
125	0.0312902666166366\\
126	0.0316373272080404\\
127	0.031968679815137\\
128	0.0322900027747232\\
129	0.0325972810180188\\
130	0.032948933486669\\
131	0.0332884907847419\\
132	0.0335385082152164\\
133	0.0337597497721516\\
134	0.0339555660165327\\
135	0.0341396194400177\\
136	0.0343377278097917\\
137	0.0345288280762317\\
138	0.0347009505070648\\
139	0.034883716269941\\
140	0.0351292240998497\\
141	0.0354123352673899\\
142	0.0357033803157074\\
143	0.0359686174601235\\
144	0.036204495600969\\
145	0.036435507658228\\
146	0.0366833013184647\\
147	0.0368739896612816\\
148	0.0370713908393525\\
149	0.0372605169326089\\
150	0.0375117900573864\\
151	0.0377914684852732\\
152	0.0381156356624431\\
153	0.0384368034159209\\
154	0.0387499754886126\\
155	0.0390663726783675\\
156	0.0393672499603108\\
157	0.0396345954798024\\
158	0.0398895114280686\\
159	0.0401198787247046\\
160	0.0403372482573698\\
161	0.0405339864887582\\
162	0.0407027831658015\\
163	0.04094348333081\\
164	0.0411756294396212\\
165	0.0413939932029326\\
166	0.0416098277688047\\
167	0.0417729678437611\\
168	0.0418740847204681\\
169	0.0419079183931045\\
170	0.0418932761798756\\
171	0.0418458511575681\\
172	0.0417659301166682\\
173	0.0416626422698592\\
174	0.0414270346841518\\
175	0.0409018251222112\\
176	0.0404026213155065\\
177	0.0399405268060442\\
178	0.0395161566795301\\
179	0.0390838534998339\\
180	0.0386273969593711\\
181	0.0381530225464076\\
182	0.0376652062117276\\
183	0.0371641632976782\\
184	0.0367231735357697\\
185	0.0363423453215704\\
186	0.0359570983600278\\
187	0.0356000148397799\\
188	0.0353099385663299\\
189	0.0350224280107597\\
190	0.0347348359262339\\
191	0.0344206030792124\\
192	0.0341327860527307\\
193	0.033875808844899\\
194	0.0337170425752744\\
195	0.0336860165212296\\
196	0.0336380623284831\\
197	0.0335609308254913\\
198	0.0334255598741366\\
199	0.0332453699588474\\
200	0.0330494902978385\\
201	0.0330657889244569\\
202	0.0330376618496893\\
203	0.0329397604585752\\
204	0.0327639144874916\\
205	0.0326022681565738\\
206	0.0325958066864291\\
207	0.0326020008780739\\
208	0.032515802345572\\
209	0.0323057868594539\\
210	0.0319707295285338\\
211	0.0316666538867104\\
212	0.031494198344476\\
213	0.0312852918078722\\
214	0.0309433332592719\\
215	0.0305207581906328\\
216	0.0300213818390585\\
217	0.0298073099282105\\
218	0.0296887259276348\\
219	0.0295440176323593\\
220	0.029058267574008\\
221	0.028464772184418\\
222	0.02787335907543\\
223	0.027356522159255\\
224	0.0270644688597569\\
225	0.0267623688691447\\
226	0.0263815375105126\\
227	0.0259109621013328\\
228	0.0253813765846988\\
229	0.0248228440848019\\
230	0.0242351124127722\\
231	0.0236402295833593\\
232	0.023050148122367\\
233	0.0224601781805892\\
234	0.0218873304818802\\
235	0.0214696721510047\\
236	0.0211823067891519\\
237	0.0209118971390841\\
238	0.0206031541433837\\
239	0.0202985425905066\\
240	0.0202068554898505\\
241	0.0201205557079205\\
242	0.0199488400245481\\
243	0.0197471440137913\\
244	0.0193677044910296\\
245	0.0191561241589697\\
246	0.0191250279608414\\
247	0.0192659493975856\\
248	0.0192721236096884\\
249	0.0189872268133059\\
250	0.018426731682899\\
251	0.0177150955639301\\
252	0.0175188207843328\\
253	0.0176264399268298\\
254	0.0176191902717461\\
255	0.01726690985907\\
256	0.0168503366610053\\
257	0.0167565717445433\\
258	0.0166813268439869\\
259	0.0164423121427507\\
260	0.0160440716871391\\
261	0.0155896188410131\\
262	0.0153198320625039\\
263	0.0152628604963995\\
264	0.015215449634572\\
265	0.0151102093733351\\
266	0.0149239391190947\\
267	0.0147214266322813\\
268	0.0145312657909979\\
269	0.0142489681052533\\
270	0.0139422987124708\\
271	0.0136484061381695\\
272	0.013360689541853\\
273	0.0130941798793571\\
274	0.0128742549437795\\
275	0.0127135771914864\\
276	0.0125468674494687\\
277	0.0123456440427751\\
278	0.0122120758559561\\
279	0.0121447387504219\\
280	0.0121312590112706\\
281	0.0121104865178659\\
282	0.011994921056119\\
283	0.0117675696615589\\
284	0.0114462735297219\\
285	0.0109927517625948\\
286	0.0104858991094686\\
287	0.0101258584082521\\
288	0.00992749054730558\\
289	0.00966571302777745\\
290	0.00949441543515295\\
291	0.00931719245902051\\
292	0.00902215140830241\\
293	0.00864938535827563\\
294	0.00846249203748133\\
295	0.00835099338233164\\
296	0.00821517044496252\\
297	0.0079434418178936\\
298	0.0075536577837022\\
299	0.0071273691952504\\
300	0.00711393595149737\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0175788639766573\\
2	0.0171331645015196\\
3	0.0167755553349328\\
4	0.0166081009237936\\
5	0.0164537520610919\\
6	0.0161798057427254\\
7	0.0158055741614227\\
8	0.0154689173230584\\
9	0.0150307624743153\\
10	0.0145734258770149\\
11	0.0141778096283897\\
12	0.0136949811541622\\
13	0.013155457848804\\
14	0.0128308045754583\\
15	0.0125208000898111\\
16	0.0121779923512149\\
17	0.0118122943385399\\
18	0.0114186527307687\\
19	0.0110407301197047\\
20	0.0108494003705251\\
21	0.0106867080680578\\
22	0.0105088430083287\\
23	0.0102182613172277\\
24	0.00990823194782056\\
25	0.00987548264598107\\
26	0.0100658059380733\\
27	0.01024039862687\\
28	0.0102388696380004\\
29	0.00996244594666272\\
30	0.00972533971066457\\
31	0.00955417588857326\\
32	0.00969398813591663\\
33	0.00989206336131695\\
34	0.0100656532995162\\
35	0.0102189311425905\\
36	0.0103714923343126\\
37	0.010529557981178\\
38	0.0107278528179091\\
39	0.010972758560313\\
40	0.0112525042259742\\
41	0.011565507074049\\
42	0.0119017231266161\\
43	0.0120693865903788\\
44	0.0120510918754348\\
45	0.0120128611446086\\
46	0.0120728910900883\\
47	0.0121909184768122\\
48	0.0123101175444357\\
49	0.0123737019992324\\
50	0.0124202805146961\\
51	0.0123690913668323\\
52	0.0121370057205498\\
53	0.0118995264663253\\
54	0.0116218485934483\\
55	0.011375675942444\\
56	0.0111958889274691\\
57	0.0111443842900517\\
58	0.0111549066067282\\
59	0.0112237774208303\\
60	0.0113173678539755\\
61	0.0114808571597033\\
62	0.0117298945541467\\
63	0.0120485380774969\\
64	0.0124173023129\\
65	0.0128287869758755\\
66	0.0133923201465456\\
67	0.0139705517822485\\
68	0.014570658442866\\
69	0.0153650925145991\\
70	0.0161901488524841\\
71	0.0167503958408212\\
72	0.0171408846321954\\
73	0.0176560490182082\\
74	0.0182216357826724\\
75	0.0188397393679285\\
76	0.0192274366505574\\
77	0.0195282301835503\\
78	0.0199221534803554\\
79	0.0205137863512111\\
80	0.0211935967183826\\
81	0.0218698443912956\\
82	0.0225478045756707\\
83	0.0232088266836499\\
84	0.023765607226243\\
85	0.0241486564475847\\
86	0.0244791551757359\\
87	0.0247852601038728\\
88	0.0250697320595227\\
89	0.0253275213866911\\
90	0.0255957403744382\\
91	0.0258520889013446\\
92	0.0261318520960413\\
93	0.0264603670538589\\
94	0.0268560734572861\\
95	0.0272670815412476\\
96	0.0276888153813463\\
97	0.0281279904357952\\
98	0.0285864158798697\\
99	0.0290406701489281\\
100	0.0294887107398682\\
101	0.0299378200920836\\
102	0.0303708374329789\\
103	0.0308125682984278\\
104	0.0312530506143388\\
105	0.0316834385583924\\
106	0.0321193454767167\\
107	0.0325823596694792\\
108	0.0330786541564295\\
109	0.0335879240211408\\
110	0.034100635066155\\
111	0.0346170207082714\\
112	0.0351351069617015\\
113	0.0356095613289099\\
114	0.0360656991558261\\
115	0.0365164011059362\\
116	0.0369505178830255\\
117	0.0373654443669248\\
118	0.0377534134084294\\
119	0.0380871835950272\\
120	0.038405202778151\\
121	0.0386970298524703\\
122	0.0389854635737341\\
123	0.0392976335691866\\
124	0.0396068147786851\\
125	0.0398835838003255\\
126	0.0400878661934541\\
127	0.0400030928786742\\
128	0.0398551415658019\\
129	0.0397181133365958\\
130	0.0395966522303002\\
131	0.0394922946476151\\
132	0.0393742796049497\\
133	0.039278157822783\\
134	0.039206129639167\\
135	0.0391577706595242\\
136	0.039138505414271\\
137	0.0391708854852492\\
138	0.0392130610784485\\
139	0.0392500668619224\\
140	0.0393033149500569\\
141	0.0393796597654372\\
142	0.0395033325143132\\
143	0.0396715244540786\\
144	0.039874256659382\\
145	0.0400938385591299\\
146	0.0403181051776286\\
147	0.0404656707276896\\
148	0.040552327862303\\
149	0.0406133493568114\\
150	0.0406570707951119\\
151	0.0406894772626415\\
152	0.0407122370735805\\
153	0.040762084584884\\
154	0.0408485869919409\\
155	0.040897547105869\\
156	0.0408589051285141\\
157	0.0407990046589353\\
158	0.0407880092542462\\
159	0.0407810762122633\\
160	0.0407677550836088\\
161	0.040743961062708\\
162	0.0407064933114854\\
163	0.0406513336300817\\
164	0.0405725674669196\\
165	0.0404497400192831\\
166	0.0402805866702387\\
167	0.0400573522789524\\
168	0.039781121036516\\
169	0.0394578093586404\\
170	0.0390930958476252\\
171	0.038704988349583\\
172	0.0382950427155155\\
173	0.0378447790911861\\
174	0.037358813496207\\
175	0.0368430612677082\\
176	0.03630314878759\\
177	0.0357612045173498\\
178	0.0352791873663756\\
179	0.0348396750659355\\
180	0.0344001844854495\\
181	0.0339600792129618\\
182	0.03352091221976\\
183	0.0330840208092507\\
184	0.0326569906412047\\
185	0.0323083696200931\\
186	0.0319472857332403\\
187	0.0315482363755917\\
188	0.0310977403747156\\
189	0.0305999467400639\\
190	0.0300565180870651\\
191	0.0294804286286307\\
192	0.0289153071580684\\
193	0.0283371193783531\\
194	0.0278053036819435\\
195	0.0272801307025136\\
196	0.0267723593779691\\
197	0.0262588281080807\\
198	0.0257178998336719\\
199	0.0251403649558662\\
200	0.0245391360369635\\
201	0.0239299648073027\\
202	0.0234528784247254\\
203	0.0230670232141433\\
204	0.0226817623627162\\
205	0.0222824114713558\\
206	0.0218953234624047\\
207	0.0215524238517094\\
208	0.0212059059801572\\
209	0.0208659934927627\\
210	0.0205622363872872\\
211	0.0202668928051598\\
212	0.0199741395808329\\
213	0.0196662628991536\\
214	0.0194311469765416\\
215	0.0192166266785247\\
216	0.0190162724253117\\
217	0.01885795136791\\
218	0.0187780239136039\\
219	0.0186927862836679\\
220	0.0185340606595502\\
221	0.0183779407310122\\
222	0.0182229939126212\\
223	0.0180421912242168\\
224	0.0178543958423642\\
225	0.0176686476863817\\
226	0.0174078405581034\\
227	0.0171489751519385\\
228	0.0169436470216369\\
229	0.0167658445884315\\
230	0.0165074998665156\\
231	0.0162327757055255\\
232	0.0159858276942608\\
233	0.0157734400905751\\
234	0.0155433687396198\\
235	0.0152319382852955\\
236	0.0147409191278588\\
237	0.0142548143205918\\
238	0.0137593729466508\\
239	0.0131894014607728\\
240	0.0127017744815906\\
241	0.0122680804061616\\
242	0.0118549400112349\\
243	0.0113907279236898\\
244	0.0109933821166835\\
245	0.0106263885255268\\
246	0.0102973735756323\\
247	0.00977606720524267\\
248	0.00933414045856909\\
249	0.00896640795600808\\
250	0.00867142008180179\\
251	0.00835558113428624\\
252	0.00802238348068371\\
253	0.00776931295198292\\
254	0.00760671949348614\\
255	0.00751957781229453\\
256	0.00741933271848011\\
257	0.00711675025740488\\
258	0.00680983740462032\\
259	0.00654585623095328\\
260	0.00628892305409952\\
261	0.00608861081814356\\
262	0.00593321072843147\\
263	0.00599330716187314\\
264	0.00607647627685257\\
265	0.00617384268886662\\
266	0.00622544455545157\\
267	0.00609596691422249\\
268	0.00580595950055111\\
269	0.00551542827439088\\
270	0.00533630832656944\\
271	0.00536208311242909\\
272	0.00560986756599352\\
273	0.00571822249800778\\
274	0.005564742646258\\
275	0.00532359021454953\\
276	0.00501863224613131\\
277	0.00485956334944351\\
278	0.00482482683546413\\
279	0.00478549152174869\\
280	0.00478422170656916\\
281	0.00480437171731441\\
282	0.00491442216744801\\
283	0.00499686552417193\\
284	0.00497615263662257\\
285	0.00489878411100943\\
286	0.00497564789789048\\
287	0.00519478659379737\\
288	0.00540434146907965\\
289	0.00557271252094171\\
290	0.00577404949220062\\
291	0.00606218470619211\\
292	0.00642292342975561\\
293	0.00674630119862042\\
294	0.00698605918832662\\
295	0.00719276677991547\\
296	0.00746009860342921\\
297	0.00767269184203565\\
298	0.00779346870364865\\
299	0.00781610877892673\\
300	0.00783516533721388\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0264952734241825\\
2	0.0262980936937195\\
3	0.0261163894718211\\
4	0.0260614221143331\\
5	0.025957779426742\\
6	0.0257796293005035\\
7	0.0254991766620628\\
8	0.0251460128457167\\
9	0.0248372865854251\\
10	0.0246160630395609\\
11	0.0244188989688521\\
12	0.02419174204928\\
13	0.0239691479729181\\
14	0.0236174154465401\\
15	0.0232361815640496\\
16	0.0229497347007184\\
17	0.0226210252949979\\
18	0.0224199020786663\\
19	0.0222856546771181\\
20	0.0221058018876304\\
21	0.0218722874575232\\
22	0.0216534742769959\\
23	0.0215196926627948\\
24	0.0213630506126772\\
25	0.0211808250433471\\
26	0.0209587471294935\\
27	0.0206649433418551\\
28	0.0203508719905179\\
29	0.0200667174825716\\
30	0.0198506783373686\\
31	0.0196838208540538\\
32	0.0195056067201732\\
33	0.0192853548956261\\
34	0.0190232952834474\\
35	0.0187268819120439\\
36	0.0184993955748396\\
37	0.0182852550487697\\
38	0.0180305777580246\\
39	0.0177686865960324\\
40	0.0174918318214948\\
41	0.0171874399839845\\
42	0.0168682542772337\\
43	0.0165617414231244\\
44	0.0162877947640696\\
45	0.016036904809098\\
46	0.0158139584486073\\
47	0.015614733530144\\
48	0.0153980091179545\\
49	0.0152578820318051\\
50	0.0151352351418372\\
51	0.0150369934816993\\
52	0.0149614522231543\\
53	0.0149020054601503\\
54	0.014849968038533\\
55	0.0148052511356557\\
56	0.0147681691273965\\
57	0.0147278496923645\\
58	0.014646589783679\\
59	0.0145129081204306\\
60	0.0143450400473102\\
61	0.0141663850291855\\
62	0.0139982110069007\\
63	0.0138494137097011\\
64	0.0137627554046798\\
65	0.0137269669917496\\
66	0.0137139521122783\\
67	0.0137356001567587\\
68	0.0137868389335776\\
69	0.0138245102335506\\
70	0.0138683516138171\\
71	0.0138920612654018\\
72	0.0138551989610571\\
73	0.013802255396305\\
74	0.0137701478030343\\
75	0.0137722335645252\\
76	0.0138112381436732\\
77	0.0138544975548875\\
78	0.013921282567385\\
79	0.013990406151769\\
80	0.0140591081125426\\
81	0.0141344653865168\\
82	0.0141569918348082\\
83	0.0141986838238371\\
84	0.0142461485297823\\
85	0.014363635841365\\
86	0.0144673055408919\\
87	0.0144819837822874\\
88	0.0144487846076839\\
89	0.014387087540404\\
90	0.0142984001022071\\
91	0.0142054273668931\\
92	0.0141859576462683\\
93	0.0141335589430518\\
94	0.0140834062012543\\
95	0.0140297094619036\\
96	0.0138731975393487\\
97	0.0136237131190214\\
98	0.0134763834748037\\
99	0.0134445381594585\\
100	0.0135214062207659\\
101	0.0138393359949047\\
102	0.0141221241615733\\
103	0.0143500407926835\\
104	0.0145174455556871\\
105	0.0146448390634807\\
106	0.0147525705753916\\
107	0.0148509464029157\\
108	0.014964550759551\\
109	0.0152265112130378\\
110	0.0154746312940742\\
111	0.0157931929905843\\
112	0.0161587700077007\\
113	0.0165740033552906\\
114	0.017047953806957\\
115	0.0175773878618634\\
116	0.018149740482843\\
117	0.0186917438842006\\
118	0.019138348354632\\
119	0.0196027829245911\\
120	0.0200989604416971\\
121	0.0206262657497743\\
122	0.0211646074838592\\
123	0.0215985681357908\\
124	0.0218441083379085\\
125	0.0221177936895208\\
126	0.0224860417138752\\
127	0.022865590631115\\
128	0.0232464928796081\\
129	0.0236178699798608\\
130	0.0239832394185628\\
131	0.0243413392045347\\
132	0.0247492010582478\\
133	0.0251281069410213\\
134	0.0254747692367568\\
135	0.0258073176805614\\
136	0.0261487692239634\\
137	0.0264660589130227\\
138	0.0267640816852413\\
139	0.0270428544554849\\
140	0.0272987856028305\\
141	0.0275303709926139\\
142	0.0277345047029337\\
143	0.0279102306985797\\
144	0.028047033584\\
145	0.0281872878079149\\
146	0.0283671756705145\\
147	0.0286043529919893\\
148	0.028856410730092\\
149	0.0291087917808872\\
150	0.0293530071984588\\
151	0.0296291442259973\\
152	0.0298919694746488\\
153	0.0301343432891622\\
154	0.0303398585593383\\
155	0.0304698809559245\\
156	0.0304942086056698\\
157	0.0304497841902254\\
158	0.0303804245645422\\
159	0.0303036727465841\\
160	0.0302307306462229\\
161	0.0301657844796923\\
162	0.030109443507642\\
163	0.0300599203659093\\
164	0.0300122210846613\\
165	0.0299618666952689\\
166	0.0298990433246475\\
167	0.0298223459572533\\
168	0.0297232721917596\\
169	0.0295960799605444\\
170	0.0294370733633545\\
171	0.0292368398943649\\
172	0.0290045170625189\\
173	0.0287530482929379\\
174	0.0284811894057905\\
175	0.0281821327139695\\
176	0.0278691432318018\\
177	0.0275930868214214\\
178	0.0273059064737084\\
179	0.0270114825138357\\
180	0.0267108525915646\\
181	0.026404613271145\\
182	0.026092783099913\\
183	0.0257754062584166\\
184	0.0254523204559771\\
185	0.025123690234829\\
186	0.0247897958554242\\
187	0.0244522240883115\\
188	0.0241126556745582\\
189	0.0237765044981224\\
190	0.0234627396594759\\
191	0.0231667119388191\\
192	0.0228887718340141\\
193	0.0226321866281075\\
194	0.0223984176056399\\
195	0.0221889794818608\\
196	0.0220031728037067\\
197	0.0219560346031448\\
198	0.0219224634685194\\
199	0.0218934525082731\\
200	0.0218561010996952\\
201	0.021787550415934\\
202	0.0216777588964951\\
203	0.0216250297754413\\
204	0.021676058572126\\
205	0.0216900930705495\\
206	0.0216383942071827\\
207	0.0215084386745162\\
208	0.0213217147276047\\
209	0.0211116620886749\\
210	0.0209042359203353\\
211	0.0207056905480907\\
212	0.0205241351981688\\
213	0.0203595885574606\\
214	0.020206841306172\\
215	0.0200663099857469\\
216	0.0199374094343434\\
217	0.0198432791619703\\
218	0.0197997438440675\\
219	0.0197566145069037\\
220	0.0197592887784474\\
221	0.0198038760432592\\
222	0.019837115845173\\
223	0.0198505138125037\\
224	0.0198546663447372\\
225	0.0198476795782734\\
226	0.0198584879100234\\
227	0.0198554035606199\\
228	0.0198423663127746\\
229	0.0198149444173051\\
230	0.0197734465470898\\
231	0.0197270379441646\\
232	0.0197683476079068\\
233	0.0198088645044682\\
234	0.0198608010978974\\
235	0.0199131017964988\\
236	0.0199814049834647\\
237	0.0200444721289672\\
238	0.0201009944354788\\
239	0.0201424477616604\\
240	0.0201690269584296\\
241	0.0201746363890179\\
242	0.0201480040595822\\
243	0.0201229886272397\\
244	0.0200659109096921\\
245	0.0199590967592025\\
246	0.0198043636742214\\
247	0.0196140418811183\\
248	0.0194394015624378\\
249	0.0192769068470489\\
250	0.019105250558499\\
251	0.018940343334718\\
252	0.0188223177298643\\
253	0.0187063109177557\\
254	0.0185915795611285\\
255	0.0184670165067172\\
256	0.0183797759167735\\
257	0.0182634924619335\\
258	0.0181100932882495\\
259	0.0179560119103055\\
260	0.0177608245195802\\
261	0.0175399508527277\\
262	0.017345229917488\\
263	0.0171538147181646\\
264	0.0169629350258735\\
265	0.0167665148893733\\
266	0.0165679169434411\\
267	0.0164049198824281\\
268	0.016238739054\\
269	0.0161196726341308\\
270	0.0161810673945946\\
271	0.0163009689678071\\
272	0.0164417691258536\\
273	0.0165811477897606\\
274	0.016707894187019\\
275	0.0167909549248756\\
276	0.0168752826119375\\
277	0.016972469015254\\
278	0.0170865826237738\\
279	0.0172169876600651\\
280	0.0174319016844749\\
281	0.0176392959238445\\
282	0.0178446302503612\\
283	0.0180418355771221\\
284	0.0182261300183768\\
285	0.0183768540094348\\
286	0.0184827164074602\\
287	0.0185681366170912\\
288	0.0186260455562304\\
289	0.0186758206265565\\
290	0.0186866280807212\\
291	0.0186695881154784\\
292	0.0186259110676908\\
293	0.0185655575801007\\
294	0.0185273494344731\\
295	0.0184656146936311\\
296	0.018370142347734\\
297	0.0183239816002479\\
298	0.0182323250292744\\
299	0.0180756497962928\\
300	0.0178207808090871\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0169206481667806\\
2	0.0167607021174766\\
3	0.0169328763387769\\
4	0.0170451498706612\\
5	0.0168640274118643\\
6	0.0166515020548824\\
7	0.0167264330491075\\
8	0.0167050649978358\\
9	0.0165953053580657\\
10	0.0165402594890703\\
11	0.016614598881216\\
12	0.0167089012602145\\
13	0.0167708567152154\\
14	0.0168040857823509\\
15	0.0168115471405155\\
16	0.0169788695092711\\
17	0.0171190255067734\\
18	0.0172299498950939\\
19	0.0173001417375092\\
20	0.0173498442617195\\
21	0.0175244116056381\\
22	0.0178382432115102\\
23	0.0181401300108195\\
24	0.0183542499748705\\
25	0.0183892694102899\\
26	0.0182607219076268\\
27	0.0180663189388048\\
28	0.0179364738340901\\
29	0.0179766421334894\\
30	0.0180036244450707\\
31	0.0179713281924356\\
32	0.0178840584675934\\
33	0.0177854723371489\\
34	0.0176802839176641\\
35	0.017573038734913\\
36	0.0174708732665011\\
37	0.0173642109136455\\
38	0.0172961201423988\\
39	0.0172954579704045\\
40	0.0173041108710637\\
41	0.0173253533925265\\
42	0.017356049778463\\
43	0.0173963404925646\\
44	0.017448955859489\\
45	0.0175127984499229\\
46	0.017576587313392\\
47	0.017642166496956\\
48	0.0176957419023926\\
49	0.0177193589324974\\
50	0.0176869344279476\\
51	0.0176144427528855\\
52	0.0177170724667746\\
53	0.0178060764025422\\
54	0.0178483709365416\\
55	0.0178632349922542\\
56	0.0178891110774808\\
57	0.0179403550725611\\
58	0.0180445416307884\\
59	0.0181934739863637\\
60	0.0183706685518673\\
61	0.018602313461094\\
62	0.0188733315329694\\
63	0.0191333628266139\\
64	0.0194324601092099\\
65	0.0197836017206137\\
66	0.0200781866628212\\
67	0.020333073065835\\
68	0.0207172363840376\\
69	0.0210180689362434\\
70	0.0211730555585611\\
71	0.021561315584112\\
72	0.0220496909320338\\
73	0.0221289271956377\\
74	0.0219488057421313\\
75	0.0221163034416825\\
76	0.0222708519835874\\
77	0.0222729724379739\\
78	0.0222199862086153\\
79	0.0221761112308082\\
80	0.022292535244932\\
81	0.0224731707174011\\
82	0.0226463607827942\\
83	0.0228196793178482\\
84	0.0230017773054866\\
85	0.0231992359004328\\
86	0.0234174297665844\\
87	0.0236562734492706\\
88	0.0239169965200009\\
89	0.0242501025102815\\
90	0.0246496275847988\\
91	0.0250781031193907\\
92	0.0255382640181831\\
93	0.0260216087719314\\
94	0.0265283144659876\\
95	0.0270607570008617\\
96	0.0276192621351931\\
97	0.028203847562632\\
98	0.0288161981568722\\
99	0.0294503196044781\\
100	0.030099644266228\\
101	0.0307094049512993\\
102	0.0311831842673412\\
103	0.0316620984483807\\
104	0.0321621868853316\\
105	0.0326791864844536\\
106	0.0332025998998733\\
107	0.0337439420320366\\
108	0.0342982124232419\\
109	0.0348627445224331\\
110	0.0354327043861865\\
111	0.0360002653603924\\
112	0.0365318649692797\\
113	0.0370566284648404\\
114	0.0375689956446772\\
115	0.0380713744266582\\
116	0.0385663422791359\\
117	0.0390502077528104\\
118	0.0395110370706216\\
119	0.0399473526656533\\
120	0.040353395828288\\
121	0.0407239506806506\\
122	0.0410599045524573\\
123	0.0413583569095936\\
124	0.0416391037432777\\
125	0.0419344414052245\\
126	0.0422132743033272\\
127	0.0424773099212891\\
128	0.0427294380850054\\
129	0.0429778972985164\\
130	0.04326019857664\\
131	0.0435318929754808\\
132	0.0437973261037727\\
133	0.0440571380498394\\
134	0.0443128132572274\\
135	0.044569129846219\\
136	0.0448089455914355\\
137	0.0450439550105861\\
138	0.0452834292063873\\
139	0.0455277172166707\\
140	0.0457753341512963\\
141	0.0460268038082168\\
142	0.0462818706689874\\
143	0.0465405058199026\\
144	0.0468070300425885\\
145	0.0470790728615153\\
146	0.0473533318181779\\
147	0.0476345496725942\\
148	0.047916769937468\\
149	0.0481968799080989\\
150	0.0484762924015084\\
151	0.0487497663345717\\
152	0.0490087165989199\\
153	0.0492370308868786\\
154	0.0494487674178535\\
155	0.0496430106915891\\
156	0.049818917076076\\
157	0.0499712686651579\\
158	0.0501114401459081\\
159	0.0502655200913947\\
160	0.0504370257376443\\
161	0.0507146792180108\\
162	0.0509700359789553\\
163	0.0512026538701259\\
164	0.0514121317274523\\
165	0.0516006912383302\\
166	0.0517620604735294\\
167	0.0518743787137123\\
168	0.0519304402254911\\
169	0.0518010010472189\\
170	0.0516328151874447\\
171	0.0514350040171114\\
172	0.051208528242273\\
173	0.050950692725684\\
174	0.0506685516068477\\
175	0.0503626535413689\\
176	0.0500294718445088\\
177	0.0498031208592967\\
178	0.0495728783517459\\
179	0.0493075655711569\\
180	0.0490100477730568\\
181	0.0486935193726756\\
182	0.0483607058385485\\
183	0.0480128586033391\\
184	0.0476506073883454\\
185	0.0472699291184423\\
186	0.0468720693476236\\
187	0.0464590935062499\\
188	0.0460338316026117\\
189	0.0456026525302359\\
190	0.0451647966120719\\
191	0.0447208495586586\\
192	0.0442901431866451\\
193	0.0439237666406956\\
194	0.0435858967590246\\
195	0.0432563072526947\\
196	0.0429360681236608\\
197	0.0426287683478275\\
198	0.0423362609412293\\
199	0.0420605167517033\\
200	0.0418001465098749\\
201	0.0415517169159877\\
202	0.0413134466428351\\
203	0.0410796398222037\\
204	0.0408435034962184\\
205	0.040602507939547\\
206	0.0403518933727037\\
207	0.0400947300327391\\
208	0.0398647642972853\\
209	0.0396348206949494\\
210	0.0394090032306392\\
211	0.039185379754576\\
212	0.0389653168667424\\
213	0.0387494938565979\\
214	0.038534650364023\\
215	0.0383149916747732\\
216	0.0381329557436307\\
217	0.0380114917785109\\
218	0.0378873852553969\\
219	0.0377846138555952\\
220	0.0377611620917095\\
221	0.0377425775283102\\
222	0.0377256406557897\\
223	0.0377091873788423\\
224	0.0376871532433587\\
225	0.0376500911913792\\
226	0.0375864712098628\\
227	0.037481827676398\\
228	0.0372570016038338\\
229	0.0369404609750162\\
230	0.036637008421947\\
231	0.0363274247895568\\
232	0.0360118362228151\\
233	0.0356927492307638\\
234	0.0353670675604632\\
235	0.0350388404948427\\
236	0.0347085315458758\\
237	0.0343748521555126\\
238	0.0340372483843836\\
239	0.0337344302388313\\
240	0.0334911498613807\\
241	0.0332239975257\\
242	0.0329357781159976\\
243	0.0326267483986892\\
244	0.0322970796884928\\
245	0.0319538014186642\\
246	0.0315935267960317\\
247	0.0312141827940274\\
248	0.0308108718147056\\
249	0.0303824260182848\\
250	0.0299349152269211\\
251	0.0294684560010906\\
252	0.0289834774979891\\
253	0.0284835963732712\\
254	0.027972183735338\\
255	0.0274517601489211\\
256	0.0269253883175961\\
257	0.0263963581393475\\
258	0.0258666835067295\\
259	0.0253405873405261\\
260	0.0248229323633214\\
261	0.0243248789511659\\
262	0.0238722741869815\\
263	0.0234573096790048\\
264	0.0230582540022211\\
265	0.0226829913125151\\
266	0.0223342683070333\\
267	0.022014114733524\\
268	0.0217188230508728\\
269	0.0214413547517875\\
270	0.0211632407022078\\
271	0.020873555377531\\
272	0.0205812305156006\\
273	0.0203126614001278\\
274	0.0200810208313578\\
275	0.019891140313147\\
276	0.0197313751453654\\
277	0.0195765524678032\\
278	0.019456876982552\\
279	0.0193560615708009\\
280	0.0192668403546244\\
281	0.0191797665132975\\
282	0.0191171422506385\\
283	0.0190758474154307\\
284	0.0190274223814872\\
285	0.0189981083696718\\
286	0.0190038443247196\\
287	0.0190074085379234\\
288	0.0189826241323601\\
289	0.0189581139793022\\
290	0.0189270889426818\\
291	0.0189170892385247\\
292	0.0189267336583832\\
293	0.0189251093499594\\
294	0.0189088153682256\\
295	0.0189148995253531\\
296	0.0189222018989571\\
297	0.0189038355016601\\
298	0.0189040696066654\\
299	0.0189354669421816\\
300	0.0189357446838539\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0114889301322668\\
2	0.0113704452693475\\
3	0.0112207660242157\\
4	0.0111596390562192\\
5	0.0111670367128566\\
6	0.0111829099500941\\
7	0.0112144107456611\\
8	0.0111569018377023\\
9	0.0110227014882094\\
10	0.0109454166923198\\
11	0.0109055853364929\\
12	0.0109172788545412\\
13	0.0110101847244464\\
14	0.0111465741875878\\
15	0.0113484162004427\\
16	0.0113523321086708\\
17	0.0112873173728559\\
18	0.0112952683220771\\
19	0.0113744036594773\\
20	0.0115800402872096\\
21	0.0118319171155243\\
22	0.0120934281846421\\
23	0.012256844360302\\
24	0.0122075866586732\\
25	0.0120977206252035\\
26	0.0119771330507475\\
27	0.0118846378096594\\
28	0.0118144193184102\\
29	0.0117460326258773\\
30	0.0117156872382574\\
31	0.0117902402114056\\
32	0.0118821424803686\\
33	0.011965977567285\\
34	0.0120806513051066\\
35	0.0122204485951778\\
36	0.0123596373901685\\
37	0.0124791767659158\\
38	0.0125557278617529\\
39	0.0125817621425188\\
40	0.0125728516361927\\
41	0.0125754039222102\\
42	0.0125736162473342\\
43	0.012420761927857\\
44	0.0121001725889911\\
45	0.0117522590125588\\
46	0.0114004397619696\\
47	0.0110283129965624\\
48	0.0107180305452491\\
49	0.0104350229728291\\
50	0.0101584627248521\\
51	0.00989762725217277\\
52	0.0096636042990656\\
53	0.00946214961363711\\
54	0.0092953901940225\\
55	0.00916399249775642\\
56	0.00906821521352855\\
57	0.00900382285782723\\
58	0.00899469512455462\\
59	0.00900780644569344\\
60	0.00903195833843116\\
61	0.00905062321098977\\
62	0.00902144571807061\\
63	0.00903036586193015\\
64	0.00910804563593086\\
65	0.00920898342753351\\
66	0.00931145325124328\\
67	0.00943449802652938\\
68	0.00949261983292426\\
69	0.0092420671384972\\
70	0.00900274598291151\\
71	0.00889563979257731\\
72	0.0088434445400147\\
73	0.00884058500756306\\
74	0.00894748924432915\\
75	0.00913033348174845\\
76	0.00936100428558082\\
77	0.00964193234705454\\
78	0.00997354272744614\\
79	0.0103468544987063\\
80	0.0107556695232154\\
81	0.0111685479806045\\
82	0.01159563420941\\
83	0.0120242669529561\\
84	0.0124444061327667\\
85	0.0128606123533987\\
86	0.0132695692467417\\
87	0.0136721101696079\\
88	0.0141596145979784\\
89	0.0146455565379735\\
90	0.0151155893304861\\
91	0.0155546144869641\\
92	0.0159549590598807\\
93	0.0162971830578128\\
94	0.016544662030356\\
95	0.0167324355853771\\
96	0.0168251697074277\\
97	0.0168809475321266\\
98	0.0169234928083714\\
99	0.0169617402156017\\
100	0.0169991619897587\\
101	0.0170380314727279\\
102	0.0170810458095326\\
103	0.0171285038819235\\
104	0.0171814316209326\\
105	0.0172276388808002\\
106	0.0172365841994877\\
107	0.0172509762000299\\
108	0.0172730372316102\\
109	0.0173014012873524\\
110	0.0173583254350171\\
111	0.0174161895946903\\
112	0.0174551775282522\\
113	0.0174466584616259\\
114	0.0173992662235218\\
115	0.0173369364413454\\
116	0.0172213791327221\\
117	0.0170986250324914\\
118	0.0169746602623938\\
119	0.0168401523632707\\
120	0.0166835721619728\\
121	0.0165077341636442\\
122	0.0163237823401508\\
123	0.0161476354394061\\
124	0.0159992010087917\\
125	0.0158352581332324\\
126	0.0156570648446355\\
127	0.0155920533905492\\
128	0.0156475766923398\\
129	0.0157459005476938\\
130	0.0158899323197737\\
131	0.0161586489627565\\
132	0.016518614175827\\
133	0.0169228762274904\\
134	0.0173086472637548\\
135	0.0175844934405898\\
136	0.0178397288141289\\
137	0.0181164595053373\\
138	0.0183913060790692\\
139	0.0185820615143452\\
140	0.0186808791803268\\
141	0.0186985422400461\\
142	0.0186662642807449\\
143	0.0186113833716993\\
144	0.0185559929568781\\
145	0.0185097311769824\\
146	0.0184864677613566\\
147	0.0185039739616344\\
148	0.0185322190751611\\
149	0.0185691722791445\\
150	0.0185857382649179\\
151	0.0185610426359741\\
152	0.0185441929412647\\
153	0.0185305180865413\\
154	0.0185054888446644\\
155	0.018454204948824\\
156	0.0183683761676199\\
157	0.0182722563215691\\
158	0.0182125240651871\\
159	0.0181877955886472\\
160	0.0181887007907865\\
161	0.0182194118091146\\
162	0.0182454920543104\\
163	0.0182433388491407\\
164	0.0182754838947665\\
165	0.0183409233115233\\
166	0.0184399343763364\\
167	0.0185729496190617\\
168	0.0187261866832991\\
169	0.0188898978992732\\
170	0.0190563413346674\\
171	0.0192050898011665\\
172	0.0193887080727803\\
173	0.0195594251630442\\
174	0.019648384498105\\
175	0.0196769887692105\\
176	0.0196576226649088\\
177	0.0196165169023142\\
178	0.0195712148111304\\
179	0.0195264060308216\\
180	0.019485615857541\\
181	0.0194444211742429\\
182	0.0193930693936691\\
183	0.0193208131497104\\
184	0.0192421736462566\\
185	0.0192327269154701\\
186	0.0192973919481294\\
187	0.0193655230583309\\
188	0.0194301782233553\\
189	0.019453783683342\\
190	0.0192820233119681\\
191	0.0190106163509454\\
192	0.0187327055883771\\
193	0.0184608728466637\\
194	0.0181990293244516\\
195	0.0179959834085221\\
196	0.0178872136322872\\
197	0.0177713450317589\\
198	0.0176372870163976\\
199	0.0174895501633879\\
200	0.0173428749531446\\
201	0.0171942100569727\\
202	0.0169921796074347\\
203	0.0167513812894497\\
204	0.0165207178554174\\
205	0.0163033179338279\\
206	0.0160998132484447\\
207	0.0159098866365739\\
208	0.0157382439409235\\
209	0.0155839856020538\\
210	0.015448127174719\\
211	0.0153370116989595\\
212	0.0152419121002219\\
213	0.015146763951937\\
214	0.0150677820724972\\
215	0.0150122153892963\\
216	0.0149718752629178\\
217	0.0149471283855002\\
218	0.0149295962227938\\
219	0.0149197884096032\\
220	0.0149173857753146\\
221	0.0149175878730671\\
222	0.0149224205863627\\
223	0.014932729418383\\
224	0.0149473965944928\\
225	0.014965783898717\\
226	0.0149871179311578\\
227	0.0150180534734585\\
228	0.0150736228790189\\
229	0.0151264116542982\\
230	0.0151754639272249\\
231	0.0152220431844998\\
232	0.0152672670433425\\
233	0.0153115571080259\\
234	0.0153621990848722\\
235	0.0154200701977617\\
236	0.0155022181358609\\
237	0.015592558737227\\
238	0.0156739454275061\\
239	0.0157491094203942\\
240	0.0158147952062371\\
241	0.0158653540072503\\
242	0.0158987670814372\\
243	0.0159133098018025\\
244	0.0159074036535422\\
245	0.0158807629545545\\
246	0.0158342721341516\\
247	0.0157538841560983\\
248	0.015654342607343\\
249	0.0155419094583865\\
250	0.0154170232975471\\
251	0.0152792945806712\\
252	0.0151279478103498\\
253	0.0149600812666196\\
254	0.0147537993593991\\
255	0.0145285691385254\\
256	0.0142868066463866\\
257	0.0140324427437948\\
258	0.0137692754724469\\
259	0.0135259785312316\\
260	0.0133228727260256\\
261	0.0131060952132181\\
262	0.012883935778067\\
263	0.012657829713852\\
264	0.012453451296447\\
265	0.0123494993025889\\
266	0.0122542487705475\\
267	0.0121631289914306\\
268	0.0120756576287513\\
269	0.0119908985437178\\
270	0.0119096760653922\\
271	0.0118334792438789\\
272	0.0117639999743129\\
273	0.0115488238286499\\
274	0.0112732460584045\\
275	0.0109525848042472\\
276	0.0106389624019911\\
277	0.0103342662445455\\
278	0.0100393950098813\\
279	0.00975648197044648\\
280	0.00951758031605864\\
281	0.00939109433616054\\
282	0.00927993972474487\\
283	0.00914508462023946\\
284	0.00899125639977054\\
285	0.00882149054889271\\
286	0.00864144269969773\\
287	0.00844953814046972\\
288	0.00825116813332441\\
289	0.00805306124126779\\
290	0.00786298497848011\\
291	0.00771751598718748\\
292	0.00763487949864511\\
293	0.00761536098395838\\
294	0.00763578880278883\\
295	0.0076814382141287\\
296	0.00772372240043876\\
297	0.00775432398446115\\
298	0.00778118153132699\\
299	0.00780289969025789\\
300	0.0078096060126764\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0118521632220452\\
2	0.0116657879658489\\
3	0.0116182266612936\\
4	0.0115794854112893\\
5	0.0114958801274224\\
6	0.0113552931497944\\
7	0.0110950466279239\\
8	0.0108605360877383\\
9	0.0106865231820139\\
10	0.0106076583596097\\
11	0.0105885714414317\\
12	0.0106362058425009\\
13	0.0107083905889995\\
14	0.0108452670664324\\
15	0.0106054919774343\\
16	0.0104780761187012\\
17	0.0104642011986026\\
18	0.0106332321411886\\
19	0.0109157197692579\\
20	0.0111974733726311\\
21	0.011515726610395\\
22	0.0118846525075443\\
23	0.0122798238966699\\
24	0.0126449151626785\\
25	0.013005781701982\\
26	0.013352199755854\\
27	0.0137674221110956\\
28	0.0142339722624725\\
29	0.0146935523522671\\
30	0.0151179701852317\\
31	0.0154174041466995\\
32	0.015724981563739\\
33	0.016036058984248\\
34	0.0162475628317723\\
35	0.0162954964725644\\
36	0.0163544837963549\\
37	0.0166331922030269\\
38	0.0170161734936799\\
39	0.0172960258712142\\
40	0.0175035167123546\\
41	0.0176701806249382\\
42	0.0179389463350287\\
43	0.0183593657306952\\
44	0.0187877107922086\\
45	0.0191579974937447\\
46	0.0194341852546671\\
47	0.0196318691722707\\
48	0.0201501041554991\\
49	0.02082126918246\\
50	0.0215451956416394\\
51	0.0220130429614634\\
52	0.0223902009588348\\
53	0.022802905662836\\
54	0.0232991358107182\\
55	0.0239731259847291\\
56	0.0245843210975224\\
57	0.0252571580952995\\
58	0.0259416613640983\\
59	0.0265787542349346\\
60	0.0271620540760134\\
61	0.0276248040462203\\
62	0.0279440948499926\\
63	0.0281646704774567\\
64	0.0283470037703243\\
65	0.0285392339063456\\
66	0.0287916911065445\\
67	0.0291224005708522\\
68	0.0294257157355945\\
69	0.0297456952443524\\
70	0.0300397621580512\\
71	0.0303481151897515\\
72	0.0305816723500234\\
73	0.0308534900745811\\
74	0.0310622864124185\\
75	0.0313128626515028\\
76	0.0315113976962669\\
77	0.0317240022829726\\
78	0.0319388151027285\\
79	0.0321501216432205\\
80	0.0326292541695747\\
81	0.0331196084173201\\
82	0.0336397429819483\\
83	0.0341740043854522\\
84	0.0346599386898711\\
85	0.0351969524013679\\
86	0.0357367145638323\\
87	0.0362345311334605\\
88	0.0367421826241188\\
89	0.0372258082042098\\
90	0.0376415315350494\\
91	0.0380483055627814\\
92	0.0384276691747439\\
93	0.0389069379233215\\
94	0.0394621380932398\\
95	0.040011265759993\\
96	0.0405869268552919\\
97	0.0411114522449078\\
98	0.0416593861990797\\
99	0.042155408794003\\
100	0.042660790739643\\
101	0.0431400131401903\\
102	0.0436493682856535\\
103	0.044116464535691\\
104	0.0446344127221541\\
105	0.0451172142744547\\
106	0.0456176072429881\\
107	0.0460673182309399\\
108	0.0465372267263007\\
109	0.0469743820918601\\
110	0.0474062566426319\\
111	0.0478408031514757\\
112	0.0482813203044898\\
113	0.0486929257300818\\
114	0.0491152528230422\\
115	0.0495940394931125\\
116	0.050001909465709\\
117	0.0503572280022142\\
118	0.0505738675029285\\
119	0.0506803134102819\\
120	0.0507091175232559\\
121	0.050650798977628\\
122	0.0506820268226513\\
123	0.050699242561538\\
124	0.0507030807801506\\
125	0.050691583519337\\
126	0.0506510753939442\\
127	0.0506586898600002\\
128	0.0507195136122855\\
129	0.0507921633506261\\
130	0.0508130856402396\\
131	0.050734148719545\\
132	0.0506750514364808\\
133	0.0504655468335298\\
134	0.0502813395937486\\
135	0.0500524598856027\\
136	0.0499385189145406\\
137	0.0497873770034554\\
138	0.0496493516883682\\
139	0.0494836923917181\\
140	0.0492909692921347\\
141	0.0490981028823345\\
142	0.0488344751999751\\
143	0.0485286149606765\\
144	0.0483450535183678\\
145	0.048124667421975\\
146	0.0478143995508464\\
147	0.0474602571749746\\
148	0.047039827710394\\
149	0.0465483972637865\\
150	0.0459769733955375\\
151	0.0453322534393651\\
152	0.0446635609269688\\
153	0.0440271360484534\\
154	0.0433836707194561\\
155	0.0428492903706727\\
156	0.0422510639765541\\
157	0.0416040534671052\\
158	0.0409225152956567\\
159	0.0402085774009928\\
160	0.0395376560062814\\
161	0.0388775368427113\\
162	0.0381590684193047\\
163	0.0374240715455473\\
164	0.0366824276602187\\
165	0.0359178156679783\\
166	0.0351055401877497\\
167	0.0342542161805845\\
168	0.0334038548631358\\
169	0.0326362860741621\\
170	0.0318700441516625\\
171	0.0310643531505743\\
172	0.0302549039365714\\
173	0.0294620919149276\\
174	0.0287683158174808\\
175	0.028221055579517\\
176	0.0277018476137294\\
177	0.0271980763433081\\
178	0.0267232082782185\\
179	0.0262666758601603\\
180	0.0258210032534536\\
181	0.025380597713708\\
182	0.0249460025777298\\
183	0.0245190872321927\\
184	0.024115054088206\\
185	0.023825356192416\\
186	0.0235825590052949\\
187	0.0233475828668561\\
188	0.0231220606880949\\
189	0.0229169131620787\\
190	0.0227351154649925\\
191	0.0225772260880651\\
192	0.0224500788977268\\
193	0.0223355222671068\\
194	0.022277194626531\\
195	0.0222550824017181\\
196	0.0222725556912164\\
197	0.0223522723064707\\
198	0.0225159235992438\\
199	0.022750776856698\\
200	0.0230085696671013\\
201	0.0232803209134294\\
202	0.0235536581295746\\
203	0.0238146151012014\\
204	0.0240627554464251\\
205	0.0242833988465907\\
206	0.0244639064007166\\
207	0.0246494176849921\\
208	0.024776728401426\\
209	0.0248379784709171\\
210	0.0250332982152509\\
211	0.025306780727626\\
212	0.0255455443698171\\
213	0.0258364332512729\\
214	0.0260976524256397\\
215	0.0263268625932257\\
216	0.0265895669905409\\
217	0.0265867955669224\\
218	0.0262118323689931\\
219	0.0258630050995867\\
220	0.0254701040349125\\
221	0.0249871726418925\\
222	0.0245048358991235\\
223	0.0242131653467334\\
224	0.0239433807977971\\
225	0.0235691284717708\\
226	0.0233507199316287\\
227	0.0232562860953038\\
228	0.0230371691100974\\
229	0.0226117402711345\\
230	0.0223059193056334\\
231	0.022322554913629\\
232	0.0221234785050245\\
233	0.0213901861824217\\
234	0.0209088893507632\\
235	0.0207984058008577\\
236	0.0204770582375269\\
237	0.0199701841188815\\
238	0.0196798555482722\\
239	0.0194713253596801\\
240	0.019124562288463\\
241	0.0187730560681035\\
242	0.0185844915093956\\
243	0.0182949117567826\\
244	0.0179992769824031\\
245	0.0178062608210644\\
246	0.0175754521088212\\
247	0.0174616512555155\\
248	0.0173307777997051\\
249	0.0171927399814861\\
250	0.017047956050881\\
251	0.0168996360569561\\
252	0.0167016253042856\\
253	0.0165144093485864\\
254	0.0162649919797631\\
255	0.0160662791559996\\
256	0.0158231901711897\\
257	0.0156382292527022\\
258	0.0154239914165719\\
259	0.0152964721760129\\
260	0.0151313226707735\\
261	0.0150193072036627\\
262	0.0148817364503489\\
263	0.0147260555824894\\
264	0.0145377616090949\\
265	0.0143918555077334\\
266	0.0142796456100013\\
267	0.0141305567250577\\
268	0.0140652504805413\\
269	0.0138593481767036\\
270	0.0137871387304479\\
271	0.0136278634768097\\
272	0.0136100957282525\\
273	0.0134511754980441\\
274	0.0134351314884151\\
275	0.0132504180961721\\
276	0.013083373820357\\
277	0.0128730481813498\\
278	0.0124887456598219\\
279	0.0122570472703111\\
280	0.0120686494549807\\
281	0.0119817882469781\\
282	0.011799006284274\\
283	0.0117845173326104\\
284	0.0114943482435676\\
285	0.0112817688876365\\
286	0.0109291560380294\\
287	0.0107032904745323\\
288	0.0102526493866337\\
289	0.00998168846194362\\
290	0.00954214728865712\\
291	0.00936901207099042\\
292	0.00917608667174731\\
293	0.0091118317140237\\
294	0.00860591030946783\\
295	0.00821849558910216\\
296	0.0079636095900067\\
297	0.00804616302378394\\
298	0.00767434439883782\\
299	0.0072755022842096\\
300	0.00679731023470996\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0205267552434521\\
2	0.0204978073371255\\
3	0.0204653734188855\\
4	0.0204322233693262\\
5	0.0204436362422485\\
6	0.020359918124339\\
7	0.0201575338232644\\
8	0.0198727875828822\\
9	0.0196452601737172\\
10	0.0194489420606501\\
11	0.0193161297512145\\
12	0.019143263959648\\
13	0.0190270247938655\\
14	0.0189003551087736\\
15	0.0188167213187828\\
16	0.0187765726459806\\
17	0.0187605822715062\\
18	0.0187467144435898\\
19	0.0187671455384915\\
20	0.0188415420713953\\
21	0.0190505951494067\\
22	0.019321305112584\\
23	0.019779657007977\\
24	0.0202783439657962\\
25	0.0208072262229257\\
26	0.0213490123166431\\
27	0.0218740680914683\\
28	0.0223017284947587\\
29	0.022639342294165\\
30	0.0229541737985228\\
31	0.0232779088143501\\
32	0.0236164301671831\\
33	0.0239847434386006\\
34	0.0244348646572049\\
35	0.0248839487626973\\
36	0.0253394806481645\\
37	0.0257817659338015\\
38	0.0262357027372936\\
39	0.0268840312114146\\
40	0.0275665880160679\\
41	0.0282466953206593\\
42	0.0289169458471587\\
43	0.0295680422174541\\
44	0.0302420496257612\\
45	0.0308614351565018\\
46	0.0313932612051893\\
47	0.0318785392881847\\
48	0.0323131619999159\\
49	0.0327127550074354\\
50	0.0331695545045667\\
51	0.033647347784479\\
52	0.0341511462755566\\
53	0.0346859669349464\\
54	0.0352780542372245\\
55	0.0358541469194798\\
56	0.0363670200348314\\
57	0.0368330604969026\\
58	0.0372582724734504\\
59	0.0376866924190465\\
60	0.0381969112219211\\
61	0.0387084062502762\\
62	0.0391864279602862\\
63	0.0396334088952537\\
64	0.0400569971687389\\
65	0.0404687150555937\\
66	0.0408789304554879\\
67	0.0413010693378465\\
68	0.0417346698907839\\
69	0.0421644000736533\\
70	0.0425909497609329\\
71	0.0430139348466627\\
72	0.0434729047113841\\
73	0.0439973511761485\\
74	0.044595499891131\\
75	0.0452564686882594\\
76	0.045976971080053\\
77	0.0467642830174968\\
78	0.0476073623820682\\
79	0.0484920457296266\\
80	0.0493890883229844\\
81	0.0502489945431718\\
82	0.051039115038568\\
83	0.0517960102796476\\
84	0.0524727884460989\\
85	0.0530979300803083\\
86	0.0536848054556781\\
87	0.0542383758246239\\
88	0.054773382597298\\
89	0.0553084644768935\\
90	0.055868219233539\\
91	0.0564369064541384\\
92	0.0570252814420563\\
93	0.0576211937546405\\
94	0.0582225004419539\\
95	0.0588651354928836\\
96	0.0595599689600899\\
97	0.0602470715228253\\
98	0.0609273051381709\\
99	0.0616081644289275\\
100	0.0622799875585439\\
101	0.0629874474589129\\
102	0.0636940989578969\\
103	0.0643734257398928\\
104	0.0650411769338466\\
105	0.0657011961825227\\
106	0.0663587637042875\\
107	0.0670355341058465\\
108	0.067690280932721\\
109	0.0683251790999559\\
110	0.0689561919196183\\
111	0.0695833039516282\\
112	0.0702196062413432\\
113	0.0708305337945822\\
114	0.0714130532422366\\
115	0.0719891693169676\\
116	0.0725706239439471\\
117	0.07310443462337\\
118	0.0736407124840024\\
119	0.074106385298496\\
120	0.0743902407670166\\
121	0.0746429276248617\\
122	0.0748691658949347\\
123	0.0750400026874296\\
124	0.0751905950009021\\
125	0.0752746333257208\\
126	0.075317838953889\\
127	0.0753306209295908\\
128	0.0752855257569412\\
129	0.0752201117432826\\
130	0.0750308371855512\\
131	0.0747279879310686\\
132	0.0742491367268025\\
133	0.0736066775762634\\
134	0.072917748617881\\
135	0.072157770888819\\
136	0.0713774048848438\\
137	0.0705709255621141\\
138	0.0696959116420596\\
139	0.068790657753882\\
140	0.0678504617204803\\
141	0.0670692038298526\\
142	0.0662518142789051\\
143	0.0653838820824391\\
144	0.0644165695946256\\
145	0.0633618229309802\\
146	0.0622700471666665\\
147	0.0611728497999177\\
148	0.0600992631144303\\
149	0.0590624685238377\\
150	0.0580565175416823\\
151	0.0571096562888326\\
152	0.0562379399543123\\
153	0.0553837993244507\\
154	0.0545408161361994\\
155	0.0536935925254081\\
156	0.0528623096379658\\
157	0.0520733278777152\\
158	0.0512343897511193\\
159	0.0501559845451528\\
160	0.0488718800813546\\
161	0.0475533319710652\\
162	0.0462532662604739\\
163	0.0449920694803803\\
164	0.0437902091812833\\
165	0.0426487390499327\\
166	0.0415658509763032\\
167	0.0405517123938038\\
168	0.0396760890222049\\
169	0.0388497941044957\\
170	0.0381247817588214\\
171	0.0374831308521991\\
172	0.0368974870468018\\
173	0.0363658846576015\\
174	0.0358822373768613\\
175	0.0354518284248829\\
176	0.0350992208045395\\
177	0.0347778733117558\\
178	0.0344760899794785\\
179	0.0341882702425576\\
180	0.0339070051076596\\
181	0.033634504978458\\
182	0.0334219313528636\\
183	0.0333105236037256\\
184	0.033224618519756\\
185	0.0331580910404108\\
186	0.0330852243773669\\
187	0.033007429778465\\
188	0.0329192241886877\\
189	0.0328481209869661\\
190	0.0327876352385009\\
191	0.0325880146196335\\
192	0.0321376591290643\\
193	0.0316689033390145\\
194	0.0311719670769004\\
195	0.0306933639232356\\
196	0.0302276790114961\\
197	0.0298476508165569\\
198	0.0295070075911885\\
199	0.0292520678614136\\
200	0.0291299568539691\\
201	0.0290653806733587\\
202	0.0290024277933062\\
203	0.0289607444208242\\
204	0.0289326628128134\\
205	0.028906201471735\\
206	0.0288555485780286\\
207	0.0287189147300618\\
208	0.0285545384471943\\
209	0.0283664644846191\\
210	0.0281529856892373\\
211	0.0279571697816122\\
212	0.0278030761746319\\
213	0.0278385079223002\\
214	0.0278637479374749\\
215	0.0278355590874378\\
216	0.0278011087676924\\
217	0.0277704869100989\\
218	0.0277081662219632\\
219	0.0276280961890589\\
220	0.0275476064885117\\
221	0.0274845156236455\\
222	0.0273894725113542\\
223	0.0272927749528003\\
224	0.027204591802695\\
225	0.0271229053013663\\
226	0.0270335700201783\\
227	0.0269366450176913\\
228	0.0268647488666098\\
229	0.0268096418265744\\
230	0.0267127643722238\\
231	0.0266063060075208\\
232	0.0264807444354955\\
233	0.0263385870402268\\
234	0.0261880496310672\\
235	0.026120682776764\\
236	0.0260421642042093\\
237	0.0259496464785143\\
238	0.0258159656717152\\
239	0.0256352069883482\\
240	0.0254148644060805\\
241	0.0251425601832922\\
242	0.02478828408467\\
243	0.0243466999405786\\
244	0.0238558943268935\\
245	0.0234227620636428\\
246	0.0230428745930424\\
247	0.0226628995808682\\
248	0.0224092613758712\\
249	0.0221726959420229\\
250	0.021915145190515\\
251	0.0216341979634722\\
252	0.0213103712615623\\
253	0.0209792901208866\\
254	0.0206455569228221\\
255	0.0202991016534417\\
256	0.0199517576463783\\
257	0.0196034429955822\\
258	0.0192514382240062\\
259	0.018884792469882\\
260	0.0184920580483539\\
261	0.0180750604024414\\
262	0.0176368793208655\\
263	0.0171870885488505\\
264	0.0167265091894085\\
265	0.0162728269468304\\
266	0.0158550725569011\\
267	0.0155271183830463\\
268	0.0152041244073903\\
269	0.0148632969992727\\
270	0.014516747295237\\
271	0.0141874760668402\\
272	0.0138857626275324\\
273	0.0136086693569029\\
274	0.0133631478412815\\
275	0.0131568562836266\\
276	0.0129875390774276\\
277	0.0128597995694785\\
278	0.0127834373384499\\
279	0.012753205879701\\
280	0.0127708871764471\\
281	0.0128286970708612\\
282	0.0129224507767639\\
283	0.0130500180209007\\
284	0.0132074803539425\\
285	0.0133866400229197\\
286	0.0135807388673065\\
287	0.0137785449280801\\
288	0.0140244627163545\\
289	0.0142927101363656\\
290	0.0145681742308837\\
291	0.0149134198383816\\
292	0.0153305106317921\\
293	0.0157349365602572\\
294	0.0161265209104885\\
295	0.0164970660175022\\
296	0.0168470246356301\\
297	0.0171813455826956\\
298	0.0174858804117624\\
299	0.0177730745030518\\
300	0.0180325602222768\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0165301546876671\\
2	0.0163012241153715\\
3	0.0159097150297395\\
4	0.0158894906517372\\
5	0.0156334195161004\\
6	0.0158291534575776\\
7	0.0156622484018836\\
8	0.0155764050492888\\
9	0.0154472553460846\\
10	0.0152399218880789\\
11	0.015507131288369\\
12	0.0149822337121733\\
13	0.015033980638328\\
14	0.0152290524335216\\
15	0.0153460357158089\\
16	0.0153407491272908\\
17	0.0150433370776279\\
18	0.0149758972547825\\
19	0.0151195729813528\\
20	0.0150132697985792\\
21	0.0148257926302517\\
22	0.0146647207659109\\
23	0.0145102704107593\\
24	0.0144453845837963\\
25	0.0144353230104795\\
26	0.0143299780737679\\
27	0.0140980291855937\\
28	0.0138968987834383\\
29	0.0138011301985928\\
30	0.0138932239944497\\
31	0.0139692364477061\\
32	0.0140569468496795\\
33	0.0141759187468934\\
34	0.0143355786408673\\
35	0.0145398521151984\\
36	0.0147973650720914\\
37	0.0150833612222256\\
38	0.0154186673368163\\
39	0.0158098076805936\\
40	0.0162474062798213\\
41	0.0167258252417358\\
42	0.0172424697602358\\
43	0.0177913077646413\\
44	0.0183657716180629\\
45	0.0189948226608088\\
46	0.0196582156919299\\
47	0.020335525225615\\
48	0.0210054301039158\\
49	0.0216695082685934\\
50	0.0223305411716807\\
51	0.0229859285188188\\
52	0.0236196654498138\\
53	0.024133341263412\\
54	0.0245153358079862\\
55	0.0248765769594836\\
56	0.0252455852157305\\
57	0.0256126615203049\\
58	0.0259752088316093\\
59	0.0263468938783387\\
60	0.0267303307204614\\
61	0.0271253354000438\\
62	0.0275334034230873\\
63	0.0279550448293186\\
64	0.0283902349013624\\
65	0.0288471661421617\\
66	0.0293203172908743\\
67	0.029806164927095\\
68	0.0302913085284548\\
69	0.0307805311294655\\
70	0.0312792747814857\\
71	0.0317661265452421\\
72	0.0322401480922586\\
73	0.0326895935953869\\
74	0.0330991757435821\\
75	0.0334489872810846\\
76	0.0337303905070437\\
77	0.0339671553046725\\
78	0.0341870401410136\\
79	0.0343957626454122\\
80	0.0346102254169044\\
81	0.0348344584922834\\
82	0.0350714116366481\\
83	0.0353188951371044\\
84	0.0355845979629834\\
85	0.0358679544063515\\
86	0.0361623275469078\\
87	0.0364622494892555\\
88	0.0367652835476316\\
89	0.0370727102041859\\
90	0.0373882205827262\\
91	0.0377721897032979\\
92	0.0381595179449493\\
93	0.0385523091265896\\
94	0.0389459154187242\\
95	0.0393387346133542\\
96	0.039731311301511\\
97	0.0401270243601609\\
98	0.0405074990854884\\
99	0.0408844339255227\\
100	0.0412597281950952\\
101	0.0416343234449896\\
102	0.0420139056216603\\
103	0.0423948188400515\\
104	0.0427778120768948\\
105	0.0431749275833873\\
106	0.0435590831295092\\
107	0.0439485898289084\\
108	0.0443645269663894\\
109	0.0448339672099376\\
110	0.0453098496658509\\
111	0.0458011248230216\\
112	0.0462708739579223\\
113	0.0467392034458824\\
114	0.0472076874462001\\
115	0.0477105306304742\\
116	0.0482255184991372\\
117	0.0487446510769137\\
118	0.049234186881761\\
119	0.0497225985486566\\
120	0.0502015427300392\\
121	0.0506759554546426\\
122	0.0511373556374094\\
123	0.0515567001787259\\
124	0.0519237564273735\\
125	0.052345230591051\\
126	0.0528001494045287\\
127	0.0532364573773304\\
128	0.0536293139489604\\
129	0.053883098116935\\
130	0.0539828934602803\\
131	0.0538663305815341\\
132	0.0536307192733145\\
133	0.0533638964035529\\
134	0.0531391381614399\\
135	0.0529364917022446\\
136	0.0528530796615418\\
137	0.0527260422201975\\
138	0.0526006331708223\\
139	0.0524712126203807\\
140	0.0523515031689175\\
141	0.0522090897070873\\
142	0.052036950803079\\
143	0.0518193790475753\\
144	0.0516179875960991\\
145	0.0514462942475411\\
146	0.0512705529325253\\
147	0.051081204171786\\
148	0.0509366238058281\\
149	0.0507748119745373\\
150	0.0506021928620513\\
151	0.0504636354864597\\
152	0.0503839845874805\\
153	0.0502584051628489\\
154	0.0500123318500847\\
155	0.0497312082880442\\
156	0.049424454707513\\
157	0.049091124367978\\
158	0.0487162395927\\
159	0.0483223918728671\\
160	0.0478797234392374\\
161	0.047437347562665\\
162	0.047027382504153\\
163	0.0466501632259018\\
164	0.0463154023162455\\
165	0.0459394572859588\\
166	0.0455084034299467\\
167	0.0450040152016496\\
168	0.0444119271054536\\
169	0.0437161872635359\\
170	0.0429614250284583\\
171	0.0423563033674684\\
172	0.0417606786643775\\
173	0.0411513649918312\\
174	0.040510826572108\\
175	0.0398113497040665\\
176	0.0390607599036064\\
177	0.0382972306216864\\
178	0.0375392599021472\\
179	0.0367968766579106\\
180	0.0360742335516227\\
181	0.0353623575525339\\
182	0.0346268642010249\\
183	0.0339013182487811\\
184	0.0331889673819672\\
185	0.0325357096964445\\
186	0.0319652404294138\\
187	0.0314712433153649\\
188	0.0309763291879784\\
189	0.0304719121006775\\
190	0.029956108757057\\
191	0.0294261261303732\\
192	0.0288838273303593\\
193	0.0284578696793343\\
194	0.0281964757289499\\
195	0.0279135821207414\\
196	0.0276059007494841\\
197	0.027321592698085\\
198	0.027037571457533\\
199	0.0268993598583603\\
200	0.0269158850947892\\
201	0.0269146729110972\\
202	0.0268872821618465\\
203	0.0268314933311683\\
204	0.026757122711934\\
205	0.0267504337767915\\
206	0.0268013679929559\\
207	0.0266767151031004\\
208	0.0264807889327002\\
209	0.0262622983160495\\
210	0.0260278162055407\\
211	0.0258120499789856\\
212	0.0256541071006655\\
213	0.0254715614448968\\
214	0.0252725011730543\\
215	0.0251165332681894\\
216	0.0249525900771186\\
217	0.0247833683577982\\
218	0.0246039105416795\\
219	0.0244589915131946\\
220	0.0242921786679849\\
221	0.0240944038257409\\
222	0.0239344936113599\\
223	0.0237725638641122\\
224	0.0237156557239459\\
225	0.0236862115378695\\
226	0.023641841240136\\
227	0.0235705224330968\\
228	0.0234637689897113\\
229	0.0233157671049268\\
230	0.0231225785322592\\
231	0.0229030657225707\\
232	0.0227948879353899\\
233	0.0227563352479458\\
234	0.0227433445554851\\
235	0.0227031564841757\\
236	0.0226117607172646\\
237	0.0224827813008877\\
238	0.022291567561262\\
239	0.0220822222739232\\
240	0.0218756521200987\\
241	0.0216841920548418\\
242	0.0216222318312202\\
243	0.0215307147857033\\
244	0.021365752823905\\
245	0.0210829930271909\\
246	0.0207519997013406\\
247	0.0204027228314432\\
248	0.0200309738909458\\
249	0.0196363572543796\\
250	0.0193187805543091\\
251	0.0190954077627476\\
252	0.0188659026795068\\
253	0.018668976924184\\
254	0.018442024926216\\
255	0.0181530689683722\\
256	0.0178199028878624\\
257	0.0174779551342174\\
258	0.0171451962758735\\
259	0.0169053721158854\\
260	0.0167960131887847\\
261	0.0166863290022099\\
262	0.0165598290170707\\
263	0.0163879948423456\\
264	0.0161654677951964\\
265	0.0159054480516326\\
266	0.0156021556005125\\
267	0.0153361035769937\\
268	0.0152091506921707\\
269	0.015071301288916\\
270	0.0149103910001285\\
271	0.0147167782322457\\
272	0.0144886486118329\\
273	0.0142394632688976\\
274	0.0139807657119863\\
275	0.0137215050375108\\
276	0.0135076226663327\\
277	0.0133444801555406\\
278	0.0131633884850793\\
279	0.0129422972471928\\
280	0.0126872427192041\\
281	0.0124241797931554\\
282	0.0121596892741516\\
283	0.0119001210427359\\
284	0.0116543121052914\\
285	0.0114982126501299\\
286	0.0113851247060422\\
287	0.0113119079222608\\
288	0.0112761423108651\\
289	0.0112620794143459\\
290	0.0112808457774304\\
291	0.0113577149926747\\
292	0.0115552086567774\\
293	0.0117939545408812\\
294	0.0119906238367409\\
295	0.0120863189972614\\
296	0.0120917713236248\\
297	0.0119260978641712\\
298	0.011674137401035\\
299	0.0113581825156259\\
300	0.0110019506063383\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0106491572162638\\
2	0.0107815813850966\\
3	0.0108976593414334\\
4	0.0109476764168524\\
5	0.0110042425924573\\
6	0.0110782434793678\\
7	0.0112363476664918\\
8	0.0114557323484752\\
9	0.0116541987179495\\
10	0.0118091562674728\\
11	0.0118653910074391\\
12	0.0118468258232631\\
13	0.0118057505793151\\
14	0.0117844896324341\\
15	0.0117735984336758\\
16	0.0117434748846472\\
17	0.011685596762977\\
18	0.0116457288131442\\
19	0.0116085523144955\\
20	0.0115536759860245\\
21	0.0115082153672274\\
22	0.0115032664942455\\
23	0.0115551887017107\\
24	0.0116577002063431\\
25	0.0117843967974197\\
26	0.0118661647343896\\
27	0.0119256325884606\\
28	0.0119308653708062\\
29	0.0118768201367494\\
30	0.0117424888654437\\
31	0.0115883591314001\\
32	0.0114250115673345\\
33	0.0112403022738298\\
34	0.0111006007911431\\
35	0.0110750797870551\\
36	0.0111469915445161\\
37	0.0112561563346285\\
38	0.0113971991436282\\
39	0.0115599301205171\\
40	0.0117340330436287\\
41	0.0119179573110461\\
42	0.012146345567244\\
43	0.0124035719361513\\
44	0.0127021593100178\\
45	0.012995286429047\\
46	0.0132457369983241\\
47	0.0134937557187393\\
48	0.0137462063462652\\
49	0.0140203451253294\\
50	0.0143397605566208\\
51	0.0147026970291314\\
52	0.0150964938678844\\
53	0.0155253792255046\\
54	0.0159841880007778\\
55	0.0164762248173426\\
56	0.0169960144248943\\
57	0.0175373160678637\\
58	0.0181003372198219\\
59	0.0186889762607616\\
60	0.0192987385858554\\
61	0.0199311449622671\\
62	0.0206277541171981\\
63	0.0213332075189828\\
64	0.0220422764270846\\
65	0.0227541605168548\\
66	0.023468725235258\\
67	0.024178133710578\\
68	0.0248852400000894\\
69	0.0255916432088946\\
70	0.0262915569240164\\
71	0.026975333611708\\
72	0.0276477382360251\\
73	0.0283087473404806\\
74	0.0289526820349761\\
75	0.0295763078318024\\
76	0.0301825335954301\\
77	0.0307696640652516\\
78	0.031332410867402\\
79	0.0318715724624952\\
80	0.0324110821732906\\
81	0.0329260098259425\\
82	0.0334073165842579\\
83	0.0338479700252133\\
84	0.0342336991851617\\
85	0.0345646748245248\\
86	0.0348212650895354\\
87	0.0350051644783175\\
88	0.0351197278405383\\
89	0.0351829917360497\\
90	0.0352185039229736\\
91	0.0352334856309557\\
92	0.0352265931775968\\
93	0.0351532747965197\\
94	0.0350809790589516\\
95	0.0350245871726936\\
96	0.0349832894504011\\
97	0.0349599192872525\\
98	0.0349404292834661\\
99	0.0349313018036395\\
100	0.0349300149798119\\
101	0.0349810096973242\\
102	0.0350665070066836\\
103	0.0351517612822978\\
104	0.0352188194398971\\
105	0.0352488038331365\\
106	0.0352395014866652\\
107	0.0352085336372899\\
108	0.0351970838130402\\
109	0.035187280788223\\
110	0.0351583784026922\\
111	0.0351961033666556\\
112	0.0352473350327793\\
113	0.0353021968016605\\
114	0.0353565495704917\\
115	0.0354081002040597\\
116	0.0354570522702438\\
117	0.0354937357479726\\
118	0.0355124688292964\\
119	0.0355095971601018\\
120	0.0354803722681426\\
121	0.0354190440409516\\
122	0.0354082135494772\\
123	0.0353907019200115\\
124	0.0354051033551682\\
125	0.0354086932250108\\
126	0.0353836300006388\\
127	0.0353323758427264\\
128	0.035242461313454\\
129	0.0350990492811666\\
130	0.0348566195144659\\
131	0.0345152139088233\\
132	0.0341078008114664\\
133	0.0336303847793077\\
134	0.0331281266607366\\
135	0.0326023943621882\\
136	0.0320629426126799\\
137	0.0315041654602421\\
138	0.0309169372844005\\
139	0.0303159969203377\\
140	0.0297073987303992\\
141	0.0291146263761998\\
142	0.0285405430357251\\
143	0.0279803354551009\\
144	0.0274307749684754\\
145	0.0269086909189725\\
146	0.0264111918233624\\
147	0.0259287736505294\\
148	0.0254621164027409\\
149	0.0250329261077583\\
150	0.0246622548845546\\
151	0.0243516590769474\\
152	0.0240864092878763\\
153	0.0238200178259802\\
154	0.0235895492778813\\
155	0.0233906057915714\\
156	0.0232031725397182\\
157	0.0230138215745496\\
158	0.0228101164679353\\
159	0.0225634397985227\\
160	0.0222409957996837\\
161	0.0218240834342554\\
162	0.0213817436649927\\
163	0.0209690012574085\\
164	0.0207181990201201\\
165	0.0206102119824664\\
166	0.0205582929847896\\
167	0.020536300107566\\
168	0.0205243220162992\\
169	0.0205023870923183\\
170	0.020474529854337\\
171	0.0204452530797113\\
172	0.020435109390098\\
173	0.0204508521075387\\
174	0.0204896423731013\\
175	0.020563398485925\\
176	0.0206200169682493\\
177	0.0206303459422946\\
178	0.0206293162825671\\
179	0.0206212595722118\\
180	0.0205994142077646\\
181	0.0205509130869697\\
182	0.0204737515023812\\
183	0.0203754280843284\\
184	0.0202667631798262\\
185	0.0201581463037322\\
186	0.0200549055233044\\
187	0.0199718195716009\\
188	0.0199953376011094\\
189	0.0201367368981776\\
190	0.0202664137721315\\
191	0.0203742672864508\\
192	0.0204426686629975\\
193	0.0204399024197837\\
194	0.0203991568700247\\
195	0.0203253427045151\\
196	0.020222695879159\\
197	0.0200864708284449\\
198	0.0199245616097437\\
199	0.0197891146561038\\
200	0.0196472442969765\\
201	0.0194693659490986\\
202	0.0192553420886801\\
203	0.019000806493585\\
204	0.0186964874968772\\
205	0.0183534466019431\\
206	0.0179871832586301\\
207	0.0176238985644655\\
208	0.0173071408295313\\
209	0.0169901326603807\\
210	0.0167501350903782\\
211	0.0165063614344941\\
212	0.0162603526518997\\
213	0.0160188358070344\\
214	0.0157894521444192\\
215	0.0155514638074043\\
216	0.0153069927491993\\
217	0.0150461289291779\\
218	0.014719645430878\\
219	0.0143538515354167\\
220	0.0139651794616836\\
221	0.0135573018619182\\
222	0.013164933420291\\
223	0.0127963525812308\\
224	0.0124376897431452\\
225	0.0120979710420556\\
226	0.0118165079236859\\
227	0.0115912727981197\\
228	0.0113796194253326\\
229	0.0111793792623342\\
230	0.0109828685499118\\
231	0.0107759461786145\\
232	0.0105492972516923\\
233	0.0103161112934163\\
234	0.0101003375546538\\
235	0.0099204552382026\\
236	0.00978800858876633\\
237	0.00970895352320436\\
238	0.00968703948088155\\
239	0.00971677258156868\\
240	0.0097026128556008\\
241	0.00970880209841104\\
242	0.0097570669721348\\
243	0.00980037528939322\\
244	0.00984602730035575\\
245	0.00987993467834009\\
246	0.00991104182888662\\
247	0.00995631191484666\\
248	0.0100303661537923\\
249	0.0101011485869893\\
250	0.0101006181459381\\
251	0.0101382948433097\\
252	0.0102053916829287\\
253	0.0103151649726817\\
254	0.0104730439164817\\
255	0.0105591142662242\\
256	0.0106098161750395\\
257	0.0106623899632354\\
258	0.0107110093364005\\
259	0.0107060464807455\\
260	0.0106078087985813\\
261	0.010445291886541\\
262	0.0102769849957327\\
263	0.0101360962118327\\
264	0.0100719896529043\\
265	0.0100300091979308\\
266	0.0100145265044217\\
267	0.00982789412134748\\
268	0.00960024852763347\\
269	0.00931962573331165\\
270	0.0089795579199239\\
271	0.00862298876838279\\
272	0.00826748049087193\\
273	0.00789812425793892\\
274	0.00765559818301491\\
275	0.00749699346238108\\
276	0.00739470471084647\\
277	0.00736459940529425\\
278	0.00728243033978236\\
279	0.0070275724182401\\
280	0.00685943402748428\\
281	0.0068118719181922\\
282	0.00690075613788303\\
283	0.00731408125844165\\
284	0.00782002144315718\\
285	0.00835427977789649\\
286	0.0088654466154665\\
287	0.00929595314262901\\
288	0.00966103368106454\\
289	0.00998090642678233\\
290	0.0102837680437467\\
291	0.0105765376498772\\
292	0.0109039648007852\\
293	0.0112873348988895\\
294	0.0116905846784646\\
295	0.0120764758890066\\
296	0.0124255407254572\\
297	0.0127422807423878\\
298	0.0129991021003258\\
299	0.0131981307068358\\
300	0.0133509800228807\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0207750291280122\\
2	0.0204470097127563\\
3	0.0201148515094025\\
4	0.0197589502763294\\
5	0.0194390312316706\\
6	0.0192118248121211\\
7	0.0189640149683305\\
8	0.0187108955045934\\
9	0.0184393908156593\\
10	0.0181356874574411\\
11	0.0178862642102632\\
12	0.0176378959934645\\
13	0.0173986877862231\\
14	0.0171597221074117\\
15	0.0168088581011131\\
16	0.0163118936717148\\
17	0.0157746614736559\\
18	0.0152779721149782\\
19	0.0148071225542947\\
20	0.014467954212455\\
21	0.0141534953632983\\
22	0.0138683331804429\\
23	0.0135867849129695\\
24	0.0133167747372095\\
25	0.0131218295590693\\
26	0.0130054231074953\\
27	0.012952401737458\\
28	0.0129951833604432\\
29	0.0130613963532527\\
30	0.0132113073450775\\
31	0.0134965404460504\\
32	0.0136465328820181\\
33	0.013746712462528\\
34	0.0141956896335335\\
35	0.014027339085461\\
36	0.0138860972798325\\
37	0.0141526576975482\\
38	0.0142803658845428\\
39	0.014354011847933\\
40	0.0145022277355307\\
41	0.01461995990942\\
42	0.0146420359473589\\
43	0.0146446768731143\\
44	0.0146507230744171\\
45	0.0147072530572339\\
46	0.0147619415139551\\
47	0.0148374071713541\\
48	0.0149298522878947\\
49	0.0150413925724511\\
50	0.0151716981317396\\
51	0.0153423251887983\\
52	0.0155644881630862\\
53	0.0158040206923831\\
54	0.016014167095638\\
55	0.0162429443259807\\
56	0.0164584931167003\\
57	0.0166289811114257\\
58	0.0166947210427192\\
59	0.0166873250963159\\
60	0.0168632376953331\\
61	0.0172029116533353\\
62	0.0175201062142653\\
63	0.0175156297798087\\
64	0.0174911795162336\\
65	0.0178340972154761\\
66	0.0182159536989785\\
67	0.0183634948004707\\
68	0.0184919997545006\\
69	0.0190226107778776\\
70	0.0192554985040096\\
71	0.0193223732292494\\
72	0.0199605941243957\\
73	0.0199470898591635\\
74	0.0200816731288276\\
75	0.0203293960709857\\
76	0.0202953154502794\\
77	0.0204198832746358\\
78	0.0204985990343758\\
79	0.0205210332307155\\
80	0.0206101080732556\\
81	0.0206885574755574\\
82	0.0207877292722494\\
83	0.0209481709098363\\
84	0.0211781495318877\\
85	0.0214943205187455\\
86	0.021913025967703\\
87	0.0223764422240619\\
88	0.022889105848999\\
89	0.0234227308433694\\
90	0.0239637109632438\\
91	0.0244853887625852\\
92	0.025021765863296\\
93	0.0255266602883617\\
94	0.0259717952982516\\
95	0.0263555483048029\\
96	0.0266965520688793\\
97	0.0270091990010802\\
98	0.0272836448709093\\
99	0.0275176558700062\\
100	0.0277387924530924\\
101	0.0279319670745033\\
102	0.0281032154063951\\
103	0.0282641895052298\\
104	0.0284096255742088\\
105	0.0285502627023986\\
106	0.0287189736776383\\
107	0.028881507547605\\
108	0.0290154802801306\\
109	0.0291533717690667\\
110	0.0292934086578362\\
111	0.0294326726751048\\
112	0.0295750924572952\\
113	0.0297210713971152\\
114	0.0298817841452778\\
115	0.0300813577258479\\
116	0.0302942096241205\\
117	0.0305190046605689\\
118	0.0307299258164482\\
119	0.0309391046302989\\
120	0.0311325070992069\\
121	0.031327609820295\\
122	0.0315179595368453\\
123	0.0317327531880306\\
124	0.0319821393706085\\
125	0.0322937656921448\\
126	0.0326065937747183\\
127	0.0329106136765356\\
128	0.0331918404222907\\
129	0.033456434157756\\
130	0.0336994128344059\\
131	0.0339147332422999\\
132	0.0341246602905172\\
133	0.0343331885076676\\
134	0.0345280767500002\\
135	0.0347958706489862\\
136	0.0351747695948003\\
137	0.0355703373626521\\
138	0.0359826171514437\\
139	0.0364710148235167\\
140	0.0369715024225265\\
141	0.0374656247326616\\
142	0.0379250056515792\\
143	0.0383082701202695\\
144	0.0386122249479505\\
145	0.0387779483897672\\
146	0.0387267236343693\\
147	0.03863910252579\\
148	0.0385415458415008\\
149	0.0384369028358219\\
150	0.0383213250726879\\
151	0.0381750855444335\\
152	0.0379879749170381\\
153	0.0377717246932313\\
154	0.0375390859626047\\
155	0.0372951115002931\\
156	0.0370417927946129\\
157	0.0367857674034724\\
158	0.0365249844675724\\
159	0.0362571883852969\\
160	0.036048581117455\\
161	0.0358474398761683\\
162	0.0356506819336767\\
163	0.0354473006390218\\
164	0.0352358202190634\\
165	0.0350168209948271\\
166	0.0348040361117989\\
167	0.0346007401723456\\
168	0.0344115203772244\\
169	0.0342290868761974\\
170	0.0340591365853537\\
171	0.0339055835753421\\
172	0.0337688939387341\\
173	0.0336500489307399\\
174	0.0335506244360727\\
175	0.0334693742501871\\
176	0.0334036163052961\\
177	0.0333401407484495\\
178	0.033286880517015\\
179	0.0332473608133913\\
180	0.0332091750871408\\
181	0.0331625275396384\\
182	0.0331425495071384\\
183	0.0331579103866872\\
184	0.0331865721710551\\
185	0.0332208137258544\\
186	0.0332671229909609\\
187	0.0333325084367067\\
188	0.033406352131731\\
189	0.0334884053046861\\
190	0.0335748578234718\\
191	0.03335493275306\\
192	0.0328849307172449\\
193	0.0324409504855105\\
194	0.0320615104465737\\
195	0.0317030632238646\\
196	0.0313514441907713\\
197	0.0310429319907782\\
198	0.0307800544407872\\
199	0.0305194473822015\\
200	0.0302740053042079\\
201	0.0300468127781949\\
202	0.0297718135360131\\
203	0.0294392541375742\\
204	0.0290888285108039\\
205	0.0287011634364481\\
206	0.0282935493635537\\
207	0.0278809700101121\\
208	0.0274752935116024\\
209	0.027088655554703\\
210	0.0266930640863498\\
211	0.0263899122933135\\
212	0.026120511308305\\
213	0.0258317021401005\\
214	0.0255976083727499\\
215	0.025346241694326\\
216	0.025043124915445\\
217	0.0247047233962904\\
218	0.0243312311795901\\
219	0.0239312818343776\\
220	0.0235546285111861\\
221	0.0231444735684297\\
222	0.0227067122209142\\
223	0.0222443995579935\\
224	0.0218044750576308\\
225	0.0213651203804017\\
226	0.0209039707995425\\
227	0.0204229440586348\\
228	0.0199246494630921\\
229	0.01939302037636\\
230	0.0188408339287322\\
231	0.0183266718523565\\
232	0.0178264204241617\\
233	0.0173427578168643\\
234	0.0168969948282353\\
235	0.0165019830477178\\
236	0.0161237947881487\\
237	0.0157664894391457\\
238	0.0154334284283854\\
239	0.0151170507805504\\
240	0.0147995525642446\\
241	0.0144603794320987\\
242	0.0141528874681155\\
243	0.013885522112959\\
244	0.0136292676158568\\
245	0.0133831200983043\\
246	0.0131440990006007\\
247	0.0129012323915949\\
248	0.0126428184776535\\
249	0.0123576593681809\\
250	0.0120538346599762\\
251	0.0117205777568409\\
252	0.0113777581600369\\
253	0.0110375648199016\\
254	0.0106860347350121\\
255	0.010326554139336\\
256	0.00991591237732579\\
257	0.00947825326558658\\
258	0.00907755289374148\\
259	0.00870722914526087\\
260	0.00834154693869675\\
261	0.00806413096949395\\
262	0.00786423718398482\\
263	0.00769311899194058\\
264	0.00752611187531764\\
265	0.00743451112493801\\
266	0.00739890474933985\\
267	0.00729351462240029\\
268	0.00715944274296304\\
269	0.00704370943330446\\
270	0.00695784746859979\\
271	0.00690555162918294\\
272	0.00692140255816128\\
273	0.0069909268019637\\
274	0.00704162716945851\\
275	0.0069939122865326\\
276	0.00694881357670035\\
277	0.00693011684228163\\
278	0.0068644106540349\\
279	0.00671852890965812\\
280	0.0064903308021837\\
281	0.00642229988623411\\
282	0.00664840079717441\\
283	0.00694429082379943\\
284	0.00700590703311213\\
285	0.00684434567008615\\
286	0.00684586865481637\\
287	0.00715034856294835\\
288	0.00739709473271521\\
289	0.00749718248489342\\
290	0.0075678025055395\\
291	0.00777190637932794\\
292	0.00785267374789226\\
293	0.00781952737387505\\
294	0.00789187728412182\\
295	0.00815612436685803\\
296	0.00852825204397233\\
297	0.00888187709226695\\
298	0.00917053649812133\\
299	0.0093350527924689\\
300	0.00945762174902773\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0151052692338078\\
2	0.0151815190192668\\
3	0.0152658656148651\\
4	0.0153653085789701\\
5	0.0154749625769493\\
6	0.0155164534808729\\
7	0.0155363792513534\\
8	0.0155794245647648\\
9	0.0156505770289371\\
10	0.0157525114885077\\
11	0.0158782234345476\\
12	0.016025613218745\\
13	0.0161821842964788\\
14	0.0163248985740271\\
15	0.016446386669582\\
16	0.0165703995137929\\
17	0.0167294869824932\\
18	0.016937974302589\\
19	0.0171709864571332\\
20	0.0174276151883699\\
21	0.0176998716321977\\
22	0.0180067196856656\\
23	0.0183119808167186\\
24	0.0185834320906087\\
25	0.0188102708554837\\
26	0.0190022722900152\\
27	0.0192320004883058\\
28	0.0194611548466323\\
29	0.0197196822994219\\
30	0.0199835606978801\\
31	0.0202034448038387\\
32	0.0203631525418669\\
33	0.0204641296021996\\
34	0.0206921365723893\\
35	0.0209161816171669\\
36	0.0211180321192345\\
37	0.0212764268860841\\
38	0.021374553056787\\
39	0.0214581199325582\\
40	0.0215207829638126\\
41	0.0217288289394412\\
42	0.0219730623492637\\
43	0.0222140353213402\\
44	0.02240144602222\\
45	0.022493446427921\\
46	0.0225839401410046\\
47	0.0227044341093479\\
48	0.0228512773551234\\
49	0.0230170402401334\\
50	0.0231935619994201\\
51	0.0234227088557666\\
52	0.0237036799263506\\
53	0.0240304767676095\\
54	0.0243951448502928\\
55	0.0247949596656025\\
56	0.0252521398187652\\
57	0.0257548558723503\\
58	0.026289189470708\\
59	0.0267347822184887\\
60	0.0271524968004954\\
61	0.0276120412623278\\
62	0.0281103126497006\\
63	0.0285413123399562\\
64	0.0289721080268323\\
65	0.0294976811547017\\
66	0.030052500956088\\
67	0.0307445090387673\\
68	0.0316498313722368\\
69	0.0324553484578771\\
70	0.033078618280642\\
71	0.0336889160950121\\
72	0.0343374283868262\\
73	0.0351535421043937\\
74	0.0360682074960544\\
75	0.0369605643751486\\
76	0.037879039378751\\
77	0.0387933290875437\\
78	0.0397633156445497\\
79	0.0410313282511608\\
80	0.042276073818289\\
81	0.0434661184024011\\
82	0.0445965930568609\\
83	0.0456990387146717\\
84	0.0468015349792512\\
85	0.047922465600872\\
86	0.0490547458882673\\
87	0.0501728937725109\\
88	0.0512592983823568\\
89	0.0523608638775343\\
90	0.0534422112733589\\
91	0.0544836371938165\\
92	0.0554865643828541\\
93	0.0564275350408697\\
94	0.0573259425959872\\
95	0.0581791451837921\\
96	0.0589920023266338\\
97	0.0597494099682106\\
98	0.0604532358120419\\
99	0.0611106463797264\\
100	0.0617284315364415\\
101	0.0623767042076099\\
102	0.0629821739573812\\
103	0.0635622221390057\\
104	0.0641428744234964\\
105	0.0646988311579242\\
106	0.0652113541407327\\
107	0.0656708632028151\\
108	0.0660730197470831\\
109	0.066434590300602\\
110	0.0667636278046635\\
111	0.0671276782284654\\
112	0.0675823971198714\\
113	0.0680057196644562\\
114	0.0683973598426318\\
115	0.0687507385066913\\
116	0.0690524755829359\\
117	0.0692773154538032\\
118	0.069463735662344\\
119	0.0696240336741228\\
120	0.0697566590789189\\
121	0.0698487901088871\\
122	0.070097658383238\\
123	0.0703382658848874\\
124	0.0705200764370481\\
125	0.0706953076748753\\
126	0.0708497609405407\\
127	0.0709689293251913\\
128	0.0710479632562418\\
129	0.0711185509070194\\
130	0.0711657432168403\\
131	0.0711458807590737\\
132	0.0710997792071801\\
133	0.0710448278280206\\
134	0.0709305547104187\\
135	0.0707604623624076\\
136	0.0705368475324694\\
137	0.0702127817679051\\
138	0.0698118666197048\\
139	0.0693755239597493\\
140	0.0688761532972159\\
141	0.0683372443663153\\
142	0.0677769934429422\\
143	0.0671958702337502\\
144	0.0665872568937493\\
145	0.0660866149804457\\
146	0.0656373594292559\\
147	0.0651727980648927\\
148	0.0646869872099882\\
149	0.0642295630973074\\
150	0.0637592159882114\\
151	0.063258515610491\\
152	0.0627342176655818\\
153	0.0622156226097302\\
154	0.0617011270896394\\
155	0.0612355145664805\\
156	0.0607729090307684\\
157	0.0602742794034611\\
158	0.0597685620500289\\
159	0.0592622964751358\\
160	0.0587458396252511\\
161	0.0582421254801564\\
162	0.057739472535827\\
163	0.0571900948368508\\
164	0.0566375647176979\\
165	0.0560859303828865\\
166	0.0555241584075638\\
167	0.0550140034435446\\
168	0.0544783387243408\\
169	0.0539349217787767\\
170	0.0534073453590284\\
171	0.0528692397844838\\
172	0.0523327758801573\\
173	0.0517732590000148\\
174	0.051162614218139\\
175	0.0505227822444713\\
176	0.0498535329750418\\
177	0.0491520092762725\\
178	0.0484300559576873\\
179	0.0476905638327955\\
180	0.0469322878495559\\
181	0.046146441891261\\
182	0.0453187255042295\\
183	0.0444765592555518\\
184	0.0435906074361613\\
185	0.042692944481695\\
186	0.0417944715878912\\
187	0.0409607726736814\\
188	0.0401213529726559\\
189	0.0392767013008657\\
190	0.0384302739217808\\
191	0.0375634889019704\\
192	0.0366732291644173\\
193	0.0358134087482231\\
194	0.0349910402331929\\
195	0.034171820773505\\
196	0.0333543189640371\\
197	0.0325334824088752\\
198	0.0317432140226559\\
199	0.0309608052943461\\
200	0.0301707591095595\\
201	0.029365765353269\\
202	0.0286560712721029\\
203	0.0280444140183642\\
204	0.0274935872803005\\
205	0.0269695412955953\\
206	0.0264746484909637\\
207	0.0260072391379849\\
208	0.0255475234029535\\
209	0.0248668824372114\\
210	0.0239199076826419\\
211	0.0229884333943614\\
212	0.0221919834981819\\
213	0.0214564984500987\\
214	0.0208630740983044\\
215	0.0202634561057111\\
216	0.0196768611870966\\
217	0.0191273401689422\\
218	0.0186286990923122\\
219	0.0182160441277767\\
220	0.0178298589564194\\
221	0.0175016282366742\\
222	0.0172550371209238\\
223	0.0170575938003442\\
224	0.0168731692378726\\
225	0.0166995909828784\\
226	0.0165337744095247\\
227	0.0163723483940126\\
228	0.0162134606781433\\
229	0.0160709908601168\\
230	0.015945435866483\\
231	0.0158187289432154\\
232	0.0157723307484821\\
233	0.0157198509715879\\
234	0.0156554841284958\\
235	0.0155739842545194\\
236	0.0154873491955099\\
237	0.0153616636141622\\
238	0.0151732835451539\\
239	0.0149030804621131\\
240	0.0146088735798164\\
241	0.0142986972790278\\
242	0.0140186648168629\\
243	0.0138086488012002\\
244	0.0136153245412091\\
245	0.0135221829768844\\
246	0.0135168903820052\\
247	0.0135382655594974\\
248	0.0135769145738565\\
249	0.0136282182646305\\
250	0.0136866842528073\\
251	0.0137358434053373\\
252	0.0137046176645088\\
253	0.0135272932689653\\
254	0.0131943708089993\\
255	0.0128395210916665\\
256	0.0125135735377173\\
257	0.0122789636014147\\
258	0.0120033446281894\\
259	0.011683733682783\\
260	0.0113926303763987\\
261	0.0111301224376438\\
262	0.0108869472731767\\
263	0.0106429278419502\\
264	0.0103931644602548\\
265	0.0101593450158694\\
266	0.00997563162679165\\
267	0.0097993674920272\\
268	0.00962715208873789\\
269	0.00953388240841047\\
270	0.00943455654786461\\
271	0.00930844660996354\\
272	0.0090708835566849\\
273	0.00879580411155898\\
274	0.00850319809198864\\
275	0.00820593023545257\\
276	0.00796428956650043\\
277	0.00774512370366853\\
278	0.00756855244188257\\
279	0.0074862295346367\\
280	0.00745698917821463\\
281	0.0074455502633014\\
282	0.00744999818759306\\
283	0.00747812072333524\\
284	0.00742185098992059\\
285	0.00738256365398131\\
286	0.00737087174447444\\
287	0.00738666674533562\\
288	0.00730023253735553\\
289	0.00706754767667707\\
290	0.00685551314863652\\
291	0.00670809239958796\\
292	0.00663137266138298\\
293	0.00663143988105255\\
294	0.00669209708540882\\
295	0.00680689809475995\\
296	0.00698887162773898\\
297	0.00722104852474589\\
298	0.00745651454059467\\
299	0.00777206176807186\\
300	0.00820320231724791\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.014930148860524\\
2	0.0147634683388868\\
3	0.0146903551820747\\
4	0.0145238798114121\\
5	0.01444710833744\\
6	0.0143785378340148\\
7	0.0142112880046169\\
8	0.014091400992712\\
9	0.0140906991020286\\
10	0.0142045185354295\\
11	0.0143365705446992\\
12	0.0144566809362826\\
13	0.0145558041113982\\
14	0.0145658386310559\\
15	0.0145171679590418\\
16	0.0144483254652577\\
17	0.0144625802903545\\
18	0.0145820766810374\\
19	0.0147802446914967\\
20	0.0149595019807775\\
21	0.0151463143720381\\
22	0.0152661543473219\\
23	0.0154292955051105\\
24	0.0156680054749448\\
25	0.0158000555906341\\
26	0.0156228185305056\\
27	0.0154501846229313\\
28	0.0153465299512692\\
29	0.0153611797282687\\
30	0.0156082256327656\\
31	0.0159387348223304\\
32	0.016179120699206\\
33	0.0163084138930602\\
34	0.0163460893067331\\
35	0.0166351675979043\\
36	0.0170661983878503\\
37	0.0173577074258963\\
38	0.0174461356174143\\
39	0.0174479052042878\\
40	0.0175334625174511\\
41	0.0178414927236957\\
42	0.0182641634818836\\
43	0.0186093509443709\\
44	0.0188608739733295\\
45	0.0190566878647877\\
46	0.0191745872778103\\
47	0.0192732030695575\\
48	0.0194506693768879\\
49	0.0196057020042767\\
50	0.0197456969681731\\
51	0.0197763972708485\\
52	0.0196324698065878\\
53	0.0195622560807457\\
54	0.0194769539165976\\
55	0.0193479182122361\\
56	0.0192152829568582\\
57	0.0190756742193463\\
58	0.0188649312939229\\
59	0.0187119524890452\\
60	0.0187292749939783\\
61	0.0188426195929969\\
62	0.0189302776548155\\
63	0.0190202769525242\\
64	0.019095247673268\\
65	0.0192050788052373\\
66	0.0193389704449707\\
67	0.0194932873761128\\
68	0.0196590881048246\\
69	0.0198985753208503\\
70	0.0200646757441397\\
71	0.0202233246931036\\
72	0.0203830110868392\\
73	0.0205589979639997\\
74	0.0207549570321201\\
75	0.0209409310228619\\
76	0.0210895531950472\\
77	0.0212125893381794\\
78	0.0213435947204012\\
79	0.0214905175201464\\
80	0.021647972661049\\
81	0.0218136849896398\\
82	0.0219963206881892\\
83	0.0222349896777508\\
84	0.0225481604105314\\
85	0.0228870969828398\\
86	0.0232509827587486\\
87	0.0236209163297346\\
88	0.0239901488381421\\
89	0.024358890183895\\
90	0.0247216513176839\\
91	0.0251836618951699\\
92	0.0257349053761495\\
93	0.0263593553014779\\
94	0.0270027698451734\\
95	0.0276476455162364\\
96	0.0281311538638763\\
97	0.0283998465818551\\
98	0.028660841188896\\
99	0.0289268986976827\\
100	0.0291779100419053\\
101	0.0294168201308297\\
102	0.0296560426614339\\
103	0.0299052923448225\\
104	0.0301680991788839\\
105	0.0304461648727877\\
106	0.0307531890773802\\
107	0.0311024903274898\\
108	0.0314800102074583\\
109	0.0318789908616754\\
110	0.0322965051432296\\
111	0.0327251143737797\\
112	0.0331649337761663\\
113	0.0336191433083478\\
114	0.0340732722707864\\
115	0.0345284370096581\\
116	0.0350021147798908\\
117	0.0354827805352773\\
118	0.0359656710652519\\
119	0.0364461242447829\\
120	0.0369351281712456\\
121	0.0374196608241786\\
122	0.0378936523136336\\
123	0.0383536718184433\\
124	0.0388018728464781\\
125	0.0392334766734631\\
126	0.0396452671794455\\
127	0.0400205423531875\\
128	0.0403729249196402\\
129	0.0407306799753174\\
130	0.0411695750736463\\
131	0.0415940940098055\\
132	0.0419984831658286\\
133	0.0423848043809222\\
134	0.0427411934153418\\
135	0.043069264568653\\
136	0.0433764321859831\\
137	0.0436715050192312\\
138	0.0439813887141058\\
139	0.0442654238628842\\
140	0.0445254177653885\\
141	0.0447813121933012\\
142	0.0450983579444477\\
143	0.0453944743737282\\
144	0.0456589984786687\\
145	0.0459041596117377\\
146	0.0461333882910689\\
147	0.046345644932115\\
148	0.0465439845592394\\
149	0.0467157513004926\\
150	0.0468706008551882\\
151	0.0470145411327324\\
152	0.0471490401969053\\
153	0.0472748306215631\\
154	0.0473827315833249\\
155	0.0474731929331124\\
156	0.0475521113357013\\
157	0.0476209645495575\\
158	0.0476787526783759\\
159	0.0477136448348877\\
160	0.0477339737841081\\
161	0.0477378583181721\\
162	0.0477266664886895\\
163	0.0477147896477983\\
164	0.0477168642306494\\
165	0.0477084502635922\\
166	0.0476902154833369\\
167	0.047651211111209\\
168	0.0475960558166006\\
169	0.0475297063898631\\
170	0.0474530816876608\\
171	0.0473663918591979\\
172	0.0472756320154785\\
173	0.0471781590382262\\
174	0.0470739223992471\\
175	0.046966297311714\\
176	0.0468590143948058\\
177	0.0467457823552977\\
178	0.0466265677089403\\
179	0.0465055241220442\\
180	0.0463919641769853\\
181	0.0462913223122553\\
182	0.0462030236397356\\
183	0.0461244827236884\\
184	0.0460400155631446\\
185	0.0459570253012546\\
186	0.0458792216797589\\
187	0.0458098943676341\\
188	0.0457436493051164\\
189	0.0456836018630519\\
190	0.04562664531749\\
191	0.0455805705063095\\
192	0.0455477969002551\\
193	0.0455313606646545\\
194	0.0455394626400456\\
195	0.0455458224001101\\
196	0.0455386077964706\\
197	0.0455429406950465\\
198	0.0455378834387896\\
199	0.0455186905733162\\
200	0.0454897458852157\\
201	0.0454442717652289\\
202	0.0453808271032612\\
203	0.0453040780420969\\
204	0.0452087412034304\\
205	0.0451009490746716\\
206	0.0449763205688885\\
207	0.0448347231844822\\
208	0.0446745447197913\\
209	0.0444942000581622\\
210	0.0442925065434883\\
211	0.044069872951131\\
212	0.0438239553297225\\
213	0.0435327463057275\\
214	0.0432313162677288\\
215	0.042912649790807\\
216	0.0425706811116502\\
217	0.0422298060126773\\
218	0.0418951415012688\\
219	0.0415503165757172\\
220	0.0412021055202986\\
221	0.0408464869287956\\
222	0.0404841597811694\\
223	0.0400864020909827\\
224	0.0396842379414591\\
225	0.0392817673656004\\
226	0.0388764326810164\\
227	0.0384681660006174\\
228	0.0380566701503817\\
229	0.0376435080805121\\
230	0.0372299640748903\\
231	0.0368168949679804\\
232	0.0364065295535209\\
233	0.0360001502535659\\
234	0.0356236272716758\\
235	0.0353033891182958\\
236	0.034988936531122\\
237	0.034658536275171\\
238	0.0343261060896663\\
239	0.0339899432942397\\
240	0.0336925286162531\\
241	0.0333943797406294\\
242	0.0330802695421858\\
243	0.032753499022358\\
244	0.0324012167690627\\
245	0.0320247890416428\\
246	0.0316714274295285\\
247	0.0313475303329079\\
248	0.0310729030343085\\
249	0.0308519716312099\\
250	0.0306310182397253\\
251	0.0303919612382104\\
252	0.0301376912480292\\
253	0.0299288228806375\\
254	0.0296937793615139\\
255	0.0294338364096528\\
256	0.0291479357641413\\
257	0.0288345784371057\\
258	0.0284909587160899\\
259	0.0281125891171329\\
260	0.0277545862586107\\
261	0.0274136248493749\\
262	0.0270710689683053\\
263	0.0267557170313449\\
264	0.0264375700707533\\
265	0.0261201899624442\\
266	0.0257973367592059\\
267	0.0254665377580828\\
268	0.0251262208433393\\
269	0.0247830445667807\\
270	0.0244370319127905\\
271	0.0240909960817585\\
272	0.0237485428061248\\
273	0.0234733827513879\\
274	0.0232321551981446\\
275	0.0230102674272389\\
276	0.0228143173049137\\
277	0.0226494363832301\\
278	0.0225009612753387\\
279	0.0223565509630317\\
280	0.0221862604352529\\
281	0.0219960455086848\\
282	0.0217975203533634\\
283	0.0215899404956492\\
284	0.0213713036959599\\
285	0.0211306592416349\\
286	0.0208641220187768\\
287	0.0206365586532692\\
288	0.0204009880768833\\
289	0.0201761872017111\\
290	0.0199555181215818\\
291	0.0196899641493883\\
292	0.0194025624913048\\
293	0.019106830921881\\
294	0.0187991422943326\\
295	0.0184782438903997\\
296	0.018150897318646\\
297	0.0178851602907272\\
298	0.0176444769913782\\
299	0.0173803458518933\\
300	0.0171261418504629\\
};
\end{axis}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(3.25in,2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={lowVar},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.39714453785268	2.34313101823176\\
-0.397811685058602	2.33253295570662\\
-0.398495669870635	2.32178824218474\\
-0.399193138332408	2.31090003664805\\
-0.399900736487549	2.29987149807843\\
-0.400615110379687	2.28870578545779\\
-0.401332906052451	2.27740605776804\\
-0.402050592427756	2.26597511705099\\
-0.402764933667416	2.25441239161544\\
-0.403471734619531	2.24272268337437\\
-0.404167154972094	2.23090906629825\\
-0.404848507780225	2.21897542583546\\
-0.405512458764162	2.20692626106752\\
-0.406155318073307	2.19476516281111\\
-0.406773369318979	2.18249477417687\\
-0.40736440070436	2.17011618589753\\
-0.40792378103037	2.15763425643355\\
-0.408447659515375	2.14505293461258\\
-0.40893141933916	2.13237620243058\\
-0.409369869750714	2.11960756600544\\
-0.409759111788573	2.10674925719092\\
-0.410094158047334	2.0938049088418\\
-0.410371875424872	2.08077560512051\\
-0.410587832530138	2.06766375465546\\
-0.410737092637004	2.05447192579346\\
-0.410817221394218	2.04119993586138\\
-0.410825269476829	2.02784691595718\\
-0.410758374653971	2.01441159425459\\
-0.410612384178737	2.00089146801385\\
-0.410384804393121	1.98728584443387\\
-0.410072130676613	1.97359433069556\\
-0.409672473968232	1.95981571410497\\
-0.409184989204849	1.94594819373303\\
-0.408606647651353	1.9319904154791\\
-0.407935530417354	1.91793872675241\\
-0.407168928187148	1.90379121020354\\
-0.406306323887869	1.88954538709752\\
-0.405346340188271	1.87520105145229\\
-0.404288554165354	1.86075804873208\\
-0.403133219287852	1.84621659112797\\
-0.401881818425586	1.83157739841883\\
-0.400533450159516	1.81683953382512\\
-0.399089090346407	1.80200539332613\\
-0.397550970420561	1.7870791013107\\
-0.395919414646031	1.77206257958173\\
-0.394196708901918	1.75695589908818\\
-0.392383870588874	1.74176474639199\\
-0.390482497631482	1.72649185461523\\
-0.388493298216784	1.71114092462978\\
-0.386417225673435	1.69571409760759\\
-0.384256158853616	1.6802162812406\\
-0.382010797004874	1.66465140384023\\
-0.379683708043712	1.64902562876288\\
-0.377273922975859	1.63334228014211\\
-0.374780252355604	1.61760836390375\\
-0.372201496456375	1.60183100186592\\
-0.36953607815562	1.58601858960689\\
-0.366781453574075	1.57017803948589\\
-0.363940731474074	1.55431451843518\\
-0.361010980120491	1.53843467818767\\
-0.357990726745078	1.52254420123651\\
-0.354876117914997	1.50664480522868\\
-0.351663187648415	1.4907431351728\\
-0.348346103680502	1.4748415827956\\
-0.344923472329759	1.45894091591751\\
-0.341391961417392	1.44304242466598\\
-0.337743536135603	1.42714592033854\\
-0.333973353802416	1.41125282739707\\
-0.330075226772085	1.39535793111855\\
-0.326042989446834	1.37946696534343\\
-0.321873056215376	1.36358677778582\\
-0.317558445703546	1.34772543942725\\
-0.31309429727288	1.33188798382333\\
-0.308474678338577	1.31608002220762\\
-0.303695379730676	1.30030757345838\\
-0.298750810770546	1.28457689385766\\
-0.293632896213138	1.26889573363552\\
-0.288342075959777	1.25326977927881\\
-0.282873340265077	1.23770466530873\\
-0.277221214894796	1.222206725864\\
-0.271381281902878	1.20678104900335\\
-0.265353199702172	1.19143153067725\\
-0.259132702244455	1.17616481827325\\
-0.252715793024461	1.16098718367335\\
-0.246102482291937	1.14590143444708\\
-0.23929325336687	1.13091243010468\\
-0.232286409475733	1.11602658260366\\
-0.225083638445694	1.10125140579934\\
-0.217685958638705	1.08659468015732\\
-0.21009336545095	1.07206824920053\\
-0.202306406125629	1.05768460228627\\
-0.19432953828804	1.04345200901122\\
-0.186168784329505	1.02937111521516\\
-0.177825601298003	1.01544819322707\\
-0.16930360791312	1.00168563398668\\
-0.160611122789444	0.988083576179632\\
-0.151750200206297	0.974645793960577\\
-0.14272648830967	0.961373955626644\\
-0.133541422125531	0.948279073102759\\
-0.124205010405589	0.935353987294314\\
-0.114719521995446	0.922601697698013\\
-0.105086744881391	0.910026270346331\\
-0.0953155054441934	0.897625372410162\\
-0.0854065667405179	0.885401671541675\\
-0.0753649607657778	0.873359480743723\\
-0.0651949941575796	0.861500722839117\\
-0.0548993932559177	0.849831266876205\\
-0.0444819397237637	0.838351608132046\\
-0.0339478321802788	0.827063083900202\\
-0.0233020040632177	0.815965818543925\\
-0.0125468551243854	0.805063910037916\\
-0.00168876119875067	0.794357434882408\\
0.00926860613449743	0.783845232571043\\
0.0203229592595028	0.773528886251616\\
0.0314686876788699	0.763409762488006\\
0.0427076728375359	0.75348723356566\\
0.0540392103857397	0.743762375625787\\
0.0654621462003	0.734235651634272\\
0.076974241521873	0.724905043748047\\
0.0885749145658166	0.7157705831468\\
0.100264251179525	0.706833369052616\\
0.11204247332456	0.698093675976895\\
0.123909926161333	0.689552988732295\\
0.13586744294571	0.681209013654936\\
0.147915915516301	0.673060659756689\\
0.160050535734161	0.665103820669334\\
0.172269416573311	0.657335438043816\\
0.184570892894492	0.649752762128911\\
0.196955219266272	0.642355325968193\\
0.209422344329253	0.635140124935412\\
0.221972533981214	0.628106545680328\\
0.234606798830253	0.62124960455674\\
0.247327338124021	0.614564883938626\\
0.260137948529424	0.608050733868067\\
0.273039025744485	0.601701441570226\\
0.286033200253031	0.595514339218568\\
0.299125850786244	0.589487999004413\\
0.312316008275633	0.583615976720452\\
0.325603859695135	0.577894742345842\\
0.338988944374259	0.572319462817189\\
0.352471387958507	0.566884833443324\\
0.366051720944771	0.561588042770883\\
0.379730500014713	0.556424733731788\\
0.393509899134089	0.551393410391764\\
0.407388157115003	0.546485930154016\\
0.421365454360242	0.541698977751733\\
0.435441072228375	0.537028333591043\\
0.449614622888625	0.532471035608409\\
0.463886590053727	0.528024233754748\\
0.478257633019344	0.523683078120574\\
0.492732054279997	0.519446486242683\\
0.507308897296163	0.515307867490608\\
0.521982865334122	0.511256371139182\\
0.536753363478369	0.507286943985725\\
0.551620640622869	0.503394796651045\\
0.566584272851147	0.499575786236487\\
0.581641770208178	0.495826322685551\\
0.596789094190348	0.492142966025441\\
0.612021579693925	0.488522458847915\\
0.627335035984865	0.484960047802934\\
0.642724779227729	0.481452692538243\\
0.658186220774491	0.477995693007882\\
0.673717191057134	0.474584096086624\\
0.689313805050279	0.471214598221114\\
0.704971547119383	0.467882838608189\\
0.720684631913352	0.464583965322537\\
0.73645019602506	0.461312341801318\\
0.752265626002589	0.458064963919437\\
0.768126045609852	0.454836384091751\\
0.784028241807272	0.4516246422767\\
0.799971018925787	0.448430239789237\\
0.815953444629646	0.445254413923182\\
0.831969709643182	0.442095947558565\\
0.84801843873243	0.438956153375206\\
0.864096711025108	0.435836134453198\\
0.880200525956044	0.432736231439845\\
0.896325926759134	0.429656266913326\\
0.912469583730392	0.426597604776208\\
0.928629212079342	0.423559607766487\\
0.944802404637086	0.4205396398855\\
0.960985607913151	0.417538538588167\\
0.977177009917364	0.414555704213075\\
0.993375672833968	0.411591351220621\\
1.00958134105261	0.408646437128009\\
1.02579370658018	0.405724278760646\\
1.04201264378627	0.402828818624824\\
1.05823901087817	0.399966160110995\\
1.0744735310996	0.397135901419376\\
1.09071670130973	0.394342030377188\\
1.10696848516304	0.391588735750551\\
1.1232299696587	0.388878720677817\\
1.13950051922821	0.386217329282\\
1.15577876450552	0.383608056126933\\
1.17206296253602	0.381056626103182\\
1.18835014634639	0.378565327104572\\
1.20463868130168	0.376138528037453\\
1.2209265416722	0.37377810360544\\
1.23721319456456	0.371487126601989\\
1.25349813109645	0.369267939914059\\
1.26978041040611	0.367122177994754\\
1.28605824897926	0.365054039484732\\
1.30233119274543	0.363066369372695\\
1.31859942277086	0.361162622819669\\
1.33486297288054	0.359353973523296\\
1.35112059167873	0.357638066427842\\
1.36737188747884	0.35601714921267\\
1.38361653449505	0.354491127111373\\
1.39985276272909	0.353059967151045\\
1.41607874753698	0.351721574825955\\
1.43229309596655	0.350472103244965\\
1.44849288892819	0.349312264695381\\
1.46467517311438	0.34823954542961\\
1.48083866578276	0.347246981503785\\
1.49698324489464	0.346328928846956\\
1.51310712669769	0.345479465265561\\
1.52921098175873	0.344692996961809\\
1.5452975620869	0.343965241188441\\
1.56136849076303	0.343290413745213\\
1.57742497641671	0.342663008913924\\
1.59346680281934	0.342076299922103\\
1.6094933176387	0.341523566046644\\
1.62550446319327	0.340996889271226\\
1.64150036208441	0.340489534538409\\
1.65748306248892	0.339996349881993\\
1.67345299981586	0.339509319517035\\
1.68941036171344	0.339021721773251\\
1.70535544870541	0.338526323235065\\
1.7212884993988	0.338015194124672\\
1.73720883325155	0.337481571564768\\
1.75311605649379	0.33691956761911\\
1.76901111116147	0.336323901733367\\
1.78489554875838	0.335690891546827\\
1.8007690666041	0.335020118674372\\
1.81663236236712	0.334309553562577\\
1.83248594432639	0.333562301843435\\
1.84833061033473	0.332779545190396\\
1.86416774859209	0.331962723292719\\
1.87999936649693	0.331115864847985\\
1.89582674031413	0.330241159767665\\
1.91165177263317	0.32934275696271\\
1.92747584981349	0.328419701575818\\
1.94330066208701	0.3274751789727\\
1.95912758435218	0.326510968294152\\
1.97495856019443	0.325530616402813\\
1.99079306229357	0.324537526563202\\
2.00663228554309	0.323535525623547\\
2.02247652806491	0.322527801026629\\
2.03832708493655	0.321516864499016\\
2.0541848746918	0.320506005993757\\
2.07005049863979	0.31949894352467\\
2.08592655528142	0.31850140004633\\
2.10181303563211	0.317516319121014\\
2.1177095625535	0.316546954861726\\
2.13361544975358	0.315596602521078\\
2.149530826647	0.314667712921447\\
2.16545537575122	0.313760588102651\\
2.18138670966084	0.312875100278369\\
2.19732397787041	0.312013622894569\\
2.21326223743574	0.311175216368681\\
2.22919580989416	0.310358229225562\\
2.24512174898699	0.309563180175331\\
2.26103661035761	0.308790221955033\\
2.27693613790201	0.308040614684826\\
2.29281598792565	0.307315728460582\\
2.3086746902267	0.306616425247393\\
2.324507785688	0.305942546944039\\
2.34031064374213	0.305290866602181\\
2.35608172305611	0.304663733906945\\
2.37181826146297	0.304061877076252\\
2.38751820271739	0.303487340054951\\
2.40317748732448	0.302941599267117\\
2.41879535155527	0.302426181284187\\
2.43436792003395	0.301943229446249\\
2.44989252089969	0.301490670342353\\
2.46536858567169	0.301070697359358\\
2.48079473063169	0.300686690957545\\
2.49616990472395	0.300341629451612\\
2.51149250818176	0.300039807235646\\
2.52676295474861	0.299784904580095\\
2.54198501711351	0.299576181651589\\
2.55716131305069	0.299414498256721\\
2.57229452672487	0.299301398644358\\
2.5873874035234	0.299236826333596\\
2.60244227922616	0.299221877422735\\
2.61746119471234	0.299257734667438\\
2.63244555442699	0.299345490478934\\
2.64739936886362	0.29948601306636\\
2.66232550079132	0.299680313671376\\
2.67722630095666	0.299928943098727\\
2.69210348590047	0.300233323742957\\
2.70696013333359	0.300595240392826\\
2.72179938484787	0.301015337000998\\
2.73662304164721	0.301494050376108\\
2.75143421102188	0.302032728092692\\
2.76623569150767	0.302631435474695\\
2.7810298282755	0.303290576958194\\
2.79581904436432	0.304010982685411\\
2.81060576281311	0.30479348279857\\
2.82539240666083	0.305638907439893\\
2.84018139894645	0.306548086751601\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.379455449920176	2.34405215173408\\
-0.380299793084121	2.33382000038413\\
-0.38111079186569	2.32346178635468\\
-0.381890351716425	2.31297542612318\\
-0.382640378149374	2.30235883647\\
-0.383362831388083	2.29161020364471\\
-0.384059813348977	2.2807284117861\\
-0.384733786879734	2.26971143066194\\
-0.385387826058221	2.25855287063244\\
-0.386023602372724	2.24725528417728\\
-0.386642950562179	2.23582352573477\\
-0.387248643120536	2.22425744694378\\
-0.387843010149397	2.21256019644392\\
-0.388428195762342	2.20073212298083\\
-0.389007782936552	2.18876961894238\\
-0.389584388084507	2.17667410211534\\
-0.390160506774264	2.16445061958185\\
-0.390736457811504	2.15210248732338\\
-0.391313147237482	2.13963389808591\\
-0.391891590447639	2.12705076560217\\
-0.392472772978285	2.11435885830441\\
-0.393058185818771	2.10155805557174\\
-0.3936475857684	2.0886582874802\\
-0.394242585246668	2.07566202815329\\
-0.394843913993279	2.06257384356392\\
-0.395451579396533	2.04939525466454\\
-0.396066344439044	2.03612777924347\\
-0.396689140596434	2.02277269143255\\
-0.397319483821205	2.0093294476939\\
-0.397956491876218	1.9958020398432\\
-0.398598962699699	1.98218976966537\\
-0.399244562789447	1.96849202613686\\
-0.399890135310579	1.95470643213913\\
-0.400530901883545	1.94083101064681\\
-0.401163024410147	1.92686094646639\\
-0.401785061628105	1.91279293558207\\
-0.402394748159583	1.89862639504708\\
-0.402988635018673	1.88436050084252\\
-0.403561961436374	1.86999562905759\\
-0.404110629867744	1.85553001767907\\
-0.404628920257938	1.84096377955124\\
-0.405107667921669	1.82629489518169\\
-0.405543394955463	1.81152454154617\\
-0.405931600574296	1.79665695726568\\
-0.40626612900052	1.78169484690482\\
-0.406539627964589	1.7666401589599\\
-0.406745733972387	1.75149726186822\\
-0.406876065632698	1.73626737212121\\
-0.406926025005328	1.72095656822538\\
-0.406889800580793	1.70556844405625\\
-0.406761882238163	1.6901114608788\\
-0.4065352376983	1.67459201934196\\
-0.406207190311366	1.65901963268756\\
-0.405773681676695	1.64339846457755\\
-0.405227473524944	1.62773373979688\\
-0.404563439109736	1.61202993867843\\
-0.403781279194671	1.59629880343057\\
-0.402878988866615	1.58054930772632\\
-0.401853590149587	1.56478981381251\\
-0.400700570843944	1.54903142138045\\
-0.399417751142251	1.53327959683534\\
-0.397998854614678	1.51754257349763\\
-0.396440116491479	1.50182353827264\\
-0.394736389556291	1.48613203477054\\
-0.392884219647904	1.47047492486665\\
-0.390878578835075	1.4548559619515\\
-0.388712818754712	1.43927824802221\\
-0.386380796767547	1.42374472601719\\
-0.383879867326736	1.4082555960297\\
-0.381202761694979	1.39281376332672\\
-0.378348691400598	1.37742032443613\\
-0.375310074548254	1.36207435282198\\
-0.37208432818165	1.34677321845835\\
-0.368664264968152	1.331516004604\\
-0.365036732889628	1.31630169859961\\
-0.361204358959435	1.30112852587925\\
-0.357159620189998	1.28599586691159\\
-0.352901694690117	1.27090100662105\\
-0.348425673759032	1.25584144241878\\
-0.343725911835317	1.24081835774833\\
-0.338794199223224	1.22583399530093\\
-0.333617205496915	1.21088962200604\\
-0.328194247661606	1.19598510462338\\
-0.322530406801548	1.18112015635331\\
-0.316625433210423	1.16629271988309\\
-0.31048143122231	1.1515002538915\\
-0.30410066632137	1.13674415910846\\
-0.297480224625659	1.1220301876749\\
-0.290618852985457	1.10736421446634\\
-0.283519967663566	1.0927557549679\\
-0.276185307462793	1.07821161131141\\
-0.268622517917126	1.06373752501633\\
-0.260836428978327	1.04934152139163\\
-0.252826873572801	1.03502952471312\\
-0.244597452653652	1.02081459344181\\
-0.236153612414608	1.00670342055075\\
-0.227491174105777	0.99270875630909\\
-0.218618186926187	0.978834846463149\\
-0.209534863108214	0.965091917133845\\
-0.200249791440957	0.951484529706901\\
-0.190761996614866	0.938023204292521\\
-0.18107088667978	0.924719578100511\\
-0.171189515347635	0.911576472441603\\
-0.161115750854729	0.898605624434179\\
-0.150865434026167	0.885812221944592\\
-0.140447277439909	0.873205773842444\\
-0.129864936220935	0.860799418732321\\
-0.119124300521376	0.848600788849091\\
-0.108227536923512	0.836617965628299\\
-0.0971769576408168	0.824860474691077\\
-0.0859763049791564	0.813339765279245\\
-0.0746333809254883	0.80206087665763\\
-0.0631542791665583	0.791023593962961\\
-0.0515425743245695	0.780234841156707\\
-0.0397965066405979	0.769704775695138\\
-0.0279220063318595	0.759432132693995\\
-0.015921123802394	0.74942858220791\\
-0.00380034609493146	0.739698253841344\\
0.00843359907096708	0.730246590201919\\
0.0207771725604929	0.721072426389819\\
0.0332295856840877	0.712182294533349\\
0.0457897986926915	0.703578428138463\\
0.0584568550574179	0.695255564433107\\
0.0712269472902856	0.687215273902057\\
0.0840993941222836	0.679454219671928\\
0.0970729605081132	0.671969139017898\\
0.110149133202072	0.664749176088633\\
0.123326707264734	0.657789802775719\\
0.13660461748105	0.651077471563081\\
0.14998222563837	0.644598310058658\\
0.163459981070902	0.638350285685179\\
0.177038761632978	0.632314787366081\\
0.190717534067711	0.62647726065582\\
0.204498376010308	0.620826514523306\\
0.218380833161105	0.615353403462991\\
0.232361967511428	0.610037340133058\\
0.246443320671333	0.604866829094866\\
0.260629665423447	0.599834326656661\\
0.274925613472061	0.594928392414525\\
0.289335115026596	0.590139155698135\\
0.30386100295295	0.585455253030404\\
0.318508139047544	0.580869726115376\\
0.333279561838901	0.576375963122025\\
0.348178507130179	0.57196298502659\\
0.363210766722373	0.567622760556388\\
0.378377752521322	0.563346326823631\\
0.393683779413357	0.55913056457608\\
0.409133474648307	0.554972379787282\\
0.4247209913097	0.550867392243237\\
0.4404445904475	0.546814250698578\\
0.456306664255542	0.542814688461201\\
0.472304656631821	0.538867490699271\\
0.488431367820468	0.534968234868864\\
0.504680942594934	0.531113819676779\\
0.521052512476527	0.527300830963198\\
0.537532364454236	0.523523481330758\\
0.554108668538063	0.519775474268529\\
0.570774520048717	0.516051722305515\\
0.587519993135655	0.512347801178984\\
0.604335645276126	0.508661570574321\\
0.621214713899653	0.504986446953165\\
0.6381492523456	0.50131723676603\\
0.655129298979059	0.497649836472828\\
0.672139083922144	0.493978056837015\\
0.689168584322577	0.490295021552429\\
0.706206774386462	0.486597069175922\\
0.723243873634685	0.482879618467916\\
0.740270813673929	0.479136441336165\\
0.757277110530268	0.475368717942973\\
0.774255119101606	0.471574507860446\\
0.79119926842982	0.467753689777582\\
0.808104694469502	0.463906423020377\\
0.824965695188984	0.460038802288838\\
0.841777362856057	0.45615314078017\\
0.858534776237374	0.452251624533108\\
0.87523226656267	0.448340087335257\\
0.891861880640426	0.44441930938034\\
0.908421166678359	0.440495142562325\\
0.924908103108543	0.436571794910697\\
0.941323240163257	0.432652560042431\\
0.957665632365604	0.428742786893335\\
0.973937814238912	0.424849576573243\\
0.990143460075422	0.420979537505809\\
1.00628426692908	0.417136746972733\\
1.02236308727025	0.41332764983595\\
1.03838464608744	0.409558079698666\\
1.0543448460549	0.405839645625802\\
1.07024257227752	0.402185154412764\\
1.08607966257876	0.398597591056905\\
1.10185751587827	0.395083222513825\\
1.11757611387393	0.39164838929776\\
1.13323564312793	0.388299356171198\\
1.14883950276771	0.385038352951596\\
1.16438824145628	0.381870133968677\\
1.17988365728419	0.378797565238463\\
1.19532803296294	0.375823746419761\\
1.2107254308472	0.372944062620022\\
1.22607878413086	0.370159688784048\\
1.24139406317392	0.367474867867495\\
1.25667161967028	0.3648873313162\\
1.27190699774316	0.362403416478209\\
1.28710058439856	0.360022077729291\\
1.30225642072569	0.357739082597622\\
1.31737737783666	0.35555593499407\\
1.33246915348341	0.353468683482242\\
1.34754085548868	0.351476176010486\\
1.36259540628916	0.349570729863757\\
1.37763562075111	0.347748172467647\\
1.39266544106975	0.346004734172562\\
1.40769391980376	0.34433193158815\\
1.42272766550403	0.342723919233069\\
1.43776993452253	0.341176402905673\\
1.45282699719243	0.339684137615124\\
1.46790192153113	0.338241254986809\\
1.48299930230779	0.336842871853518\\
1.49812622630894	0.335483958544392\\
1.51328908054655	0.334160227902142\\
1.52849316382512	0.332868678188667\\
1.5437425488445	0.331607698548372\\
1.5590396232717	0.330377577909101\\
1.57438944645128	0.329180373768503\\
1.5897970298865	0.328014299918014\\
1.60526167003824	0.326877656178919\\
1.62078166980646	0.325769582523393\\
1.63635176123039	0.324688920170348\\
1.65196649948122	0.323633808961275\\
1.66762101440637	0.322602756618921\\
1.68331073374044	0.321594484196116\\
1.69903401093838	0.320607045983564\\
1.71478670625454	0.319641657574513\\
1.73056444754659	0.318700608861048\\
1.74636339182954	0.317789309729494\\
1.76217837627835	0.316905961996558\\
1.77800466674745	0.316053001321888\\
1.79383764379215	0.315230965159496\\
1.80967430308972	0.314437886887054\\
1.82550863348694	0.31367399108147\\
1.84133393392042	0.312939705542361\\
1.85714444889345	0.312235974586643\\
1.87293876113663	0.311561502971307\\
1.88870902294376	0.310914526806848\\
1.90445583074903	0.310293619679229\\
1.92018137449645	0.309696617726052\\
1.93589037232903	0.309121953453376\\
1.95158812911611	0.308567890102608\\
1.96728368114877	0.308033135665738\\
1.98298744238765	0.307516915299001\\
1.99870412454218	0.307017441351486\\
2.014439956574	0.306534022167353\\
2.03020252430414	0.30606588985262\\
2.04599768934379	0.305611902136233\\
2.06183521363379	0.305172240803777\\
2.07772400392288	0.30474746148944\\
2.09367110067691	0.304333610011849\\
2.10968527973362	0.303926779371241\\
2.1257706465901	0.30352448795475\\
2.14193429083369	0.30312322545086\\
2.15818439150671	0.302718601857056\\
2.1745276510015	0.302306135303503\\
2.19096959528159	0.301882674932253\\
2.20751502180232	0.30144122038077\\
2.22415931675398	0.300980060186481\\
2.24090012469667	0.300497138578386\\
2.25773068319817	0.299993916360342\\
2.27464375996471	0.299470074192885\\
2.29163189328188	0.298923590621765\\
2.30868536959172	0.298354376188595\\
2.3257939175841	0.297761234463855\\
2.34294489924789	0.297144628872083\\
2.3601271475898	0.296504033775425\\
2.37732849493886	0.295841341860629\\
2.39453433585217	0.295157955081347\\
2.41173288546619	0.294454380912184\\
2.428909756025	0.29373272298823\\
2.44605359046987	0.292993818961765\\
2.46315118303796	0.292239501025601\\
2.48018912510478	0.291471574931976\\
2.49715253384536	0.290697663688252\\
2.51403087115959	0.289924899701975\\
2.53081333990627	0.289161666805967\\
2.54748337961367	0.288419674136091\\
2.56403678447708	0.287702238237272\\
2.58046711060861	0.287014989020957\\
2.59676940403361	0.286362925413064\\
2.61293902655653	0.285750984971732\\
2.62897667794522	0.285182339804006\\
2.64488662514393	0.284659450233362\\
2.66067244363476	0.284185295814967\\
2.67634019193318	0.283760203463197\\
2.6918937717271	0.283386712922679\\
2.70733500107267	0.283068500127953\\
2.72266808463027	0.282806981897867\\
2.73789416012456	0.282606304743943\\
2.75301637649453	0.282467005075283\\
2.76804139912381	0.282390452632674\\
2.78297331470573	0.28237872412351\\
2.79781517993832	0.2824341475001\\
2.81257005151965	0.282559050714754\\
2.82724098614776	0.282755761719782\\
2.84183104052072	0.283026608467495\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.39294708475333	2.34596476912342\\
-0.393539718951247	2.33815584450736\\
-0.394112186070261	2.33025899598236\\
-0.394663550017625	2.32227329604673\\
-0.395192874700591	2.3141978171988\\
-0.395699224026412	2.30603163193687\\
-0.39618166190234	2.29777381275926\\
-0.396639061654519	2.28942206335286\\
-0.397070261195455	2.28097368514003\\
-0.397474332019224	2.27242661075439\\
-0.397849493402237	2.26378357015938\\
-0.398194930077382	2.25504450795001\\
-0.398509728415646	2.24620760119731\\
-0.39879313882353	2.23727160783979\\
-0.399043755132159	2.22823588487836\\
-0.399260730169099	2.21909956918555\\
-0.399442315669905	2.20986017425514\\
-0.39958758141457	2.20051528046037\\
-0.39969563510699	2.19106562124955\\
-0.399765451965916	2.18150964247117\\
-0.399795874087882	2.17184536528966\\
-0.399786351441709	2.16206882489588\\
-0.399736002994435	2.15217821125872\\
-0.399643415260593	2.14217042000057\\
-0.399508334991381	2.1320423391681\\
-0.399328853585253	2.12179012343631\\
-0.399103668896473	2.1114144503018\\
-0.398832441279266	2.10091294832791\\
-0.398514392143098	2.09028344509436\\
-0.398150017336336	2.07952701084974\\
-0.397737712655921	2.06864103442276\\
-0.397278124676992	2.05762594367897\\
-0.396770312007171	2.04647953134234\\
-0.396213547113136	2.03520063155677\\
-0.395607091419815	2.02378918633907\\
-0.394951441175649	2.01224558225148\\
-0.394245726229198	2.00057023236\\
-0.393486861206318	1.98875968375587\\
-0.39267424068172	1.97681591392711\\
-0.391806722140399	1.96474061367827\\
-0.39088213421936	1.95253502951649\\
-0.389897529636787	1.94019995522853\\
-0.388852048395992	1.92774007267436\\
-0.387743965390119	1.91516036462032\\
-0.386570790265155	1.90246464132731\\
-0.385329368580379	1.88965527195712\\
-0.384018182606878	1.8767386279751\\
-0.382634682441547	1.86372001953889\\
-0.381176170209686	1.85060507387174\\
-0.379639753965556	1.83739963744039\\
-0.378023889371686	1.82410981345281\\
-0.376326060062908	1.81074092664379\\
-0.374541428908117	1.79729512931451\\
-0.372669447786155	1.78378243306155\\
-0.370706383602707	1.77020681144975\\
-0.368649149398401	1.75657367790261\\
-0.366494095021782	1.74288825754909\\
-0.364238394870469	1.72915378720692\\
-0.361878969356932	1.71537326991558\\
-0.35941335517298	1.7015498856953\\
-0.356841369865932	1.68768986941229\\
-0.354161202511697	1.67379762235361\\
-0.351373321893579	1.65987780198519\\
-0.34847494360691	1.64593367254764\\
-0.345461626859184	1.63196711839449\\
-0.342330605479718	1.61798023934917\\
-0.339079234039327	1.60397581816099\\
-0.33570212371744	1.58995543938744\\
-0.332197236611796	1.57592067076586\\
-0.328562443019992	1.56187299469257\\
-0.324793336290501	1.5478131008411\\
-0.320884390501972	1.5337410015655\\
-0.316832498410762	1.51965782834014\\
-0.312634081094961	1.50556475801964\\
-0.308281146997391	1.49146422325554\\
-0.303776190713411	1.47735508370958\\
-0.299113924485879	1.46323748153586\\
-0.294291620989931	1.44911097638676\\
-0.289306990471701	1.43497659169815\\
-0.284157446627613	1.42083511833796\\
-0.27883795040605	1.40668766218533\\
-0.273340947034603	1.39253848135267\\
-0.267666777675586	1.3783881981339\\
-0.261813270183114	1.36423798967172\\
-0.255774009046498	1.3500899518308\\
-0.249554316292152	1.33594618257863\\
-0.243152476292652	1.3218087725272\\
-0.236562724986846	1.30768108087173\\
-0.229784466809892	1.293566505623\\
-0.222820166584596	1.27946732404756\\
-0.215666606874261	1.26538544454154\\
-0.208330050019956	1.25132389222628\\
-0.200813057880979	1.23728629642619\\
-0.193117919250041	1.2232759008638\\
-0.185245591550173	1.2092977906539\\
-0.177201354119215	1.1953543954432\\
-0.168983173421368	1.18144916637364\\
-0.160596468995954	1.16758312687718\\
-0.152044960408329	1.15375778466423\\
-0.143332741363219	1.13997600677281\\
-0.1344614242844	1.12624182111296\\
-0.125433695019639	1.11255923264875\\
-0.116254973638822	1.09892866737674\\
-0.106923298818496	1.08535461731112\\
-0.0974440981464396	1.07183746270245\\
-0.0878220464977212	1.05837934209151\\
-0.0780586032921385	1.04498167817364\\
-0.0681586100711788	1.03165010197014\\
-0.0581222626886327	1.01838816859835\\
-0.0479526923239594	1.00520091381446\\
-0.0376501615639427	0.992091295978433\\
-0.0272175544953731	0.979063511800983\\
-0.0166586769134994	0.966119993344052\\
-0.00597477709178996	0.953264347866871\\
0.00483558594829929	0.940502810629624\\
0.0157707602124648	0.927838600308575\\
0.0268310149675177	0.91527575847724\\
0.0380178319663945	0.902817448791471\\
0.0493328172433428	0.890468835368182\\
0.0607761836134055	0.878235551326757\\
0.0723462967665522	0.866120836244901\\
0.0840447811972325	0.854129995003336\\
0.0958729827128536	0.842267919402861\\
0.107829698280905	0.830537376498626\\
0.119915052138969	0.81894430894107\\
0.132132259456979	0.807501392754621\\
0.144479309141251	0.796210652927215\\
0.156959388827974	0.785079136790339\\
0.169572471065102	0.774110772864701\\
0.182315035947009	0.763308355097804\\
0.195185751322155	0.752676673118065\\
0.208182459295568	0.742216354880666\\
0.221305282926524	0.731932056607327\\
0.234552996358012	0.721823258490662\\
0.247931810125777	0.711891211803112\\
0.26143410101193	0.702138610303656\\
0.275053934494422	0.692562518031757\\
0.288788627509729	0.683164498125788\\
0.302636406104128	0.673943425327776\\
0.316596276144555	0.664901614716324\\
0.330667306606289	0.65603936475039\\
0.344847846843565	0.647353534339459\\
0.359128993771327	0.638844654223521\\
0.373506397089718	0.630511416400466\\
0.387975701468582	0.62235196661419\\
0.402533111776063	0.614366848894484\\
0.417175542270154	0.606556037381597\\
0.431902488046307	0.598920461786216\\
0.446704564763527	0.591452452080084\\
0.461576325699259	0.58414809032313\\
0.476514774192758	0.577008744341715\\
0.491515496329401	0.570030394984089\\
0.506572971835144	0.563203933659069\\
0.521683171815085	0.556526480625556\\
0.536842839701909	0.549998807138582\\
0.552046772403756	0.543609678617733\\
0.567290913654763	0.537352543863126\\
0.582571562712028	0.531221250224237\\
0.597885926173918	0.525210535982095\\
0.613231029659466	0.519314725841607\\
0.628603006503043	0.513532802964875\\
0.644004051164348	0.507850772365106\\
0.659432771482887	0.502258712327238\\
0.674886061144816	0.496748190749012\\
0.690362963956484	0.491312872143354\\
0.705861463619833	0.485946558479268\\
0.721381728731662	0.48064347969328\\
0.736922112255989	0.475397086163119\\
0.752482741453123	0.470196124534533\\
0.7680643689516	0.465033765507855\\
0.783666154018901	0.459903467236009\\
0.799289680356427	0.454799422686275\\
0.814937382591014	0.44971547245593\\
0.830611591781819	0.444647577065798\\
0.846315457770259	0.439588488607577\\
0.862051334575729	0.434535743256279\\
0.877825142785464	0.429489041900531\\
0.89363671757105	0.424446546534741\\
0.909488604345605	0.419407603395099\\
0.925385132343687	0.414370703514247\\
0.941328745481136	0.409335682294139\\
0.957321910526864	0.404304068750171\\
0.97336775157226	0.399279688356913\\
0.98946922042428	0.394268859726385\\
1.00562687338259	0.389276719072674\\
1.02184180074595	0.384307989703844\\
1.0381152479201	0.379369684222011\\
1.05444896828747	0.37447175311729\\
1.07084338780993	0.369619808406241\\
1.08729992775625	0.364820991767957\\
1.10382082446259	0.360084260054027\\
1.1204070150114	0.355417924557728\\
1.13705908807031	0.350829767510008\\
1.15377537723062	0.346328492512901\\
1.17055416857663	0.341922678611221\\
1.18739402753492	0.33762090039457\\
1.20429259544521	0.333430216915085\\
1.22124716731933	0.329359763404799\\
1.23825206384367	0.325420268804954\\
1.25530150224747	0.321613104699588\\
1.2723917622787	0.317947961827676\\
1.28951726298249	0.314429173599087\\
1.30667277595708	0.311060660579808\\
1.32385445414782	0.307849744322083\\
1.34105614128097	0.304803685198298\\
1.35827261612245	0.301927494888001\\
1.37550026959	0.299217712786363\\
1.39273630832354	0.296675243013087\\
1.40997688642946	0.294296536951612\\
1.42721749398509	0.292078412997072\\
1.44445353024861	0.290016772471446\\
1.46168035714813	0.288110146361959\\
1.47889399745396	0.286351108625651\\
1.49608969457174	0.284736046832078\\
1.51326341994998	0.283258846528197\\
1.53041182253417	0.281911985585146\\
1.54753248996665	0.28068909861053\\
1.56462341444522	0.279585725724052\\
1.5816832599584	0.278592396814417\\
1.59871071031858	0.27770199074451\\
1.61570475095962	0.27690759690645\\
1.63266613063093	0.27619924321324\\
1.64959667846369	0.27556760317967\\
1.66649883816843	0.275003741685607\\
1.68337488065147	0.274498898649934\\
1.70022719731678	0.274043901518534\\
1.71705745641938	0.273629919771114\\
1.73386651888711	0.273248936296782\\
1.75065585217676	0.27289334065107\\
1.76742665440984	0.272557470382505\\
1.78418229863521	0.272234565669187\\
1.80092260405915	0.271921644028095\\
1.81764854391906	0.271614586926806\\
1.83436105171209	0.271310395479089\\
1.85106084642659	0.271007377852868\\
1.8677501930208	0.270704755576261\\
1.88443165997438	0.270401290361569\\
1.90110665805652	0.270096856451161\\
1.91777634016128	0.269789890101825\\
1.93444250986988	0.26948084068263\\
1.95110568394646	0.269170103251665\\
1.96776532264234	0.268858333626422\\
1.98442028717973	0.268546804041272\\
2.00107028339306	0.268236469057123\\
2.0177141942656	0.267929942057106\\
2.03435080842923	0.267629507187715\\
2.05097832752288	0.267337851828869\\
2.06759543450171	0.267057803839073\\
2.08419997812864	0.266791786245032\\
2.10078916711796	0.266543980494381\\
2.11736152257677	0.26631614856768\\
2.13391606974129	0.266110937427838\\
2.15045141895875	0.265930261130841\\
2.16696510278179	0.265775394480168\\
2.18345298265654	0.265647520689432\\
2.199911338705	0.265546691191022\\
2.21634005494564	0.265474900196763\\
2.23273594311892	0.265430964944506\\
2.24909387522582	0.265413573488928\\
2.26540934042338	0.265422012362896\\
2.28167814540444	0.265455501177582\\
2.29789699355796	0.265512193735362\\
2.31406075749105	0.265590499363653\\
2.33016519792742	0.265689216843269\\
2.34620557796292	0.265806882486014\\
2.36217929259591	0.265941606466021\\
2.37808235784197	0.266091731475357\\
2.3939090890988	0.266255187464783\\
2.40965484504109	0.266430010686021\\
2.42531778401732	0.266613911448273\\
2.44089387145946	0.26680438214285\\
2.45637919098574	0.266999258503115\\
2.47177087244728	0.267196450480309\\
2.48706374784607	0.267393360747274\\
2.50225462912436	0.267588619369027\\
2.51733984418035	0.267780220146529\\
2.5323156341175	0.267966722707449\\
2.54718082355298	0.268146960431255\\
2.56193055148782	0.268318909156939\\
2.57656514802807	0.268482656791209\\
2.59108472268721	0.268638068472514\\
2.605490567681	0.268785773185967\\
2.61978381617888	0.268925146239048\\
2.63396357488058	0.269056813288441\\
2.64802818736821	0.269180898658245\\
2.66197828205367	0.269297454998225\\
2.67581526305156	0.269406801229112\\
2.68953967320725	0.269509891344964\\
2.70315116955405	0.269606736172093\\
2.71664979265222	0.269697060521831\\
2.73003633046816	0.269781151423898\\
2.74331141690053	0.269859241665704\\
2.75647216608572	0.269931571643747\\
2.76952041293519	0.269998333949461\\
2.78245822330826	0.270060384226023\\
2.79528636746991	0.270117623618955\\
2.80800498637982	0.270170245339015\\
2.8206142209977	0.270218442596962\\
2.83311421228324	0.270262408603554\\
2.84550510119614	0.270302336569552\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.405770844116251	2.34414837653522\\
-0.405599416194454	2.33413377208739\\
-0.405376467725171	2.32409339261054\\
-0.405102994718615	2.31402319434868\\
-0.404779993184995	2.30391913354582\\
-0.404408459134523	2.29377716644599\\
-0.40398938857741	2.2835932492932\\
-0.403523027238706	2.27336080327021\\
-0.403010523461832	2.26307628369826\\
-0.402452283088436	2.2527360331589\\
-0.401849939431637	2.24233710426251\\
-0.401203443177794	2.23187456639642\\
-0.400515092190447	2.2213447629412\\
-0.399785472453704	2.21074218064928\\
-0.399015758159138	2.2000639981192\\
-0.398207120242003	2.18930521714265\\
-0.397360685752437	2.17846102812753\\
-0.396477096920554	2.16752887991709\\
-0.395557206595926	2.15650451767838\\
-0.394601990176522	2.14538320305701\\
-0.393612394534678	2.13416143795183\\
-0.39258951305203	2.12283306237189\\
-0.391534443063256	2.11139569017053\\
-0.390448594400106	2.09984489058572\\
-0.389332534852577	2.08817843695736\\
-0.38818571471372	2.07639178517909\\
-0.387007374621918	2.06448153797584\\
-0.38580051267176	2.0524455494606\\
-0.38456514325307	2.04028110216287\\
-0.383300471027027	2.02798634274766\\
-0.38200598990125	2.015559807804\\
-0.380680713403457	2.00299467959118\\
-0.379323528304902	1.99029533166996\\
-0.377934548748066	1.97746271271877\\
-0.376510707812052	1.96449694337506\\
-0.375049431273846	1.95140258527388\\
-0.373546958417635	1.93818482003484\\
-0.371997815215153	1.92484859172719\\
-0.370395881829751	1.91139928637628\\
-0.368736191657631	1.89784444022681\\
-0.367012944083265	1.88419085101817\\
-0.365218575430854	1.8704439735173\\
-0.363347045798378	1.85661085147417\\
-0.361391100512366	1.84269841658697\\
-0.359342463414494	1.82871278416557\\
-0.357197070874722	1.81466137697496\\
-0.354948560041192	1.80055179746779\\
-0.352591925767376	1.78639216333709\\
-0.350120530105412	1.77218964228357\\
-0.347527230127594	1.75795104789773\\
-0.344804268577423	1.74368324813988\\
-0.341942537691413	1.72939559442512\\
-0.338938514208255	1.71509624279677\\
-0.335785117853885	1.70079346368284\\
-0.332477595994994	1.68649566393538\\
-0.329009816909245	1.67221082289495\\
-0.325374616001306	1.65794498078456\\
-0.321568801652471	1.64370172563586\\
-0.317588130084461	1.62948411297854\\
-0.31343464588251	1.61529404675725\\
-0.309106190111186	1.60113587074141\\
-0.304598680572703	1.58701499569625\\
-0.299915248152328	1.57293017915439\\
-0.295055603739925	1.55888445441705\\
-0.290023936574918	1.54487955804877\\
-0.284820384694484	1.53091768295111\\
-0.279449336186127	1.51699966236559\\
-0.273912709621935	1.503126889134\\
-0.268208311821539	1.48930112824261\\
-0.262339781114818	1.47552384932466\\
-0.256311780433142	1.46179706909102\\
-0.250128417303921	1.44812131567742\\
-0.243786277863738	1.43449501254\\
-0.237288236887039	1.42091719329099\\
-0.230635043867985	1.40738749854418\\
-0.223829462943615	1.39390506852984\\
-0.216870046284597	1.38046965739864\\
-0.209767287079035	1.36707699459158\\
-0.202523224353713	1.35372535042867\\
-0.195138573354949	1.34041334609184\\
-0.187611718463046	1.32713992195303\\
-0.179943177459184	1.31390317429642\\
-0.1721275587039	1.30070270800394\\
-0.164166736446829	1.28753683147481\\
-0.156060378435211	1.27440499236928\\
-0.147811968522939	1.2613052514043\\
-0.139418792340041	1.24823738166316\\
-0.130883575006068	1.23520043000789\\
-0.122207637685412	1.22219399508379\\
-0.113392381198903	1.20921723095517\\
-0.104435423150061	1.19626974666339\\
-0.0953348357493161	1.1833521323702\\
-0.0860896750185852	1.17046720680768\\
-0.0767007172901193	1.15761845183102\\
-0.0671698304508944	1.14481050396289\\
-0.0574982669729951	1.13204709768543\\
-0.0476898500595158	1.11933234777516\\
-0.0377462455998941	1.10666962989471\\
-0.0276654688100856	1.09406482288104\\
-0.0174482710102499	1.08151955222739\\
-0.00709411401460565	1.06903831975333\\
0.00339812859574298	1.05662793466983\\
0.0140200188339847	1.04429235098639\\
0.0247707117801201	1.03203879622836\\
0.0356502009970318	1.0198760908966\\
0.0466560037056418	1.0078120710247\\
0.0577856679919207	0.995856231911165\\
0.0690362159428261	0.984015154228012\\
0.0804059835753076	0.972295526701258\\
0.0918954214723936	0.960703498646565\\
0.10350361262729	0.949245598060473\\
0.115232961246327	0.937928046935199\\
0.127083007962962	0.926756468704207\\
0.139053153064333	0.915739402896269\\
0.151145029159412	0.90488266836264\\
0.163359690102064	0.894190959210785\\
0.175695169444111	0.883660829238266\\
0.188153552484097	0.873296764630179\\
0.200733174455392	0.863096953045414\\
0.213434560958751	0.853063101467937\\
0.226259505525245	0.843198262354875\\
0.239208687117399	0.833504358457627\\
0.252282137031678	0.823981328217442\\
0.265478234473047	0.814630000779698\\
0.27879571042245	0.805445348969614\\
0.292235027381872	0.796427247999339\\
0.305793867873785	0.787572804304658\\
0.319468421040817	0.778876064043378\\
0.333257925621887	0.770335082407073\\
0.347161853582752	0.761950040947387\\
0.361177159027347	0.753711450348966\\
0.375301515376086	0.745612409818498\\
0.389532496561836	0.737647792892704\\
0.403866408920944	0.729811360812642\\
0.418299646539538	0.72210060839061\\
0.432828755005244	0.714511894600991\\
0.447448085511239	0.707039825447472\\
0.462150161739898	0.699677319857163\\
0.476927568412582	0.692421251068591\\
0.491773145312229	0.685263413390011\\
0.506680905989775	0.678198665475029\\
0.521644947189769	0.671223961816673\\
0.536657236703715	0.664336638455673\\
0.551713194686364	0.657535285698167\\
0.566805402814349	0.650816685326166\\
0.581926912547184	0.644177920697452\\
0.597071003817007	0.637617505137909\\
0.612231906346325	0.63113393351623\\
0.627404132083222	0.624724996767738\\
0.642582452524479	0.618388894894448\\
0.657761957087078	0.612127542416289\\
0.672938986646297	0.605939113987609\\
0.68811104037718	0.599818728942718\\
0.703276161763674	0.593765192449643\\
0.718431923030212	0.587777664926728\\
0.733575142965785	0.581854788180471\\
0.748704713849949	0.575996383003494\\
0.763820561554664	0.570201441597057\\
0.778924043048215	0.564468492869789\\
0.794015729479148	0.558796029123164\\
0.809098197368868	0.553182926778497\\
0.82417252455849	0.547628439303917\\
0.839240891803388	0.5421319661316\\
0.854305728845263	0.536694411023509\\
0.869368512657325	0.53131492943377\\
0.884431806467928	0.525993652762137\\
0.899497718193669	0.520731462671712\\
0.914569218210682	0.515526254605963\\
0.929649757781417	0.510374460501129\\
0.944743669998614	0.505274266193395\\
0.959854613975533	0.50022322660884\\
0.974986385396903	0.495219753666603\\
0.990143059282022	0.490264085328052\\
1.00532820190803	0.485350879399133\\
1.02054374500003	0.48048194732824\\
1.03579378282247	0.475658078407612\\
1.0510803196846	0.470880119504632\\
1.0664046739223	0.466147122934895\\
1.08176859027775	0.461461582849632\\
1.0971731152996	0.456825156975457\\
1.11261985298138	0.452239566607774\\
1.12810903231648	0.447708428101356\\
1.1436397042323	0.443234890119572\\
1.1592109785178	0.438821885875007\\
1.17482244896945	0.434473560209341\\
1.19047232965765	0.430190876401548\\
1.20616031317445	0.42597771727344\\
1.22188454523864	0.421836766678462\\
1.23764246265762	0.417770582155161\\
1.25343198491116	0.413781932886298\\
1.26925062511147	0.409872127439043\\
1.28509628814103	0.406042749085141\\
1.30096707634321	0.402296352393121\\
1.31685954703947	0.398635349968023\\
1.33276952814625	0.395062756061658\\
1.34869348643515	0.39158447908937\\
1.36462742607787	0.38820144764582\\
1.3805684423743	0.384914460634202\\
1.39651225534868	0.381723564647553\\
1.41245550146963	0.378628170680742\\
1.42839520186618	0.375630550285635\\
1.44432869651208	0.372727920913322\\
1.46025375156438	0.369918619822572\\
1.47616844743609	0.367203661082352\\
1.49207157353388	0.364577493256304\\
1.50796195994427	0.362038849798412\\
1.5238378144482	0.359586665371324\\
1.53969882316327	0.357218582810162\\
1.5555446859096	0.354931909792962\\
1.57137419611152	0.35272321651417\\
1.58718608709072	0.350590638739944\\
1.60298059459964	0.348529912052906\\
1.61875831126893	0.346535873528417\\
1.63451952943338	0.344605373799909\\
1.65026560386189	0.342735965779367\\
1.66599790353117	0.340924905631768\\
1.68171846504374	0.339167119575636\\
1.69742838701231	0.337459533539826\\
1.71312965015748	0.335798959760987\\
1.72882378564494	0.334183415154649\\
1.74451353015797	0.33260985970965\\
1.76020022706179	0.331075482932576\\
1.77588377229293	0.329577142688573\\
1.79156329293032	0.328112258718844\\
1.80723856821638	0.326678554831122\\
1.82290953801035	0.325274833606613\\
1.83857615740449	0.323899554262465\\
1.85423784370664	0.322551546779413\\
1.86989464570372	0.321229275461536\\
1.88554593921347	0.319931750126829\\
1.90119296465134	0.318657011507621\\
1.91683452086933	0.317404033809206\\
1.93246785901756	0.316171514965278\\
1.94809053353928	0.314958611975798\\
1.96370182051092	0.313765369818231\\
1.97930049455043	0.312591769378305\\
1.99488497546915	0.311438082223486\\
2.01045471716438	0.310304532017886\\
2.02600694001174	0.309192544033968\\
2.04153878167856	0.308102112182021\\
2.0570465264258	0.307033526193331\\
2.07252698523959	0.305986798437151\\
2.08797721660464	0.304962550949067\\
2.10339260488608	0.303961361903923\\
2.11877191838106	0.302984462715119\\
2.13411263246987	0.302031522246443\\
2.14941218326977	0.301102621250834\\
2.16466750298395	0.300197977895052\\
2.17987498701094	0.299318249093357\\
2.19503318719573	0.298463746218855\\
2.21013799404592	0.297635756753116\\
2.22518765842514	0.296833297741023\\
2.24018019915974	0.296056176638251\\
2.25511341579785	0.295304297185399\\
2.26998481631872	0.294577619909285\\
2.28479059162782	0.293876258656115\\
2.29952878633107	0.293200101664709\\
2.31419585667372	0.292548575541201\\
2.32879047320712	0.291921395617899\\
2.34330981944145	0.291318248284161\\
2.35775112394846	0.290738418822793\\
2.37211402600904	0.290179828151052\\
2.38639557597579	0.289641549538339\\
2.40059263797255	0.289122736575502\\
2.41470419684086	0.288621847310052\\
2.42872877054425	0.288137757830157\\
2.44266382029976	0.287669325231632\\
2.45650687820519	0.28721593972027\\
2.47025795176431	0.286777468134305\\
2.483913453278	0.286353435185282\\
2.49747278419401	0.285944895600262\\
2.51093630151909	0.285550824028715\\
2.52430281748184	0.285171051252308\\
2.53757086020714	0.2848048868353\\
2.55073882662929	0.284451885336792\\
2.56380079125003	0.284111563328409\\
2.57675959455307	0.283784230326526\\
2.58961575033801	0.283470490693314\\
2.60236744573419	0.283170659185765\\
2.61501373340933	0.282884523279522\\
2.62755265522372	0.282611967530228\\
2.63998351259227	0.282352974473069\\
2.65230576322777	0.282107887449862\\
2.66451780861027	0.281876654254621\\
2.67661873690973	0.281659328743088\\
2.6886076968108	0.28145703678659\\
2.70048286406095	0.281269542086038\\
2.7122434123646	0.281096285694995\\
2.72388710675958	0.280937720809229\\
2.73541430801253	0.280794167787967\\
2.74682347634565	0.280665534870713\\
2.75811477608437	0.280552053197011\\
2.76928432994361	0.280454068719435\\
2.78033136059257	0.280371666901354\\
2.79125349275194	0.280304860509581\\
2.80205379157437	0.28025350797988\\
2.81273122330289	0.28021773332638\\
2.82328475418055	0.280197660563209\\
2.83371335045039	0.280193413704496\\
2.84401597835546	0.280205116764369\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.356040876759626	2.34406218406475\\
-0.356630753879339	2.33330233480053\\
-0.35727290212045	2.3226350585413\\
-0.357959409734473	2.31205272270665\\
-0.358682364972918	2.30154769471612\\
-0.359433856087299	2.29111234198928\\
-0.360205971329129	2.2807390319457\\
-0.360990798949919	2.27042013200494\\
-0.361780259681294	2.26014777092799\\
-0.362564870753985	2.2499116537756\\
-0.363336997631491	2.23970813353578\\
-0.364089282383919	2.22952746693715\\
-0.364813750347314	2.21936320018548\\
-0.365502543742931	2.20920837687786\\
-0.366147818019518	2.19905594387912\\
-0.366741585083435	2.18889781671247\\
-0.367275034227803	2.17872521843085\\
-0.367739493498922	2.16852924799117\\
-0.368127210583748	2.15830460160522\\
-0.368432399660621	2.14804196091477\\
-0.368657436485696	2.13772951727772\\
-0.368804890341501	2.12735376908634\\
-0.368876871262985	2.11690183241309\\
-0.368875587287472	2.10636063736217\\
-0.368801940805014	2.09571550854523\\
-0.368657844765908	2.08495229010924\\
-0.368445925822055	2.07405507823368\\
-0.368166596637771	2.0630137249478\\
-0.36782256068004	2.05181263514185\\
-0.367417637099972	2.04045365673021\\
-0.366954292323356	2.02893903889974\\
-0.366434540140865	2.01727026753272\\
-0.365859916880183	2.00544730295058\\
-0.36523272623337	1.9934705402734\\
-0.364551542667119	1.98134155717136\\
-0.363812792518255	1.96906008239503\\
-0.363011752399069	1.95662285567955\\
-0.362146035652552	1.94402675419017\\
-0.361212223447516	1.93127456877857\\
-0.360206296240414	1.91837090898948\\
-0.359121897073392	1.90532449587784\\
-0.357951271199961	1.89215125014379\\
-0.35668756092779	1.87886672769121\\
-0.355325615067037	1.86548913107227\\
-0.353858825888263	1.852034263935\\
-0.352277692685187	1.83851414306262\\
-0.350576273449992	1.82494298128317\\
-0.348748352524752	1.81133049631811\\
-0.346789882613255	1.79768852286496\\
-0.344698869554725	1.784028722048\\
-0.34247335707685	1.77036243736534\\
-0.340110651370526	1.75670082910094\\
-0.337610136236155	1.74305534087258\\
-0.334968681062325	1.72943689179414\\
-0.33218245114046	1.71585619760932\\
-0.329251488186829	1.70232690255079\\
-0.326171596744363	1.68886023931262\\
-0.3229438169237	1.67546425886298\\
-0.319566804570195	1.66214675548963\\
-0.316042347758342	1.64891522240572\\
-0.312372547926267	1.63577284521047\\
-0.308558908760377	1.6227193937214\\
-0.304601551393368	1.60975460821481\\
-0.300497828895737	1.59687821985821\\
-0.296246201898052	1.58409382262297\\
-0.29184856523528	1.57139881765694\\
-0.28730473179541	1.5587877616699\\
-0.282616538772353	1.54625664851223\\
-0.27778413230456	1.53380143814839\\
-0.272808289324886	1.52141854965759\\
-0.267689191218323	1.50910032102292\\
-0.262425888074962	1.49684267014375\\
-0.257020662213619	1.48463905913826\\
-0.251476826121354	1.4724825855779\\
-0.245796066544972	1.46036570273371\\
-0.239982927204697	1.44827847411174\\
-0.234037926127547	1.43621428271559\\
-0.227964004405587	1.42416680728916\\
-0.221762881653674	1.41213165656724\\
-0.215435568073336	1.40010347849824\\
-0.208979574272772	1.38807778081058\\
-0.202399365679868	1.37604953332904\\
-0.195696867109182	1.3640201038533\\
-0.188875692702631	1.35198987429777\\
-0.181938276030913	1.33996047472472\\
-0.174886996450329	1.32793326561571\\
-0.16772362474108	1.31590958643662\\
-0.160448454323909	1.30389119501483\\
-0.153061259859782	1.29188013061798\\
-0.145562875994094	1.27987451603863\\
-0.137955469177287	1.26787758590201\\
-0.130240092779538	1.25588999219712\\
-0.122415438445342	1.24391666655912\\
-0.114476519393377	1.23196489318359\\
-0.106419420172681	1.22004125097088\\
-0.0982394419054881	1.20815317334766\\
-0.0899324542808565	1.19630468940753\\
-0.0814965241501932	1.18449605529843\\
-0.0729259046195014	1.17272951063992\\
-0.0642174546847026	1.16101120093528\\
-0.0553627502103981	1.14934445957967\\
-0.0463527406336591	1.13773219999763\\
-0.0371828616415109	1.12617617917262\\
-0.0278442079872641	1.11468072837068\\
-0.0183295511196891	1.10324920138997\\
-0.00863521371211533	1.09188197653261\\
0.00124603760015933	1.08058268750937\\
0.0113168544553224	1.0693512296559\\
0.021576973400364	1.05818707748386\\
0.0320297081303015	1.04708974720891\\
0.0426798157373206	1.03605916759933\\
0.0535303193106599	1.02509691381139\\
0.0645803968585859	1.01420030458803\\
0.0758333508826754	1.00336892339462\\
0.087291910296408	0.992605009089878\\
0.0989619486218152	0.981910219011469\\
0.110841616086715	0.971283734553209\\
0.122923871890114	0.960726538680239\\
0.135202945285112	0.950245059921956\\
0.147674923810222	0.939843773247886\\
0.160326625767707	0.929525348074185\\
0.173150452895634	0.919294715747757\\
0.186138393359536	0.909158269111647\\
0.199282475505602	0.899120246227609\\
0.212579597215428	0.889190918596431\\
0.226018430465195	0.879372847828287\\
0.239591531030111	0.86967151183154\\
0.253294947830647	0.860094647935544\\
0.267120463622508	0.850648298360172\\
0.28105914204695	0.841336732314084\\
0.295105337000719	0.832166626225455\\
0.309252043443626	0.823143447407938\\
0.323492122411802	0.814273008146289\\
0.337820398691674	0.80556144653582\\
0.352230645335202	0.797008362801547\\
0.366722045617428	0.788612775705544\\
0.381290170415048	0.780365625118169\\
0.395934316885383	0.772263448877567\\
0.410651452279966	0.764298109263012\\
0.425438783276118	0.756464445325883\\
0.440294220112484	0.748758271135216\\
0.455215788698131	0.741174716576943\\
0.470201642548369	0.733708243811845\\
0.485250455603812	0.726349461452637\\
0.500359251787943	0.719086097590697\\
0.5155276601749	0.71190776044855\\
0.530755519884629	0.704805995978984\\
0.54604207828557	0.697766476987594\\
0.561386487638241	0.690777997613786\\
0.576787817977692	0.683829865781124\\
0.592246575800513	0.676917656279818\\
0.607759986449687	0.670036490078408\\
0.62332138880857	0.663183490031739\\
0.638926038337525	0.656359141095619\\
0.654569194181663	0.649564037087437\\
0.670245962444368	0.642799463794273\\
0.685951643397649	0.636064192135242\\
0.701681957478162	0.62935960951344\\
0.717432564598538	0.622686888723298\\
0.733200501774909	0.616048094753434\\
0.748982492372728	0.609441512191454\\
0.764775791642883	0.60286682770744\\
0.780578875424143	0.596325761920001\\
0.796390818484163	0.58982077973961\\
0.812212416419913	0.583350253111503\\
0.828044164711118	0.576912814037596\\
0.843886000291853	0.570507242978181\\
0.859739262017241	0.564132967762944\\
0.87560753615527	0.557789277185622\\
0.891490734108785	0.551474225419334\\
0.907392241166723	0.545185895923567\\
0.923315585968324	0.538925415253473\\
0.939264189735395	0.53269313622266\\
0.955241274317124	0.526489432057144\\
0.971249466048119	0.520317578606336\\
0.987292251619147	0.514180386228542\\
1.00337293544133	0.508080870747533\\
1.01949645238588	0.502020848751569\\
1.03566262953926	0.496002412156862\\
1.05187075195164	0.490031107350252\\
1.06811957976916	0.484112120729184\\
1.08440739403092	0.478251279446213\\
1.10073231750002	0.47245493234641\\
1.1170932702852	0.466728759416277\\
1.13348883150647	0.461077957518026\\
1.14991748117723	0.45550830282317\\
1.16637702164982	0.450025691592187\\
1.18286564384715	0.444633860053562\\
1.199380741886	0.439336370645516\\
1.21592000389763	0.434136868291902\\
1.23248263210015	0.429042677043449\\
1.24906778658355	0.424057343660438\\
1.26567384604636	0.419185229047921\\
1.28229943800738	0.414429328260383\\
1.29894240193588	0.409792581447462\\
1.31560176756021	0.405275461076712\\
1.33227625925229	0.400876073987337\\
1.34896490888698	0.39659531986095\\
1.36566771056498	0.392431598361069\\
1.38238320134389	0.388381029342642\\
1.39911248823299	0.38444384943689\\
1.41585523490592	0.380616520408293\\
1.43261103486648	0.376894747075106\\
1.4493781758537	0.37327751252374\\
1.46615541621208	0.369757702726584\\
1.4829414100835	0.366331835921309\\
1.49973348553074	0.36299415568272\\
1.51652879668832	0.359738120107243\\
1.53332717352408	0.356563321884948\\
1.55012880881303	0.353468374953954\\
1.5669336503397	0.350453539476398\\
1.58374144910582	0.347518552653998\\
1.6005520924391	0.344662596833768\\
1.61736626447377	0.341883379718305\\
1.63418334800552	0.339178596825544\\
1.65100321215157	0.33654599887984\\
1.66782571577257	0.333984354585009\\
1.68465079901686	0.331492385205345\\
1.70147747308733	0.329069466000754\\
1.71830368056719	0.326714864858647\\
1.73512760704356	0.324426589462687\\
1.75194392551685	0.322204218572989\\
1.76874928456457	0.320044976473203\\
1.7855404785827	0.31794729378705\\
1.80231293553411	0.315909706302696\\
1.81906122328424	0.313931714148292\\
1.83578002141078	0.312011417713185\\
1.85246287030787	0.310148122052735\\
1.86910479420167	0.308340981519112\\
1.88569904122221	0.30658973461074\\
1.90224011017569	0.304893457458937\\
1.91872260397926	0.303250668678729\\
1.93514040048953	0.301660573476845\\
1.95148700604923	0.300123362711713\\
1.96775613558184	0.298639739430679\\
1.98394259604784	0.297210631844407\\
2.0000455849694	0.295837180673373\\
2.01606496460139	0.294521902916591\\
2.03200112225678	0.293264926518068\\
2.04785574426398	0.29206425483059\\
2.06363055148618	0.290918531797256\\
2.07932766848915	0.2898260979832\\
2.0949489049432	0.288785714268675\\
2.11049547483984	0.287796231458303\\
2.12597091100309	0.286856671640831\\
2.14137916901454	0.285967700537536\\
2.15672526445461	0.285127473269667\\
2.17201192187451	0.284334112096342\\
2.18724493093593	0.283585499257575\\
2.20242911953254	0.282879668388269\\
2.21756518423836	0.282215571362874\\
2.23265164932778	0.281591122948032\\
2.24768699898729	0.28100501615888\\
2.26267020965026	0.280456430575446\\
2.27759897872413	0.279943198797722\\
2.29247209115198	0.279462926048164\\
2.30728292618032	0.279012919201212\\
2.32203038058584	0.278591125710265\\
2.33670986588802	0.278195810976472\\
2.35131549522368	0.277825959250771\\
2.36584338050138	0.277480950375616\\
2.3802914202058	0.277159597586285\\
2.39465525217895	0.27686009293427\\
2.4089300620855	0.276581032954195\\
2.42311304945391	0.276320850357353\\
2.4372006010939	0.276077626758929\\
2.45119428320911	0.275849356597474\\
2.46509229197187	0.275634293641541\\
2.47889118047923	0.275430835601987\\
2.4925862432806	0.27523708982747\\
2.5061749054226	0.275051883418236\\
2.51965571206358	0.274873627971359\\
2.53302620455654	0.274700927578023\\
2.54628242982818	0.274532624457153\\
2.55942270925077	0.274367587870413\\
2.57244584295874	0.274204265882349\\
2.58534991490805	0.274041014018126\\
2.59813360340864	0.273876903715502\\
2.61079738097147	0.273711379892214\\
2.62333876179959	0.273544102175224\\
2.63575446695379	0.273375313711805\\
2.64804381651975	0.273204657974207\\
2.66020271003578	0.273033202323122\\
2.67222993012106	0.27286196104118\\
2.68412140531003	0.272691426101579\\
2.69587723101746	0.27252370934574\\
2.70749544969384	0.27236070335257\\
2.71897381314367	0.272204049611156\\
2.73031031928115	0.272055330900619\\
2.74150321260621	0.271916070933403\\
2.75254927296616	0.271788140845151\\
2.76344454082398	0.271673588009241\\
2.77418474139897	0.271573757401314\\
2.78477280178443	0.271489836626105\\
2.79520728313349	0.271423382118663\\
2.80548615685325	0.271375922446762\\
2.81560739435079	0.271348986178175\\
2.82556896703319	0.271344101880676\\
2.83536884630754	0.271362798122038\\
2.84500500358094	0.271406603470035\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.40084568821582	2.34483547396024\\
-0.40055755037817	2.33621824091921\\
-0.40027390245148	2.3274866259282\\
-0.399993089352467	2.31864257194084\\
-0.399713455997847	2.30968802191081\\
-0.399433347304335	2.30062491879174\\
-0.399150865166255	2.29145438213796\\
-0.398864119233854	2.28217801061049\\
-0.398571144034905	2.27279383886032\\
-0.398270833742659	2.26330346300276\\
-0.397961125030054	2.25371251745524\\
-0.397640333255073	2.2440250154825\\
-0.397305936856748	2.23424107638017\\
-0.396956416499681	2.22436433179778\\
-0.396590465454825	2.21439696272696\\
-0.396205930308815	2.20433929079123\\
-0.395801327511342	2.19419044528799\\
-0.395374028464511	2.18395536664292\\
-0.394922219745395	2.17363626273325\\
-0.394445090050703	2.16323573267959\\
-0.393941049232886	2.15275715343811\\
-0.39340812232523	2.14220227939644\\
-0.392844487729739	2.1315716900314\\
-0.392247127366231	2.120864578529\\
-0.391614443428908	2.11008537896053\\
-0.39094470700612	2.09923784634129\\
-0.390236567267255	2.08832412434058\\
-0.389488349299421	2.07734635927839\\
-0.38869623745703	2.06630591656096\\
-0.387856809897865	2.05520504705506\\
-0.386969124993143	2.04404805663951\\
-0.38602947279995	2.03283578498268\\
-0.385035284389004	2.02157520597599\\
-0.383984153740035	2.01026778977167\\
-0.382872538228701	1.99891545586082\\
-0.381698663179337	1.98752187252895\\
-0.380459874370356	1.97608854330022\\
-0.379153435857017	1.96461875129257\\
-0.377775458234791	1.95311580002231\\
-0.376322140909889	1.94158349864315\\
-0.374789594203416	1.93002491777762\\
-0.373175668994596	1.91844331916442\\
-0.371475863894417	1.90684202484409\\
-0.369686068278315	1.89522412873537\\
-0.367803487553446	1.88359298261415\\
-0.365822498452145	1.8719518179042\\
-0.363737300902879	1.86030584531334\\
-0.36154698810525	1.84865788910905\\
-0.359247472927086	1.83701007732355\\
-0.356834243428931	1.82536527234418\\
-0.354302920711203	1.81372632076979\\
-0.35164953115566	1.80209626109771\\
-0.348874026196514	1.79047706172723\\
-0.345969623950045	1.77887323676376\\
-0.342932435654209	1.76728738293462\\
-0.339760107396035	1.75572242694734\\
-0.336447816916949	1.74418098234592\\
-0.332995027816462	1.73266675035814\\
-0.329401188215043	1.72118260364688\\
-0.325666328319404	1.70972959208281\\
-0.321788787056418	1.69830965873944\\
-0.317764237405228	1.68692574470413\\
-0.313590133660607	1.67557859725901\\
-0.309266248152115	1.66426914504376\\
-0.30478962757673	1.65299895788371\\
-0.300157169156219	1.6417716473762\\
-0.295370157916535	1.63058730869302\\
-0.290425883408038	1.61944730146379\\
-0.285320467024326	1.60835383983296\\
-0.280054183718848	1.59730656165062\\
-0.274626118893458	1.58630605670199\\
-0.269034648091993	1.57535289425991\\
-0.263278334065826	1.5644479850793\\
-0.257355689075184	1.55359235324067\\
-0.251270362013151	1.54278468662233\\
-0.245023842657029	1.53202278719554\\
-0.238613148681621	1.52130661055733\\
-0.232044664177409	1.51063383962882\\
-0.225317237291278	1.50000488008297\\
-0.218431076089711	1.48941961164532\\
-0.211387735859154	1.47887674517021\\
-0.204190255950123	1.46837452310601\\
-0.196836395868603	1.45791292043837\\
-0.189326110972879	1.44749090745519\\
-0.181659016298388	1.43710741457166\\
-0.173837729613716	1.42676120248235\\
-0.165861078677129	1.41645151223903\\
-0.157728886239739	1.40617696217384\\
-0.149441374988135	1.39593642096131\\
-0.140992462819281	1.38573054679861\\
-0.132381060084002	1.37555854168613\\
-0.123608927499867	1.36541915320889\\
-0.114675474821159	1.35531149726508\\
-0.105577908350185	1.34523672070173\\
-0.0963199010210404	1.33519221871571\\
-0.0868999754616058	1.32517805904872\\
-0.0773188216492593	1.31519349502981\\
-0.0675798716614086	1.30523704973338\\
-0.0576808666349147	1.29530725422654\\
-0.0476271233587719	1.28540389219416\\
-0.0374174529104782	1.27552765530031\\
-0.0270499689516413	1.26567938741197\\
-0.0165320806194707	1.2558565321636\\
-0.0058608021323779	1.24606025868812\\
0.00496005827297718	1.23629155512985\\
0.0159328755708794	1.22655267715404\\
0.0270615381621894	1.2168474605039\\
0.0383398207062025	1.20717789558023\\
0.0497684212081298	1.19754768417388\\
0.0613453303622933	1.18795915807482\\
0.0730666097048686	1.17841391910589\\
0.0849300740596738	1.16891388749701\\
0.0969362456369628	1.15946292908315\\
0.109083780512345	1.15006308102697\\
0.12136687434898	1.14071649712502\\
0.133783002000682	1.13142743636739\\
0.146328463523939	1.12219688969288\\
0.158999451477392	1.11303096000158\\
0.171790562119412	1.10393105941522\\
0.184700763682775	1.09490067998983\\
0.197723887727705	1.08594220200836\\
0.210855916874441	1.07705864128156\\
0.224091656052015	1.06825497802861\\
0.237426794405801	1.05953218715088\\
0.250857793976663	1.05089009213213\\
0.264379215570542	1.04233157461077\\
0.277989378601631	1.03385994111078\\
0.291683024864748	1.02547713926735\\
0.305459397465986	1.0171866434026\\
0.319312196267604	1.00898907617232\\
0.333236652732433	1.00088599266204\\
0.34722962267903	0.992877758312696\\
0.361287195949012	0.984964424344179\\
0.375407835300806	0.977147757531515\\
0.389586059534501	0.969425363999466\\
0.403817806955325	0.961794880483945\\
0.418099101984838	0.954252530626602\\
0.432425187371146	0.946795667467886\\
0.446793001507208	0.939421647019737\\
0.461200195135159	0.932128330267156\\
0.47564383257631	0.924915472975622\\
0.490119995823416	0.917777815981775\\
0.504626813723001	0.910714135434057\\
0.519160862298772	0.903722353821019\\
0.533718136093106	0.896796291018612\\
0.548296309987103	0.889930801890892\\
0.56289414656568	0.883123899371198\\
0.577510091169229	0.876373944495434\\
0.592140930997445	0.869672542287\\
0.606784565766221	0.863015488919087\\
0.62143856669411	0.856398308815135\\
0.636100663198291	0.849816131136306\\
0.650769995629212	0.843265828534843\\
0.665445568414183	0.836744418949912\\
0.680127329051985	0.830251103468111\\
0.694813222299599	0.823780022095514\\
0.709501477642456	0.817326681323744\\
0.72419131943182	0.810889772418564\\
0.738881435770081	0.804467314253963\\
0.753571791970714	0.798057184489013\\
0.768261369756093	0.791656681817101\\
0.78295007767197	0.785264132923276\\
0.797637670196906	0.778879041412365\\
0.812324425398979	0.772501255689162\\
0.827010832210659	0.766132041167138\\
0.841697991659558	0.759772686999206\\
0.856386739053676	0.753424668143654\\
0.871078604763678	0.747088513395648\\
0.885775151458073	0.740765920253426\\
0.900476636206419	0.7344577972148\\
0.915183922633374	0.728165416826322\\
0.929898330167253	0.721890851892744\\
0.944621001544736	0.715635854243606\\
0.959352309448722	0.709401805923396\\
0.974094914360127	0.703193309039279\\
0.988850538206332	0.697012697333794\\
1.00362002799557	0.690864634427666\\
1.0184050321527	0.684753635802839\\
1.03320757517302	0.67868404732016\\
1.0480297084726	0.672662017448515\\
1.06287168815418	0.666688302337132\\
1.07773464376968	0.660766222024469\\
1.09262020386466	0.654899579167293\\
1.10752856423459	0.649091396805577\\
1.12246089372299	0.643345525579129\\
1.13741759526607	0.637664059185333\\
1.15239977730643	0.632051636151729\\
1.16740782232016	0.62651194311623\\
1.18244272205008	0.621043602585474\\
1.19750568644667	0.615647752313602\\
1.21259820388247	0.610324522381623\\
1.22772182590135	0.605074976970487\\
1.24287624204436	0.599898867081888\\
1.25806208216742	0.594796403466878\\
1.27327874227735	0.589767378752316\\
1.28852658421146	0.584815224099903\\
1.30380425023622	0.579935493433774\\
1.31911145387206	0.575126468153617\\
1.33444882473851	0.570388561024135\\
1.34981396711307	0.565719670181208\\
1.3652065491682	0.561121229742472\\
1.38062536277039	0.556591095380366\\
1.3960690636462	0.552127717059463\\
1.41153772648019	0.547731896225618\\
1.42702962343259	0.543397611080105\\
1.44254431953414	0.53912262803315\\
1.45808026455971	0.534904638976555\\
1.47363514779094	0.530739473421449\\
1.48920750573271	0.526625527684069\\
1.50479641375725	0.522560578440286\\
1.52040099496596	0.51854340776322\\
1.53602082807441	0.514569922297514\\
1.55165493439112	0.510638281215654\\
1.56730223181173	0.506744645412476\\
1.58296089256463	0.502886727591828\\
1.59862853530211	0.499062492295379\\
1.61430360942982	0.495270636418978\\
1.62998496868693	0.491511565547589\\
1.64567044931878	0.487782938172004\\
1.66135818929729	0.484080712464996\\
1.67704596550986	0.480404893353788\\
1.69273246278178	0.476755261605809\\
1.70841434559395	0.473131202736801\\
1.72408945182189	0.469532348449816\\
1.73975616179148	0.465957155329949\\
1.75541243374659	0.462406390427546\\
1.77105763237158	0.458877785167322\\
1.78669134893201	0.455369594595818\\
1.80231272530185	0.451882628173195\\
1.81792103121165	0.44841701203473\\
1.83351568650386	0.44497237395547\\
1.84909604061483	0.44154908056583\\
1.86466129603766	0.438147320821521\\
1.88021075255309	0.4347679805694\\
1.89574481979708	0.431410994049846\\
1.91126293536071	0.428076724476364\\
1.92676421975109	0.424766926835429\\
1.94224864476363	0.421481594029029\\
1.95771646799647	0.418221620138108\\
1.97316781721865	0.414987045787489\\
1.98860195650633	0.411778662550616\\
2.00402006491991	0.408596369144226\\
2.01942280630889	0.405440727602938\\
2.03481066701283	0.402313739515143\\
2.05018413313214	0.39921631662634\\
2.06554294864256	0.396149613736151\\
2.08088786434448	0.393114807809252\\
2.0962193360547	0.390112796953042\\
2.11153789707658	0.387144071395955\\
2.12684462347438	0.384208587976034\\
2.14213973476813	0.381307934453186\\
2.15742366962619	0.378443786247482\\
2.17269667631133	0.375617428266757\\
2.18795887182784	0.372829241573653\\
2.2032105423787	0.370080634035662\\
2.21845072436922	0.367373972223531\\
2.23367812057165	0.364710711175055\\
2.24889382653109	0.362091486067616\\
2.26409656175186	0.359518217524593\\
2.27928452541326	0.3569918564807\\
2.29445687128226	0.354513800260689\\
2.30961110775904	0.352086485795397\\
2.32474606768904	0.349709893343629\\
2.33986009018399	0.347384448143709\\
2.35495180298118	0.345111669278646\\
2.37001867294327	0.34289256400234\\
2.38505655099318	0.340727202039561\\
2.40006166523891	0.338618138491918\\
2.41503206034492	0.336565103600732\\
2.42996399400113	0.334568218015204\\
2.44485308175056	0.332628261502982\\
2.45969667872277	0.330745606316822\\
2.47448837154062	0.328924002706618\\
2.48922409132276	0.327162075672171\\
2.50390296868447	0.325457880931389\\
2.5185217614411	0.323811798006125\\
2.53307632808994	0.322224445968476\\
2.54756180445983	0.320695219073467\\
2.56197366629237	0.319225161313458\\
2.57630926020451	0.317812287520381\\
2.59056587025701	0.31645523210479\\
2.60474105709421	0.315153273504758\\
2.61882993014433	0.313906689301751\\
2.63282851745122	0.312716379482764\\
2.64673279489499	0.311582206176716\\
2.66053819434351	0.310502911259027\\
2.67424089186368	0.309477906801965\\
2.68783981008226	0.308505961103884\\
2.70133142817945	0.307586780970664\\
2.71471116500035	0.306721088602491\\
2.72797747255957	0.305907084457117\\
2.74112537264041	0.305145074762776\\
2.75414762689849	0.304436457732652\\
2.76703790633635	0.30378026909915\\
2.77979895601319	0.30317459988715\\
2.79242811421686	0.302618643271219\\
2.80492264430069	0.302111771990515\\
2.81727913812554	0.301653652354701\\
2.82949418755229	0.301243950673438\\
2.8415643844418	0.300882333256387\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.348360362357787	2.34492025538697\\
-0.348817686116262	2.33615564157246\\
-0.349267678355514	2.32729750172977\\
-0.34970924604478	2.31834711244709\\
-0.3501412961533	2.30930575031261\\
-0.350562735650311	2.30017469191453\\
-0.350972471505051	2.29095521384104\\
-0.351369383585157	2.28164844393882\\
-0.351751371483567	2.27224974203734\\
-0.352117946250938	2.26276338756011\\
-0.352467746240931	2.25319253426489\\
-0.352799840031881	2.24353957082593\\
-0.353113192568788	2.23380576563617\\
-0.353406731938871	2.22399229198987\\
-0.353679349740541	2.21410034197513\\
-0.353929520885468	2.20412880960511\\
-0.354155393302443	2.19407785512109\\
-0.354356759153186	2.18395288365506\\
-0.354532399210891	2.17375492553668\\
-0.35468119725289	2.1634855415563\\
-0.354801773657804	2.15314561087307\\
-0.354893512425191	2.14273694077711\\
-0.354955058492549	2.13225890388288\\
-0.354984525120389	2.12171221287812\\
-0.354980365154772	2.11109898629898\\
-0.354942807154411	2.10042271640288\\
-0.354870265394039	2.08968431590789\\
-0.354761358789093	2.07888612090501\\
-0.354614780987186	2.06802987450745\\
-0.354427285769757	2.05711506781862\\
-0.354197671884006	2.0461461725428\\
-0.353922342660073	2.03512355184755\\
-0.353600042289116	2.02405121358987\\
-0.353229807963455	2.01293157965566\\
-0.352809661962369	2.00176610580964\\
-0.352336749751605	1.99055638755191\\
-0.351808935865947	1.97930305186109\\
-0.351224816642155	1.96800910520804\\
-0.350580152806779	1.95667450437454\\
-0.349872804077908	1.94530057249886\\
-0.349102872046763	1.93388936404928\\
-0.348269268888538	1.92244208058312\\
-0.347369789006899	1.91095903656833\\
-0.346401144243285	1.89944018524488\\
-0.345361295040593	1.88788765604517\\
-0.344247102645982	1.87630156427511\\
-0.343054828804938	1.86468322698227\\
-0.341781100032649	1.85303243288226\\
-0.340424208402871	1.84135079566889\\
-0.338981346916075	1.82963974718347\\
-0.337448169625813	1.8179000154361\\
-0.335823216485483	1.8061340035422\\
-0.334101570102753	1.79434258623502\\
-0.332279833031567	1.78252809352864\\
-0.330355243067187	1.77069139282764\\
-0.328324526768887	1.75883319633148\\
-0.326184395237924	1.74695479459047\\
-0.323928738780891	1.73505680056348\\
-0.321559315230397	1.72314219846769\\
-0.319072657580377	1.71121183386618\\
-0.31646631900996	1.69926684735468\\
-0.31373625692419	1.68730883794278\\
-0.310881759176365	1.6753371336787\\
-0.307898923878448	1.66335230132687\\
-0.30478538565925	1.65135510624977\\
-0.301543031910212	1.63934728328609\\
-0.298167482203322	1.62732935822268\\
-0.29465626750634	1.61530229820885\\
-0.291007970708803	1.60326839526697\\
-0.287222441413752	1.59122701725311\\
-0.28329322500392	1.57917796430877\\
-0.27922166791519	1.56712264648615\\
-0.275009375342571	1.55506234917409\\
-0.2706546302691	1.542997844462\\
-0.26615418747636	1.53092971885629\\
-0.261506980125898	1.51885896450532\\
-0.256707866876838	1.50678642035048\\
-0.251757552971282	1.49471174577611\\
-0.246653927707995	1.4826352371201\\
-0.241404037362846	1.47055740419294\\
-0.236009172054073	1.45847781746983\\
-0.230468965861719	1.44639614624007\\
-0.224785477374353	1.43431222383078\\
-0.218957280834876	1.42222580884565\\
-0.212983636923176	1.41013617259002\\
-0.206862444742665	1.39804319900767\\
-0.200600397285418	1.38594673291249\\
-0.194199956840433	1.3738465186111\\
-0.187660895310319	1.36174205373101\\
-0.180984166018203	1.34963339716743\\
-0.174170470790711	1.33752054745858\\
-0.167216378874924	1.32540321771291\\
-0.160126413333093	1.31328233457366\\
-0.15290061007284	1.30115861228901\\
-0.14554113029518	1.28903227870867\\
-0.13804693202703	1.27690398680393\\
-0.13042025546068	1.26477391855674\\
-0.122663517890338	1.2526424283321\\
-0.114771067292603	1.24050961306109\\
-0.106747065999943	1.22837717936647\\
-0.098592396949993	1.21624695599488\\
-0.0903054204079619	1.2041209163229\\
-0.0818898692485654	1.19200122678401\\
-0.0733430151677298	1.17989091424752\\
-0.0646652553205393	1.16779249333876\\
-0.0558545435093467	1.1557091957335\\
-0.0469120209546834	1.14364414185493\\
-0.0378409314192906	1.13160024006853\\
-0.0286381375779041	1.11958124222424\\
-0.0193036262592805	1.10759083519743\\
-0.00983606839486374	1.09563398297159\\
-0.000233470498189072	1.08371543296787\\
0.009510425477978	1.07184090486468\\
0.0193979171498681	1.06001573200501\\
0.0294241110390778	1.04824273911815\\
0.0395895528641394	1.03652613350198\\
0.0498993354215372	1.02487150551743\\
0.0603517153736674	1.01328310330139\\
0.0709487733216548	1.00176634840157\\
0.0816953310587154	0.990326706032023\\
0.0925910819974585	0.978968660257292\\
0.103636479160936	0.967696415601234\\
0.11483081577734	0.956511972958889\\
0.12617624189739	0.945419753177939\\
0.137672192918546	0.934422935321774\\
0.149319064710201	0.923526920204223\\
0.161120956927771	0.912735504276061\\
0.173073894332137	0.902049799015894\\
0.185179598985146	0.891475080978862\\
0.197436981259097	0.881012583250457\\
0.209844281681235	0.870663692634262\\
0.222403307968943	0.860432096038405\\
0.235115336679433	0.850321574002577\\
0.247979665717601	0.84033254838748\\
0.260989656162661	0.830463259448495\\
0.274143026986907	0.820713708547605\\
0.287437837731332	0.81108390576105\\
0.300870747251982	0.801572318420403\\
0.314440485972039	0.792180171247164\\
0.328145248765852	0.78290912385493\\
0.341984016776306	0.77375838189203\\
0.355949464886497	0.764724646308735\\
0.370034656349716	0.755804492769686\\
0.384236852841513	0.746997322946115\\
0.398549505879498	0.738299370811053\\
0.412969102377775	0.729709751843167\\
0.42749260435408	0.721227918233671\\
0.442120378319195	0.712856427526893\\
0.456840364892678	0.704586285909905\\
0.471648014809785	0.696415529520318\\
0.486540595788881	0.688344552525579\\
0.501513131753837	0.680371323558097\\
0.516559281665063	0.672491804199038\\
0.531674574860024	0.664704768452748\\
0.546859115351657	0.657014671534213\\
0.562104370598167	0.649416105256704\\
0.577405101845257	0.641906923130363\\
0.592756334198548	0.63448548310615\\
0.608154099551077	0.627151993794111\\
0.623593650095508	0.619905315142379\\
0.639070853648901	0.612747069427345\\
0.654582699896202	0.605677865886389\\
0.670124667961895	0.598695995369826\\
0.685693003679981	0.591801972030088\\
0.701284886476975	0.584994831767308\\
0.716897803363243	0.578275532631266\\
0.73252954871791	0.571644664702464\\
0.748178414262713	0.565103380193312\\
0.763842095835289	0.558655184492522\\
0.779517185367614	0.552299493050935\\
0.795202981324436	0.546034314293106\\
0.810898327707956	0.539859262076922\\
0.826602518100438	0.533775947981716\\
0.842314806338774	0.527786068895416\\
0.858034753493249	0.521890116030587\\
0.87376231125073	0.516092890089194\\
0.889496822454498	0.510393007303563\\
0.905238025178209	0.504790635711297\\
0.920986037957268	0.499289055008429\\
0.936740967621076	0.493889170402995\\
0.95250382544068	0.488593424474094\\
0.968274704816246	0.483403377121153\\
0.984053747885469	0.478321359728275\\
0.999840719091901	0.473346239823438\\
1.01563601468525	0.468479143214403\\
1.03143987695394	0.463722014076118\\
1.04725368279398	0.45907667171635\\
1.06307828151171	0.45454536738356\\
1.07891567406055	0.450134787463522\\
1.09476513065355	0.445844026563326\\
1.11062718733668	0.441669436432439\\
1.12650221576919	0.437611390833518\\
1.14239082782561	0.433668715582615\\
1.15829372943466	0.429841362080791\\
1.17421151947809	0.426127049917069\\
1.19014585308018	0.422527341799835\\
1.20609694166533	0.419040870854646\\
1.22206458914592	0.415662586346546\\
1.23804930191941	0.412390271310088\\
1.25405170654967	0.409218683919701\\
1.27007241544469	0.406148609547621\\
1.2861116358104	0.403176494598009\\
1.3021700402564	0.400300433641601\\
1.31824893381988	0.397520419833428\\
1.3343467687314	0.394829365185766\\
1.35046344524288	0.392225130909492\\
1.36659881817013	0.389704420043149\\
1.38275289503271	0.387262360356775\\
1.3989253615247	0.384897605715929\\
1.41511531389603	0.382603951005618\\
1.43132285245953	0.380378507962882\\
1.44754647838568	0.378214890253888\\
1.46378548768608	0.376108907902056\\
1.48003927552674	0.374056486335929\\
1.49630730469181	0.37205309908936\\
1.51258938831931	0.370095602615432\\
1.52888567554498	0.368181278004141\\
1.54519433139689	0.366302604707599\\
1.5615143624373	0.364453894592283\\
1.57784486285284	0.362630756277934\\
1.59418550617203	0.36082899961082\\
1.6105355644875	0.359045132420277\\
1.62689473984542	0.357275276431146\\
1.64326363389934	0.355516552310777\\
1.6596411883759	0.353765599441985\\
1.6760266834109	0.352020379202878\\
1.69241981791175	0.350279140251933\\
1.7088205508189	0.348540333716972\\
1.7252284825893	0.346803895515423\\
1.74164329187457	0.345069377851706\\
1.75806483962922	0.343336492441531\\
1.77449303556818	0.341604341985466\\
1.79092696500738	0.339872070602209\\
1.80736602456281	0.33813943542343\\
1.82380966868363	0.336405535599471\\
1.84025720799434	0.334670007896657\\
1.85670820680345	0.332932870181408\\
1.87316251973736	0.331195203067223\\
1.8896199460582	0.329458033481058\\
1.9060802003636	0.327722407257386\\
1.92254334446216	0.325991051260452\\
1.93900896241444	0.324265463427268\\
1.95547678593792	0.322547363824201\\
1.9719466363119	0.320838217431149\\
1.9884182833668	0.319140253937417\\
2.00489181180031	0.317455196755254\\
2.02136680256855	0.315783856486697\\
2.03784296878407	0.314128948173791\\
2.05432004631196	0.312493473512723\\
2.07079748745818	0.310880270246315\\
2.08727485984353	0.309290909181889\\
2.10375162761849	0.307728319248091\\
2.12022626142636	0.30619421660248\\
2.13669643550864	0.304690560121591\\
2.15316022135597	0.303219750576515\\
2.16961601830742	0.301783910014493\\
2.18606136582329	0.300385092587598\\
2.20249388181292	0.299024000032697\\
2.21891081788709	0.297702559387699\\
2.23530908540138	0.296421171974936\\
2.25168588516781	0.295180602529232\\
2.26803831706416	0.293982688310234\\
2.2843627169253	0.292830096005415\\
2.30065620540758	0.291723895646709\\
2.31691730661185	0.290664460139771\\
2.33314282288693	0.28965416837925\\
2.34933009156974	0.28869364809868\\
2.36547674387142	0.287783455035629\\
2.38158018745464	0.286924138195753\\
2.39763661841644	0.286117495899202\\
2.41364193565346	0.285363155765445\\
2.42959428064955	0.284659735264469\\
2.44548855901914	0.284008717110312\\
2.46132370838975	0.283407657521523\\
2.47709668492019	0.282856099924773\\
2.49280399480854	0.282353732803844\\
2.50844340898352	0.281900050929257\\
2.52400910151912	0.28149774130363\\
2.53949818104839	0.281144930387699\\
2.55490704083819	0.280841683043608\\
2.5702348631212	0.28058616812562\\
2.58547827568263	0.280378405856363\\
2.600634628514	0.280217796266469\\
2.6157004332439	0.280103996057315\\
2.63067248608784	0.280037327562715\\
2.64554371898094	0.280019651680873\\
2.66031128871009	0.280049695769614\\
2.67497554499222	0.280125281980896\\
2.68953370451872	0.280245948986701\\
2.70398259518195	0.280411582238443\\
2.7183195401525	0.280621930791064\\
2.73254031947555	0.280877072842971\\
2.74663903373798	0.281178339576653\\
2.76060782294395	0.281526735257357\\
2.77445206691399	0.281918413916636\\
2.78816905278314	0.282352988655208\\
2.80175580895271	0.282830166433827\\
2.81520936382401	0.28334965421325\\
2.82852674579837	0.283911158954231\\
2.84170498327708	0.284514387617525\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.429274782267929	2.34470660064143\\
-0.429618983722577	2.33606277441967\\
-0.429933754210808	2.32733068342893\\
-0.430218581988205	2.31851076141197\\
-0.430472955310352	2.30960344211155\\
-0.43069636243283	2.30060915927041\\
-0.430888291611222	2.2915283466313\\
-0.431048210795078	2.28236138995112\\
-0.431174948652896	2.27310582349009\\
-0.431268029252214	2.26376122252624\\
-0.431326748764257	2.2543300940979\\
-0.431350448368834	2.24481381322647\\
-0.431339028325819	2.2352135300487\\
-0.431292079117968	2.22552991222963\\
-0.431209005291657	2.21576339228323\\
-0.431088261719476	2.20591278749456\\
-0.430929437171748	2.1959772953948\\
-0.430732329226202	2.18595915412845\\
-0.430496266886383	2.17585843281811\\
-0.430220997258088	2.16567666964144\\
-0.42990615331321	2.15541493099091\\
-0.429550706807645	2.14507302658145\\
-0.429153724109949	2.13465105940662\\
-0.428715178815043	2.12414927155895\\
-0.428233605420082	2.11356686447334\\
-0.427710130506676	2.10290581953357\\
-0.427144541675912	2.0921660019943\\
-0.426536190548863	2.08134639063413\\
-0.425884626092039	2.07044749923611\\
-0.425189069041959	2.05946917145667\\
-0.424449604524117	2.04841116619935\\
-0.42366591597556	2.03727179991306\\
-0.422838422173089	2.02605070739221\\
-0.421968105905191	2.01474858025983\\
-0.42105525791932	2.00336543813723\\
-0.420098913106456	1.99189906250006\\
-0.419098162807391	1.98034878794013\\
-0.418053569045914	1.96871560079967\\
-0.416964562376056	1.95699824626712\\
-0.415830795562993	1.94519668375173\\
-0.414651933808698	1.93331087914595\\
-0.413427418550919	1.92134041016656\\
-0.412156829708776	1.90928454393574\\
-0.410839954058842	1.89714294514553\\
-0.40947576622584	1.88491592132042\\
-0.408061672838783	1.87260511407259\\
-0.406597109058701	1.86021221029574\\
-0.405080273820246	1.84773808985688\\
-0.403509224509915	1.83518480342525\\
-0.401882051048037	1.8225545716166\\
-0.400196605208133	1.80984897273379\\
-0.398450514059228	1.79707061389014\\
-0.396639810682655	1.78421969890604\\
-0.394762199650471	1.77130043642083\\
-0.392815178892112	1.75831632959607\\
-0.390796369873758	1.74527020113838\\
-0.388702010415263	1.73216396506917\\
-0.386530067646672	1.71900032831225\\
-0.384276648562606	1.70578369079179\\
-0.381936896965834	1.69251792042131\\
-0.379506323387628	1.67920744445266\\
-0.376978400457028	1.66585607844212\\
-0.374350383547361	1.65246945196021\\
-0.371616827895341	1.63905132949969\\
-0.368773079090486	1.62560476034725\\
-0.365817563788502	1.61213522851534\\
-0.362745810049746	1.59864662584037\\
-0.359553481862347	1.58514299601169\\
-0.356236226357794	1.57162885970462\\
-0.352788865731759	1.55810837110715\\
-0.349205706893249	1.54458535927102\\
-0.345483738026005	1.53106340491131\\
-0.341619482842019	1.5175456234834\\
-0.33761053068162	1.50403510311634\\
-0.333452693523984	1.49053466229596\\
-0.329143204806378	1.47704712922091\\
-0.32467690850174	1.46357499431392\\
-0.320050424477987	1.45011984637722\\
-0.315256448113818	1.4366847328938\\
-0.310296474296532	1.42327059831124\\
-0.305164916895184	1.40987916188409\\
-0.299859238226155	1.39651202553702\\
-0.294378679538431	1.38317015486098\\
-0.288719001805921	1.36985534643003\\
-0.282878176409823	1.35656855512223\\
-0.276855317735735	1.34331040586997\\
-0.270649373953764	1.33008175685803\\
-0.264260789284674	1.31688256134145\\
-0.257690399518967	1.30371250314925\\
-0.25093756936441	1.29057097640399\\
-0.244003454207963	1.27745793294159\\
-0.236884641514953	1.2643741065697\\
-0.229584425712282	1.25131871612788\\
-0.222100188762264	1.23829175661829\\
-0.214434187083197	1.2252932429733\\
-0.206582713888706	1.21232446602543\\
-0.198548292590321	1.19938450933864\\
-0.190334038265351	1.18647240468052\\
-0.181936268926855	1.17358904221239\\
-0.173359634306342	1.16073508880418\\
-0.164605358080399	1.14791184220754\\
-0.155673408943841	1.13512115820334\\
-0.146568377713397	1.122363718377\\
-0.137288115965728	1.10964293945693\\
-0.127835123932559	1.09696141645878\\
-0.118212552745602	1.08432245158696\\
-0.108423758934595	1.07172963198351\\
-0.0984728248831967	1.05918602754124\\
-0.0883615600754585	1.0466955581991\\
-0.0780921944255858	1.03426176015133\\
-0.06766509725724	1.02188842911961\\
-0.0570807277968197	1.00958059808085\\
-0.0463404088806557	0.997342915227618\\
-0.0354487247363975	0.985179321736968\\
-0.0244090552914952	0.973094536429096\\
-0.0132224820408151	0.961095309985944\\
-0.00189008980544114	0.949187965546345\\
0.00958375906272354	0.937375946120306\\
0.0211978233816596	0.925665140585216\\
0.0329517667219999	0.914063897492333\\
0.0448430669190417	0.902577248044808\\
0.0568702996566682	0.891211578191055\\
0.0690280884781982	0.879970594175606\\
0.0813155120325774	0.868860634529755\\
0.0937316422871313	0.857890469217857\\
0.106274656007448	0.84706404605553\\
0.118941001009586	0.836387094410477\\
0.131730059397865	0.8258655702607\\
0.144639321213918	0.815503431061693\\
0.157668956455948	0.80530417045159\\
0.170815757495042	0.795268860534337\\
0.184079877862555	0.785400219583374\\
0.197461641233961	0.77570036278873\\
0.210959495935656	0.766172099883442\\
0.224571574358463	0.756811478911017\\
0.238299308828781	0.747621050532587\\
0.252140365558605	0.738598974763036\\
0.266094767896914	0.729745000569799\\
0.280162056160198	0.721059180050787\\
0.2943422265787	0.712542807295983\\
0.308632655286744	0.704194304578159\\
0.323032104702449	0.696007568607253\\
0.337540368345719	0.687978640842828\\
0.352157315131581	0.680106324355898\\
0.366878288947901	0.672381866215648\\
0.381701345803964	0.664801127616471\\
0.39662635189701	0.657361494344052\\
0.411651097098636	0.650059913014335\\
0.426770487874074	0.642885529658254\\
0.441982229436951	0.635832781140867\\
0.457286715891205	0.628898574223969\\
0.472681001699949	0.622076276649488\\
0.488158872903135	0.61535715352901\\
0.503716867942259	0.608735344968564\\
0.519353463283837	0.602209003217728\\
0.535063574619965	0.595770506898559\\
0.550841882079592	0.589413228778776\\
0.566683644940481	0.583133176019223\\
0.582584502846306	0.576929802921275\\
0.598538233653722	0.570798600123348\\
0.614538084088747	0.564737413918101\\
0.63057920419413	0.558745590555801\\
0.646654910877272	0.552821060162424\\
0.662758393978951	0.546962144100864\\
0.678883256463625	0.541168729673675\\
0.695023250418807	0.535439342148595\\
0.711172110307781	0.529775083832025\\
0.727323639970294	0.524175220884306\\
0.743472469897357	0.518641352967157\\
0.75961075716958	0.513174090916163\\
0.775733735088284	0.507773491008497\\
0.791837538786485	0.502440357016351\\
0.807917582348268	0.497177279332599\\
0.823970555961569	0.491985327694459\\
0.839993500352788	0.486870468228778\\
0.85598508709405	0.481834900909573\\
0.8719420506299	0.476882391747887\\
0.887863306251304	0.47201688366372\\
0.903749045787773	0.467239255451252\\
0.919599430193779	0.462550847307717\\
0.935414017876941	0.457955307841558\\
0.951192939404672	0.45345522376476\\
0.966935739916168	0.449053924589687\\
0.982644312082476	0.444752486178628\\
0.998320280279907	0.440552165507249\\
1.01396491397076	0.436455970674864\\
1.02958283187313	0.432462561515616\\
1.04517886586695	0.428569712729257\\
1.06075691853077	0.424777709161344\\
1.07632063691628	0.421088625067341\\
1.09187382293186	0.417500654400888\\
1.10742153779422	0.414011938083557\\
1.12296825090594	0.410620642529025\\
1.13851861281024	0.407325733399903\\
1.15407641571323	0.404126172799025\\
1.16964647974202	0.401021336697905\\
1.18523316994782	0.398009759433378\\
1.20084157282874	0.395090674566631\\
1.21647645261169	0.392260938865929\\
1.23214021449362	0.389515060785195\\
1.24783677114883	0.38685137151539\\
1.26356901300915	0.384266188905078\\
1.27933956876604	0.381755932105911\\
1.29515132351694	0.379318223574151\\
1.31100512340041	0.376947745632462\\
1.32690373045387	0.374642361020705\\
1.34284835112642	0.372401125213961\\
1.35883893906215	0.370219106180632\\
1.37487795836977	0.368093514529876\\
1.39096558623926	0.36602081054538\\
1.40710353927998	0.363999485993908\\
1.42329197065219	0.362025060166536\\
1.43953163321098	0.360093761006218\\
1.45582088529997	0.358204818370736\\
1.4721577157793	0.356356701485577\\
1.48853994627939	0.354547527669173\\
1.50496577157914	0.352775539267434\\
1.52143356108093	0.351039230849283\\
1.53794126177518	0.349336549392652\\
1.55448653176961	0.347665113954313\\
1.57106723370137	0.346023358184478\\
1.5876814975321	0.344408563199481\\
1.60432603905783	0.342818753923557\\
1.62099885634746	0.341252371798252\\
1.63769699740223	0.339707524621348\\
1.65441784196711	0.338182737211001\\
1.67115875459782	0.336676293049033\\
1.68791740226183	0.33518692727841\\
1.70469186456048	0.333712997124165\\
1.72147990799172	0.332253929098411\\
1.73827897692142	0.330809891739982\\
1.7550868680663	0.329380795195375\\
1.77190120024893	0.327965930045261\\
1.78872007117016	0.326564498965496\\
1.80554129934841	0.325175907114729\\
1.82236291108692	0.323799799730151\\
1.83918292809902	0.322435817670977\\
1.85599929788376	0.321083243353838\\
1.87281046849519	0.319742053148585\\
1.88961527966245	0.318412010577966\\
1.90641245490476	0.317093319914857\\
1.92320124284521	0.315785599919549\\
1.93998072764322	0.314488921505085\\
1.95675005678225	0.313203386887465\\
1.9735084468793	0.311928720090717\\
1.99025457875242	0.310664996454321\\
2.00698830332339	0.309412998638357\\
2.02370867118528	0.308172867573829\\
2.04041463991922	0.306945069633298\\
2.05710564161159	0.305731025279793\\
2.07378066828425	0.304530803911166\\
2.09043906807253	0.30334549172371\\
2.107080145177	0.302176244656195\\
2.12370283302875	0.301024425205882\\
2.14030722190201	0.29989143683109\\
2.1568917488349	0.29877725363816\\
2.17345582240337	0.297683371868967\\
2.1899979000042	0.296611224158211\\
2.20651644640945	0.29556102039963\\
2.22301037217501	0.294533727129962\\
2.23947815827954	0.293530163234724\\
2.25591844811878	0.292551886773481\\
2.27233008493224	0.291599559877308\\
2.28871153466136	0.290674130659704\\
2.30506196566711	0.289776939992336\\
2.32137954609638	0.288909136494472\\
2.33766237727319	0.288072479745847\\
2.35390940383426	0.2872673808593\\
2.37011834166396	0.286495668715714\\
2.38628696422392	0.285758716062878\\
2.40241384354684	0.285055999754933\\
2.41849797670206	0.284387974334426\\
2.43453771195698	0.283754367026312\\
2.45053153032687	0.283156631226118\\
2.46647737709038	0.282596228908757\\
2.48237398835266	0.282073331401388\\
2.49821965235319	0.281588746592467\\
2.51401173915021	0.281143689125259\\
2.52974916041953	0.280738754265143\\
2.54543026537749	0.280373895521253\\
2.56105393635677	0.280050346617283\\
2.57661875295228	0.279768951828428\\
2.59212289902184	0.279530640191116\\
2.60756354115995	0.279336626325852\\
2.62293942561998	0.279186928520041\\
2.63824787219665	0.279083516150638\\
2.65348765274328	0.279026264322563\\
2.66865850973845	0.279015548357101\\
2.68375904628283	0.27905212569539\\
2.69878746598823	0.279136747496714\\
2.71374199551947	0.279270441837258\\
2.7286200177049	0.279454390608598\\
2.74341803686658	0.279689662906371\\
2.75813476796397	0.279977438474196\\
2.7727713308296	0.280316944376536\\
2.78732618881511	0.280708915060777\\
2.80179775627215	0.281154096084959\\
2.81618444755238	0.281653233007119\\
2.83048467700746	0.282207071385297\\
2.84469685898906	0.28281635677753\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.389006109740265	2.3455441049072\\
-0.389883410394395	2.33506715079037\\
-0.390755132497152	2.32449040654207\\
-0.391619146995747	2.31381548439428\\
-0.392473324837387	2.30304399657896\\
-0.393315536969282	2.29217755532807\\
-0.394143654338639	2.28121777287359\\
-0.394955278051942	2.27016453301969\\
-0.395748182289115	2.25901835805566\\
-0.396520229458741	2.24778159419283\\
-0.397269346028378	2.23645840655022\\
-0.397992806284435	2.22504964968871\\
-0.398688719568913	2.21355606302461\\
-0.399354823255296	2.20197995016997\\
-0.399988409556767	2.19032264405264\\
-0.400588252618223	2.17858626745528\\
-0.4011512312219	2.16677124912505\\
-0.401674855463119	2.15487985597688\\
-0.402157879299984	2.14291562768223\\
-0.402598173679705	2.13088017647306\\
-0.402992760535235	2.11877489363128\\
-0.403339374643372	2.10660156027344\\
-0.403636695804989	2.09436034576901\\
-0.403882129872245	2.08205270807329\\
-0.404072099420128	2.06968006862626\\
-0.404205166955141	2.05724609086472\\
-0.404278640292759	2.0447542279898\\
-0.404289690450204	2.03220964212337\\
-0.404235578079497	2.0196147844347\\
-0.404113390701948	2.00697143921925\\
-0.403919634224384	1.99428218419914\\
-0.403650200650585	1.98154859160822\\
-0.403300527760436	1.96877053572268\\
-0.40286919877861	1.95595144150265\\
-0.402354153399633	1.94309174286364\\
-0.401754045683144	1.9301928142084\\
-0.401066647186013	1.91725550868886\\
-0.400289232295923	1.90428095934016\\
-0.399418956524751	1.89127167452173\\
-0.39845217183301	1.878228400704\\
-0.397386317414328	1.86515148273771\\
-0.396220923366723	1.85204262666278\\
-0.394953309968127	1.83890240379009\\
-0.393582056882683	1.82573254520761\\
-0.392104961061247	1.8125346643947\\
-0.390517978986584	1.79931080799583\\
-0.388818530487636	1.78606140441723\\
-0.387005123522914	1.77278773560071\\
-0.385075468907237	1.75949222329599\\
-0.383028599004848	1.74617557517963\\
-0.380862170555936	1.73283853472297\\
-0.378571270527137	1.71948171667084\\
-0.376154114847514	1.70610624627252\\
-0.373608215938701	1.69270908919853\\
-0.370933433861436	1.67929614961993\\
-0.368126621942471	1.66586989972962\\
-0.365183737141203	1.65243239275221\\
-0.362103700134028	1.63898523847737\\
-0.358881861485273	1.62553075466734\\
-0.355517549139513	1.61206975680322\\
-0.352008376906112	1.59860536845262\\
-0.348352152248299	1.5851416862139\\
-0.344546797517474	1.57168200212898\\
-0.340587291982407	1.5582282495262\\
-0.336471116895317	1.54478448665188\\
-0.332196099768909	1.53135253276628\\
-0.327761057891305	1.51793267554531\\
-0.323167137146541	1.50452955223617\\
-0.318415450548943	1.49114570711734\\
-0.31350805318062	1.47778336684589\\
-0.308443723027215	1.46444530449225\\
-0.303222160548413	1.4511336610762\\
-0.297842363500591	1.43785239049348\\
-0.292306066605775	1.42460331636948\\
-0.286617179628723	1.41138893988442\\
-0.280776825258236	1.39821184387719\\
-0.274785161742723	1.38507477327653\\
-0.26864429158433	1.37197975270882\\
-0.262354890232361	1.35892945825724\\
-0.255914965609777	1.34592951049636\\
-0.249331002367386	1.3329814271652\\
-0.242606174062593	1.3200857456936\\
-0.235743303098624	1.30724460525784\\
-0.228743479126824	1.29446010168546\\
-0.221608846562798	1.28173423324826\\
-0.214341712589587	1.26907013883013\\
-0.206945048185014	1.2564707428813\\
-0.199422792044282	1.24393572571019\\
-0.191775367801218	1.23146521122954\\
-0.184006344841608	1.21905926620736\\
-0.17611451008345	1.20671844367509\\
-0.168103279418589	1.19444315468422\\
-0.159972621246082	1.18223543341757\\
-0.151723317150686	1.17009500018757\\
-0.143357230672212	1.1580221822149\\
-0.134877693268045	1.14601839630506\\
-0.1262845706643	1.13408469446536\\
-0.117579250946012	1.12222129947267\\
-0.108762129957427	1.11043031852095\\
-0.0998340376808054	1.09871309749164\\
-0.090794352695647	1.08707108090098\\
-0.0816417447802926	1.07550680341869\\
-0.0723826637943618	1.06401969750061\\
-0.0630162140520447	1.05261265198678\\
-0.0535432334493174	1.04128655550486\\
-0.0439652256093874	1.03004422641213\\
-0.0342846947784942	1.01888528218362\\
-0.0245017989554216	1.00781073368008\\
-0.0146140130955667	0.996822876673399\\
-0.00462125021619697	0.985922727752653\\
0.00547621764173271	0.975110110063034\\
0.0156802785161952	0.964389587111354\\
0.0259916582331338	0.953761093149643\\
0.0364105037474686	0.943223772193458\\
0.0469379208741273	0.932779131206147\\
0.057576152302811	0.922429328110818\\
0.0683250557625952	0.912177647860174\\
0.0791835455550884	0.902023106130396\\
0.0901544210002511	0.891968935234844\\
0.101238190747754	0.882017203394154\\
0.112435926837596	0.87216775331853\\
0.12374939227774	0.86242268252962\\
0.135182072249581	0.852785057724038\\
0.146734102385285	0.843256947028363\\
0.158406666399097	0.833839632511807\\
0.17020144364116	0.824534367687899\\
0.1821175569997	0.815340233267645\\
0.194155919759806	0.806258158474265\\
0.206318128539945	0.797289608731973\\
0.218606049218506	0.788435692448994\\
0.231019684715292	0.779697345161093\\
0.243562703069879	0.771078458091528\\
0.256233206173259	0.762577786685576\\
0.269031820748825	0.754196197259019\\
0.281961573664373	0.745937426501935\\
0.295023901423469	0.737804617676826\\
0.308216365434831	0.729794589251046\\
0.321538583444074	0.721908248756164\\
0.334991212944868	0.71414724129136\\
0.348572681296435	0.706510877811521\\
0.36228172943172	0.698998298625812\\
0.376120196415233	0.691611820382587\\
0.390085213290832	0.684348234738953\\
0.404177631894793	0.677208061709566\\
0.418394195037743	0.670191537706694\\
0.432732319572852	0.66329821503513\\
0.447186911801119	0.656523540085717\\
0.46175448790177	0.649865879460375\\
0.476427545625712	0.643321199905441\\
0.491199009591461	0.636886726431306\\
0.506064479276839	0.630564151797042\\
0.521016682589731	0.6243513577661\\
0.536046839530448	0.618242714207068\\
0.551148841950088	0.612236934935178\\
0.566316586924969	0.606333571702006\\
0.581543075613062	0.600529861870488\\
0.596821909577537	0.59482502851119\\
0.612144225284209	0.589217208758216\\
0.627502692442896	0.583702824237798\\
0.642889325936666	0.578279155386991\\
0.658296462172841	0.572946424079068\\
0.673716656896561	0.567701017680221\\
0.689142639837561	0.562541706571295\\
0.704567340033409	0.557467212249615\\
0.719985316918227	0.552475009387399\\
0.735390330162754	0.547562380621539\\
0.750777670148919	0.542727762498203\\
0.76614387803402	0.537967847394805\\
0.781486822328496	0.533279014271695\\
0.796803861585954	0.52865922564909\\
0.812091829572232	0.524108790297541\\
0.82734870365435	0.519622682226935\\
0.842571231570487	0.515199370936852\\
0.857758483519527	0.51083598630598\\
0.87291272992327	0.506529673571967\\
0.888036315596986	0.502280095611761\\
0.903131717380948	0.498086703442972\\
0.91820212711113	0.493948362733804\\
0.933251086781043	0.48986394385381\\
0.948279407849304	0.485832989507198\\
0.963292867299759	0.481852763848013\\
0.978295197737591	0.477922028081911\\
0.993289985626393	0.474039939118602\\
1.00828207886677	0.470207599550464\\
1.02327569563381	0.466423975917002\\
1.03827475603477	0.462690297144101\\
1.05328319270046	0.45900635617886\\
1.06830533568314	0.455370719398137\\
1.08334493233364	0.451783592421269\\
1.09840497572798	0.448245409250071\\
1.11348914031061	0.444755235895386\\
1.12859921307912	0.441312398141943\\
1.14373831275956	0.437917592653774\\
1.1589094642676	0.434569532053133\\
1.17411456423689	0.431267462362366\\
1.18935578292738	0.428010816352243\\
1.20463518865379	0.424799508003101\\
1.21995461044274	0.421633125071989\\
1.2353170453652	0.418512497109798\\
1.25072414576268	0.415435707428278\\
1.26617992040846	0.412402933321919\\
1.28168532473686	0.409413167856884\\
1.29724064724633	0.406465977114065\\
1.31284657954831	0.403561303871891\\
1.32850357349045	0.400699655714096\\
1.34421115484297	0.397881023730351\\
1.35996740400971	0.395103961466446\\
1.37577246500383	0.392369066580241\\
1.39162541995355	0.389675796052886\\
1.40752427120147	0.387023746870203\\
1.42346786659532	0.384412334008479\\
1.4394554362964	0.381841481648148\\
1.45548416608281	0.379309065185199\\
1.47155279382872	0.376815029706379\\
1.48766000012835	0.374358305516612\\
1.50380437846523	0.371938229617273\\
1.5199840693414	0.369553920064665\\
1.53619797280017	0.367205565609343\\
1.55244419602796	0.364892429593201\\
1.56872044921292	0.362613297528289\\
1.58502515332466	0.360368160455988\\
1.60135711191257	0.358157929671269\\
1.61771447829054	0.355982523314989\\
1.63409523839084	0.353840904220197\\
1.65049726817633	0.351733131334969\\
1.66691834132039	0.349660234911212\\
1.68335658760846	0.347622184092416\\
1.69981055011662	0.345619023970378\\
1.71627888157896	0.343651509221745\\
1.73275943909917	0.341719281483727\\
1.74925051218681	0.339818849900282\\
1.76575046126668	0.337950705440284\\
1.78225747372241	0.336113414617126\\
1.79877016957565	0.334306018416679\\
1.8152875255745	0.332527635377744\\
1.83180814463599	0.330777773538054\\
1.84833048350572	0.329056095988215\\
1.86485563185108	0.327361755890601\\
1.88138234453916	0.325694650174226\\
1.89790998725586	0.324052864117335\\
1.91443818137091	0.322435329743416\\
1.93096617913196	0.320840909088893\\
1.94749339987167	0.319268475373214\\
1.96401913222405	0.317717536625666\\
1.9805438096273	0.316186942375238\\
1.99706681645023	0.314676243437163\\
2.0135875129329	0.313184438808872\\
2.03010543885515	0.311710769381041\\
2.04661899606963	0.310254830454424\\
2.06312733577605	0.308816270338899\\
2.07962888360255	0.307394996231174\\
2.09612235303709	0.305990683998235\\
2.11260633880065	0.30460333416336\\
2.12907928446891	0.30323312517845\\
2.14553901874192	0.301879790703231\\
2.16198442518098	0.300543744225282\\
2.17841392245477	0.299224949136738\\
2.19482630378734	0.297922227039507\\
2.21121994848504	0.296635858297425\\
2.22759325764428	0.295366175091345\\
2.24394405478327	0.294114016474299\\
2.26027112161359	0.29288086493814\\
2.27657384865141	0.291668023738983\\
2.29285097705238	0.290475274633892\\
2.30910115799794	0.289302450273081\\
2.32532249488341	0.288150899941982\\
2.34151277595351	0.287022480010964\\
2.35766967722224	0.285919490682742\\
2.3737910515639	0.28484467810261\\
2.38987391327793	0.283798986172845\\
2.40591643602751	0.282784864241821\\
2.4219171368488	0.281803631350613\\
2.43787377519373	0.2808574500454\\
2.45378393469978	0.279948704183593\\
2.46964552960805	0.279080618091214\\
2.48545426159118	0.278254951863333\\
2.50120765177739	0.27747246911341\\
2.51690236550402	0.276735403169891\\
2.53253530559279	0.276045792736962\\
2.54810388375704	0.275405063741765\\
2.56360484835798	0.274815878176879\\
2.57903522648348	0.274280280689947\\
2.59439297099797	0.273798824208995\\
2.60967523714894	0.273373334277913\\
2.62487803118507	0.273006380045332\\
2.6399984339247	0.272700345878147\\
2.65503409602125	0.272456694025502\\
2.66998034066937	0.272278225391138\\
2.68483530465818	0.272165987098043\\
2.6995949762921	0.272122362410103\\
2.71425674385712	0.272149022095178\\
2.72881937879662	0.272246729860851\\
2.74327939475098	0.272418146129748\\
2.75763203270359	0.272666396405219\\
2.77187491403893	0.272991836951104\\
2.78600687662269	0.27339571145231\\
2.80002507570235	0.273879845452729\\
2.81392666652538	0.274446064496251\\
2.82770880433927	0.275096194126769\\
2.84136864439147	0.275832059888174\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.381873076274131	2.34369321475676\\
-0.382222016277248	2.33375289620569\\
-0.382551985207761	2.32371623300126\\
-0.382863349162959	2.3135828218395\\
-0.383156474240132	2.30335225941647\\
-0.383431726536569	2.29302414242821\\
-0.383689554848671	2.28259766776701\\
-0.383930162088992	2.27206880722433\\
-0.384152571331224	2.26143731413817\\
-0.384358350489323	2.25070558681803\\
-0.384548133762266	2.2398722163202\\
-0.384722112115072	2.22893657424301\\
-0.384880896536186	2.21789801106636\\
-0.385024367239115	2.20675623042093\\
-0.385152936488966	2.19551314803612\\
-0.385266595982353	2.18416549453561\\
-0.385365756924379	2.1727141318422\\
-0.38545152930212	2.16115992965287\\
-0.385524799779626	2.14950170491016\\
-0.385584695302274	2.13773668957445\\
-0.385631660876714	2.12586721282148\\
-0.385666446316622	2.1138932792151\\
-0.385688433704914	2.10181133845126\\
-0.38569876075247	2.08962392795593\\
-0.385697144503018	2.07733094772241\\
-0.385682622748321	2.06493481293622\\
-0.385654980056629	2.05243593958339\\
-0.385613858114909	2.03983442566819\\
-0.385558857330022	2.02712857812808\\
-0.385488428804137	2.01431752580106\\
-0.385404049915988	2.00140273713918\\
-0.385305741327154	1.9883831268565\\
-0.385192963265938	1.97525874973761\\
-0.385065129191435	1.9620304699945\\
-0.384922428472539	1.94870004227496\\
-0.384762696046499	1.93526647196975\\
-0.384583832934655	1.92172972755275\\
-0.384385370749647	1.90809099635672\\
-0.384164405011369	1.89435116058405\\
-0.383917818140694	1.88051261376668\\
-0.383642161949814	1.86657958304145\\
-0.383333666889858	1.85255598370479\\
-0.382987284120471	1.83844440481319\\
-0.382598281848934	1.82424600299696\\
-0.38216105684773	1.8099636440782\\
-0.38167449553601	1.79560265637112\\
-0.381134060525468	1.78116616503433\\
-0.380534896254986	1.76665783154026\\
-0.379872530518733	1.75208296276711\\
-0.379142872468256	1.73744457585791\\
-0.37833977762032	1.72274558833242\\
-0.377459704164838	1.70799247198478\\
-0.376493921994157	1.69318890625355\\
-0.375437611905397	1.67834066426107\\
-0.374285379633058	1.66345260058546\\
-0.373032528157782	1.64853023915129\\
-0.371673579721182	1.63357812257511\\
-0.370203035618959	1.6186022247864\\
-0.368616279003021	1.6036086713975\\
-0.366905890140708	1.5886031489021\\
-0.365064942081897	1.57359055399875\\
-0.36308537808844	1.55857589312484\\
-0.360964717751974	1.54356422499026\\
-0.358698974481708	1.52856065496511\\
-0.356283375066808	1.51356908876078\\
-0.353712288172198	1.49859410092738\\
-0.350981029657723	1.48364033429893\\
-0.348084378277818	1.46871225739553\\
-0.345016959955523	1.45381077217836\\
-0.341774415034959	1.43893993044002\\
-0.33835096692548	1.42410262044669\\
-0.334744405164931	1.40929968253416\\
-0.330953443440869	1.39453341040971\\
-0.326972040902466	1.37980647117313\\
-0.322793315138416	1.36512123938936\\
-0.318420083754862	1.35047737618532\\
-0.3138489658225	1.33587615880227\\
-0.309076602421154	1.321317746743\\
-0.304098847746822	1.30680429324332\\
-0.298924289181908	1.29233286998705\\
-0.293550721963812	1.27790321350509\\
-0.2879759607468	1.26351615846736\\
-0.282200554942728	1.24917100227562\\
-0.276219810286603	1.23486705888498\\
-0.270035781576848	1.22060471850872\\
-0.263648496953144	1.20638334430595\\
-0.257057189744207	1.19220261330433\\
-0.250264661985536	1.17806173254186\\
-0.243274035040784	1.1639600127762\\
-0.236080757594082	1.14989703774521\\
-0.228691140344771	1.13587318563475\\
-0.221101788965147	1.12189055180995\\
-0.21331549806482	1.10795019712206\\
-0.205335783336652	1.09405458163563\\
-0.197166646072826	1.08020628210517\\
-0.18880593043187	1.06640816996236\\
-0.180263136754107	1.05266303499399\\
-0.171540538870906	1.03897623722127\\
-0.16263871643612	1.02535348382545\\
-0.15356302438596	1.01179829011257\\
-0.144318245949781	0.998314808694342\\
-0.13490541466424	0.984909151989375\\
-0.125331319866707	0.971584449770619\\
-0.115594594300141	0.958347346321382\\
-0.105696636320406	0.945206118752928\\
-0.0956385535062085	0.932168477890593\\
-0.0854243323209371	0.919240303767861\\
-0.0750577422654127	0.906427037176014\\
-0.0645408047493065	0.89373666442547\\
-0.0538780275314277	0.881172821153725\\
-0.0430699838713991	0.86874270239137\\
-0.0321177152189415	0.856453812401384\\
-0.0210185020898925	0.844317606699363\\
-0.00977765027289377	0.83234113985069\\
0.00159834814463134	0.820527986266232\\
0.0131065749307336	0.808884126648894\\
0.024745516505634	0.797418716861935\\
0.0365139631993499	0.786137291486081\\
0.0484104937271882	0.775050315482263\\
0.0604340596806473	0.76416406657377\\
0.0725790554680281	0.753477970068736\\
0.0848431667701113	0.742995643079668\\
0.0972234948058685	0.732719686178892\\
0.109720737930836	0.722655397369918\\
0.122333061340014	0.71280759870931\\
0.135056392710452	0.703175879278514\\
0.147889673090663	0.693761130574497\\
0.160829081781933	0.684557652193802\\
0.173874354088437	0.675566159293298\\
0.187024555476955	0.666790448448797\\
0.200276203348346	0.658227698257872\\
0.213626230493917	0.649873494075733\\
0.227074194124736	0.641729204125035\\
0.240618140189864	0.633798927937511\\
0.254254403260553	0.626073421142633\\
0.267983966497542	0.618555602272471\\
0.281805087145287	0.6112433747208\\
0.295714630990355	0.60413190710065\\
0.309710502700914	0.597218180258953\\
0.323792297529038	0.590498321421768\\
0.337959232318323	0.583976977438973\\
0.352211074156168	0.577640351702772\\
0.366547069272017	0.571481052573697\\
0.380966467865706	0.565492443855531\\
0.39546800575378	0.55966568487917\\
0.410052387283991	0.553995117691632\\
0.424722047257123	0.548478192241288\\
0.43947903697624	0.543112953272069\\
0.454318386341521	0.537884975506253\\
0.469237965159128	0.532786402877724\\
0.484237970427115	0.527813945534952\\
0.499317382032414	0.522961576277083\\
0.514473987372818	0.518221314950451\\
0.529707409015581	0.513589784778897\\
0.54502040824177	0.50906432719409\\
0.560407350785282	0.50463959385921\\
0.575862800753445	0.500307469848262\\
0.591383275091601	0.49606414188471\\
0.606966179964195	0.491907956319591\\
0.622608802299007	0.487834747162724\\
0.638307848181224	0.483841188276949\\
0.654063339861082	0.479919453212282\\
0.669869361573825	0.476065448457831\\
0.68572189864101	0.472277436438084\\
0.701617125131243	0.468552604260271\\
0.717552559588612	0.464887649180765\\
0.733524879290459	0.461280495636382\\
0.749529755372162	0.457727849132076\\
0.765564774180883	0.45422798181251\\
0.781622296111496	0.450784639086699\\
0.797696967892528	0.447397442301214\\
0.81378485821515	0.444067231745397\\
0.829880874560051	0.440797497263345\\
0.84597900568798	0.437587302888959\\
0.862076996946176	0.434432953559884\\
0.87817319395053	0.431332131244529\\
0.894263184646498	0.428286243708944\\
0.910343692606414	0.425294646167264\\
0.926411293624709	0.422357776072767\\
0.942463813554108	0.419474362599998\\
0.958499009346482	0.416646095000766\\
0.974516904628485	0.413871960196563\\
0.990518433160901	0.411151823987508\\
1.00650365171274	0.408488119868328\\
1.02247286657246	0.405880905703025\\
1.03842719641838	0.403328606736931\\
1.05436904081682	0.400829681862455\\
1.07030022480283	0.39838362259878\\
1.08622283414247	0.395990808345223\\
1.10213855347778	0.393650779253391\\
1.11804902106711	0.391363944333263\\
1.13395638511881	0.389129354735482\\
1.1498634511665	0.386944381889853\\
1.16577263178237	0.384808512370039\\
1.18168807506986	0.382717474512719\\
1.19761373187215	0.380667948152712\\
1.21355204355108	0.378658890888549\\
1.22950643474053	0.37669080467275\\
1.24548012447693	0.374762058926062\\
1.26147649620677	0.372870200744468\\
1.27749841705781	0.371016515526625\\
1.29354726768797	0.369199932879041\\
1.30962412958644	0.367420076767716\\
1.32573116784261	0.365676355867199\\
1.3418694474159	0.363969025087234\\
1.35804027789192	0.362296254201737\\
1.37424638925646	0.360660384627355\\
1.39048759597533	0.359058821286263\\
1.40676398279247	0.357491509095795\\
1.42307536258256	0.355955631510312\\
1.43942139399016	0.354448800691223\\
1.45580053712814	0.35296891611576\\
1.47221211413213	0.351515271859308\\
1.48865513444187	0.350083585594646\\
1.50512936624248	0.348672953000475\\
1.52163404359059	0.347281739756114\\
1.53816775455585	0.345908337987164\\
1.55472819951657	0.34455151103701\\
1.57131442278202	0.343210430975297\\
1.58792375521894	0.341882756239121\\
1.60455426236167	0.340567931034594\\
1.62120405141038	0.339266041411621\\
1.63787112971597	0.337975686187398\\
1.65455431042256	0.336696678300042\\
1.67125064373603	0.335427835866593\\
1.68795845433915	0.334165048928274\\
1.70467507787165	0.332907500148037\\
1.72139907092262	0.331654002805367\\
1.73812893760956	0.330403349128198\\
1.75486392241318	0.329154082073598\\
1.77160305773363	0.327905644686288\\
1.78834504962683	0.326656092287628\\
1.80508917250703	0.325403415141479\\
1.82183386321972	0.32414746771663\\
1.83857782687221	0.322888584334689\\
1.85531991825259	0.321627038433503\\
1.87205867498179	0.320363141159431\\
1.88879228858952	0.319097974404893\\
1.90551955969424	0.317831586321801\\
1.92223971536676	0.316563965082577\\
1.93895149270562	0.31529685055155\\
1.95565419607885	0.314031771050387\\
1.97234661606834	0.31277060999128\\
1.98902634099812	0.311515041722225\\
2.00569085513066	0.310266712445036\\
2.02233891355192	0.309026256571125\\
2.03896797897704	0.307795711273159\\
2.0555758311836	0.306577101284923\\
2.07215976220534	0.305372595586878\\
2.08871758753884	0.304185121987927\\
2.10524793732083	0.303016456514813\\
2.12174832706225	0.301869511688412\\
2.13821694014936	0.300746998832008\\
2.15465094592681	0.299651863098538\\
2.1710487706624	0.298586780800759\\
2.18740816379204	0.29755413604875\\
2.20372692275498	0.296556598819958\\
2.21999999118874	0.295597423319384\\
2.23622447147021	0.294679533991392\\
2.25239757608223	0.293805335800263\\
2.26851925099451	0.2929749526691\\
2.28458732943228	0.292190290988305\\
2.30059926229819	0.291453665428302\\
2.31655266042689	0.290766958204411\\
2.33244585636804	0.290131279245041\\
2.34827331896279	0.289551126108568\\
2.36403438064598	0.289026391183111\\
2.37972947686745	0.288556736845522\\
2.39535536198894	0.288143282259804\\
2.41091059166243	0.287788642248231\\
2.42639202648733	0.287495692945201\\
2.44179723745032	0.287265894286567\\
2.45712420662869	0.287101416394472\\
2.47237383705905	0.287000757135583\\
2.48754533346435	0.286964156193514\\
2.5026386147521	0.286990880183244\\
2.51765267697582	0.287080188660771\\
2.53258679344	0.287231392410003\\
2.54744145277323	0.287440915433977\\
2.56221468581199	0.287707703690601\\
2.5769091976086	0.288027098097367\\
2.59152455774527	0.288396726256181\\
2.6060574101653	0.288815557451609\\
2.62050850321886	0.289280792762558\\
2.63488036716822	0.289789145130736\\
2.64917113105647	0.290339240692247\\
2.66337939499391	0.290928416108849\\
2.67750737492717	0.291553225511249\\
2.69155269848646	0.292211924442889\\
2.70551697857261	0.292902163021488\\
2.71940043371519	0.293621756151564\\
2.73320056673303	0.294368747677571\\
2.74691811128052	0.295140236533066\\
2.76055056566001	0.29593303731692\\
2.77409863983778	0.296744899252296\\
2.78756513948305	0.297573199390336\\
2.80095009607025	0.298415748495407\\
2.81425330432678	0.29927034867644\\
2.82747455898004	0.300134802042369\\
2.84061365475742	0.301006910702126\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.380925636017593	2.34491384883926\\
-0.381162577136479	2.33537138547295\\
-0.381374809476761	2.32570209846038\\
-0.381560904033749	2.31591129234484\\
-0.381719431802755	2.3060042716696\\
-0.38184896377909	2.29598634097795\\
-0.381948070958065	2.28586280481317\\
-0.382014990749941	2.27563754868089\\
-0.382048445092741	2.26531649494634\\
-0.382045146122581	2.25490316126176\\
-0.382003085519515	2.24440259226465\\
-0.381922895076994	2.23382133578967\\
-0.381803174775301	2.22316465532365\\
-0.381641694629614	2.21243955857056\\
-0.381437392422326	2.20165158019978\\
-0.381189191646732	2.1908068146757\\
-0.380895662808513	2.17991060963764\\
-0.380554260386233	2.16896730975484\\
-0.380162365676919	2.15798106252407\\
-0.379719327939854	2.14695661143593\\
-0.379223802994273	2.13589944098331\\
-0.378675078706831	2.12481610609583\\
-0.378072316241706	2.11371249308453\\
-0.377414199370789	2.10259088346521\\
-0.376700055266222	2.09145088734262\\
-0.375928814097687	2.08029466339167\\
-0.375098680856124	2.06911350878703\\
-0.374211080157633	2.05790694521336\\
-0.373266767381025	2.04667170312061\\
-0.372266263612128	2.03540731257479\\
-0.371208761104176	2.02411051959095\\
-0.370095189714146	2.01277987584299\\
-0.3689256104836	2.00141333271783\\
-0.367700178687947	1.99001090587323\\
-0.366417892598036	1.97857284705411\\
-0.365078215487331	1.96709809010554\\
-0.363681443006079	1.95558707916425\\
-0.362227534980211	1.94404164509087\\
-0.360715654089011	1.93245926984148\\
-0.359145242995244	1.92084031345034\\
-0.357514503355937	1.90918420440089\\
-0.355820681807401	1.89748901345989\\
-0.354062214419611	1.88575419547613\\
-0.352237021586664	1.87397824269095\\
-0.350342168222635	1.86215840703238\\
-0.348374619003264	1.85029391000001\\
-0.346335588187085	1.83838396004031\\
-0.344223541916564	1.82642744657487\\
-0.342037722243755	1.81442367751195\\
-0.339774973138074	1.8023705732871\\
-0.337435000727799	1.79026618501694\\
-0.335016221949935	1.77810789213524\\
-0.332516247197567	1.76589456251137\\
-0.329934793487457	1.75362717244008\\
-0.327269701120006	1.74130564286054\\
-0.324520479452931	1.72892885598186\\
-0.321685182313577	1.71649796341899\\
-0.318760249983678	1.70401471662115\\
-0.315744215379515	1.69148295732108\\
-0.312634088515031	1.67890486277745\\
-0.309428759602818	1.66628358579125\\
-0.306124331809901	1.65362070786276\\
-0.302721867972798	1.6409231562319\\
-0.29921828883416	1.6281943639951\\
-0.295613238350499	1.61543824038508\\
-0.291904990893086	1.60265870103064\\
-0.288091511391888	1.5898584861735\\
-0.284170820556964	1.57704125864325\\
-0.280140186604452	1.56421285285775\\
-0.275994786404526	1.55137770740438\\
-0.271731524736887	1.53854144726029\\
-0.267348958211007	1.52570929930168\\
-0.262845854710246	1.51288650585805\\
-0.258218964395064	1.50007832819761\\
-0.253465196528144	1.48728701895605\\
-0.248583789012049	1.47451768381353\\
-0.243569574863576	1.46177520026261\\
-0.238424164849138	1.44906126702325\\
-0.233141935097357	1.436379598536\\
-0.227724426219272	1.42373262259308\\
-0.222171310535142	1.41112200408827\\
-0.216480627277685	1.39854822577938\\
-0.210650099453279	1.38601437247479\\
-0.204686656629184	1.37351963829433\\
-0.198590371216494	1.36106438135548\\
-0.192363694689288	1.34864741951161\\
-0.186006887510809	1.33626995881024\\
-0.179521706144527	1.32393192277874\\
-0.172907124307144	1.31163257089417\\
-0.166165919874805	1.29937134204094\\
-0.159301075605446	1.28714885953827\\
-0.152317440457854	1.27496505339895\\
-0.145217869603126	1.26281968232685\\
-0.138005878532465	1.25071052268786\\
-0.130685964751915	1.23863609767464\\
-0.123259455025403	1.226597448018\\
-0.115731541155008	1.21459133455884\\
-0.10810727099495	1.20261571896699\\
-0.100389586552082	1.19067043374989\\
-0.0925844745075407	1.17875433081195\\
-0.0846946225273151	1.16686701741708\\
-0.0767228394982219	1.15500791530764\\
-0.0686741281987223	1.1431751954475\\
-0.0605491275163458	1.13137118917221\\
-0.0523519530259704	1.11959667296771\\
-0.044086037569185	1.10785202151218\\
-0.0357516596599537	1.09613937348908\\
-0.0273486828742668	1.08446048632396\\
-0.0188789662098926	1.07281685027124\\
-0.0103420713494447	1.06121053934447\\
-0.00173803902031275	1.04964423655545\\
0.0069323437086487	1.03811977092482\\
0.0156698700628581	1.02664059490863\\
0.0244739291937566	1.01520614476914\\
0.03334493660317	1.00381935716275\\
0.042286929337728	0.992483102163973\\
0.0513043213062969	0.98120036872216\\
0.0604015222397436	0.969975628352304\\
0.0695833344344618	0.958810513942294\\
0.0788561739718318	0.947707688956082\\
0.0882251051165251	0.936669859172403\\
0.0976950471613434	0.925699753910444\\
0.107268320853714	0.914800269397964\\
0.116949554589246	0.903974309302074\\
0.126744208950963	0.893224411194815\\
0.136659423601248	0.882554639173695\\
0.146700385842146	0.871967380119379\\
0.156871968572683	0.861462171640943\\
0.167182919606094	0.851039195500528\\
0.177638827858229	0.840699147027258\\
0.188244271847605	0.830442486327114\\
0.199002900451725	0.820269131156381\\
0.209920096522611	0.810180181140916\\
0.220995610188313	0.80017488769734\\
0.232232139276224	0.790254435627449\\
0.243627203836523	0.780417854194317\\
0.255183062854313	0.77066728817907\\
0.266903986681623	0.761003806162266\\
0.278796007380709	0.75143204613031\\
0.290859363463723	0.741955225504181\\
0.303093468195077	0.732573716820406\\
0.315495459831801	0.723288351883482\\
0.328063448244942	0.714101849546698\\
0.340791938038606	0.705014318381679\\
0.353680038780312	0.696028518954505\\
0.366725565392347	0.687146580258086\\
0.379926647871852	0.678374132428851\\
0.393276752957459	0.669710328796554\\
0.406768778090482	0.66115429165515\\
0.420398763136872	0.652708066435981\\
0.434163938843743	0.644378615083967\\
0.448058110465018	0.636169392120833\\
0.462073511452069	0.628079629406288\\
0.476204377082874	0.620112101158633\\
0.49044669074064	0.612269405402441\\
0.504792545876791	0.604553897719001\\
0.519231353084816	0.596960587839338\\
0.53375325154307	0.589488299901881\\
0.548347651896363	0.582133482939186\\
0.563007232636032	0.574896297000445\\
0.577724598144834	0.5677731466378\\
0.592493821970405	0.560761728174243\\
0.60730618922752	0.553862285626733\\
0.622154076500284	0.547077445080736\\
0.637029077071402	0.54040247866123\\
0.651924142236152	0.533835239465646\\
0.666831597271733	0.527373045620773\\
0.68174540119785	0.521016610336166\\
0.696661464454473	0.51476351598094\\
0.711576494960975	0.50861304758646\\
0.726485548730895	0.502564268329501\\
0.741388249547079	0.496618975201616\\
0.756285408555282	0.490778623297937\\
0.77117682762795	0.485043532947237\\
0.786065135431148	0.479414293924608\\
0.800953552150342	0.473893045494062\\
0.815844783638951	0.468478938935384\\
0.830740252936108	0.463171041332766\\
0.845643983510593	0.457969598508584\\
0.86056014400757	0.452875473781534\\
0.875494820531792	0.44788993581398\\
0.890451419303441	0.443013901853969\\
0.905431840169582	0.438247678182871\\
0.920440815836396	0.433590636738235\\
0.935483188200712	0.42904331480122\\
0.950562697100403	0.424605404801758\\
0.965683505934246	0.420276455239878\\
0.980848817367307	0.416056675886351\\
0.996059858743957	0.411946445577572\\
1.01131941568021	0.407945943194544\\
1.0266290598958	0.404053391553658\\
1.04199069426541	0.400268419277205\\
1.05740827951762	0.396590304025758\\
1.07288226869438	0.393016700128687\\
1.08841370062457	0.389548648518363\\
1.10400438043835	0.386183634837648\\
1.1196547465262	0.38291929843015\\
1.13536574690342	0.379755677547491\\
1.15113729834689	0.376693100705848\\
1.16696996022832	0.373727844671095\\
1.18286540754913	0.370861768424822\\
1.19882300471151	0.368092034845551\\
1.21484079719695	0.365415657253463\\
1.2309184512973	0.362831943204121\\
1.24705456268797	0.360338647868946\\
1.26324509701058	0.357933866530608\\
1.27948838919205	0.355614663155495\\
1.29578224359721	0.353375535391085\\
1.31212497508552	0.351213150795434\\
1.328514815548	0.34912350440033\\
1.34495008628814	0.347102707374695\\
1.36142901377648	0.345146371473052\\
1.37795019424746	0.343251536684262\\
1.39451296312055	0.341414104067726\\
1.41111471331115	0.339629295546211\\
1.42775338576906	0.337893538568287\\
1.44442664857484	0.336203911896988\\
1.46113173856192	0.334557124663168\\
1.47786680847209	0.332948944655313\\
1.49463033022359	0.331376930754744\\
1.51142138981088	0.329839571512138\\
1.52824041642333	0.328333682274827\\
1.545087624418	0.326857312919862\\
1.56196349701597	0.325409414177598\\
1.57886591508852	0.32398703536667\\
1.59579487818783	0.322588731891467\\
1.61274973541624	0.3212126751112\\
1.62972999016575	0.319857074736197\\
1.64673624569809	0.318523064560052\\
1.66376810013294	0.3172090466553\\
1.68082598919068	0.31591446336291\\
1.69791075578454	0.314640670065201\\
1.7150226475409	0.313388696060739\\
1.7321619309873	0.31215894549673\\
1.7493292794518	0.310952372751077\\
1.76652510207772	0.309770441700973\\
1.78374984676305	0.308614076655404\\
1.8010032105453	0.307484014382693\\
1.8182834731194	0.306380301083156\\
1.83558815220338	0.305302486916933\\
1.85291631642134	0.304252110915401\\
1.8702645771767	0.303226667432836\\
1.88762987851027	0.302224445563679\\
1.90500988519331	0.301245965950859\\
1.92240230448383	0.300291224749757\\
1.93980502796264	0.299359300535364\\
1.9572169489097	0.298449771781308\\
1.97463750320033	0.297562665422543\\
1.99206548874666	0.29669840324774\\
2.00950102958569	0.295858292122183\\
2.02694170825692	0.295041944751572\\
2.04438595712631	0.294249977284945\\
2.06183210390987	0.293483427436753\\
2.07927963264859	0.29274168421601\\
2.09672761142875	0.292025228778116\\
2.11417457601598	0.291334775378145\\
2.13162067567591	0.290671797345479\\
2.14906302470616	0.290035568328832\\
2.16649915326389	0.28942569472819\\
2.18392647620459	0.288842086998239\\
2.20134246850127	0.288284676956435\\
2.21874521178573	0.287753278166602\\
2.23613226303277	0.287247845464458\\
2.25350090084449	0.28676844333375\\
2.27084800109925	0.286314978758386\\
2.28817182547734	0.285886952709183\\
2.30546939500006	0.285484427905404\\
2.32273727073527	0.285106538864549\\
2.33997240021835	0.284752415986034\\
2.35717124715286	0.284421719931107\\
2.37433107453195	0.284115330264233\\
2.39144825024097	0.283834220619278\\
2.40851927814986	0.2835791054232\\
2.42553988560775	0.283351596982454\\
2.44250719463473	0.283153339006766\\
2.45941658514708	0.282984918233048\\
2.476265662294	0.282846798741143\\
2.49305361300499	0.282740290473364\\
2.50977691355358	0.282666155507177\\
2.52643447737983	0.28262544557617\\
2.54302350483215	0.28261975885876\\
2.55954106047331	0.282650313432479\\
2.57598378568347	0.28271836728574\\
2.59234825532409	0.282825517217668\\
2.60863349394527	0.282971812636288\\
2.62483753705939	0.28315790963666\\
2.64095815238915	0.283384386510252\\
2.65699277687999	0.283650678883016\\
2.67293682887255	0.283956555851994\\
2.6887893402781	0.28429963933788\\
2.7045465259582	0.284678678361527\\
2.72020251976914	0.285092858723341\\
2.73575460135911	0.285540419942732\\
2.75120251815761	0.286019276023231\\
2.76654408335479	0.286528637367655\\
2.78177735098162	0.28706657534196\\
2.79689957783044	0.287631739729225\\
2.8119080206936	0.288222780312529\\
2.82679993636344	0.288838346874951\\
2.84157258163233	0.289477089199568\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.338790472464421	2.34451545364725\\
-0.339531655982679	2.33489505496361\\
-0.340235842438849	2.32519906901991\\
-0.340903271867208	2.31542773460452\\
-0.341534184302032	2.30558129050583\\
-0.342128819777597	2.29565997551221\\
-0.342687496744211	2.28566371952141\\
-0.343210419795936	2.27559016290399\\
-0.343697525189451	2.26544102425968\\
-0.344149073473586	2.25521637348921\\
-0.344565310636382	2.24491553070582\\
-0.344945958169063	2.23454094183059\\
-0.345289830937704	2.22409270416978\\
-0.345598929171587	2.21357083089979\\
-0.345873268787667	2.20297620063654\\
-0.346113095349178	2.19230894865269\\
-0.346318231961686	2.18157042722705\\
-0.346489625250942	2.17076113026309\\
-0.346628033417916	2.15987737153014\\
-0.34673253058815	2.14892219552271\\
-0.346803148957855	2.13789681971653\\
-0.346840644380428	2.12680075592924\\
-0.346844908454321	2.11563399378038\\
-0.34681527049908	2.10439736491661\\
-0.346753872637071	2.09309099102349\\
-0.346660025674014	2.08171389860745\\
-0.346533703968968	2.07026402985545\\
-0.346375000823152	2.05873880063792\\
-0.346184346878569	2.04713817397368\\
-0.345962459390768	2.03546202495383\\
-0.345709978691677	2.02370795672499\\
-0.34542540071067	2.01187708973152\\
-0.345109824002548	1.99996795149431\\
-0.344763288630873	1.98797906789658\\
-0.344386159565664	1.97590983085401\\
-0.343976810727055	1.9637576622251\\
-0.343534699362725	1.95152441649784\\
-0.343059718343505	1.93921083803625\\
-0.342550630603346	1.92681679280164\\
-0.342007005864915	1.91434224991237\\
-0.341427733486602	1.90178661573679\\
-0.340812025064135	1.8891506584783\\
-0.340156481484227	1.8764335130064\\
-0.339459538451502	1.86363655382272\\
-0.338717250244305	1.85075932213435\\
-0.337928120777635	1.8378057248407\\
-0.337088349467583	1.82477968177147\\
-0.336194708761196	1.81168452115102\\
-0.335241119368741	1.79852198045594\\
-0.334224928141399	1.78529523612603\\
-0.333144351798058	1.77200526172364\\
-0.331995179845921	1.75865739468958\\
-0.330770044439483	1.74525509610192\\
-0.329464580987272	1.73180156004415\\
-0.328074169038555	1.71830079416271\\
-0.326596240858493	1.70475870877434\\
-0.325025902250639	1.69117736829343\\
-0.323358892757142	1.67756312201433\\
-0.321590150268751	1.66392017343021\\
-0.319712811871735	1.65025255552896\\
-0.317721308952495	1.63656385799939\\
-0.315609244131043	1.62285756563797\\
-0.313373039841132	1.60913769187832\\
-0.311010370142535	1.59540707336262\\
-0.308517623925493	1.58166826338611\\
-0.30588748854906	1.56792394201453\\
-0.303115989586568	1.55417647259298\\
-0.300199874984358	1.54042920885597\\
-0.297130934726804	1.52668456511841\\
-0.293903209546943	1.51294532483455\\
-0.290518532357655	1.49921222872255\\
-0.286972535051585	1.48548679432246\\
-0.283263117346898	1.47177034037353\\
-0.279389897978134	1.45806356286965\\
-0.275347825604335	1.4443678970979\\
-0.271134891809836	1.43068354669619\\
-0.266746509363135	1.41701073608762\\
-0.262181894536138	1.40335040347499\\
-0.257434252980005	1.38970284660721\\
-0.252506640042047	1.37606821308732\\
-0.247395302398193	1.36244656211914\\
-0.242102883242891	1.34883606989797\\
-0.236629523536028	1.33523464743741\\
-0.230969928100635	1.32164161601857\\
-0.225128961627913	1.30805518239482\\
-0.219108056737154	1.29447385785461\\
-0.2129017912409	1.28089676793843\\
-0.206513669035374	1.26732253318729\\
-0.199949281404469	1.25375005317181\\
-0.193204853837588	1.24017807554771\\
-0.186287942053177	1.22660637283764\\
-0.179201841738813	1.21303648214067\\
-0.171948013353424	1.19946906994217\\
-0.164530931792652	1.1859038492309\\
-0.156954180387943	1.17234193161691\\
-0.149215478947312	1.15878488236262\\
-0.141322574186867	1.14523280165257\\
-0.133276600533138	1.13168813687337\\
-0.125079419458953	1.11815255672565\\
-0.116737017003866	1.10462619360371\\
-0.108251168994924	1.09111207916575\\
-0.0996221826397101	1.07761292238886\\
-0.0908554618164137	1.06413146045324\\
-0.0819498843915178	1.05067120781908\\
-0.0729093785154816	1.0372338155983\\
-0.0637359259114857	1.02382076059328\\
-0.0544308089231143	1.01043709731387\\
-0.044995038192386	0.997086720265789\\
-0.0354325295873893	0.983772840274257\\
-0.0257453533169028	0.970500672034393\\
-0.0159333882936261	0.957276343939897\\
-0.00599738328305252	0.944104611229697\\
0.00406716267571074	0.930997152563134\\
0.0142572309859576	0.917960527304028\\
0.0245707923482458	0.905001140047\\
0.0350094250822732	0.892128135944621\\
0.0455738297890647	0.879348896682908\\
0.0562669806820796	0.866670936160803\\
0.0670902912051278	0.854102371777665\\
0.0780430381878197	0.841648173155347\\
0.0891275272169606	0.829315266679472\\
0.100346403293236	0.817111034065768\\
0.111698684442069	0.805039202631697\\
0.123191302555311	0.79311135211062\\
0.134823175948027	0.781333749835962\\
0.146592141108151	0.769707928291571\\
0.158499111632472	0.7582401567456\\
0.170544114359554	0.74693597391785\\
0.182728479984367	0.735802240127034\\
0.195060221419841	0.724855082349152\\
0.207535858240072	0.714098157502461\\
0.220152092986584	0.703531029067508\\
0.23290847582046	0.693158200282921\\
0.245806484386428	0.682986863958994\\
0.258847535134327	0.673023934630156\\
0.27203379948831	0.663279111843163\\
0.285364566653907	0.653758541798382\\
0.298837664631954	0.64445938974467\\
0.312452114990845	0.635383484412509\\
0.326203495116998	0.626527443908022\\
0.340091349359857	0.617893756338615\\
0.354114102069564	0.609484678014544\\
0.368268777085644	0.60130042294853\\
0.382552764918441	0.593339282643594\\
0.39696210223846	0.585599894406801\\
0.411492967248405	0.578081955814292\\
0.426142215851075	0.570785990245807\\
0.440903062944645	0.56370883861571\\
0.45576895835038	0.556846738370732\\
0.470733159373249	0.55019415749644\\
0.485792222410724	0.543752675249484\\
0.50093963858825	0.537519582622401\\
0.516166882632511	0.531488187716139\\
0.531468334272077	0.525657724891337\\
0.546837858513611	0.520024851645116\\
0.562269509978884	0.514586832609501\\
0.57775572579742	0.509337129949887\\
0.593288382051948	0.504268420625981\\
0.608860529543233	0.499374936866655\\
0.624464012620022	0.494650826595285\\
0.640091131147047	0.490089038402883\\
0.655736346100664	0.485685159284533\\
0.671393140285113	0.481433153452779\\
0.687055622937069	0.477331588407826\\
0.702717682330956	0.473376030963622\\
0.718372829243863	0.469562654984562\\
0.734015471609849	0.465885000336136\\
0.749640705175592	0.462339245637443\\
0.765241990245908	0.458920771755171\\
0.780815202119774	0.455623726458566\\
0.796355445809029	0.452443941225036\\
0.81185863636275	0.449379838468829\\
0.827320600643287	0.446428787376109\\
0.842739997314862	0.443580646873388\\
0.858114746173403	0.440831343063058\\
0.873443238759575	0.438177155256476\\
0.888726340954892	0.435613170978327\\
0.903964873867981	0.433137228253269\\
0.919161367913152	0.430743867779406\\
0.934319751662837	0.428425311768549\\
0.949444204514453	0.426178273048764\\
0.964539661386265	0.42399773013961\\
0.979611421358198	0.421879893839475\\
0.994665292639193	0.419822546902897\\
1.00970712148837	0.417824980409674\\
1.02474303778431	0.41588261412341\\
1.03977974087118	0.413992542772256\\
1.05482339195583	0.412151545173333\\
1.06988041923528	0.410358007306912\\
1.08495738363741	0.408608928384471\\
1.10005999672869	0.40690447258759\\
1.11519335672639	0.405241973773035\\
1.13036281307143	0.403618972617075\\
1.14557421219387	0.402034657861567\\
1.16083401740874	0.40048744865857\\
1.17614759570401	0.398975547324499\\
1.19152094921517	0.397498276316807\\
1.20695916469199	0.39605274768269\\
1.22246766814735	0.394637471362011\\
1.23804977727118	0.393251076784018\\
1.25371121321029	0.39189317830436\\
1.26945581252292	0.390562131589885\\
1.28528720071125	0.389257079429277\\
1.30121083320092	0.387976401213717\\
1.31722689535493	0.386718559174028\\
1.33333310143896	0.385482488512172\\
1.34952772505592	0.384269714635539\\
1.3658066263238	0.38307968357821\\
1.38216731956998	0.381912776155277\\
1.39860735635353	0.380768621274323\\
1.41512269061118	0.379646698416843\\
1.43171014018588	0.378546157360898\\
1.44836590383892	0.377465578246143\\
1.46508479827001	0.376402580080323\\
1.48186298623082	0.375356487257693\\
1.49869635163861	0.374325784592359\\
1.51557928694859	0.373307369526784\\
1.53250794741734	0.372299055858307\\
1.54947861498298	0.371299475598802\\
1.56648723426893	0.370305322286917\\
1.5835298127016	0.369314381995899\\
1.60060267503437	0.368324334393523\\
1.61770237944218	0.367332697371858\\
1.63482544221688	0.366337178223936\\
1.65196716257063	0.365335571928704\\
1.6691255924085	0.364324880855698\\
1.6862965312644	0.363303300159592\\
1.70347629614268	0.362269297452433\\
1.72066072702814	0.361221479860451\\
1.73784515951801	0.360158623641045\\
1.75502548092525	0.359079957211347\\
1.77219885244321	0.357984310507155\\
1.78936204695061	0.356871020762135\\
1.80651267874467	0.355739328565827\\
1.823648873639	0.354588664291148\\
1.84076927574244	0.353418675049086\\
1.8578735470915	0.352228688306205\\
1.87496012235232	0.351019456333294\\
1.89202808720022	0.349791571037407\\
1.90907749655803	0.348546009210489\\
1.92610738746236	0.347282745712959\\
1.94311773917177	0.346002300545961\\
1.96010771471524	0.344706118118154\\
1.97707656580328	0.3433963490178\\
1.99402435717686	0.342074599748367\\
2.01095102758054	0.340742638232415\\
2.02785519461778	0.339402729849363\\
2.04473624725214	0.338055879353097\\
2.06159133730436	0.336705457441257\\
2.07841987558119	0.335353991047315\\
2.09522087944123	0.334004360523045\\
2.11199296917664	0.332659309542301\\
2.12873414644927	0.331321561498073\\
2.14544334538988	0.329993255147072\\
2.16211885450598	0.328677472656466\\
2.17875779439883	0.327377159543043\\
2.19535940598416	0.326094540657665\\
2.21192020651679	0.324833479199622\\
2.22844012876382	0.323595615825502\\
2.24491853065721	0.322382860125178\\
2.26135503390941	0.321196864890164\\
2.27774831675257	0.320039855697252\\
2.29409755514489	0.318913214728427\\
2.31040035243082	0.317818453361052\\
2.32665581746859	0.316757069298383\\
2.34286132169	0.315731443284039\\
2.35901302451561	0.314742966637673\\
2.37511012939843	0.313792601276398\\
2.39114904300457	0.312881619246376\\
2.40712725834405	0.31201036956829\\
2.42304047319477	0.311180008663117\\
2.43888660821045	0.310392565372957\\
2.45466372847085	0.309647371966096\\
2.47036872592304	0.308945197385027\\
2.48599731898481	0.308287656761997\\
2.50154752118217	0.307674673605171\\
2.51701663416539	0.307106790386769\\
2.53240240311157	0.306583152131976\\
2.54770150375679	0.306102904859167\\
2.56291223605366	0.305665721214323\\
2.57803253809233	0.305270862081162\\
2.5930594399203	0.304918060456827\\
2.60798836938852	0.304608303891368\\
2.6228158615598	0.304341545130287\\
2.63754321644792	0.304115310977039\\
2.65216693274503	0.303928372090173\\
2.6666846781572	0.303781595484145\\
2.68109366780752	0.303674636472902\\
2.69538930434751	0.303607351871591\\
2.70956848827485	0.303580165252533\\
2.72363095485264	0.303591473365932\\
2.7375717819258	0.3036424147847\\
2.75138942148181	0.303731191272811\\
2.76508228219957	0.303856794045701\\
2.77864510781044	0.304019039189573\\
2.79207940278427	0.304217398334716\\
2.80538295855117	0.304451548678845\\
2.81855331420859	0.30472116172458\\
2.83158800885396	0.305025908974542\\
2.84448458158475	0.305365461931352\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.394122493361328	2.34405285803858\\
-0.394553578265564	2.33573469556683\\
-0.394960695631288	2.32733032218255\\
-0.395341691938787	2.3188414575252\\
-0.395694413668347	2.31026982123428\\
-0.396016707300257	2.30161713294927\\
-0.396306419314801	2.29288511230966\\
-0.396561258665577	2.28407517555975\\
-0.396777991231565	2.27518743742659\\
-0.396953791806003	2.26622224004149\\
-0.39708645976516	2.25718308310489\\
-0.3971742799084	2.24807178118985\\
-0.397215806861709	2.23889207294096\\
-0.397208947485521	2.22964583240937\\
-0.397150934190771	2.22033448593285\\
-0.397039168662207	2.21095947130723\\
-0.396871307585126	2.20152211200753\\
-0.396644502898347	2.19202305845426\\
-0.396357575198433	2.18246599515157\\
-0.396007052573031	2.17285243669388\\
-0.395591412389776	2.1631843336675\\
-0.395107437133247	2.15346279400415\\
-0.394553737626829	2.14369049272533\\
-0.393928907214488	2.13386926571484\\
-0.393230038696475	2.12399884923634\\
-0.392455785771742	2.11407854312811\\
-0.391604660827937	2.10410724296275\\
-0.390675378254853	2.09408490511594\\
-0.389665139388395	2.08400886068732\\
-0.388574642997832	2.07387873692056\\
-0.38740258345024	2.06369378720226\\
-0.386149223407047	2.05345247266327\\
-0.384811903422417	2.04315354953297\\
-0.383391658021749	2.03279568137052\\
-0.381887138212165	2.02237737698409\\
-0.380298858892659	2.01189862528116\\
-0.378625642678158	2.00135637450646\\
-0.376865578572159	1.99074984749078\\
-0.375020287423257	1.98007830883355\\
-0.373089040863671	1.96934042532546\\
-0.371070737754992	1.95853446888438\\
-0.368964285450886	1.94765763435306\\
-0.366769495010265	1.93670978225079\\
-0.364486169524446	1.92568987913915\\
-0.362113697097497	1.91459696111595\\
-0.359651832607907	1.90342543404699\\
-0.357099459838005	1.8921790281153\\
-0.354455741195598	1.88085697449781\\
-0.351720427843847	1.86945905215689\\
-0.348892919556999	1.85798815069658\\
-0.345972409297956	1.84644866832293\\
-0.342956917942066	1.83484514483483\\
-0.339846758061073	1.82318258670519\\
-0.336639748999494	1.81146452975179\\
-0.333332213974326	1.7996931600985\\
-0.329922423595951	1.78787698634202\\
-0.326408452204661	1.77601985740106\\
-0.322787624366245	1.76412600495016\\
-0.319056697288953	1.75219937784513\\
-0.31521582056767	1.74024387520796\\
-0.311264527375908	1.72826293899431\\
-0.307199717753506	1.71625932873149\\
-0.303021433479009	1.70423732818554\\
-0.298727882017652	1.69220063733747\\
-0.294318568450307	1.68015306831662\\
-0.289792269194832	1.66809755995721\\
-0.285149089903657	1.65603782237605\\
-0.280387951251489	1.6439771315341\\
-0.275508144920006	1.63191880618082\\
-0.270510447944597	1.61986640701659\\
-0.265393285686906	1.60782294781663\\
-0.260154322466059	1.59579297255439\\
-0.254793504010526	1.58377795276788\\
-0.249310359132708	1.57177747077889\\
-0.243702565086593	1.55978987024825\\
-0.237973991143475	1.54781381593388\\
-0.23212423513966	1.53584689151472\\
-0.226154477762858	1.52388701357907\\
-0.220064546927118	1.51193191337704\\
-0.213855240733368	1.49997908359712\\
-0.207523744192627	1.48802850876608\\
-0.201071008040326	1.47607636455872\\
-0.194500353677035	1.46411880460692\\
-0.187811198880933	1.45215438764573\\
-0.181002831900549	1.44018058503883\\
-0.174074215018828	1.42819608655106\\
-0.167023949507242	1.41619924572659\\
-0.159848949668274	1.40418830125297\\
-0.152547919254584	1.39216160156079\\
-0.145119772456367	1.38011893076638\\
-0.137562571916074	1.3680571370455\\
-0.12987252685991	1.3559757821758\\
-0.122046006407514	1.34387356981036\\
-0.114079045804459	1.33175055061914\\
-0.105967061992598	1.31960673654297\\
-0.0977089271553399	1.30744149203976\\
-0.0893018146899629	1.29525535172997\\
-0.0807423214768887	1.28304915390987\\
-0.072024705508683	1.27082424264096\\
-0.0631487636096831	1.25858320223345\\
-0.0541070398307869	1.24632841778608\\
-0.0448917233274907	1.23406294829069\\
-0.0355086712406406	1.22179120208486\\
-0.0259531906833485	1.20951741821816\\
-0.0162222339068737	1.19724623354214\\
-0.00631480566750014	1.18498238026444\\
0.00377425193625831	1.17273161302129\\
0.0140481009072615	1.16049979250786\\
0.0245071373180578	1.14829501481157\\
0.0351504471268297	1.1361257075497\\
0.0459768203376332	1.12400003158026\\
0.0569878226580068	1.11192708808257\\
0.0681795607894129	1.0999128582477\\
0.079551506252458	1.08796527884599\\
0.0911068199748477	1.07609401546221\\
0.102843495402189	1.06430501610388\\
0.11475593890075	1.05260493217316\\
0.126840651597886	1.04100155412345\\
0.139092238843202	1.02950074098333\\
0.151510769958085	1.01811090885713\\
0.164087919864413	1.00683591252243\\
0.176820010012952	0.995682048702263\\
0.189705061856946	0.984653886688182\\
0.202735053407545	0.973755241161372\\
0.215906483301048	0.962991250394162\\
0.229214124428818	0.952366602456426\\
0.242653701618803	0.941886624311596\\
0.256222104479535	0.931558221428753\\
0.269913925364113	0.92138544733614\\
0.283723712298079	0.911365167387296\\
0.297646146603424	0.901498850581064\\
0.31167609095748	0.891786082160524\\
0.325807932209484	0.882225288083135\\
0.340037357170124	0.872815222037748\\
0.354359876165418	0.863556154767754\\
0.368770206738344	0.854441155342062\\
0.383264080715781	0.84546887431036\\
0.397836055250917	0.836635605726415\\
0.4124794455896	0.827935103477648\\
0.427190098699096	0.819363474992757\\
0.441963348144406	0.81091527901675\\
0.456795069010285	0.80258649467064\\
0.471681226684329	0.794375437703923\\
0.486617666290471	0.786278017755726\\
0.50160025691818	0.778290246202351\\
0.516625056096832	0.770410352744136\\
0.531689039503496	0.762638498265973\\
0.54678794456942	0.754970120894778\\
0.561917713339781	0.747398790359271\\
0.577074996502358	0.739920731002525\\
0.592257431271771	0.732535568511648\\
0.607461626466495	0.725240248409387\\
0.622683515300473	0.718028848234513\\
0.637919807893824	0.710897970775026\\
0.653167435174793	0.70384600552524\\
0.668422565680799	0.69686917890685\\
0.683683596895032	0.689963640779246\\
0.698949347233121	0.683127312170758\\
0.714218723060527	0.676360445423279\\
0.729491475934975	0.669659976679724\\
0.744767119342884	0.663024611174827\\
0.760045367881039	0.656453880648743\\
0.775326912427544	0.64994841945507\\
0.790610471050986	0.643506914317852\\
0.805896693013427	0.637129188954849\\
0.821184469893955	0.63081648578167\\
0.836475134882883	0.624569376701307\\
0.851769305662828	0.618386543903435\\
0.867067321968385	0.612265092561237\\
0.882370020215223	0.606204504459785\\
0.89767869441742	0.600203973535772\\
0.912994866728289	0.594260753653229\\
0.928319842658844	0.588374124659559\\
0.943656340465712	0.582543135362935\\
0.959006060854781	0.576767944993514\\
0.9743703126182	0.571046896173355\\
0.989751146067272	0.565380166961775\\
1.00515040864767	0.559770181605916\\
1.02057062938721	0.554218297340995\\
1.03601529760332	0.548726407137892\\
1.05148602751614	0.543295748869262\\
1.06698364597696	0.537927320080195\\
1.08250908633491	0.532623835867069\\
1.09806208539387	0.527384236306837\\
1.1136437022306	0.522209541206636\\
1.12925227770781	0.517103713791274\\
1.14488905393662	0.512065674751716\\
1.16055560301853	0.507093942596054\\
1.17625014283707	0.502188413666133\\
1.19197286680465	0.497348693502223\\
1.20772446616168	0.492574887343961\\
1.2235043562417	0.487868316838403\\
1.23931251989652	0.48322809729996\\
1.2551487417539	0.478654146150206\\
1.27101269009194	0.474146839466117\\
1.28690197399044	0.469703890684283\\
1.30281494249688	0.465324070882651\\
1.31875015107046	0.461007785336148\\
1.33470591813536	0.456754353551471\\
1.35068012858233	0.452564293552002\\
1.36667166145835	0.448439235688879\\
1.38267795940486	0.444377888585962\\
1.398696534028	0.440378691365755\\
1.41472443534059	0.436442002438188\\
1.43075995382799	0.432566221636508\\
1.44680115033823	0.428749291220736\\
1.46284648488639	0.424990362292006\\
1.47889439256159	0.421288119209825\\
1.4949442126388	0.417640555178006\\
1.51099377246776	0.414047505977143\\
1.5270419515108	0.410508680779926\\
1.54308737347322	0.407023141364831\\
1.55912850250223	0.403590642179928\\
1.57516470046745	0.400211504264265\\
1.59119422880832	0.396885305262641\\
1.60721603899943	0.393612112103797\\
1.62322891647152	0.390391776779229\\
1.63923086454643	0.387225454901955\\
1.65522181433948	0.384114157546141\\
1.67120140417358	0.381059082631609\\
1.68716928752174	0.378061326436763\\
1.7031255505044	0.375122397729695\\
1.71907126046433	0.372242699536866\\
1.73500798664205	0.3694221755822\\
1.75093641361608	0.366660715199874\\
1.76685685120064	0.363959245966472\\
1.78277071064055	0.361317661313749\\
1.79867952676733	0.358738233780029\\
1.81458478312395	0.356221356924405\\
1.83048752720072	0.353767121626839\\
1.84638867179436	0.35137457257676\\
1.86228948209658	0.349044678810513\\
1.87819018488889	0.346776015177861\\
1.89409149401591	0.34456976631498\\
1.90999434532899	0.342426652962456\\
1.9258994059621	0.340346072598712\\
1.94180749538114	0.338328683289798\\
1.95771924987599	0.336374315863177\\
1.97363557996187	0.334482315659063\\
1.98955670530718	0.332652189624169\\
2.00548265951799	0.330883369970233\\
2.02141317762983	0.329174495298976\\
2.03734804963136	0.327526083711057\\
2.05328688678438	0.325936309290006\\
2.06922815581186	0.324402447122626\\
2.08517110433372	0.3229226189674\\
2.10111352680277	0.321494950407099\\
2.11705348848944	0.320117991296812\\
2.1329887514254	0.318788263081126\\
2.14891688087528	0.317503756955373\\
2.16483575240914	0.316263952484155\\
2.18074022135281	0.315066251514001\\
2.19662645601603	0.31390896142395\\
2.21249105240508	0.312790450194629\\
2.22832928235354	0.311707724637867\\
2.24413926913548	0.310658041051487\\
2.25991663041139	0.309639323519265\\
2.27565713404379	0.308649601033474\\
2.29135571582156	0.307687182857169\\
2.30700652428553	0.306750529239982\\
2.3226026966155	0.3058396670082\\
2.3381400272702	0.304952522875237\\
2.35361321324398	0.304086864839889\\
2.3690180264138	0.303242074887311\\
2.38434762766642	0.302417649072725\\
2.39959623989372	0.301612690564099\\
2.41475988035834	0.300826075141075\\
2.42983201186773	0.300056876416337\\
2.4448090889438	0.299304201809451\\
2.45968570066667	0.298567675114476\\
2.47445993671016	0.297847665460663\\
2.48912652709212	0.297145449106205\\
2.50368096349543	0.296460762105292\\
2.51811832929784	0.295794601240806\\
2.53243585950003	0.295146942841148\\
2.54663063663575	0.294516867138316\\
2.5606985623638	0.293904880439938\\
2.57463712390554	0.293312105318144\\
2.58844565485647	0.292739700400163\\
2.60212080100374	0.292189299440388\\
2.61565994694676	0.291663538651145\\
2.62906302763079	0.291162969410864\\
2.64232745415373	0.290688783779703\\
2.65545255995543	0.290241922565626\\
2.66843468616492	0.289824040888282\\
2.68127332423588	0.289437235120637\\
2.69396615350404	0.289082939777252\\
2.7065130817873	0.288762827277191\\
2.71891363550191	0.288477668873339\\
2.73116563745988	0.288229106329412\\
2.74326379930669	0.288019236340942\\
2.75520537573069	0.287849322773255\\
2.76698953435436	0.287721490576169\\
2.77861457898997	0.287637248677577\\
2.7900820017599	0.287597310576753\\
2.80139065356072	0.287602781379058\\
2.81253875705698	0.287655086457568\\
2.82352453491318	0.287755651185362\\
2.83434620979386	0.287905900935517\\
2.84500200436354	0.28810726108111\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.399660914972944	2.34482936535191\\
-0.400273077738589	2.3363554794578\\
-0.400884075917511	2.32777377718009\\
-0.401494555657847	2.31908373879618\\
-0.402105163107736	2.3102848445835\\
-0.402716544415319	2.30137657481945\\
-0.403329345728732	2.29235840978147\\
-0.403944265114178	2.2832288018968\\
-0.40456273755377	2.27398081764373\\
-0.405184440734467	2.26461646354715\\
-0.405809754651304	2.25513738567255\\
-0.406439991864334	2.24554309815802\\
-0.407075815912567	2.23583425753685\\
-0.407717819142209	2.22601114844313\\
-0.40836655482097	2.21607107933894\\
-0.409023489243044	2.20600974234069\\
-0.409687475264852	2.19583120309663\\
-0.41035880284047	2.18553745526962\\
-0.411038078921385	2.1751323940477\\
-0.411725809375505	2.16461648495005\\
-0.412422472647067	2.15399051800925\\
-0.413129058538208	2.1432539013033\\
-0.413846678218883	2.1324065118472\\
-0.414574656646474	2.12145382831312\\
-0.415313275509823	2.1103961821205\\
-0.4160631195549	2.09923469996172\\
-0.41682416027351	2.08797094581633\\
-0.417596056535108	2.07660241243618\\
-0.418379836943966	2.06512623576674\\
-0.419176266555365	2.05353907066335\\
-0.419985324728243	2.04184055846642\\
-0.420806035517638	2.03002652347411\\
-0.42163720735569	2.01810212773362\\
-0.422478209086967	2.00606634511944\\
-0.423327928348107	1.99392082461595\\
-0.424184439842498	1.98166718470151\\
-0.425045903622065	1.9693058266915\\
-0.425911075021005	1.95683870865606\\
-0.426777641031938	1.94426723054641\\
-0.427644074011883	1.93159328994955\\
-0.428508884343779	1.91881677357763\\
-0.429370330899562	1.90593700829463\\
-0.430226862959678	1.89295720572942\\
-0.431076819796141	1.8798777684978\\
-0.431918858819767	1.86669870966242\\
-0.432750320476908	1.8534167231046\\
-0.433569870184862	1.84003266430441\\
-0.434374976756171	1.82654865784371\\
-0.435161946329737	1.81296309095873\\
-0.435927791661052	1.79927687216691\\
-0.436668260469783	1.78549309312604\\
-0.437378848283182	1.771615038001\\
-0.438056292411662	1.75764876375606\\
-0.438696359250166	1.74359797551932\\
-0.439294681961249	1.7294660721254\\
-0.439846461408188	1.7152554812871\\
-0.440344254237879	1.70096485614502\\
-0.440784234644468	1.6866001848348\\
-0.441162501449708	1.67216553615437\\
-0.44147341784555	1.65766437982937\\
-0.44171311222634	1.64309831954372\\
-0.441876687643507	1.62846862039151\\
-0.441962424331261	1.6137777079164\\
-0.44196612922211	1.59902614848298\\
-0.441882102177874	1.58421215169259\\
-0.441707946079583	1.56933946199376\\
-0.441436917430836	1.55440980757969\\
-0.441065264700626	1.53942644503433\\
-0.440587050835581	1.52439037269067\\
-0.439998018611194	1.5093034678096\\
-0.439293745343806	1.49416737395772\\
-0.438467412442061	1.47898388239141\\
-0.437513750409976	1.46375425098105\\
-0.43642825982236	1.44848147244956\\
-0.435208008958163	1.43316585979868\\
-0.43385067094892	1.41780654543739\\
-0.432352185157379	1.40240259794073\\
-0.430708682800375	1.38695414160225\\
-0.42891345353244	1.37146228354301\\
-0.426961691904778	1.35592840077107\\
-0.424855402043274	1.34035448039449\\
-0.422592379581044	1.32474546572689\\
-0.42016997702497	1.30910339866184\\
-0.417584678644052	1.29343233844898\\
-0.414833201539093	1.27773546698466\\
-0.411910788653131	1.26201773293935\\
-0.408814249462913	1.24628476268971\\
-0.405539695537283	1.23054040825899\\
-0.40208200770715	1.21478972791047\\
-0.398438815118883	1.19903856775817\\
-0.394602107222735	1.18329200920925\\
-0.390563568243918	1.1675571844496\\
-0.386320365706963	1.1518404068848\\
-0.381874168810089	1.13614687123236\\
-0.377220944294553	1.12048305759509\\
-0.372356291928989	1.10485467449197\\
-0.367276327615789	1.08926794742445\\
-0.36197980288837	1.07373045994366\\
-0.356452576536887	1.05825402797774\\
-0.350697863973171	1.04284605603737\\
-0.34471475803518	1.02751335605167\\
-0.338498935151295	1.01226380586801\\
-0.332058017000478	0.997100565829622\\
-0.325387252218892	0.982030674520517\\
-0.318488739939094	0.967060249537685\\
-0.311354105039987	0.952200027000759\\
-0.303985068671278	0.937455349593715\\
-0.296386869252746	0.922829531855537\\
-0.288559078870142	0.908327367123086\\
-0.280504140738895	0.893953586914502\\
-0.272220840152017	0.87971527358731\\
-0.263706267171424	0.8656194657185\\
-0.254961533021301	0.851670926398387\\
-0.245994302425049	0.837872209301129\\
-0.236809232933707	0.824226394563454\\
-0.227409979258983	0.810736540994584\\
-0.217803417142229	0.797405857719007\\
-0.207993735201877	0.784239506399483\\
-0.197984431124431	0.771244153779666\\
-0.187771617991419	0.758428994736114\\
-0.177369846920587	0.745794153406785\\
-0.16678613252976	0.733343022890948\\
-0.156021436943856	0.721077512388667\\
-0.145078986134833	0.709000003424232\\
-0.133964856609217	0.69710953160667\\
-0.122681988227131	0.685407543065598\\
-0.111227883805781	0.673899711484223\\
-0.09960757562063	0.662589109691134\\
-0.0878245415764905	0.651478364691055\\
-0.0758846687680465	0.640567721837274\\
-0.0637910163330817	0.629860581744744\\
-0.0515455693652244	0.619361876557571\\
-0.0391538786857337	0.609068940149055\\
-0.0266149789264068	0.598989203469946\\
-0.0139325376613957	0.589126567201571\\
-0.00110859581862027	0.57948452533931\\
0.0118567940808297	0.570067658150437\\
0.0249617335115377	0.560879117183791\\
0.0382031706780529	0.551919207679574\\
0.0515780777593172	0.543189723533924\\
0.0650882214921008	0.534703097544632\\
0.0787305133925978	0.526457507944275\\
0.0925056922053944	0.518454446230323\\
0.106418060838957	0.51070382466135\\
0.120466966546263	0.503203657602035\\
0.13465146167508	0.495956094132478\\
0.148973670311196	0.488964363985698\\
0.163433309214371	0.482233841448026\\
0.178026466567956	0.475758915886417\\
0.192752575141581	0.469541759084732\\
0.207618224553971	0.463595148683306\\
0.22262303952504	0.457918521637332\\
0.237759602867633	0.452499481866988\\
0.253027913115932	0.447334664776981\\
0.268430350540128	0.442428910499305\\
0.283966673070811	0.437773529552834\\
0.299634829771079	0.433360784269375\\
0.315435511014343	0.429184726980125\\
0.331369582608292	0.425243527870309\\
0.347431668070028	0.421524071251692\\
0.363620330039871	0.418019186763362\\
0.37993457547122	0.41472750572971\\
0.396370661847278	0.411632335653359\\
0.412928092053706	0.408726766108291\\
0.429606125670514	0.406001102912278\\
0.446403769862487	0.403446734670383\\
0.463318484586797	0.40105179016855\\
0.480347474036655	0.398802440682113\\
0.497486288320001	0.39668985686985\\
0.514730321863008	0.394696332545795\\
0.5320784707576	0.392811080073019\\
0.549525806197181	0.391021986081614\\
0.567067661042204	0.389314021995542\\
0.584700617154385	0.387672921933963\\
0.602419434772062	0.386089803828303\\
0.620220375171739	0.384551408050459\\
0.638097076318471	0.383043830246077\\
0.656044930183149	0.381558576184164\\
0.674059826052739	0.380087741969932\\
0.692137291419894	0.378626467140486\\
0.71026997512558	0.377168090166133\\
0.728451880249242	0.375707160473555\\
0.746679104071616	0.374238173252516\\
0.764946662054347	0.372755821431739\\
0.783250918934199	0.371256272223052\\
0.801587875105061	0.369734634101804\\
0.819954583779126	0.368186814871343\\
0.838346841450198	0.366606481300592\\
0.856760003304732	0.364992150203705\\
0.875190680449509	0.363340930688633\\
0.893632204465846	0.361653740097303\\
0.912082418483981	0.359930327634652\\
0.930539437650061	0.358173065845618\\
0.949001179875222	0.356386305838987\\
0.967465364037465	0.354573222425775\\
0.98593029165108	0.352735925914401\\
1.00439471074551	0.350882792161786\\
1.02285651388415	0.349018756394719\\
1.0413153699575	0.347148565769496\\
1.05977005744819	0.345277464342519\\
1.07821998973545	0.343411499266842\\
1.0966661176427	0.341555949245962\\
1.11510988208937	0.339716119146593\\
1.13355197226176	0.337896156654205\\
1.15199472533457	0.336098877754038\\
1.17044091075194	0.334328008799033\\
1.18889378658055	0.332585800825096\\
1.20735444257723	0.330875905023446\\
1.22582488864773	0.329201247752076\\
1.24430723223075	0.327566746713047\\
1.26280257509226	0.325977331774252\\
1.28131310200136	0.324435164768867\\
1.29984020341827	0.322942402019869\\
1.31838564838147	0.321500770481102\\
1.33695004712742	0.320112160333711\\
1.35553385261801	0.318778148173765\\
1.37413747048206	0.317501563320455\\
1.39276119411472	0.31628398170571\\
1.41140726968914	0.315123601145284\\
1.43007721439055	0.314021067023506\\
1.44877388350559	0.312973957599501\\
1.46749857499333	0.311980295535768\\
1.48625299030259	0.311038169133231\\
1.50503686101676	0.310146311592038\\
1.52385065912459	0.309301157549303\\
1.54269606589853	0.308497415685219\\
1.5615726336856	0.307733353088312\\
1.58047968398317	0.307008838911976\\
1.5994165992313	0.3063210645891\\
1.61838203151935	0.305667939129485\\
1.63737392285934	0.305047726244146\\
1.65638929146855	0.304455962572246\\
1.67542606530295	0.303888862018625\\
1.69448198222361	0.303343657744876\\
1.71355439928813	0.302818602506997\\
1.73264064330003	0.302311244603084\\
1.7517391252498	0.301819395475899\\
1.7708461632285	0.301341522301245\\
1.78996060475756	0.300873965935696\\
1.80908038873989	0.30041432896164\\
1.82820300739041	0.299960099739664\\
1.84732486681976	0.299508601458485\\
1.86644289861521	0.299057602402505\\
1.88555464623772	0.298605226273457\\
1.90465654551847	0.298149650569004\\
1.92374360611208	0.297691068378089\\
1.94281446359138	0.2972287654827\\
1.96186513523236	0.296761944204578\\
1.98089027149593	0.296289642813572\\
1.99988719487119	0.295811947284621\\
2.01885119493211	0.295328076115703\\
2.03777813637859	0.294837230258702\\
2.05666379874469	0.294339486587987\\
2.07550322124028	0.293834916958534\\
2.0942943105134	0.293323070149826\\
2.11303332694068	0.292804585653292\\
2.13171844618266	0.292279896269667\\
2.15034800017325	0.291750486623061\\
2.16891897568871	0.291217622903914\\
2.18742899501591	0.290682842322784\\
2.20587400062037	0.290147247133188\\
2.22424943065038	0.289612060549765\\
2.24255535807315	0.289078176481183\\
2.26078931258382	0.288546669675872\\
2.27894882328494	0.288019012999244\\
2.29703113811018	0.287496900038937\\
2.31503434308567	0.286981149688374\\
2.33295490863001	0.286472651950937\\
2.35079032123441	0.285973092657557\\
2.36853862838516	0.28548318813098\\
2.38619548671054	0.285003087479698\\
2.40375822995584	0.284533807697029\\
2.42122446578675	0.284075988621066\\
2.43859240699964	0.283629158188671\\
2.45586056448262	0.2831938242539\\
2.47302747490031	0.282770200366386\\
2.49008931886455	0.282359318272234\\
2.50704386886052	0.281961436203091\\
2.52388764622181	0.281577106276487\\
2.54061693067155	0.281207468312811\\
2.55722777056444	0.280852758745635\\
2.57371697611167	0.280512164344836\\
2.59008075480716	0.280185056391478\\
2.6063162360608	0.279871538204447\\
2.62241682913916	0.279571830047567\\
2.63837762624184	0.279285162976522\\
2.654191418465	0.279011926596198\\
2.6698569157765	0.278751994175961\\
2.68537224054055	0.278504727468179\\
2.70073198398722	0.2782704959482\\
2.71592904839005	0.278049104232216\\
2.73096043660707	0.277839574867181\\
2.74581962168882	0.277642183228933\\
2.76049701257466	0.27745675715638\\
2.77499647701767	0.277283066847125\\
2.78931537198555	0.277120792342381\\
2.80344956777612	0.276969783442673\\
2.81739493468717	0.276829889948526\\
2.83114734301653	0.276700961660465\\
2.844702663062	0.276582848379014\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.325739982082088	2.34490956933323\\
-0.326424761595133	2.33722550759221\\
-0.32712487388428	2.32949858685002\\
-0.32783835729091	2.32172537665624\\
-0.328563250156405	2.31390244656046\\
-0.329297590822146	2.30602636611226\\
-0.330039417629512	2.29809370486121\\
-0.33078675675318	2.29010091458167\\
-0.331537709003324	2.28204127853561\\
-0.332290238606877	2.27391223615541\\
-0.333043129724324	2.26571347826245\\
-0.333793288135383	2.25743741616576\\
-0.334538477004942	2.24908248948782\\
-0.335276549891402	2.24064484671131\\
-0.336005815757686	2.23212101194867\\
-0.3367239749511	2.22350351055011\\
-0.337429253037815	2.21479224753175\\
-0.338119291332897	2.20598355973856\\
-0.338793926880807	2.19707552512008\\
-0.339450268932359	2.18806448140814\\
-0.340085881531031	2.17894647234249\\
-0.340697153878075	2.16971411524253\\
-0.341280570261737	2.16035972632087\\
-0.341833575144865	2.15088203616911\\
-0.342353312644326	2.14127844924142\\
-0.342835798886412	2.13154296386468\\
-0.343279249689562	2.1216728210892\\
-0.343680585853648	2.11166578540513\\
-0.344036284504492	2.10151568763799\\
-0.344343697726945	2.09121756146461\\
-0.344600551650776	2.08077072311705\\
-0.344803650851925	2.07017156787851\\
-0.344951668256341	2.05941860376509\\
-0.345041577140896	2.04850898504483\\
-0.345072786842983	2.03744062673854\\
-0.345042857603569	2.02621177961089\\
-0.344949094347568	2.01482008407159\\
-0.344788829695217	2.00326322918828\\
-0.344560719203713	1.99154513228825\\
-0.344263268613425	1.97966881141728\\
-0.343893942024383	1.96763554843784\\
-0.343449429309784	1.95544607345013\\
-0.342928584884939	1.94310095094525\\
-0.342328889201488	1.93060171879956\\
-0.34164916977549	1.9179545908789\\
-0.34088852422072	1.90516482588344\\
-0.340045833911417	1.89223709500223\\
-0.33911883048403	1.87917881759913\\
-0.338104437727538	1.865996790294\\
-0.336999150813126	1.8526964131397\\
-0.335800403342897	1.83928574336038\\
-0.334506230725599	1.82577426536482\\
-0.333114498024615	1.8121693463529\\
-0.331625477809992	1.79848270285654\\
-0.330038617904825	1.78472467687105\\
-0.328351274247838	1.77090276345233\\
-0.326559116952515	1.75702544646515\\
-0.324659924326982	1.74310163666608\\
-0.322653525557926	1.72914059861684\\
-0.320535627577313	1.71515012060475\\
-0.318303580835047	1.70113926431489\\
-0.315951603132897	1.68711648934118\\
-0.313481993469311	1.67308934423823\\
-0.310889668546595	1.65906489475294\\
-0.308170326245409	1.64505107359509\\
-0.30532441163792	1.63105588913485\\
-0.302350120305695	1.61708692153567\\
-0.299244082422225	1.60315178445204\\
-0.296004863734682	1.58925596288533\\
-0.292628772641819	1.57540466344393\\
-0.289112185439941	1.56160365120706\\
-0.285451540318665	1.54785872983863\\
-0.281647566000755	1.53417245733283\\
-0.277695927592994	1.52055007997042\\
-0.273595286621955	1.50699383087368\\
-0.269345274606066	1.49350492436889\\
-0.264942076312697	1.48008614292516\\
-0.260383446103136	1.46673973698782\\
-0.255665597931736	1.45346902172445\\
-0.250790880360471	1.44027163726314\\
-0.245756563248509	1.42714764042569\\
-0.240559850036481	1.41409751184453\\
-0.235201702059193	1.40112007748443\\
-0.229680727179429	1.38821530975078\\
-0.223992479123635	1.37538463705408\\
-0.21813852293231	1.36262629141593\\
-0.212119703955817	1.34993865095524\\
-0.205935202644788	1.33732113190142\\
-0.199584709332173	1.32477279487148\\
-0.193068713960877	1.31229271788366\\
-0.186386829233983	1.29988008082902\\
-0.179533668116273	1.2875361149233\\
-0.172509660329973	1.27525936440368\\
-0.165317628697494	1.26304765300437\\
-0.157957271045675	1.25090034409573\\
-0.150426504962588	1.23881737807741\\
-0.142723994464071	1.22679898615821\\
-0.134851750690182	1.21484510491447\\
-0.126809277631192	1.20295643582133\\
-0.118598553014505	1.19113218615647\\
-0.110219354651382	1.17937203937099\\
-0.10167048231821	1.16767707100842\\
-0.0929581546430025	1.15604754878183\\
-0.0840795434359654	1.14448606226871\\
-0.0750378604951525	1.13299328455753\\
-0.0658331855688818	1.12157147065281\\
-0.0564691035632276	1.11022067682921\\
-0.0469481627197601	1.09894185754577\\
-0.0372696950264867	1.08773767438737\\
-0.0274315312695375	1.07661046907094\\
-0.0174347523911388	1.06556254956932\\
-0.00728037738852124	1.05459708616752\\
0.0030312980346709	1.04371625856295\\
0.0134949456334388	1.03292084501667\\
0.024108266554698	1.02221296740526\\
0.0348692177217692	1.01159508576288\\
0.0457752259749329	1.00106946881435\\
0.0568256910814036	0.990639635757148\\
0.0680192572039269	0.980308648434232\\
0.0793582928426907	0.970082649655524\\
0.0908361306233623	0.959961526571901\\
0.102450545352123	0.94994825226917\\
0.114196111916458	0.940042463997058\\
0.126071179714112	0.930246607357888\\
0.138073867548281	0.920562149819474\\
0.150204974836397	0.910991580594911\\
0.1624626680825	0.90153739248954\\
0.17484391645061	0.892198395067357\\
0.187347076157571	0.882974561769388\\
0.19997090473384	0.873867447191568\\
0.212713462505047	0.864876555339494\\
0.225573194082162	0.856001890583044\\
0.238549776538708	0.847243981686516\\
0.251643111000533	0.838605634452523\\
0.264848322399949	0.830085022164771\\
0.278164658182785	0.821682715551089\\
0.291588966163079	0.813396888626507\\
0.305121727658233	0.805229855596317\\
0.318759310946465	0.797179664715092\\
0.332499462839472	0.789245228991542\\
0.346343285523261	0.781429560874232\\
0.36028535168748	0.773727767387327\\
0.374323073446319	0.766139349581706\\
0.388453975424951	0.758662778999228\\
0.402676490853142	0.751297020640249\\
0.416989735088713	0.744041815675898\\
0.431393636280233	0.736898230923062\\
0.44588657257627	0.729865243482859\\
0.460464005539975	0.722937468621438\\
0.475124469250314	0.71611368594908\\
0.489868914577393	0.709394379759772\\
0.504696175848563	0.702778344997747\\
0.519602191913535	0.696263354082603\\
0.534584676611429	0.689849363468785\\
0.54964332739319	0.683540550119843\\
0.5647756148175	0.677337088407691\\
0.579977971053716	0.671236414227753\\
0.595247512079397	0.66523779775219\\
0.610581783916145	0.659340352535614\\
0.625978847309652	0.653543667579999\\
0.641436059820814	0.64784621235957\\
0.656953030489825	0.642249741648305\\
0.672525336702455	0.636750413489094\\
0.688149485914543	0.631346892717904\\
0.703823171464314	0.626039373738138\\
0.719543293944328	0.620823680259997\\
0.735307818969013	0.615698570227145\\
0.751114732775275	0.61066272828776\\
0.766961477597085	0.60571632773801\\
0.782846186377146	0.600855210638336\\
0.798765886393254	0.596074646120508\\
0.814718606244988	0.591371794137774\\
0.830703148511218	0.586744088623902\\
0.846716950538794	0.582187968253538\\
0.862758758095921	0.577700254867005\\
0.878826879964618	0.573279483463679\\
0.894919990376255	0.568922704473743\\
0.911035636135932	0.564625433353614\\
0.927172193236098	0.560384843066313\\
0.943327788230765	0.556198045390177\\
0.959500580354582	0.552063750771995\\
0.975690073924713	0.547978169454125\\
0.99189684469537	0.543938171526095\\
1.00811951998981	0.539939868267704\\
1.02435708799268	0.535980263056704\\
1.040608442679	0.532055417195033\\
1.05687306183318	0.528162627008257\\
1.07315052689356	0.524299591704876\\
1.08944063946713	0.520464655643777\\
1.10574370705887	0.516656575941335\\
1.12205838416845	0.512874744622721\\
1.1383846140246	0.509116686672992\\
1.15472257335301	0.505381081004174\\
1.17107160558658	0.501666419970334\\
1.18743117604387	0.497972226986076\\
1.20380128831773	0.494298766236865\\
1.220182211038	0.490647269006748\\
1.23657328252267	0.487018230115422\\
1.25297385461936	0.483414384363547\\
1.26938376359695	0.479836209459877\\
1.28580282243463	0.476286815712411\\
1.30223105386129	0.472766880062098\\
1.31866865335155	0.469277639921656\\
1.33511490911248	0.465821432186215\\
1.35156843799098	0.462398707346668\\
1.36802825491498	0.459012099881975\\
1.384493895479	0.455663455371154\\
1.40096484056907	0.452353395598811\\
1.41744042145414	0.449083638309387\\
1.43391939127331	0.445857310001797\\
1.45040043640398	0.442676607266094\\
1.46688241169478	0.439540926114702\\
1.48336430717632	0.436451414252337\\
1.49984554417361	0.433409378153676\\
1.51632584876983	0.430415747917867\\
1.53280484412455	0.427470942042466\\
1.54928128261103	0.424575834855296\\
1.56575458093453	0.421731307712634\\
1.58222446095236	0.418936128790826\\
1.59869047724376	0.416189930205177\\
1.61515256918387	0.413492046830199\\
1.63161037983908	0.410841322856369\\
1.64806331495553	0.408236351976888\\
1.66451063977584	0.405677510248585\\
1.68095174469754	0.403162550444927\\
1.69738686123494	0.4006892983833\\
1.71381571054511	0.398255930910189\\
1.73023779480011	0.395861149723908\\
1.74665239550506	0.393504149957935\\
1.76306054427048	0.391182449661387\\
1.77946097883919	0.388895680123207\\
1.7958532692437	0.386642535976537\\
1.81223803336309	0.384421314842036\\
1.82861573936475	0.382229988672489\\
1.84498644794526	0.380067296226114\\
1.86135014869104	0.377931937672241\\
1.87770663146547	0.375822858258906\\
1.89405652097218	0.373739669055046\\
1.91039942143908	0.371681467695234\\
1.92673576465049	0.369646791088471\\
1.94306507111132	0.367635998562578\\
1.95938750557358	0.365647595208252\\
1.97570271315399	0.363680855842362\\
1.99200992245606	0.361735912768475\\
2.00830810851059	0.359813686343093\\
2.02459641169568	0.357915232657134\\
2.04087306562147	0.35604062044104\\
2.05713694122451	0.354190667736187\\
2.07338676476074	0.352366368404447\\
2.08962075010351	0.350568836543798\\
2.10583850030897	0.34879931653092\\
2.1220385764801	0.347059134137395\\
2.13821957489153	0.345350382811283\\
2.15438044071152	0.343673994647615\\
2.17051933828665	0.342030486225529\\
2.18663467801128	0.340421202951071\\
2.20272467471307	0.338847666014747\\
2.21878750335513	0.337311108176981\\
2.23482157291039	0.335813006540035\\
2.25082580206705	0.334354069739373\\
2.26679781288709	0.332935768831815\\
2.28273595667009	0.331558589588198\\
2.29863796933275	0.330222579918174\\
2.31450095898779	0.328928834308781\\
2.33032191846999	0.327679097352641\\
2.34609795737237	0.326473576487586\\
2.36182721568094	0.325312438834912\\
2.37750837919978	0.324195724103248\\
2.39313907720442	0.323124415836096\\
2.40871756987065	0.322098703881166\\
2.42424145499248	0.321119018683078\\
2.43970934143213	0.320185250846767\\
2.45511868131745	0.319297423930816\\
2.47046860999278	0.318454776435272\\
2.48575822602798	0.317656284058411\\
2.50098560287746	0.316901515251055\\
2.51614850905063	0.316190508846875\\
2.53124575371686	0.315522006459026\\
2.54627431330455	0.314896007112885\\
2.56123121837136	0.314312707046443\\
2.57611555302173	0.313770866129971\\
2.59092724864167	0.313269102102488\\
2.60566396804401	0.312807089474897\\
2.62032389088325	0.312384543594086\\
2.63490493904211	0.31200076091073\\
2.64940489955156	0.311655168050218\\
2.6638201575522	0.311347899834535\\
2.67815172350143	0.311077446806045\\
2.69239767392069	0.310843392252075\\
2.70655641595903	0.310645684437338\\
2.72062428099883	0.310484006990392\\
2.73460028371694	0.310357278462997\\
2.74848127013583	0.310265145415186\\
2.76226436071776	0.310207293144127\\
2.77595162050427	0.310182180014478\\
2.78954142227929	0.310189236579092\\
2.80303204123229	0.310227930221787\\
2.81642175255276	0.310297728326381\\
2.82970883143018	0.310398098276693\\
2.84289155305404	0.310528507456543\\
};
\end{axis}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(3.25in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=+1.5ex},
title={Variance of Error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0168686329272298\\
2	0.0162613551476288\\
3	0.0156871235240733\\
4	0.0150963435686417\\
5	0.0145554951669415\\
6	0.0141068095272972\\
7	0.0137156823595152\\
8	0.0132860845489611\\
9	0.0128869798053567\\
10	0.012496057054022\\
11	0.0120565998989138\\
12	0.0115725010102747\\
13	0.0111378398570448\\
14	0.0107267642924618\\
15	0.0102941780676868\\
16	0.0100423749682069\\
17	0.00981965428734671\\
18	0.00963355419269906\\
19	0.00949725933553486\\
20	0.0094139845176246\\
21	0.009391428573534\\
22	0.00938241166662771\\
23	0.00938545469902296\\
24	0.00942368871967249\\
25	0.00949397848587023\\
26	0.00965891577355379\\
27	0.0100995387476969\\
28	0.0106653563275527\\
29	0.0112913007937283\\
30	0.011624459803485\\
31	0.0119985917418146\\
32	0.01245740787347\\
33	0.0129742594370119\\
34	0.0136387158716717\\
35	0.0143742282315161\\
36	0.0150159200398469\\
37	0.0155398624263898\\
38	0.0158683768261041\\
39	0.0160698430029005\\
40	0.0162189468133124\\
41	0.0163317251805212\\
42	0.0165372992428903\\
43	0.0167201770855471\\
44	0.0169733810818411\\
45	0.0172452350488411\\
46	0.0174456545230458\\
47	0.0176383870745995\\
48	0.0178729729710667\\
49	0.0181546136315999\\
50	0.0184692452551693\\
51	0.0185544323617955\\
52	0.0184586844291619\\
53	0.0183814491828959\\
54	0.0183636202448517\\
55	0.0183807603001041\\
56	0.0184283046705295\\
57	0.0184329149604618\\
58	0.0186063060966951\\
59	0.0189060011411342\\
60	0.0191889390137687\\
61	0.0194808993102176\\
62	0.0197878881553868\\
63	0.0201234638933926\\
64	0.0204947936512429\\
65	0.0209084651505378\\
66	0.0213370533286194\\
67	0.0218260130479079\\
68	0.0223825888936854\\
69	0.0230974797108949\\
70	0.0240674781536993\\
71	0.0251716107200459\\
72	0.0263247582605581\\
73	0.0275307070673969\\
74	0.028755357693755\\
75	0.0298355858676322\\
76	0.0307912058347068\\
77	0.0315876477316895\\
78	0.0323432974994539\\
79	0.0330425025800839\\
80	0.033720337982213\\
81	0.0342834538060492\\
82	0.0349558010359342\\
83	0.0357040955239265\\
84	0.0363107795695201\\
85	0.0370345862493998\\
86	0.037672627363998\\
87	0.0382322141310482\\
88	0.0391428324100071\\
89	0.0401492863413578\\
90	0.0409325721346693\\
91	0.0413602286935526\\
92	0.0416409318563959\\
93	0.0421841313651196\\
94	0.0428468177913242\\
95	0.0434684097300613\\
96	0.0440761220434772\\
97	0.0446517200055569\\
98	0.045147204062501\\
99	0.0456301967338204\\
100	0.0460919493793062\\
101	0.046518101260552\\
102	0.046805515866276\\
103	0.0469418308102129\\
104	0.0469343654127722\\
105	0.0468520448801196\\
106	0.0467199027580422\\
107	0.0465947472480488\\
108	0.0465410528091261\\
109	0.04647900932807\\
110	0.0464333616558711\\
111	0.0464019178294311\\
112	0.0464460818209795\\
113	0.0464687758900333\\
114	0.0464952523895274\\
115	0.0465610122821554\\
116	0.0466527790390112\\
117	0.0467992322413791\\
118	0.0469564549847364\\
119	0.0471419097558397\\
120	0.0475102473913201\\
121	0.0479074790823008\\
122	0.0483332357857869\\
123	0.0486854729201376\\
124	0.0492070942617707\\
125	0.0497128940575175\\
126	0.0501207847855851\\
127	0.0505843707716327\\
128	0.0514057611725644\\
129	0.0521753801561437\\
130	0.0528701819108986\\
131	0.0536417392938151\\
132	0.0540830927558814\\
133	0.0545721581362786\\
134	0.0553086166190427\\
135	0.0553333341289984\\
136	0.055850539451158\\
137	0.0564053456996903\\
138	0.055926654284226\\
139	0.0562394098514272\\
140	0.0563457455460329\\
141	0.0558904470104799\\
142	0.0559313993440822\\
143	0.0558232104317806\\
144	0.0554664247684815\\
145	0.0552502843338326\\
146	0.0550104055079367\\
147	0.0547021064962731\\
148	0.0545337713274034\\
149	0.0542626790002562\\
150	0.0539068224879133\\
151	0.0534706438803177\\
152	0.0528798349320124\\
153	0.0521835007600537\\
154	0.051418781974624\\
155	0.0505128112581952\\
156	0.049583243809162\\
157	0.0487149870836361\\
158	0.0478247088083078\\
159	0.0470382650889959\\
160	0.0462856223101729\\
161	0.0456037458853259\\
162	0.0449124789592839\\
163	0.0442545084833505\\
164	0.0436309983227619\\
165	0.0430505733923458\\
166	0.0424892622049191\\
167	0.041961161435694\\
168	0.0414637623561308\\
169	0.0409765606186597\\
170	0.0404937937349905\\
171	0.0400196572208419\\
172	0.0395897896779147\\
173	0.0391935651390408\\
174	0.0387933435434738\\
175	0.0383864192679839\\
176	0.0379617060572702\\
177	0.0375306141165244\\
178	0.0370907218468643\\
179	0.0366609213847439\\
180	0.0362001619406006\\
181	0.0357022223438551\\
182	0.0352300802408151\\
183	0.0347621996887014\\
184	0.0342967569898212\\
185	0.0338446235674767\\
186	0.0334257299748064\\
187	0.0330344272591175\\
188	0.0326728225664448\\
189	0.0323902192993343\\
190	0.0321837869796318\\
191	0.0320328285454601\\
192	0.031942338469978\\
193	0.0319507725326019\\
194	0.0320447516644467\\
195	0.0321820782504906\\
196	0.0323336868834431\\
197	0.0324527688202254\\
198	0.0325249107124818\\
199	0.0325197900518677\\
200	0.0325145598865577\\
201	0.0326484777237565\\
202	0.0328171803881037\\
203	0.0330033515280169\\
204	0.0331890654900896\\
205	0.0333760421098719\\
206	0.0335469068805437\\
207	0.0336817543734393\\
208	0.0337994411811292\\
209	0.0338906668665424\\
210	0.0339708495078421\\
211	0.0340302851833624\\
212	0.0340287062494419\\
213	0.0340079805178869\\
214	0.0339159246519332\\
215	0.0337289904415659\\
216	0.0334741126917264\\
217	0.0331504291230772\\
218	0.0327569071063976\\
219	0.0322936378920648\\
220	0.0317572458683366\\
221	0.0311453748610767\\
222	0.0304703899291983\\
223	0.0298789767191731\\
224	0.0293146640952271\\
225	0.0287059571744301\\
226	0.0280211355773839\\
227	0.0272416549626636\\
228	0.0264691694585857\\
229	0.0256641177182621\\
230	0.0249694338269315\\
231	0.024433550620643\\
232	0.0238602841848404\\
233	0.0232018263112176\\
234	0.0225554416993372\\
235	0.0219327383767389\\
236	0.0214228591772786\\
237	0.0209224125750353\\
238	0.0203822487622901\\
239	0.0198718888998825\\
240	0.0194646681695332\\
241	0.0192231398498255\\
242	0.0189542686822105\\
243	0.0187555302545708\\
244	0.0186095373578434\\
245	0.0184729179953984\\
246	0.0183065439368876\\
247	0.0181181784447627\\
248	0.0179187313825143\\
249	0.0178394367272643\\
250	0.0179350614867537\\
251	0.0182618199483505\\
252	0.0186202700764083\\
253	0.0189110733025075\\
254	0.0190652917199928\\
255	0.0190229532832055\\
256	0.0188473307094288\\
257	0.0186251127802397\\
258	0.0183543637580545\\
259	0.0180473083091423\\
260	0.018190368003357\\
261	0.0182796812931167\\
262	0.0182388987623844\\
263	0.0180680534181762\\
264	0.0180592813478827\\
265	0.0181624941868777\\
266	0.0180862132083811\\
267	0.017834567704023\\
268	0.0177388345286624\\
269	0.017903370570158\\
270	0.0178539295204233\\
271	0.0175476072276377\\
272	0.0173952142730434\\
273	0.0173885095150651\\
274	0.0172824700448391\\
275	0.0170997757255486\\
276	0.0172415810914333\\
277	0.0172543653321148\\
278	0.0170244563763189\\
279	0.0168065020548084\\
280	0.0167931330546936\\
281	0.0169520989176466\\
282	0.0172737161756441\\
283	0.0177973044524309\\
284	0.0179712477297164\\
285	0.0180906159772245\\
286	0.0183390225774965\\
287	0.0187032152107996\\
288	0.0187554497785541\\
289	0.0187843927444878\\
290	0.0188374915512635\\
291	0.0190274179402438\\
292	0.01933411375108\\
293	0.0194452190435525\\
294	0.0195259735987912\\
295	0.0196133772483795\\
296	0.0197218436033919\\
297	0.0198338875456413\\
298	0.0199774067388567\\
299	0.0201292690907173\\
300	0.020468190802266\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0172955619699617\\
2	0.0170008786260677\\
3	0.0165654273940361\\
4	0.0165304263940549\\
5	0.0162404083003133\\
6	0.0158285721418966\\
7	0.0156596523395981\\
8	0.0153997541962681\\
9	0.0151198090522525\\
10	0.0149002002061487\\
11	0.0147558485609615\\
12	0.0145488621522192\\
13	0.0141945475654985\\
14	0.0140958258122616\\
15	0.0140384073329267\\
16	0.0138853804564922\\
17	0.0137220408506646\\
18	0.0134520288579616\\
19	0.0131735318454984\\
20	0.0130990977487084\\
21	0.0131331368172971\\
22	0.0131027870791166\\
23	0.0129796890402157\\
24	0.0128842536095463\\
25	0.0127626117139645\\
26	0.0127651674591256\\
27	0.0127170016808968\\
28	0.0125993917410971\\
29	0.0125283363102439\\
30	0.0124949548451059\\
31	0.0124650840147155\\
32	0.0124668339843656\\
33	0.0123273572430671\\
34	0.0121882402085392\\
35	0.0120943969766578\\
36	0.0120024518551273\\
37	0.0119184828552288\\
38	0.0119022035334743\\
39	0.011835579865261\\
40	0.0118070095990858\\
41	0.011851722573189\\
42	0.011728428962525\\
43	0.0113674484638218\\
44	0.0107880819723848\\
45	0.0109486200871155\\
46	0.0111285583155612\\
47	0.0110987480543251\\
48	0.0106618092858847\\
49	0.0102899230762711\\
50	0.0100675339911034\\
51	0.0102629865404345\\
52	0.0103285433443637\\
53	0.0105092420313868\\
54	0.010660279953741\\
55	0.0108495502640682\\
56	0.0109640008084545\\
57	0.0110211463949455\\
58	0.0112881996195063\\
59	0.0115965420096155\\
60	0.011941928924604\\
61	0.0125104231185856\\
62	0.0131763812585196\\
63	0.0139216499492441\\
64	0.0146777880674087\\
65	0.0154373018887294\\
66	0.0162134135811791\\
67	0.017064951987699\\
68	0.0178851744967142\\
69	0.0186264346135499\\
70	0.0192740631048092\\
71	0.0199624254835746\\
72	0.0207577005681482\\
73	0.0214510516504238\\
74	0.02204299174239\\
75	0.022557182672775\\
76	0.0230357795140805\\
77	0.0237202100815876\\
78	0.0243059874318435\\
79	0.0248712518872791\\
80	0.0253677655632952\\
81	0.0257956582967848\\
82	0.0261263753523443\\
83	0.0265034957281398\\
84	0.0269126021198362\\
85	0.027230309763748\\
86	0.0274538772516262\\
87	0.0278083046314105\\
88	0.0282091334001464\\
89	0.0286103820112381\\
90	0.0290030483627642\\
91	0.0290119721619233\\
92	0.0289733974573779\\
93	0.0289224935415529\\
94	0.02916090485166\\
95	0.0293933919347938\\
96	0.0294999553970063\\
97	0.0294971288207646\\
98	0.0294496561473304\\
99	0.0294325162920972\\
100	0.0295891055059872\\
101	0.0297035920752823\\
102	0.0297880999857004\\
103	0.0298809007773056\\
104	0.0299763973903598\\
105	0.0300972334052767\\
106	0.0302419628584886\\
107	0.0303553416291131\\
108	0.0304626973067932\\
109	0.0305922729778798\\
110	0.0310076796030085\\
111	0.0313302302019809\\
112	0.0314578160001497\\
113	0.0316377528426232\\
114	0.0320709389140668\\
115	0.03222349133143\\
116	0.0319205726143205\\
117	0.0315037760203182\\
118	0.0311188682793594\\
119	0.0306703053172779\\
120	0.0303322395669253\\
121	0.0302601819690717\\
122	0.0301191801571412\\
123	0.0299047126756367\\
124	0.0297569251777621\\
125	0.0297120227527202\\
126	0.0297718566479672\\
127	0.029917127690476\\
128	0.0302368723402298\\
129	0.0305570206853771\\
130	0.0308322349989517\\
131	0.0311443662049035\\
132	0.0318055770486513\\
133	0.0326351635717634\\
134	0.0332827321933061\\
135	0.0334155039646658\\
136	0.0334120248266661\\
137	0.0335222436200539\\
138	0.0334016968946384\\
139	0.0333234246283257\\
140	0.0331366596931803\\
141	0.0328616149693471\\
142	0.0325769558806049\\
143	0.0320632273727698\\
144	0.0313151552015349\\
145	0.0310172272501721\\
146	0.030759301469962\\
147	0.0301873069218689\\
148	0.0295401898713082\\
149	0.0289322723044663\\
150	0.0287769124953623\\
151	0.0286798577300949\\
152	0.0286984785774854\\
153	0.0287604310644703\\
154	0.0289045503152245\\
155	0.0292521893006248\\
156	0.0296986077160289\\
157	0.0300920401707999\\
158	0.0300654599720216\\
159	0.0299595742232308\\
160	0.029768732212922\\
161	0.0295770433386499\\
162	0.0295374605227904\\
163	0.0294452272505971\\
164	0.0292981011301109\\
165	0.0290816830747671\\
166	0.0288848996488048\\
167	0.0286305068032722\\
168	0.0284116004738726\\
169	0.0281667129157514\\
170	0.0278778012169436\\
171	0.0275763701795337\\
172	0.0272277271043912\\
173	0.0268724633310253\\
174	0.026431912092361\\
175	0.0259137427848744\\
176	0.0252853290054596\\
177	0.0245992847621695\\
178	0.0238473020481569\\
179	0.0230409844569283\\
180	0.0220909477900365\\
181	0.021020831182301\\
182	0.0198687082610677\\
183	0.0186765967036515\\
184	0.0176841134618844\\
185	0.0168157283278318\\
186	0.0161113061077912\\
187	0.0155035059268889\\
188	0.0147142515771727\\
189	0.0139391695536238\\
190	0.0135819773329589\\
191	0.0136578087981839\\
192	0.0139217271988011\\
193	0.0136477634737344\\
194	0.0134674806270036\\
195	0.0138135487972682\\
196	0.0138030921182982\\
197	0.0135476953876528\\
198	0.0138133688208705\\
199	0.0137866713768796\\
200	0.0136928938735003\\
201	0.0137661400928964\\
202	0.0137175670848239\\
203	0.013643897330808\\
204	0.0137141706139439\\
205	0.0137605231050809\\
206	0.0134775748287201\\
207	0.0128988115127018\\
208	0.0123180690297778\\
209	0.0120474837760685\\
210	0.0120294820861568\\
211	0.0119745510135566\\
212	0.0117464501518653\\
213	0.0113002697415701\\
214	0.010685313879522\\
215	0.0102342363498739\\
216	0.00995370940701591\\
217	0.0096828445426464\\
218	0.00938711182561239\\
219	0.00905236037364368\\
220	0.00862157808654724\\
221	0.00831235397599027\\
222	0.00820664349759652\\
223	0.00827569348663123\\
224	0.00843680388391178\\
225	0.00861336768819462\\
226	0.00866125629866\\
227	0.00866922422180245\\
228	0.0088444900245461\\
229	0.00924593153414479\\
230	0.00987963865027381\\
231	0.0104943197180892\\
232	0.0106590713236552\\
233	0.0105578333626323\\
234	0.0102298426189854\\
235	0.00999129889868193\\
236	0.00994596325643269\\
237	0.0100169807435015\\
238	0.0101686791837906\\
239	0.0102421345621549\\
240	0.0100961109349156\\
241	0.00966999240202495\\
242	0.00942093031689178\\
243	0.0092459031110997\\
244	0.00914053027116619\\
245	0.00893630901731997\\
246	0.00890016067309563\\
247	0.00909465437572059\\
248	0.00911854749413543\\
249	0.00899974454385837\\
250	0.0089482088176729\\
251	0.00892027839776987\\
252	0.00892145587798425\\
253	0.00885129575670663\\
254	0.00885700298751024\\
255	0.00888527253046648\\
256	0.00855927146705973\\
257	0.0085329491549591\\
258	0.00854931506653091\\
259	0.00863977181176746\\
260	0.00886421606283563\\
261	0.00829487922736358\\
262	0.00842018919118986\\
263	0.00814550997387322\\
264	0.00820463775610804\\
265	0.00775522914640589\\
266	0.00710142646403419\\
267	0.00676530461274872\\
268	0.00632649293451986\\
269	0.00635774813155813\\
270	0.00633345275294204\\
271	0.00641532190522689\\
272	0.00645323718341424\\
273	0.00629127073658823\\
274	0.00604092152594829\\
275	0.00579696608950256\\
276	0.0057305528249846\\
277	0.00553612807481101\\
278	0.00571020435729937\\
279	0.00607859941300891\\
280	0.00629846009190352\\
281	0.00669386954591143\\
282	0.00714581881681339\\
283	0.00735291639644476\\
284	0.00737622104127756\\
285	0.0074063253612785\\
286	0.00740641526210751\\
287	0.0075441073603631\\
288	0.00799081133978916\\
289	0.00857886537915029\\
290	0.00910650179696111\\
291	0.00964175695874438\\
292	0.0101096436387195\\
293	0.0104970908657509\\
294	0.0109504227087507\\
295	0.0116515336690982\\
296	0.0123657475484232\\
297	0.0130200250274722\\
298	0.0133834478211164\\
299	0.0137726915889328\\
300	0.014169096060372\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0115093515260797\\
2	0.0115715732930794\\
3	0.0116809523143777\\
4	0.0117493525425177\\
5	0.0118579964153087\\
6	0.0119540998018142\\
7	0.0120302572532745\\
8	0.0120813725033845\\
9	0.0121584065026428\\
10	0.0123077740196005\\
11	0.0125584433275082\\
12	0.0128212341002424\\
13	0.013015863283901\\
14	0.013036843183564\\
15	0.012891923549273\\
16	0.0126971658246239\\
17	0.0126208857429049\\
18	0.0125393378549054\\
19	0.0125176758828412\\
20	0.0122367103681181\\
21	0.0119701585874904\\
22	0.0117622842495734\\
23	0.0116297704256676\\
24	0.0115564536998897\\
25	0.0114200612475605\\
26	0.0112417330263022\\
27	0.011119054235315\\
28	0.0110045001619461\\
29	0.0109205501890262\\
30	0.0108612693436816\\
31	0.0108281144422394\\
32	0.0108101154322034\\
33	0.0107692416502288\\
34	0.010600652975925\\
35	0.0104580900531357\\
36	0.0103666315565122\\
37	0.0102787841860212\\
38	0.0101151819172322\\
39	0.00994475260431223\\
40	0.00985756595350084\\
41	0.00975866810886058\\
42	0.00969517730449088\\
43	0.00974178865192082\\
44	0.00972860576986895\\
45	0.00965395477576596\\
46	0.00965910011015257\\
47	0.00971400244901403\\
48	0.00975115418373029\\
49	0.00965604018785513\\
50	0.00936654022898816\\
51	0.00912122859279239\\
52	0.00900988123562212\\
53	0.00902767113873002\\
54	0.00897296691675914\\
55	0.0089244652770382\\
56	0.00889467308731324\\
57	0.0088697524331365\\
58	0.0089643330236014\\
59	0.00923282358560182\\
60	0.00953533298345267\\
61	0.00982031402143366\\
62	0.010040883049277\\
63	0.0102176769289188\\
64	0.0106128258986088\\
65	0.0111582367440837\\
66	0.0117414846515019\\
67	0.0120422399321489\\
68	0.0122523650220093\\
69	0.0125190380984144\\
70	0.0129370643109691\\
71	0.0134428750777149\\
72	0.0138598297082332\\
73	0.0141787206744029\\
74	0.0144066489858978\\
75	0.0146062866534648\\
76	0.0147996192648851\\
77	0.0149429576838326\\
78	0.0150614442936576\\
79	0.0151624027308344\\
80	0.0153010889654215\\
81	0.0153973601720701\\
82	0.0154378942189419\\
83	0.0154393078137469\\
84	0.0155002860050593\\
85	0.0155337259317516\\
86	0.0155252320064834\\
87	0.0154395629873688\\
88	0.0152785958817869\\
89	0.0150507613958781\\
90	0.0147873523726608\\
91	0.014580257537378\\
92	0.0145643417257257\\
93	0.0145760484298445\\
94	0.0146316939852001\\
95	0.0146059862465394\\
96	0.0145478770123784\\
97	0.0145527413756227\\
98	0.0146394778761784\\
99	0.014801241809001\\
100	0.0150715064970679\\
101	0.0154105107968052\\
102	0.0157456054388148\\
103	0.0158618336115866\\
104	0.0157430483849702\\
105	0.0154558755778146\\
106	0.0151160118464256\\
107	0.0148544535943654\\
108	0.0147979400235432\\
109	0.0148244259477173\\
110	0.0148771053392083\\
111	0.0148787025615995\\
112	0.0145265521224674\\
113	0.0144566934775631\\
114	0.0145328514353935\\
115	0.0146381865606602\\
116	0.0146749588849972\\
117	0.0147947664588767\\
118	0.0148713764828436\\
119	0.0149947086958706\\
120	0.015050792344615\\
121	0.0152133726014785\\
122	0.0155106627686983\\
123	0.015898259715687\\
124	0.0162904712472326\\
125	0.0165777237341555\\
126	0.0168394243558138\\
127	0.0170393959535736\\
128	0.0172411321281932\\
129	0.0175018239560451\\
130	0.0178577503139303\\
131	0.0181141094351449\\
132	0.0183366775975052\\
133	0.0185805041525161\\
134	0.0188172742382188\\
135	0.0190440486477193\\
136	0.0192691342349322\\
137	0.0194955914289152\\
138	0.0198317278664569\\
139	0.0200901302047918\\
140	0.020247158800215\\
141	0.0204392230173049\\
142	0.020697655997362\\
143	0.0209201835055611\\
144	0.0211000912085803\\
145	0.0212639935611412\\
146	0.0213698973215934\\
147	0.0214288787095308\\
148	0.0214520495497102\\
149	0.0214901157780534\\
150	0.0215333981147549\\
151	0.0215330556941732\\
152	0.021523818394224\\
153	0.0215416903663595\\
154	0.0215930780588423\\
155	0.0217535914046276\\
156	0.0218602007115191\\
157	0.0218662486147325\\
158	0.0217638715665994\\
159	0.0216318010805547\\
160	0.0214958567239631\\
161	0.0214222481507899\\
162	0.0215100146499335\\
163	0.0215627165043821\\
164	0.0216989894200583\\
165	0.0218416121976666\\
166	0.0220206118150773\\
167	0.0221808248433857\\
168	0.0223009523556828\\
169	0.0223238999279217\\
170	0.0222806069952055\\
171	0.0222073098625185\\
172	0.0221124310072651\\
173	0.0220356154244301\\
174	0.0219311107771916\\
175	0.0218288330881554\\
176	0.02174318534442\\
177	0.0216444891777768\\
178	0.0214706882562098\\
179	0.0212434331373733\\
180	0.0209893479845418\\
181	0.0207295101886662\\
182	0.0204985993449566\\
183	0.0202964493742978\\
184	0.0201225506056903\\
185	0.0199863115390373\\
186	0.0199548694535872\\
187	0.019979238756628\\
188	0.0200422332803604\\
189	0.0201272250894303\\
190	0.0202219308844293\\
191	0.0203066041686375\\
192	0.0203318510208533\\
193	0.0203186688621246\\
194	0.0203919645249536\\
195	0.0205082545316243\\
196	0.0206557196889607\\
197	0.0208045507661681\\
198	0.0209327419631045\\
199	0.0209851259970351\\
200	0.0208757323618907\\
201	0.0207084299211817\\
202	0.0205655187302042\\
203	0.0203983960997513\\
204	0.0202014215115343\\
205	0.0199688671956115\\
206	0.0198532182545091\\
207	0.0197405173181804\\
208	0.019605568382333\\
209	0.0194488260619662\\
210	0.0192683173510356\\
211	0.0190560302652437\\
212	0.0187805529012818\\
213	0.0184109887488294\\
214	0.0179881659986836\\
215	0.0175571873635265\\
216	0.017139113686698\\
217	0.0168236104753848\\
218	0.0165567880270303\\
219	0.0163186842055061\\
220	0.0161122897930338\\
221	0.015937961598991\\
222	0.0157778849322881\\
223	0.0156404308164719\\
224	0.0155346477315716\\
225	0.0155244817622293\\
226	0.0155267313523323\\
227	0.0155648967179367\\
228	0.0156414412765056\\
229	0.0157083924972365\\
230	0.0157632896055437\\
231	0.0157938291859117\\
232	0.0159509775423447\\
233	0.016112315152579\\
234	0.0162422417119179\\
235	0.0163310425356627\\
236	0.0163494794284773\\
237	0.0162842904882908\\
238	0.0161266273895387\\
239	0.0159108063568173\\
240	0.0157898734345915\\
241	0.0158326881914624\\
242	0.0158389108480383\\
243	0.0157772741567213\\
244	0.0156450157523993\\
245	0.0155065605518341\\
246	0.0154072253644452\\
247	0.0152986656955425\\
248	0.0152006960961503\\
249	0.0151054740649627\\
250	0.014996523633393\\
251	0.0148012076991719\\
252	0.0144929267647888\\
253	0.014154675815758\\
254	0.0137981132995594\\
255	0.0134298858298427\\
256	0.0130669521636089\\
257	0.0127678399253746\\
258	0.0124841731533955\\
259	0.0122478343960664\\
260	0.0119797117232513\\
261	0.0116923892623707\\
262	0.0113909097795214\\
263	0.0110822177220992\\
264	0.0107736033917347\\
265	0.0104724920162814\\
266	0.0100916959418053\\
267	0.00969757161368472\\
268	0.00931647880242176\\
269	0.00895715539818672\\
270	0.00862920474587816\\
271	0.00846754598895058\\
272	0.00835951510795952\\
273	0.00830238202239663\\
274	0.00819677055931894\\
275	0.00812207753250039\\
276	0.0080274267746052\\
277	0.00793439987512156\\
278	0.00792229993991937\\
279	0.00794333070958772\\
280	0.00792977388479601\\
281	0.00793466738864582\\
282	0.00806356620799236\\
283	0.00821400930498654\\
284	0.00827479420494001\\
285	0.00828841963916531\\
286	0.00842278709489544\\
287	0.00862792874852615\\
288	0.00890395533049585\\
289	0.00905998896706791\\
290	0.0091974666416535\\
291	0.00955187300705984\\
292	0.0099024300137469\\
293	0.0100250308549379\\
294	0.00999692994640013\\
295	0.00988617182657398\\
296	0.00972429508701717\\
297	0.0095339980513866\\
298	0.00929585490436417\\
299	0.00925406211956355\\
300	0.00925373640474553\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0165219544545912\\
2	0.0162832162578472\\
3	0.0161121203814645\\
4	0.015958460587489\\
5	0.0157045536990309\\
6	0.0153892679972606\\
7	0.0150389933083986\\
8	0.0148924920295668\\
9	0.0147534537466078\\
10	0.0145929475178194\\
11	0.0143602784916012\\
12	0.0142649740455541\\
13	0.0141486465326716\\
14	0.0139487496573997\\
15	0.013692203013284\\
16	0.0135239899048314\\
17	0.0133131995519317\\
18	0.0130574173964675\\
19	0.0127772864927721\\
20	0.0125217772499144\\
21	0.0123218645709868\\
22	0.0121490471122654\\
23	0.0119960192581445\\
24	0.0118648142011334\\
25	0.0117458015154054\\
26	0.0115981469910823\\
27	0.0114477011232196\\
28	0.011332558566941\\
29	0.0112853106296061\\
30	0.0112913838587891\\
31	0.011363020339989\\
32	0.011406761548098\\
33	0.0114886239809905\\
34	0.0116476169451193\\
35	0.0117987662149411\\
36	0.011872630068914\\
37	0.0119813081841096\\
38	0.0119496110272343\\
39	0.0120243536212286\\
40	0.0122688414821217\\
41	0.0124207210989266\\
42	0.0126613725937094\\
43	0.012876529986547\\
44	0.0130065792568085\\
45	0.0130457829861763\\
46	0.0131389812250632\\
47	0.0133034923362075\\
48	0.0135058826979962\\
49	0.0137082320032379\\
50	0.0139244490649413\\
51	0.0141350256911592\\
52	0.0144079156838035\\
53	0.0147672827748364\\
54	0.0152591435998538\\
55	0.0157969314829854\\
56	0.0163404802125956\\
57	0.0168821530903098\\
58	0.017393350872288\\
59	0.0178055755109977\\
60	0.0181563930481444\\
61	0.0184594737164876\\
62	0.018745503354616\\
63	0.0190754747323697\\
64	0.0193281246738341\\
65	0.0195126381385373\\
66	0.0197024278588762\\
67	0.0200440539010373\\
68	0.0203246805954538\\
69	0.0206289287798047\\
70	0.0209192173049241\\
71	0.0211721208947195\\
72	0.0214044602595975\\
73	0.0216891719697627\\
74	0.0219111500448861\\
75	0.0220326291144358\\
76	0.0221052697254419\\
77	0.0223402117050261\\
78	0.0226253348414386\\
79	0.0228349376517829\\
80	0.0229837850334701\\
81	0.0230855714685572\\
82	0.0231440985711996\\
83	0.0231302782740877\\
84	0.0230655949406939\\
85	0.0229682751137364\\
86	0.022819779576258\\
87	0.0226618218497369\\
88	0.022484983039293\\
89	0.0223257561999266\\
90	0.0221549114921524\\
91	0.0219854871007481\\
92	0.021810240493877\\
93	0.0215961995447808\\
94	0.0213838910533684\\
95	0.0211690558090876\\
96	0.0209732589282635\\
97	0.0209643558445629\\
98	0.0210169097192431\\
99	0.021047900398411\\
100	0.0210250426684991\\
101	0.0210189382267082\\
102	0.0210355410181985\\
103	0.0210631062646418\\
104	0.0211064196191064\\
105	0.0213002209465793\\
106	0.0214621035362509\\
107	0.021572085543396\\
108	0.0217080248976963\\
109	0.021854895757716\\
110	0.0220597109841411\\
111	0.0223590239511316\\
112	0.02286012769964\\
113	0.0233791976963108\\
114	0.0238772931693535\\
115	0.0242417820628821\\
116	0.0245417887365758\\
117	0.0247790306362732\\
118	0.0249697562167352\\
119	0.0252199455625248\\
120	0.0255227592390355\\
121	0.0257491181189333\\
122	0.0260702175667762\\
123	0.0264438604704882\\
124	0.0268517915115992\\
125	0.0272147057238101\\
126	0.0274948775486373\\
127	0.027719724551741\\
128	0.0276747493437757\\
129	0.0276621388514417\\
130	0.0276394782686049\\
131	0.0275213180407577\\
132	0.0273651023562633\\
133	0.0271993899775914\\
134	0.0270251468548878\\
135	0.02698690000995\\
136	0.0268653693903652\\
137	0.0266339050124448\\
138	0.0263260126430633\\
139	0.0259976114911492\\
140	0.0256356453083706\\
141	0.0252464355192616\\
142	0.025068065374679\\
143	0.0249103164225364\\
144	0.0247519282243457\\
145	0.0245820191990901\\
146	0.0243770241889671\\
147	0.0241391188623601\\
148	0.0237739512636634\\
149	0.0233559877738898\\
150	0.0229584331688658\\
151	0.0225834649872103\\
152	0.0222359897316762\\
153	0.0219273056609098\\
154	0.021656025159463\\
155	0.0214127670033595\\
156	0.0211794487530886\\
157	0.0209136755217513\\
158	0.0205915367381186\\
159	0.0201861988050916\\
160	0.0197181788336818\\
161	0.0192541289186562\\
162	0.018992552638597\\
163	0.0187675380600146\\
164	0.0186592106750863\\
165	0.0185704207615241\\
166	0.0184937983047086\\
167	0.0183983103768044\\
168	0.0182990168641439\\
169	0.0182258195870757\\
170	0.0184285925515774\\
171	0.018543691970818\\
172	0.0185403589891212\\
173	0.0184159321754224\\
174	0.0181806865851037\\
175	0.0178479122702218\\
176	0.0174674122262742\\
177	0.0172399485181531\\
178	0.0169880586378887\\
179	0.0167012619878468\\
180	0.0163952837128879\\
181	0.0160314242331314\\
182	0.0156060506866167\\
183	0.0151074920436962\\
184	0.0145653071033148\\
185	0.013943478009073\\
186	0.0132301769251432\\
187	0.0125162767479385\\
188	0.0118992855819123\\
189	0.0113406064362511\\
190	0.0108082054798194\\
191	0.0103129387403542\\
192	0.0098525108165459\\
193	0.00942849291629435\\
194	0.00908640587603732\\
195	0.00881291390303215\\
196	0.00856551602388607\\
197	0.00840888926984621\\
198	0.00828620357163542\\
199	0.00820433497610465\\
200	0.00787673381554768\\
201	0.00752585660531541\\
202	0.00727425043076139\\
203	0.00712376518271473\\
204	0.00706591363962705\\
205	0.00711947186948174\\
206	0.00723342408053638\\
207	0.00741766364819389\\
208	0.00748995132756723\\
209	0.00747541249436897\\
210	0.00739669794950437\\
211	0.00743726379701158\\
212	0.00758414537588601\\
213	0.00773304133984404\\
214	0.00782097340450944\\
215	0.00787107880341345\\
216	0.00800115508863402\\
217	0.008106750707044\\
218	0.00830875515258753\\
219	0.00862615773663059\\
220	0.00889127941546877\\
221	0.00914021744896095\\
222	0.00939193709992032\\
223	0.00963107653623939\\
224	0.00985745015615548\\
225	0.0100582793844877\\
226	0.0101632889260287\\
227	0.010154026655494\\
228	0.0101206592899272\\
229	0.0101043973186166\\
230	0.0102160560964432\\
231	0.010401345990326\\
232	0.0105514571827891\\
233	0.0106705648007966\\
234	0.010749042225019\\
235	0.0107644820396878\\
236	0.0107126978452972\\
237	0.0106258163361945\\
238	0.0105585302341966\\
239	0.0105697151296695\\
240	0.0105747919602111\\
241	0.01051547199716\\
242	0.0104086429928163\\
243	0.0102663641671199\\
244	0.0101119339545456\\
245	0.00996108005287049\\
246	0.0097848724147597\\
247	0.00972606410697588\\
248	0.00966845366303986\\
249	0.00961390721419515\\
250	0.00954092069407362\\
251	0.0094323801973229\\
252	0.00931081757071777\\
253	0.00922397234399494\\
254	0.00914906899705334\\
255	0.00921516328127231\\
256	0.00930570929328813\\
257	0.00941106387687937\\
258	0.00951346417724706\\
259	0.00955903618531917\\
260	0.00951291803890428\\
261	0.0094335616734682\\
262	0.00934079543784757\\
263	0.00938190953226151\\
264	0.00950481254729162\\
265	0.00965189665464722\\
266	0.00982012965756988\\
267	0.00986935128059554\\
268	0.00971091869890338\\
269	0.00966642011440856\\
270	0.00964394540224206\\
271	0.00968411662015617\\
272	0.00994227482505976\\
273	0.0102813807410929\\
274	0.0105617375331641\\
275	0.0107416960650167\\
276	0.0107269035587942\\
277	0.0106914842527431\\
278	0.0106437182060453\\
279	0.0107237644908811\\
280	0.0108600004939919\\
281	0.0109611480661047\\
282	0.0108383767292412\\
283	0.010595131255098\\
284	0.0104642404785442\\
285	0.0105529940362811\\
286	0.0106613942752658\\
287	0.0105535740688844\\
288	0.0102824168606426\\
289	0.0100147337052871\\
290	0.00982455486586933\\
291	0.0095598088729159\\
292	0.00917003788947497\\
293	0.00902850539153613\\
294	0.0090398727634564\\
295	0.00906142107990673\\
296	0.00903503758167801\\
297	0.00893814312868418\\
298	0.00872190787784444\\
299	0.00845223575611572\\
300	0.00842082570196305\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0161879912013065\\
2	0.0158181417316137\\
3	0.0158501701924574\\
4	0.0156968287685333\\
5	0.0154372944399825\\
6	0.0151417079213222\\
7	0.0151669787808756\\
8	0.015242637149354\\
9	0.0151900076550237\\
10	0.0151360091277702\\
11	0.015182945299091\\
12	0.015418530629665\\
13	0.015658586026616\\
14	0.0157620591299108\\
15	0.0157710949075116\\
16	0.0155870458945414\\
17	0.015285855387934\\
18	0.0151399752220583\\
19	0.0148652973673408\\
20	0.0143366227304272\\
21	0.0138042258072072\\
22	0.0132101876960937\\
23	0.0125486952958406\\
24	0.0118888231500498\\
25	0.0111636594658534\\
26	0.0104089739013844\\
27	0.00983903842069672\\
28	0.00930988779707328\\
29	0.00878335528982672\\
30	0.00838349577419215\\
31	0.00805221328748847\\
32	0.00786154491570602\\
33	0.00769044013057023\\
34	0.00761890798727067\\
35	0.00763268665205965\\
36	0.0075405464548641\\
37	0.00752159295854563\\
38	0.00770196913988532\\
39	0.00774528390779858\\
40	0.00791028627141193\\
41	0.00849800799631702\\
42	0.00831546417989246\\
43	0.00873555816152479\\
44	0.00839882670639781\\
45	0.00834859084209491\\
46	0.00780420883795193\\
47	0.00751165377052635\\
48	0.00707686054165672\\
49	0.00685828909426882\\
50	0.00637632560394303\\
51	0.00627063668048144\\
52	0.00614353037796076\\
53	0.00620693864701504\\
54	0.00644320271903555\\
55	0.0066443640309698\\
56	0.00693107190048649\\
57	0.00746161819747585\\
58	0.00797544266880545\\
59	0.00861573981039169\\
60	0.00902648411252874\\
61	0.00929332672239496\\
62	0.00958016540472592\\
63	0.00971539182683961\\
64	0.0102469381772656\\
65	0.0110907963018218\\
66	0.0117995479662775\\
67	0.0124934167713933\\
68	0.0127827421263579\\
69	0.0128828216909863\\
70	0.0132780580141687\\
71	0.0138522725592285\\
72	0.0140473902121441\\
73	0.0142818781821579\\
74	0.0149534582763455\\
75	0.0152893727752228\\
76	0.0150222520877818\\
77	0.015400823815168\\
78	0.0159007808451528\\
79	0.0158840035955091\\
80	0.0158297147337325\\
81	0.0158922531700368\\
82	0.0157390863780425\\
83	0.015680348623184\\
84	0.0159171089398089\\
85	0.0159979223326166\\
86	0.0161041291979141\\
87	0.0162962908764485\\
88	0.0166548709888637\\
89	0.0170738828220999\\
90	0.0174707297729886\\
91	0.0178707308095991\\
92	0.0181418785728787\\
93	0.0182894096597295\\
94	0.0184230407377487\\
95	0.0185928394760787\\
96	0.0187825211533174\\
97	0.0191075487454122\\
98	0.0193968231971461\\
99	0.0196233920420438\\
100	0.0197001033059444\\
101	0.019751498052457\\
102	0.0198025328623416\\
103	0.0198139643898878\\
104	0.0197914030555736\\
105	0.0198466357099668\\
106	0.0199366642546179\\
107	0.0199254485796133\\
108	0.0199037896584921\\
109	0.0196876513655681\\
110	0.0192686415095865\\
111	0.0188421165141896\\
112	0.0184487403163536\\
113	0.0181974912774899\\
114	0.0180831671365894\\
115	0.0179710458532023\\
116	0.0178335647252721\\
117	0.0176393584925995\\
118	0.017416532481482\\
119	0.0174629264516636\\
120	0.0175818463232933\\
121	0.0176853594574067\\
122	0.0176431265170564\\
123	0.0174378433715965\\
124	0.0172110403814969\\
125	0.0172950347989596\\
126	0.0174982492380138\\
127	0.0177272127850016\\
128	0.0175567163598616\\
129	0.0172099240094579\\
130	0.0169666254311339\\
131	0.0168980839704514\\
132	0.0169550458471848\\
133	0.0169583109795998\\
134	0.0169436485060331\\
135	0.0167414512027722\\
136	0.0164707335231715\\
137	0.0163134381287627\\
138	0.0162230142933437\\
139	0.01640883125563\\
140	0.0166219643185556\\
141	0.0168221499479105\\
142	0.0169430088645199\\
143	0.0169256108939575\\
144	0.0169024028957684\\
145	0.016955688332379\\
146	0.0169761286064485\\
147	0.0168723918767679\\
148	0.0165841199685869\\
149	0.0162823883150606\\
150	0.0163426786095361\\
151	0.0165682135936862\\
152	0.0168200262921318\\
153	0.0170101728539669\\
154	0.0171302790894387\\
155	0.0172366889761837\\
156	0.0173603292363759\\
157	0.0175056913943542\\
158	0.0176550394291706\\
159	0.0177476279656526\\
160	0.0178529380961462\\
161	0.018021267508601\\
162	0.0180363262855822\\
163	0.0177877296155414\\
164	0.0174830669130283\\
165	0.0171841126175009\\
166	0.0169689961461016\\
167	0.0168114517808213\\
168	0.0167724337472928\\
169	0.0167241500200474\\
170	0.0166749515933066\\
171	0.0166340529336305\\
172	0.0166176577043095\\
173	0.0166122002122846\\
174	0.0166395768721718\\
175	0.0167844157246585\\
176	0.0169487615449591\\
177	0.0171145728209805\\
178	0.0172939896816403\\
179	0.0174407476653506\\
180	0.0175464996083803\\
181	0.0175881321297222\\
182	0.0175710180514616\\
183	0.0174923751776872\\
184	0.0173846624550592\\
185	0.0172814416157876\\
186	0.0172609159921356\\
187	0.0175045232088829\\
188	0.0178049252483627\\
189	0.0181072368333522\\
190	0.0183903503762124\\
191	0.0185222823693297\\
192	0.0185697499276427\\
193	0.0185714796664885\\
194	0.0185827861952256\\
195	0.0186978073677989\\
196	0.018983842151995\\
197	0.0191762503015345\\
198	0.0192559309278085\\
199	0.0192574321157363\\
200	0.019195797820547\\
201	0.0191901656271573\\
202	0.0191274983430323\\
203	0.0189963079408559\\
204	0.0187932676985839\\
205	0.0186906060515599\\
206	0.0187778017111731\\
207	0.0188698869551556\\
208	0.0188695957497774\\
209	0.0187152815296254\\
210	0.0185274825827663\\
211	0.0186815782869744\\
212	0.0189201338816147\\
213	0.0191624362481735\\
214	0.0193165341459924\\
215	0.0193289794656963\\
216	0.0193028157257895\\
217	0.0192952416917291\\
218	0.0194301173597676\\
219	0.0196463329936558\\
220	0.0198124105128076\\
221	0.0198422055102347\\
222	0.0197801079672071\\
223	0.0196304208090319\\
224	0.0194161783116296\\
225	0.019160412567951\\
226	0.0189026574400528\\
227	0.0187956525635275\\
228	0.0186414525207267\\
229	0.0185153527456016\\
230	0.0183527922004216\\
231	0.0180703677354795\\
232	0.0177045558850308\\
233	0.0173184109256278\\
234	0.0169472908111092\\
235	0.0166037310848932\\
236	0.0164240559685272\\
237	0.0162193804283693\\
238	0.0159848372993039\\
239	0.0156917012212395\\
240	0.0154279805668705\\
241	0.0151265627603492\\
242	0.0148494473340896\\
243	0.0147807406467222\\
244	0.0146982384580994\\
245	0.0144918231728988\\
246	0.0141574269207323\\
247	0.0137700797651506\\
248	0.0133678241885612\\
249	0.0133753447976489\\
250	0.0133551153771242\\
251	0.0132520967929327\\
252	0.0130387121066398\\
253	0.0128157256306663\\
254	0.0127631707701366\\
255	0.0128922407034285\\
256	0.0129165065309289\\
257	0.0127657623511434\\
258	0.0126100936949754\\
259	0.012375640709194\\
260	0.0124415050662541\\
261	0.0124858468654735\\
262	0.0124392687330933\\
263	0.0121387644060515\\
264	0.0117860353854857\\
265	0.011705948067504\\
266	0.0118083196556893\\
267	0.0116931200318007\\
268	0.0112995279881339\\
269	0.010840325020774\\
270	0.0108968385616596\\
271	0.0110485231401173\\
272	0.0109729108744221\\
273	0.0106995730130654\\
274	0.0105264627244796\\
275	0.010476671635626\\
276	0.010337585768632\\
277	0.0100500307437317\\
278	0.0098386573519796\\
279	0.00971439801756865\\
280	0.00939127664015081\\
281	0.00900795429918772\\
282	0.0088898831363997\\
283	0.00894615841234502\\
284	0.00890194090663281\\
285	0.00856807615317962\\
286	0.00815980792788282\\
287	0.00782274031389427\\
288	0.00755967133689967\\
289	0.00751639447985533\\
290	0.00765009785627062\\
291	0.00776592338595271\\
292	0.007669433763759\\
293	0.00745175823141344\\
294	0.00732795569935549\\
295	0.00731282443094723\\
296	0.00729180967537577\\
297	0.0073677777119106\\
298	0.00745546874836914\\
299	0.00761596674397178\\
300	0.00788163972525332\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0107990775782829\\
2	0.0109288544338232\\
3	0.0110658120417741\\
4	0.0111636441863047\\
5	0.0111583629936433\\
6	0.0110531670026513\\
7	0.011000901007783\\
8	0.0110214881584011\\
9	0.0110046064682677\\
10	0.0109409465534649\\
11	0.0108447668568743\\
12	0.0107965262847936\\
13	0.0107152354311011\\
14	0.0106313559033063\\
15	0.010517053442063\\
16	0.0103060866533266\\
17	0.0101651654987604\\
18	0.0100554514946246\\
19	0.00991425970708512\\
20	0.00975909081329995\\
21	0.00960941412277241\\
22	0.00939108345877669\\
23	0.00916989104793994\\
24	0.00900038942102415\\
25	0.00882513076857954\\
26	0.0086843029994372\\
27	0.00857206987641973\\
28	0.00846000709485252\\
29	0.00841058484065357\\
30	0.00837514324395318\\
31	0.008235738019872\\
32	0.00805268032190378\\
33	0.00786307441983633\\
34	0.00767880390325621\\
35	0.00745682546395184\\
36	0.00728856931829048\\
37	0.00713191684036304\\
38	0.0070447653995349\\
39	0.00705757749823682\\
40	0.00709987881443528\\
41	0.00715804458735696\\
42	0.00717258704166415\\
43	0.00714354006181037\\
44	0.00724190083933895\\
45	0.00737944699647251\\
46	0.00747021018782648\\
47	0.00743190321602217\\
48	0.00745661739286073\\
49	0.00760100640735762\\
50	0.00774165265345309\\
51	0.00777189029619236\\
52	0.00799440522275505\\
53	0.00831680173638248\\
54	0.0087862594776236\\
55	0.00926139138536943\\
56	0.00973550810002577\\
57	0.0102189993101032\\
58	0.0107029566382124\\
59	0.0112211714489351\\
60	0.011744673248193\\
61	0.0122085366625414\\
62	0.0126231286437365\\
63	0.0129649103227647\\
64	0.0132970646887261\\
65	0.0136597459445877\\
66	0.0140457145674231\\
67	0.0144366533917085\\
68	0.0148347691872267\\
69	0.015261557312863\\
70	0.0156885127653568\\
71	0.0160898443893832\\
72	0.016472289434452\\
73	0.0168329728857246\\
74	0.017121842278571\\
75	0.0171823152369684\\
76	0.0171966205591575\\
77	0.0171885566960639\\
78	0.0171640218952596\\
79	0.0171469477585697\\
80	0.0171873829883696\\
81	0.0172355335946548\\
82	0.0172879716928926\\
83	0.0173035721881538\\
84	0.017312222880786\\
85	0.0172890958033556\\
86	0.0172718447490431\\
87	0.0172653335637781\\
88	0.0172744681460555\\
89	0.0173000065618378\\
90	0.0173613470765556\\
91	0.0174453494669989\\
92	0.0175294566416816\\
93	0.0176057203644206\\
94	0.0176025046024988\\
95	0.0175615712855829\\
96	0.0175311280834634\\
97	0.0175198226216222\\
98	0.0175243786818575\\
99	0.0174718931327297\\
100	0.0174091522699942\\
101	0.017315549160185\\
102	0.0171459552590622\\
103	0.0168423091715363\\
104	0.0164342566033862\\
105	0.0159258117027281\\
106	0.0153979916529014\\
107	0.0148998189511893\\
108	0.0144324466649259\\
109	0.0139978031712256\\
110	0.0134773113251408\\
111	0.0128606262544575\\
112	0.0122089607151804\\
113	0.0116314037746294\\
114	0.011153809670836\\
115	0.0107890249401772\\
116	0.0105590728851599\\
117	0.0104848894047044\\
118	0.0105999069847\\
119	0.0109215228898432\\
120	0.0114216385958527\\
121	0.0120064891749685\\
122	0.012457645335513\\
123	0.0126397017009529\\
124	0.0125821696944171\\
125	0.0126244493478143\\
126	0.0127935261541537\\
127	0.0130812017986566\\
128	0.0134784649128049\\
129	0.0139688017132061\\
130	0.0145327903403021\\
131	0.0151465983361075\\
132	0.0157853419320639\\
133	0.0164200911940562\\
134	0.0170231983294588\\
135	0.0175893240868331\\
136	0.0181323674157776\\
137	0.0186451032941718\\
138	0.0191178225488973\\
139	0.0195349434898943\\
140	0.0199180344987385\\
141	0.0202777575261646\\
142	0.0206012147758587\\
143	0.0208969027062061\\
144	0.0211543982567516\\
145	0.0213650105828772\\
146	0.0215195908543399\\
147	0.0216471176314141\\
148	0.0218900777089564\\
149	0.0220965631246148\\
150	0.0222545582954816\\
151	0.0223350259077202\\
152	0.0223406692078335\\
153	0.0223081263333824\\
154	0.0222311331291313\\
155	0.0221297006589588\\
156	0.0220314132853169\\
157	0.0219422575011305\\
158	0.0218741749548827\\
159	0.021832867024261\\
160	0.0218506986149144\\
161	0.0219170673845147\\
162	0.0220159001035279\\
163	0.0221425422717314\\
164	0.0222636444846188\\
165	0.0223956176390332\\
166	0.0225707351003409\\
167	0.0228087653403377\\
168	0.0230757577453007\\
169	0.023364711939883\\
170	0.0236664156091565\\
171	0.023960796806933\\
172	0.0242150634827499\\
173	0.0244500345016103\\
174	0.0246484746212362\\
175	0.0248748724923294\\
176	0.0250929438434417\\
177	0.0253804571698667\\
178	0.0257177538576131\\
179	0.0260496209290874\\
180	0.0262476080151557\\
181	0.0262640651617085\\
182	0.0262539886623813\\
183	0.0262082634554222\\
184	0.026124883834423\\
185	0.0261018302596021\\
186	0.0260190746072523\\
187	0.0258666639353742\\
188	0.0256016686684983\\
189	0.0252673046582747\\
190	0.0248813357460572\\
191	0.0245217258346745\\
192	0.0240971075207426\\
193	0.0236401349551983\\
194	0.0231927808310713\\
195	0.0226947866594282\\
196	0.0221958517235825\\
197	0.021703500906998\\
198	0.0212028203625674\\
199	0.020668792433178\\
200	0.0201823072565017\\
201	0.0197128059665733\\
202	0.0192489876737471\\
203	0.0187862008091755\\
204	0.0183953725267533\\
205	0.0180524523637029\\
206	0.0177742549427954\\
207	0.0175401298623324\\
208	0.0173586063751637\\
209	0.0172707270921178\\
210	0.0171857239203882\\
211	0.0166891575855105\\
212	0.0162195941182314\\
213	0.0158029260662444\\
214	0.0154947885106391\\
215	0.0152466382396283\\
216	0.0150392716747659\\
217	0.0148549624086411\\
218	0.0146457217375316\\
219	0.0143813954742639\\
220	0.0140899519744253\\
221	0.0138267531133462\\
222	0.0135645193781503\\
223	0.0132844781098936\\
224	0.0129925993679231\\
225	0.0127573722003912\\
226	0.0125286003139847\\
227	0.0122758507162862\\
228	0.0120003159217361\\
229	0.0117544036026785\\
230	0.011518320437099\\
231	0.0112902456620085\\
232	0.011077882321224\\
233	0.0108884887720341\\
234	0.0107271694363838\\
235	0.0105966957238847\\
236	0.0104453349492789\\
237	0.0103105015876682\\
238	0.0102104032030779\\
239	0.0100972078665476\\
240	0.0099682234190599\\
241	0.00981904633323966\\
242	0.00968726832057954\\
243	0.00957632785720878\\
244	0.00949040768638974\\
245	0.00950208170462063\\
246	0.00965091991595197\\
247	0.00981874228452583\\
248	0.00999754803206637\\
249	0.0101952499092444\\
250	0.0103923612461608\\
251	0.0105997976525841\\
252	0.0107682233903625\\
253	0.0108098254913171\\
254	0.0108485909075423\\
255	0.0109034367867194\\
256	0.0109605000643832\\
257	0.0110221621966843\\
258	0.0110568107515814\\
259	0.0110693558733601\\
260	0.0110835495195271\\
261	0.0110982051375774\\
262	0.0111731251292321\\
263	0.0112748126584456\\
264	0.0113762326271448\\
265	0.0114590160405093\\
266	0.0115142493613017\\
267	0.0115508014575114\\
268	0.0115670390082091\\
269	0.0115803001994797\\
270	0.0115897547748875\\
271	0.0115474146271216\\
272	0.0115018846236469\\
273	0.0114514710191123\\
274	0.0114412121768179\\
275	0.0114217309983656\\
276	0.0113576713498216\\
277	0.0112116750931157\\
278	0.0109795360793121\\
279	0.0107197510794567\\
280	0.010463799661312\\
281	0.0102289271856199\\
282	0.0100251333721207\\
283	0.00986704427204951\\
284	0.0097918550420828\\
285	0.00973811486522558\\
286	0.0097055459352531\\
287	0.00971265617204474\\
288	0.00974172508706314\\
289	0.00974635474953805\\
290	0.00972214256406622\\
291	0.00968575852786139\\
292	0.00970365507641798\\
293	0.00976469718333901\\
294	0.00986652888069179\\
295	0.010136383986652\\
296	0.0104189196693085\\
297	0.01064963084525\\
298	0.0108171285608799\\
299	0.0108910781494071\\
300	0.0110045192657443\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0119140633414798\\
2	0.0118957164882138\\
3	0.0118723247911256\\
4	0.0118880437432052\\
5	0.0119855809327167\\
6	0.0121327146725049\\
7	0.0122935624875834\\
8	0.0124382527235366\\
9	0.0127250778166061\\
10	0.0130436444993118\\
11	0.0132074984258763\\
12	0.0131652228531846\\
13	0.0130929411434069\\
14	0.0130171673003565\\
15	0.0128888836460867\\
16	0.0127489785645879\\
17	0.0127043954941543\\
18	0.0127180672468667\\
19	0.0127245728881055\\
20	0.0128304482844661\\
21	0.0129201620383205\\
22	0.013116101448352\\
23	0.0132586187420856\\
24	0.0133468702969594\\
25	0.0133739927168351\\
26	0.0133383638403988\\
27	0.0132779009094828\\
28	0.0133271698528117\\
29	0.0133978203590248\\
30	0.0134403432058161\\
31	0.0134550112789759\\
32	0.0134426821129045\\
33	0.0134206504486819\\
34	0.013379366023357\\
35	0.0133365440658866\\
36	0.0134262460455321\\
37	0.0134952783117887\\
38	0.0135193963890198\\
39	0.0135800367823308\\
40	0.0136337279343775\\
41	0.0136612188978537\\
42	0.0136629249921366\\
43	0.0136387153298533\\
44	0.0137575834102599\\
45	0.0139503229368297\\
46	0.0141409308493513\\
47	0.0143243469810619\\
48	0.0144516396857328\\
49	0.0145199736722711\\
50	0.0147370106049146\\
51	0.0149274066975117\\
52	0.0150672085249189\\
53	0.0151359016104803\\
54	0.0151269509384355\\
55	0.0150967494263254\\
56	0.0151394852078444\\
57	0.0153325013936978\\
58	0.0155316108005468\\
59	0.0156986557849465\\
60	0.0158407970264726\\
61	0.0159688114035852\\
62	0.0160889052469586\\
63	0.0161959383795958\\
64	0.0162965446136037\\
65	0.0163870957474571\\
66	0.0165003026153586\\
67	0.0166487647931846\\
68	0.0168314426648105\\
69	0.0170486384212756\\
70	0.0172923574381793\\
71	0.0175409295969231\\
72	0.0178620231359018\\
73	0.018208616561235\\
74	0.0185681869713034\\
75	0.0189396294041782\\
76	0.019317222952035\\
77	0.0196858319427853\\
78	0.0200306857331434\\
79	0.0203268846069964\\
80	0.020581192452726\\
81	0.0208881142864428\\
82	0.0212125231703208\\
83	0.0214355463309212\\
84	0.0215266441838766\\
85	0.0215895171097526\\
86	0.0216383037501845\\
87	0.0216734626875619\\
88	0.0216991852116785\\
89	0.0217231400857958\\
90	0.02174805673881\\
91	0.0217757053018039\\
92	0.0218111299932485\\
93	0.0218548859842957\\
94	0.0219063749786268\\
95	0.0219887211756733\\
96	0.0220768965722993\\
97	0.022166710716608\\
98	0.0222588458404432\\
99	0.0223571907419949\\
100	0.0224630057741822\\
101	0.0225776378010046\\
102	0.022715930846531\\
103	0.022874607224647\\
104	0.0230524952165908\\
105	0.0232524031860464\\
106	0.023463764471367\\
107	0.0237055181304138\\
108	0.0239659732497066\\
109	0.0242390254562416\\
110	0.0245446916710499\\
111	0.0248878013964891\\
112	0.0252702202971442\\
113	0.0256975022171242\\
114	0.0261745339874313\\
115	0.0267052595474973\\
116	0.0272847195332745\\
117	0.0279090257122286\\
118	0.0285756332552815\\
119	0.0292761702625328\\
120	0.0300296173735017\\
121	0.0308145285450149\\
122	0.0316314124239592\\
123	0.0324753665162023\\
124	0.0333397828844336\\
125	0.0342359135834198\\
126	0.0351816023647592\\
127	0.036167785531156\\
128	0.0371584705482383\\
129	0.038102178269418\\
130	0.0389797284193995\\
131	0.0398417292657702\\
132	0.04070667111618\\
133	0.0415785016239383\\
134	0.042449310122014\\
135	0.0433148879241324\\
136	0.0441657453460961\\
137	0.0449995631428211\\
138	0.0458206560838949\\
139	0.0466218927154482\\
140	0.0474036011090734\\
141	0.0481725864640087\\
142	0.0489268375249758\\
143	0.0496476073491777\\
144	0.0503317716753812\\
145	0.0509730014410136\\
146	0.0515886640007386\\
147	0.0522618843022763\\
148	0.0528942828463401\\
149	0.0534646914162322\\
150	0.0539641290373352\\
151	0.0543938260092537\\
152	0.0547624648150025\\
153	0.0550820548511021\\
154	0.0553590974596719\\
155	0.0556038654510305\\
156	0.055825434702191\\
157	0.0560301465174958\\
158	0.0562184943479659\\
159	0.0563930781393058\\
160	0.0565568715173704\\
161	0.0567118234484309\\
162	0.0568582460328445\\
163	0.0570328930659936\\
164	0.057198254787949\\
165	0.0573538636852856\\
166	0.0574993009984055\\
167	0.0576342987057973\\
168	0.0577543232991942\\
169	0.0578554037016793\\
170	0.0579361101209652\\
171	0.0579948513424428\\
172	0.0580181131704902\\
173	0.05802133269511\\
174	0.0580538861633017\\
175	0.0581373029299843\\
176	0.0582153943128088\\
177	0.0582838709846601\\
178	0.0583291512272941\\
179	0.058347812927419\\
180	0.0583490384495481\\
181	0.0583298363034451\\
182	0.0582890967208766\\
183	0.0582388584060133\\
184	0.0581754266908631\\
185	0.0581144472086126\\
186	0.0580542041855561\\
187	0.0579715186555597\\
188	0.0578571782060219\\
189	0.0577023756344998\\
190	0.0575177294620693\\
191	0.057302956373612\\
192	0.057058988966672\\
193	0.0567830500729916\\
194	0.0564707876857154\\
195	0.0561132562228438\\
196	0.0556950705859211\\
197	0.0552137981996163\\
198	0.0546960897215347\\
199	0.0541433208788276\\
200	0.0535596799424275\\
201	0.0529566921720792\\
202	0.0523611130681501\\
203	0.0517472839934471\\
204	0.0511213216945489\\
205	0.0504893739009712\\
206	0.049853214063645\\
207	0.0492255379330361\\
208	0.0486063054249445\\
209	0.0479846137629937\\
210	0.0474280074982119\\
211	0.0468907930187961\\
212	0.0463497623391691\\
213	0.045804637905398\\
214	0.0452756844981505\\
215	0.0447395483168795\\
216	0.0441963742255735\\
217	0.0436449674265326\\
218	0.0430869039326504\\
219	0.0425217919818972\\
220	0.0419495983032021\\
221	0.0413553118671873\\
222	0.0406897568134607\\
223	0.0400146510180682\\
224	0.0393670598674304\\
225	0.0387208240581581\\
226	0.0380767233411038\\
227	0.0374342935593618\\
228	0.0367927890332152\\
229	0.0361573012958635\\
230	0.0355297612478244\\
231	0.0349037170293314\\
232	0.0342764639065396\\
233	0.033648130987446\\
234	0.0330307239954607\\
235	0.0324215707594867\\
236	0.0318463151642905\\
237	0.0312847322846432\\
238	0.0306956601541261\\
239	0.0300917156470839\\
240	0.0294781980455274\\
241	0.0288577191657585\\
242	0.0282311333884812\\
243	0.0276011812650764\\
244	0.0269700579863914\\
245	0.0263414794415068\\
246	0.0257177176569833\\
247	0.0251001531080486\\
248	0.0244912153992498\\
249	0.0238933559452063\\
250	0.0233399416653993\\
251	0.02281018426323\\
252	0.0222935628094726\\
253	0.0217902736236069\\
254	0.0213001568618646\\
255	0.0208238701885015\\
256	0.0203614082396966\\
257	0.0198966900787113\\
258	0.0194448384295253\\
259	0.0190000190189282\\
260	0.0185632550151918\\
261	0.0181358632810127\\
262	0.0177181206944501\\
263	0.0173537380566188\\
264	0.0169959987913341\\
265	0.016644274170474\\
266	0.0162984261250439\\
267	0.0159567522421152\\
268	0.0156511947633852\\
269	0.015390745324871\\
270	0.0151375596183544\\
271	0.0148912805351048\\
272	0.0146601452221673\\
273	0.0144523788138569\\
274	0.014244725925811\\
275	0.0140308186334374\\
276	0.0138205918182276\\
277	0.0136129243269779\\
278	0.0133957645585249\\
279	0.013181994531922\\
280	0.0129746055797343\\
281	0.0127649563448899\\
282	0.012564428634922\\
283	0.012356050284523\\
284	0.0121608393121694\\
285	0.0120194710036703\\
286	0.0119533475314311\\
287	0.0119103091428136\\
288	0.0119157469681169\\
289	0.0119572217016737\\
290	0.0120192332814994\\
291	0.0120990468016679\\
292	0.0121889991122096\\
293	0.0123024825382038\\
294	0.0124367133038829\\
295	0.0125893682683689\\
296	0.012759110785077\\
297	0.0129546582463222\\
298	0.0131615338984714\\
299	0.0133905416267284\\
300	0.0136222119415269\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00972438594021959\\
2	0.00990096611484036\\
3	0.00991764772566904\\
4	0.0100067070295946\\
5	0.0100938290791012\\
6	0.0102184452114192\\
7	0.0103308880127795\\
8	0.010419412289885\\
9	0.0104903345130146\\
10	0.0106636047593556\\
11	0.0108332006383209\\
12	0.0109985020618553\\
13	0.0111249229947806\\
14	0.0111673251982196\\
15	0.0111828818169429\\
16	0.0112126643522857\\
17	0.0112883068539979\\
18	0.0114653994600875\\
19	0.0115944488632756\\
20	0.011654941157261\\
21	0.0116662545042587\\
22	0.0115748253256963\\
23	0.0114364033294434\\
24	0.0113048299027787\\
25	0.0111913724230066\\
26	0.011087950799982\\
27	0.0110275213867115\\
28	0.0109796368930663\\
29	0.0109189262332523\\
30	0.0108604713811075\\
31	0.0108361260544155\\
32	0.0108362513999948\\
33	0.0108440902983014\\
34	0.0108358599725328\\
35	0.0108157875188064\\
36	0.0107634679152106\\
37	0.0105993152228292\\
38	0.0103349053587227\\
39	0.0100134620199889\\
40	0.00969433791205154\\
41	0.00937025228424666\\
42	0.00905800058849755\\
43	0.00878109248137128\\
44	0.00853796932245546\\
45	0.00831828129511134\\
46	0.00812103419881089\\
47	0.0079367323065803\\
48	0.0077533614389565\\
49	0.00759420947763971\\
50	0.00746200031954041\\
51	0.00735809055989766\\
52	0.00728136836118181\\
53	0.00722955010685634\\
54	0.00722497154130066\\
55	0.00730617439363312\\
56	0.00744807923071939\\
57	0.00762382107874596\\
58	0.00782487774773118\\
59	0.00804062390062875\\
60	0.00825822042776983\\
61	0.00846763713068528\\
62	0.00865199665231764\\
63	0.00870340933082196\\
64	0.0087089819063674\\
65	0.00872499460261745\\
66	0.0087598942644795\\
67	0.00881611597765787\\
68	0.00889456212239842\\
69	0.00899228918673787\\
70	0.00910821368074241\\
71	0.00924418836595485\\
72	0.00939884883456218\\
73	0.00956948898865983\\
74	0.00975644392155631\\
75	0.00994441915956956\\
76	0.0101439572675615\\
77	0.0103593061052727\\
78	0.010589391725438\\
79	0.0108337466145075\\
80	0.0110921028074795\\
81	0.0113593261755005\\
82	0.0116348672038851\\
83	0.0119110807138885\\
84	0.0121800836011969\\
85	0.0124303892614445\\
86	0.0126475831690218\\
87	0.0128219603143574\\
88	0.0129570273907429\\
89	0.0130603467648508\\
90	0.013146846684061\\
91	0.0132325144776809\\
92	0.0133768678731543\\
93	0.0135203429840764\\
94	0.0136591653169502\\
95	0.0137971925649338\\
96	0.0139376446686826\\
97	0.014084202114739\\
98	0.0142296212481899\\
99	0.0143712543963474\\
100	0.0145156157218665\\
101	0.0146603169350105\\
102	0.0148044779616068\\
103	0.0149408817529462\\
104	0.0151042685352351\\
105	0.0153345298170737\\
106	0.0155567400782389\\
107	0.0157651679826031\\
108	0.0159520477188126\\
109	0.0161211816577381\\
110	0.0162754645422337\\
111	0.0164057878529238\\
112	0.0165149280787765\\
113	0.0166995877119339\\
114	0.0169114352110801\\
115	0.0170975518030314\\
116	0.01726413066979\\
117	0.0174229766533798\\
118	0.0175597360016584\\
119	0.0176796597706326\\
120	0.0177398998859354\\
121	0.0176477351379945\\
122	0.0175222199392355\\
123	0.0173666670790626\\
124	0.0171962501607175\\
125	0.0170222352015672\\
126	0.016849312792829\\
127	0.0166761353733477\\
128	0.016507622654906\\
129	0.0164503756443099\\
130	0.0164151407311111\\
131	0.0163744572665546\\
132	0.0163304739436389\\
133	0.0162263391024874\\
134	0.016099432087147\\
135	0.0159741660410414\\
136	0.0158523498574547\\
137	0.0157330874491646\\
138	0.0156086355972114\\
139	0.0155113238760035\\
140	0.0154422685084768\\
141	0.0153105443071699\\
142	0.0152151175313601\\
143	0.0151275106779683\\
144	0.0150605023515792\\
145	0.0150173371626301\\
146	0.0149926169558624\\
147	0.0149320891597827\\
148	0.0149173963993789\\
149	0.0148728791084035\\
150	0.0148053084897879\\
151	0.0148384358696786\\
152	0.0148987228342105\\
153	0.014955585004078\\
154	0.014930861834935\\
155	0.014779581783958\\
156	0.0145726746507762\\
157	0.0143647386061848\\
158	0.0141817008426023\\
159	0.014035401543935\\
160	0.0139173930023175\\
161	0.0138473161863529\\
162	0.0138808349729385\\
163	0.0139752792008812\\
164	0.0141134934249382\\
165	0.0142647029760481\\
166	0.0143383034043384\\
167	0.014286389576272\\
168	0.0141957190127831\\
169	0.0141129458846679\\
170	0.0140474674539262\\
171	0.0141116976544049\\
172	0.0142305311409395\\
173	0.0143045053323685\\
174	0.0143222831975188\\
175	0.0142736059252324\\
176	0.0141637542808643\\
177	0.0140036598388635\\
178	0.0138067281860524\\
179	0.0135728676820882\\
180	0.0133227908468299\\
181	0.0130940580624518\\
182	0.0128811417661618\\
183	0.0126279683786187\\
184	0.0123562171532172\\
185	0.012069919941856\\
186	0.011772639436158\\
187	0.0115041415274246\\
188	0.0112795524559064\\
189	0.0110844935581596\\
190	0.0109229522307731\\
191	0.0107969734827552\\
192	0.0107106745735856\\
193	0.0106753909281567\\
194	0.0106691848825756\\
195	0.0106840378482242\\
196	0.0107122750037865\\
197	0.0107461190425648\\
198	0.0107526623850883\\
199	0.0107631978942163\\
200	0.0107833627757949\\
201	0.0107676761600483\\
202	0.0107791277357352\\
203	0.0108204218855379\\
204	0.0109025686903901\\
205	0.0110283517672879\\
206	0.0111749812280618\\
207	0.0113195209963497\\
208	0.0114617534854144\\
209	0.0115858845170828\\
210	0.0116829150863483\\
211	0.0117541037450289\\
212	0.0118069855536816\\
213	0.0118458780819356\\
214	0.0118746555050283\\
215	0.0119003082808974\\
216	0.0119230979800442\\
217	0.0119353899871686\\
218	0.0119379304874432\\
219	0.0119322832958699\\
220	0.0119196187708967\\
221	0.0118996294753106\\
222	0.0118690966783163\\
223	0.0118223815606729\\
224	0.0117719174519532\\
225	0.0117038785949762\\
226	0.0116319199320483\\
227	0.0115686763902698\\
228	0.0115224078772129\\
229	0.0114980302560733\\
230	0.0114973822287318\\
231	0.0115179229143406\\
232	0.0115593893677023\\
233	0.0116208556518128\\
234	0.011700284360918\\
235	0.0117954088833232\\
236	0.0119035003439276\\
237	0.012021749476872\\
238	0.012151848245464\\
239	0.0122846141002859\\
240	0.0124154779050946\\
241	0.0125464087708847\\
242	0.012678756058064\\
243	0.0127870644655119\\
244	0.0128525201767838\\
245	0.0128647960838385\\
246	0.0128181682157612\\
247	0.0127178987574513\\
248	0.0125723043856704\\
249	0.0123946523031926\\
250	0.0121864279263063\\
251	0.0119516004596833\\
252	0.0116958446568913\\
253	0.0114225250014176\\
254	0.0111344394543991\\
255	0.0108341357929374\\
256	0.0105252451665576\\
257	0.0102513105698731\\
258	0.010003421355713\\
259	0.00975384319222492\\
260	0.00950666156685728\\
261	0.00926461181649165\\
262	0.00912530498159092\\
263	0.00899819257341066\\
264	0.00887811098627947\\
265	0.00876564560928072\\
266	0.00866154140018538\\
267	0.00856578906171153\\
268	0.00848228054283247\\
269	0.00841594116863021\\
270	0.00837176975874516\\
271	0.00835310627280656\\
272	0.00837818887531469\\
273	0.00840852734668246\\
274	0.00845659171030789\\
275	0.00854048475219401\\
276	0.00870034501131478\\
277	0.00888306184326371\\
278	0.00906462457933966\\
279	0.00923831314917008\\
280	0.00941491701380332\\
281	0.00954972072583612\\
282	0.00960988513932299\\
283	0.00967671261623868\\
284	0.00975311649185276\\
285	0.00983798798678152\\
286	0.00992931918742112\\
287	0.0100277309698134\\
288	0.0101364423595721\\
289	0.0102675310298026\\
290	0.0104123014011189\\
291	0.0105886093715888\\
292	0.010771879755404\\
293	0.0109733157507808\\
294	0.0111936483783609\\
295	0.0114325299553298\\
296	0.0116444307204174\\
297	0.0116813994399028\\
298	0.0116457053463479\\
299	0.0115831807894411\\
300	0.0116049862237223\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0114044898402191\\
2	0.0109364668770547\\
3	0.0104406691194877\\
4	0.0100076776862459\\
5	0.00964731286761889\\
6	0.00929924827066858\\
7	0.00886546240064462\\
8	0.00848312363496657\\
9	0.00819785832005117\\
10	0.00784181096865057\\
11	0.00769834624289255\\
12	0.0078575418781747\\
13	0.00803256308421485\\
14	0.00824263265587928\\
15	0.00857060226520804\\
16	0.00897621891955477\\
17	0.00928802511509585\\
18	0.00950194472545166\\
19	0.00965004955841972\\
20	0.00983208719288746\\
21	0.0100480626289898\\
22	0.0103884950166986\\
23	0.0109582916728051\\
24	0.0111462478118749\\
25	0.0110320223630044\\
26	0.0112606575439762\\
27	0.0107727132473099\\
28	0.0107926245728566\\
29	0.0108731772222393\\
30	0.0107031728090463\\
31	0.0109075080461053\\
32	0.0106618758657283\\
33	0.0107078603591949\\
34	0.0105393624647061\\
35	0.0104087874150637\\
36	0.0104577287355865\\
37	0.0101105676474975\\
38	0.0103293080671597\\
39	0.00996040258135752\\
40	0.0100856580448824\\
41	0.00999647679379486\\
42	0.00970316470742416\\
43	0.0102003058251662\\
44	0.00942393290822623\\
45	0.00970587209265563\\
46	0.00955213357864725\\
47	0.00913894663163952\\
48	0.00948995207679953\\
49	0.00935045272684802\\
50	0.00927140990238124\\
51	0.00948220092612257\\
52	0.00952390232468004\\
53	0.00962711529154819\\
54	0.00992317127775978\\
55	0.010178053324076\\
56	0.0105054887335334\\
57	0.011066093571065\\
58	0.0116441912923931\\
59	0.0122561288781208\\
60	0.0129232686480885\\
61	0.0136164143866284\\
62	0.0143140718850942\\
63	0.0150421967187306\\
64	0.0157863327408558\\
65	0.0165323174441204\\
66	0.0172637631978752\\
67	0.0179982965977207\\
68	0.0187654379241144\\
69	0.019533258282697\\
70	0.0203435224340212\\
71	0.0211903771875404\\
72	0.0220323410819747\\
73	0.0228439843052999\\
74	0.0235895851471299\\
75	0.0242177902607459\\
76	0.0247392128126965\\
77	0.025208419059397\\
78	0.0257035727475241\\
79	0.0261407534322807\\
80	0.0264994488929283\\
81	0.0268383965279264\\
82	0.0271611645855192\\
83	0.0274801855364677\\
84	0.0277563292891318\\
85	0.0279890829489059\\
86	0.0282390667015796\\
87	0.0284833967089044\\
88	0.0286791000360185\\
89	0.0288996895510293\\
90	0.0290885155316388\\
91	0.0291801452873229\\
92	0.0291625662686422\\
93	0.0290775357738869\\
94	0.0289217861695718\\
95	0.0288147233994764\\
96	0.0287068968941977\\
97	0.0285026535726337\\
98	0.0282214950437032\\
99	0.0278116232974543\\
100	0.0275856285348417\\
101	0.0273606343443479\\
102	0.0272810254833746\\
103	0.0271700530090185\\
104	0.0269774545430262\\
105	0.0267239321837672\\
106	0.0263876632168478\\
107	0.0259876132890856\\
108	0.0256129092434089\\
109	0.025258068033586\\
110	0.0248975269472687\\
111	0.0245603787308499\\
112	0.0242167580227978\\
113	0.0238467931726438\\
114	0.0234581624202532\\
115	0.0233166358810259\\
116	0.0233350865387873\\
117	0.0234015064911509\\
118	0.0235927896853369\\
119	0.0238592245874203\\
120	0.0238603874324948\\
121	0.0237396641568598\\
122	0.0236523381268239\\
123	0.0235867301865442\\
124	0.0236342086312887\\
125	0.0241225414405853\\
126	0.0246115862461604\\
127	0.0250798115244985\\
128	0.02554976234604\\
129	0.0259878094349749\\
130	0.0262169492291881\\
131	0.0264325600383657\\
132	0.0267244513630983\\
133	0.0270513839751884\\
134	0.0274591478330602\\
135	0.0279119455783456\\
136	0.0283427909572007\\
137	0.0286503835256845\\
138	0.0288010645406454\\
139	0.0288533054443513\\
140	0.0289226749067481\\
141	0.0290213407311009\\
142	0.0291989959083076\\
143	0.0293903377484504\\
144	0.0295005728503997\\
145	0.0295335739161994\\
146	0.0294862000239282\\
147	0.0293703306318728\\
148	0.0292195696243669\\
149	0.0290628704255584\\
150	0.0288841967225748\\
151	0.0286938821288908\\
152	0.028487601285008\\
153	0.0282835258375549\\
154	0.0281024288812293\\
155	0.0278680330393502\\
156	0.0276258824549519\\
157	0.0273587236585033\\
158	0.0271063719558387\\
159	0.0268564329136426\\
160	0.0265834465017991\\
161	0.0263170261661174\\
162	0.0260307181377195\\
163	0.025773091529037\\
164	0.0255063412203251\\
165	0.0252281170460009\\
166	0.0251282563177426\\
167	0.0249988190575512\\
168	0.0248821144075627\\
169	0.0247494313421131\\
170	0.0245682843611599\\
171	0.0244364806835277\\
172	0.0242751277720766\\
173	0.0241489897162655\\
174	0.0240930769364926\\
175	0.0240165445385526\\
176	0.0239352872087079\\
177	0.0240074331158549\\
178	0.0240667600528852\\
179	0.0241179788158992\\
180	0.0242329378038567\\
181	0.0243392540300784\\
182	0.0244958738578576\\
183	0.0246580619542423\\
184	0.0248653323528005\\
185	0.0250679616776785\\
186	0.02526466017541\\
187	0.0254569757395167\\
188	0.0257145075733588\\
189	0.0260245538131971\\
190	0.026327905127606\\
191	0.0266273441122925\\
192	0.0269171032390017\\
193	0.0271654997296545\\
194	0.0273872323433754\\
195	0.027551924832418\\
196	0.0276363600743712\\
197	0.0275489846340813\\
198	0.0273544347804904\\
199	0.0272002944605824\\
200	0.0270475586648545\\
201	0.026893553678258\\
202	0.0267331225280363\\
203	0.0265662700727108\\
204	0.0263931767358595\\
205	0.026227951214682\\
206	0.0260505636437705\\
207	0.0258644186314905\\
208	0.0256731000127864\\
209	0.0254719496969435\\
210	0.0252568512221909\\
211	0.0250499495577555\\
212	0.0248577571912277\\
213	0.0246557278975301\\
214	0.0244459439613021\\
215	0.0242380946119226\\
216	0.0240922787937847\\
217	0.0239310413674663\\
218	0.0237513474018848\\
219	0.023559312844892\\
220	0.0234008180695294\\
221	0.023205422891764\\
222	0.0229728814727465\\
223	0.0227332127657331\\
224	0.0225001715950717\\
225	0.0222572311392823\\
226	0.0220192377539339\\
227	0.0218069307156655\\
228	0.0215853757313273\\
229	0.021337457368784\\
230	0.021097799070346\\
231	0.0209584866614867\\
232	0.0207871413450065\\
233	0.0205756087977877\\
234	0.0203952191433023\\
235	0.0202387369673595\\
236	0.0200352869305903\\
237	0.019778707689537\\
238	0.0196509243743342\\
239	0.0194836298175893\\
240	0.0192371800910345\\
241	0.0190659538958117\\
242	0.0189668291815411\\
243	0.0187739926814396\\
244	0.0186102182256687\\
245	0.0186414818990549\\
246	0.018468653351433\\
247	0.0183160616832668\\
248	0.0184597682481861\\
249	0.0182857248399701\\
250	0.0183578526504295\\
251	0.0185061146092678\\
252	0.0181798480791266\\
253	0.018581944404587\\
254	0.0184354381085261\\
255	0.0185033520019102\\
256	0.0187298584222534\\
257	0.0184723479505802\\
258	0.0189456249442947\\
259	0.0185020529147878\\
260	0.0187806085945386\\
261	0.0184332745144551\\
262	0.0183890920653292\\
263	0.0181974879015938\\
264	0.0179623665092083\\
265	0.0178862733478442\\
266	0.0174567283902357\\
267	0.0174709513111381\\
268	0.0168829108383255\\
269	0.0170381649734997\\
270	0.0163370982129732\\
271	0.0165077759115267\\
272	0.0158594966937964\\
273	0.0160229321699138\\
274	0.0155051958661501\\
275	0.0154975417461442\\
276	0.0150337592486926\\
277	0.0148281762704783\\
278	0.0143664318851661\\
279	0.0140184733518413\\
280	0.0136277276616787\\
281	0.0132611550648539\\
282	0.0129807073235182\\
283	0.0126330313641462\\
284	0.0125662709405903\\
285	0.0123746910228618\\
286	0.0123327785230072\\
287	0.0121773210665656\\
288	0.0121041930406229\\
289	0.0120394047484814\\
290	0.0120000887950078\\
291	0.0119596822992325\\
292	0.0118772321921226\\
293	0.0117963483625718\\
294	0.011796793437301\\
295	0.0118244930866233\\
296	0.0118789266343852\\
297	0.0120351232244304\\
298	0.0122872123382488\\
299	0.0125802381890671\\
300	0.0128973226257535\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0120744704200955\\
2	0.0118348755898086\\
3	0.0116916671657064\\
4	0.0116939940568244\\
5	0.0115960610107668\\
6	0.0113925572568585\\
7	0.0108695339936942\\
8	0.0102816405094262\\
9	0.00989942877580475\\
10	0.00970228503622965\\
11	0.00941650605796818\\
12	0.00894601577641725\\
13	0.00832555080922618\\
14	0.0079072645461019\\
15	0.00771891313125576\\
16	0.00746704522684412\\
17	0.00708082847268442\\
18	0.00670997517996109\\
19	0.00647793946463876\\
20	0.00648384364166513\\
21	0.00649422911975572\\
22	0.00668847133680923\\
23	0.00691463191630644\\
24	0.0069408559598121\\
25	0.00679679668886197\\
26	0.00638978629004431\\
27	0.00617243868936991\\
28	0.00612503260664686\\
29	0.00632612367727036\\
30	0.00664056215040342\\
31	0.00701797829392397\\
32	0.00739408509374238\\
33	0.0077763084671786\\
34	0.0081907719615587\\
35	0.0086020164627678\\
36	0.0090111775142767\\
37	0.00947052171111571\\
38	0.00999574068550542\\
39	0.0105774227555761\\
40	0.0112628274991281\\
41	0.0119604751320394\\
42	0.0126396308988529\\
43	0.0132731232032716\\
44	0.0138044221150551\\
45	0.0142962499628884\\
46	0.0148913435271571\\
47	0.0155393216655874\\
48	0.0162084428601253\\
49	0.0169168236966543\\
50	0.0176281866281285\\
51	0.0183055296028167\\
52	0.0189772882286616\\
53	0.0196603713026176\\
54	0.0204281957034731\\
55	0.0214254422762188\\
56	0.0224520825409478\\
57	0.0234591164526879\\
58	0.0243316148504437\\
59	0.0250083411299737\\
60	0.0256246369369277\\
61	0.0259354321973982\\
62	0.0265561328911446\\
63	0.0273160571385947\\
64	0.0281317677354513\\
65	0.0288580133227648\\
66	0.0295207398229367\\
67	0.0301164362734419\\
68	0.0306338844702896\\
69	0.031240375273225\\
70	0.0319952082162786\\
71	0.0327580665911275\\
72	0.0334980392115285\\
73	0.0343095162300507\\
74	0.0351903194130103\\
75	0.0361302041162261\\
76	0.0371201903902896\\
77	0.038171933704675\\
78	0.0392890793526609\\
79	0.0403865725697522\\
80	0.0414191993078814\\
81	0.0423532278501619\\
82	0.0432829994651561\\
83	0.044225441546445\\
84	0.0452011795015574\\
85	0.0462220676781395\\
86	0.0468785161585816\\
87	0.0475836118772397\\
88	0.0483260949424237\\
89	0.0490464366709152\\
90	0.0497663945575572\\
91	0.0504803612588894\\
92	0.0512407688414577\\
93	0.0520091095125177\\
94	0.0527615549864058\\
95	0.0535055163547329\\
96	0.0542482378568459\\
97	0.0549618503414029\\
98	0.0556435154185573\\
99	0.0562889973532387\\
100	0.0569255499003133\\
101	0.0575578240483844\\
102	0.0581889852682861\\
103	0.0588118194282985\\
104	0.0594003558107502\\
105	0.0598865596041975\\
106	0.0602565096454838\\
107	0.0605858542273459\\
108	0.0608875547757331\\
109	0.061144859461575\\
110	0.0613665492860335\\
111	0.0614382023418172\\
112	0.061389082497586\\
113	0.0613080715198125\\
114	0.0611867222046903\\
115	0.0610392598607097\\
116	0.060839838011876\\
117	0.0606050458984371\\
118	0.0603420184846778\\
119	0.0600642319819391\\
120	0.0597580633043423\\
121	0.0593951751636229\\
122	0.0589291405439538\\
123	0.0584200331976443\\
124	0.0578872566564829\\
125	0.0572751416648658\\
126	0.0566028198963124\\
127	0.0558378787380117\\
128	0.054963361243059\\
129	0.0539730913614448\\
130	0.0529341433896901\\
131	0.0516371191527228\\
132	0.0501590440809611\\
133	0.0487404192629656\\
134	0.047356057439382\\
135	0.0460037483740289\\
136	0.0446582819350796\\
137	0.0433263085918552\\
138	0.0419894713669578\\
139	0.040704321874512\\
140	0.0395150821782116\\
141	0.0384993756557057\\
142	0.037654228440517\\
143	0.0368965690708508\\
144	0.0362012816423222\\
145	0.0354569495818036\\
146	0.035202360844225\\
147	0.035274054356047\\
148	0.0351161250421777\\
149	0.0343997743282199\\
150	0.0340006424707162\\
151	0.0334711989013453\\
152	0.0329405788097638\\
153	0.0324567935015644\\
154	0.0322112987121786\\
155	0.0321767408528893\\
156	0.032188456371456\\
157	0.0322949081312543\\
158	0.0323978538252069\\
159	0.0326177265507343\\
160	0.0328534303353143\\
161	0.0326750169553275\\
162	0.0325165726205311\\
163	0.0324132765918788\\
164	0.0324170230223625\\
165	0.0325421620338603\\
166	0.032756443454045\\
167	0.0328541966544919\\
168	0.0324977715936397\\
169	0.0319435946766597\\
170	0.0313976537496764\\
171	0.030888905728944\\
172	0.0304452626249691\\
173	0.0300410693122419\\
174	0.0296697213391684\\
175	0.0293445266113798\\
176	0.0290518184087568\\
177	0.0288270722937006\\
178	0.0286559861386603\\
179	0.0285397565761607\\
180	0.0284763719587179\\
181	0.0284658592313558\\
182	0.0284813920641116\\
183	0.0284829713523978\\
184	0.028548399978314\\
185	0.0286570841676125\\
186	0.0288052869717186\\
187	0.0289869106035109\\
188	0.0292003660802776\\
189	0.0293319774697257\\
190	0.029452144334639\\
191	0.0295758758636966\\
192	0.0296942456559418\\
193	0.0297969954803707\\
194	0.0298992572864107\\
195	0.0298816906746279\\
196	0.0297438725832192\\
197	0.0295206449404185\\
198	0.0292545417618994\\
199	0.0289624442947141\\
200	0.0285883064537579\\
201	0.0281657023605382\\
202	0.0277221246808234\\
203	0.0272758897985378\\
204	0.0268498784638805\\
205	0.0263653908160004\\
206	0.0258797443699494\\
207	0.0254643504031622\\
208	0.0250625223914553\\
209	0.0246718826283239\\
210	0.0242723358510926\\
211	0.0238141523475181\\
212	0.0233522017926266\\
213	0.0228685602298879\\
214	0.0223552999378184\\
215	0.0218218959284785\\
216	0.0212913399128685\\
217	0.0207057704666961\\
218	0.0201470581167599\\
219	0.0196065510176031\\
220	0.0192614712549881\\
221	0.0189967882309172\\
222	0.0187982745382701\\
223	0.0186457071279018\\
224	0.0184675865788558\\
225	0.0182892024586727\\
226	0.0181149339076559\\
227	0.0179796987169359\\
228	0.0178417981470599\\
229	0.0176396890902728\\
230	0.017439028170679\\
231	0.017250380887199\\
232	0.0170773807604947\\
233	0.016834991655858\\
234	0.0165901293768087\\
235	0.0163742437421281\\
236	0.0161819446241938\\
237	0.0160770753218352\\
238	0.0160787322247667\\
239	0.0160769611664141\\
240	0.0161015735522063\\
241	0.0161498789984927\\
242	0.0162081621816859\\
243	0.016230862126317\\
244	0.0162173549826133\\
245	0.0161379863874395\\
246	0.0159977402404579\\
247	0.0158651585051022\\
248	0.0157204784782062\\
249	0.0155877560055926\\
250	0.0155571974123412\\
251	0.0155835344457355\\
252	0.0156221024139239\\
253	0.0156482272758417\\
254	0.015644105801098\\
255	0.0156396836216493\\
256	0.01554197576334\\
257	0.0153954412678623\\
258	0.0152444573904002\\
259	0.0150974656827666\\
260	0.0149685483448555\\
261	0.0148515671864346\\
262	0.0147356124586039\\
263	0.0146356554742446\\
264	0.0145589143753662\\
265	0.0145464678022022\\
266	0.0145290913471491\\
267	0.0144759503414385\\
268	0.014385661433721\\
269	0.0142962586587843\\
270	0.0141533851571071\\
271	0.0139880856361716\\
272	0.0138133962310192\\
273	0.0136620346864156\\
274	0.0135367886504304\\
275	0.013441370207231\\
276	0.0133800315158812\\
277	0.0133573976812083\\
278	0.013376521791405\\
279	0.0134382140821679\\
280	0.0135435450358089\\
281	0.013601696775352\\
282	0.0136922863570631\\
283	0.01380360207396\\
284	0.0138919246574412\\
285	0.0139311814780809\\
286	0.0139068611383465\\
287	0.0138435717013213\\
288	0.0137391675375523\\
289	0.0135830984520881\\
290	0.0134521566627879\\
291	0.0134801674545281\\
292	0.0135397064366115\\
293	0.0135997038682562\\
294	0.013638786025209\\
295	0.0135856813720839\\
296	0.0135083862205633\\
297	0.013462820609836\\
298	0.0134431807335409\\
299	0.0134659255622551\\
300	0.0135636360425143\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00768783393340282\\
2	0.00771815564061143\\
3	0.00775824384725505\\
4	0.00819649452795513\\
5	0.00845777295713341\\
6	0.00829661694176394\\
7	0.00802546830029295\\
8	0.00799121439161064\\
9	0.00803302096018102\\
10	0.00794650708647358\\
11	0.00804522870573346\\
12	0.00824685399482684\\
13	0.00857544964303696\\
14	0.00879839247471733\\
15	0.00891359540082576\\
16	0.00888539055534657\\
17	0.00877473009145892\\
18	0.00894973766344791\\
19	0.00919818829340081\\
20	0.00940857301940198\\
21	0.0093719811590526\\
22	0.00928299934029774\\
23	0.00925442082882002\\
24	0.00948979910520856\\
25	0.00967213696965842\\
26	0.00985075387858015\\
27	0.0100185389631542\\
28	0.0101093379661258\\
29	0.0104342433782689\\
30	0.0107109764434133\\
31	0.0111100116809542\\
32	0.011314639707489\\
33	0.0112808021006229\\
34	0.0114514810380772\\
35	0.0119514933220497\\
36	0.0121957525044846\\
37	0.0121579230445007\\
38	0.0125462379813287\\
39	0.0130132268367732\\
40	0.0128704538523548\\
41	0.0131149292210983\\
42	0.0137588767009418\\
43	0.0136246983301966\\
44	0.0139295019925797\\
45	0.0142124966447836\\
46	0.0139760951578784\\
47	0.0142104996258893\\
48	0.014317485937602\\
49	0.0142180682777458\\
50	0.0144492724710976\\
51	0.0145351544753143\\
52	0.0146695183736997\\
53	0.0149219718134383\\
54	0.0151106378452586\\
55	0.0153491468416811\\
56	0.0156432303831649\\
57	0.0159048874256526\\
58	0.0161304251445411\\
59	0.0162410357889369\\
60	0.0160794706493051\\
61	0.0159118687763684\\
62	0.0158842894031177\\
63	0.0159451964749399\\
64	0.0159908588925907\\
65	0.0160264459266859\\
66	0.0160094120138845\\
67	0.0158850170391787\\
68	0.0157356390043948\\
69	0.0155608880527012\\
70	0.0154329632272357\\
71	0.0153235954155615\\
72	0.0152444638097036\\
73	0.0152191725653366\\
74	0.0153085733800174\\
75	0.0154458877156968\\
76	0.0156592555004862\\
77	0.0159380985079081\\
78	0.0162594155565477\\
79	0.0165987148001722\\
80	0.0169548370365642\\
81	0.0173594798210096\\
82	0.0178083662187199\\
83	0.018271749763832\\
84	0.0187530298128194\\
85	0.01925208289845\\
86	0.0197621911971658\\
87	0.0202705557001985\\
88	0.0207731444127254\\
89	0.0213210799027469\\
90	0.0218869276123769\\
91	0.0224667592767012\\
92	0.0230384941956234\\
93	0.0235659657784252\\
94	0.0240743145281109\\
95	0.0245944621830271\\
96	0.0250856320887155\\
97	0.0255545256605408\\
98	0.0260419596570526\\
99	0.0265292703826347\\
100	0.0269960176149517\\
101	0.0275060073880652\\
102	0.0280075171106713\\
103	0.0285036746402598\\
104	0.028989804636755\\
105	0.0294705520554886\\
106	0.0299245527627781\\
107	0.0303917488726005\\
108	0.0308799757512136\\
109	0.0314532772200912\\
110	0.0320273231555931\\
111	0.0325853385799666\\
112	0.0331513169448531\\
113	0.0337670614136397\\
114	0.0343870845250944\\
115	0.0350668920156338\\
116	0.035748280234445\\
117	0.0364472274763229\\
118	0.0372156430074432\\
119	0.0379804669153479\\
120	0.0387493217917527\\
121	0.0396327905535982\\
122	0.0405575376231768\\
123	0.0414459029436061\\
124	0.0422633799796471\\
125	0.0431260496458261\\
126	0.0438900722376261\\
127	0.0446698599821835\\
128	0.0455656947160553\\
129	0.0462797507138302\\
130	0.0469160584043486\\
131	0.0472580942278785\\
132	0.0474595361870734\\
133	0.0475988337052356\\
134	0.0477424243715838\\
135	0.0479925533891505\\
136	0.048207118485006\\
137	0.0484998691064439\\
138	0.0488498197493812\\
139	0.0491818773521721\\
140	0.0494865697357754\\
141	0.0496592869574293\\
142	0.0497526425579529\\
143	0.0498200878150076\\
144	0.0499124294076019\\
145	0.0499245557495602\\
146	0.0498954694349449\\
147	0.049820537111819\\
148	0.0496749836314422\\
149	0.0495401927371279\\
150	0.0494420704931815\\
151	0.0492570080007396\\
152	0.0490330669020169\\
153	0.048794514011288\\
154	0.0485456310060339\\
155	0.0483147994738947\\
156	0.0480269594360907\\
157	0.0477512825688032\\
158	0.0474762857869132\\
159	0.0472001534980427\\
160	0.0469168872257356\\
161	0.0465991867603591\\
162	0.0461604287716559\\
163	0.0455638052644513\\
164	0.0448353042536067\\
165	0.044141717250221\\
166	0.0436257348119614\\
167	0.0430429639285141\\
168	0.0420303111892842\\
169	0.0410423065921593\\
170	0.0403999822632913\\
171	0.0395079497872633\\
172	0.038463659544881\\
173	0.0378995281088043\\
174	0.0370794464122113\\
175	0.0363147177523679\\
176	0.03559650482729\\
177	0.0345631849887692\\
178	0.0338853213948902\\
179	0.0328491044901248\\
180	0.0322591940465912\\
181	0.0312051896290433\\
182	0.030536179896164\\
183	0.0295465129740357\\
184	0.0288125228646938\\
185	0.0280046580274756\\
186	0.0269962199787024\\
187	0.0262302366858473\\
188	0.0253153386680396\\
189	0.0243947825576933\\
190	0.0236428345908619\\
191	0.0228001743040562\\
192	0.0219413819028707\\
193	0.021141737903287\\
194	0.020569054161173\\
195	0.0201185521592896\\
196	0.0196667102577654\\
197	0.0191973096547527\\
198	0.0186972062281777\\
199	0.0182498396885814\\
200	0.0179907755756295\\
201	0.01783951178778\\
202	0.017701956944605\\
203	0.0175102692322438\\
204	0.0172403886639714\\
205	0.0169070131563368\\
206	0.0164848581862698\\
207	0.0161093002309912\\
208	0.0158019706767494\\
209	0.0156339738433654\\
210	0.0154394655266471\\
211	0.0152450790850475\\
212	0.0150127980191524\\
213	0.0145867788858314\\
214	0.0140432870610476\\
215	0.0135053685297499\\
216	0.0132467338498529\\
217	0.0130151556667017\\
218	0.0124701746670277\\
219	0.0121223018330997\\
220	0.0115494051249665\\
221	0.0110364354871651\\
222	0.0109739194620872\\
223	0.00993451779667408\\
224	0.00966341343769529\\
225	0.0092897499765462\\
226	0.00918288279475252\\
227	0.00931729305196828\\
228	0.00949914498805093\\
229	0.00968775560320484\\
230	0.00979799305678635\\
231	0.00979178440536614\\
232	0.00968333781725037\\
233	0.00963805589359319\\
234	0.00947915629776068\\
235	0.00971968422452612\\
236	0.0101655865980057\\
237	0.0107159380033335\\
238	0.0112381124834846\\
239	0.0115929164619318\\
240	0.0119505078061409\\
241	0.0118196359255314\\
242	0.0116680710925561\\
243	0.0113960954245828\\
244	0.0110340946334569\\
245	0.0108645026346793\\
246	0.010787874366683\\
247	0.0109946297464949\\
248	0.011302390671322\\
249	0.0114308702160225\\
250	0.0117017458642791\\
251	0.0117958278345774\\
252	0.011663345782236\\
253	0.0115883606113438\\
254	0.011278790336571\\
255	0.0110572529580388\\
256	0.0109558455762326\\
257	0.010834567801763\\
258	0.0109619881073221\\
259	0.0109853681311032\\
260	0.0110379288014803\\
261	0.0113017424417242\\
262	0.0113232038819898\\
263	0.0114587264201352\\
264	0.0115881756620138\\
265	0.0116964203983597\\
266	0.0119192893998577\\
267	0.0120387086900341\\
268	0.0122297573188072\\
269	0.0123641109796077\\
270	0.0125225701098491\\
271	0.0127425403576756\\
272	0.0128619686497788\\
273	0.0130938118444175\\
274	0.0132397381591011\\
275	0.0134376991107084\\
276	0.0136271330152867\\
277	0.0138049025898008\\
278	0.0140205416978714\\
279	0.0141466497093064\\
280	0.0143151974913461\\
281	0.0144116859160991\\
282	0.0144731684049792\\
283	0.0143549772858623\\
284	0.014320665683122\\
285	0.0143551526620419\\
286	0.0143670633470146\\
287	0.0143426115921471\\
288	0.0143326920790708\\
289	0.0143861635992169\\
290	0.0144262645388845\\
291	0.0146131106546266\\
292	0.0146962459059178\\
293	0.0148762857528359\\
294	0.0147677597510169\\
295	0.0147389982865491\\
296	0.014563440233534\\
297	0.0142788611135766\\
298	0.0143835331216205\\
299	0.013896208354562\\
300	0.0141972113953007\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.012329880193338\\
2	0.0126801630606504\\
3	0.0129819856123445\\
4	0.0132351874696637\\
5	0.0134794335235203\\
6	0.0137172684932397\\
7	0.0138924605149722\\
8	0.0140054975775861\\
9	0.0140794417689104\\
10	0.0141870054426283\\
11	0.0142283335704016\\
12	0.0142168820396616\\
13	0.0141492503980591\\
14	0.014075151332028\\
15	0.0140675434381109\\
16	0.0142841208451554\\
17	0.0144467444451703\\
18	0.0145767289895711\\
19	0.0146644458452649\\
20	0.0146389437582649\\
21	0.0143967903315207\\
22	0.0140738661788036\\
23	0.0138729528258155\\
24	0.0138006894233041\\
25	0.013905231766249\\
26	0.0139349909436354\\
27	0.0139071405084451\\
28	0.0138554010438385\\
29	0.0137628857817977\\
30	0.0135660090171943\\
31	0.0132913471879615\\
32	0.013023972651874\\
33	0.0128847048218309\\
34	0.0127687592683174\\
35	0.0127079630823921\\
36	0.0126846820127488\\
37	0.0127508174490783\\
38	0.0128806639062925\\
39	0.0130066974817102\\
40	0.0131437100150506\\
41	0.0132883559761695\\
42	0.0134404281659591\\
43	0.0136822779842841\\
44	0.0141369620681932\\
45	0.014677814408277\\
46	0.0152387102012982\\
47	0.0158162979398535\\
48	0.0164068713081341\\
49	0.0169989654110544\\
50	0.0175816651906856\\
51	0.0180169451793917\\
52	0.0184122837534976\\
53	0.0188332576272564\\
54	0.01924218233502\\
55	0.0196931008347303\\
56	0.0201408171362843\\
57	0.0205707296191113\\
58	0.0209889409785322\\
59	0.0213912990583851\\
60	0.0217733435156079\\
61	0.0221339124353914\\
62	0.0224898387352731\\
63	0.0228456685446364\\
64	0.023280267197672\\
65	0.0237133695782515\\
66	0.024149318003161\\
67	0.024560602620736\\
68	0.0249514354293283\\
69	0.0253213022991282\\
70	0.025669785300338\\
71	0.0260959237138683\\
72	0.0265378205252771\\
73	0.0269625667410653\\
74	0.0273578639850563\\
75	0.0277591680752367\\
76	0.0281259033383634\\
77	0.0284216990910229\\
78	0.0287171609705576\\
79	0.0289693015374237\\
80	0.0291961677855867\\
81	0.0294060890036958\\
82	0.0296039421274254\\
83	0.0298885806446833\\
84	0.0302116320744865\\
85	0.0305566275368961\\
86	0.0308879830559937\\
87	0.0312053089326207\\
88	0.0315016820765817\\
89	0.031771098370255\\
90	0.0320114360154138\\
91	0.0322241000942865\\
92	0.0324239193317029\\
93	0.0326099366382947\\
94	0.0327883346492901\\
95	0.0329470864278095\\
96	0.0330882687455681\\
97	0.0332060465824569\\
98	0.0333637491034292\\
99	0.0334973266060625\\
100	0.0336049575746349\\
101	0.0336846113107113\\
102	0.0337286620878653\\
103	0.0337368288259704\\
104	0.0337134668574842\\
105	0.0336576731737058\\
106	0.0335642912437686\\
107	0.0334394333938456\\
108	0.033285272202532\\
109	0.0331015345371654\\
110	0.0329305473613251\\
111	0.0327482571996832\\
112	0.032581611715221\\
113	0.0323931032564454\\
114	0.0322088984746387\\
115	0.0320411286508848\\
116	0.0318358524847014\\
117	0.0315827934910622\\
118	0.0312737535938326\\
119	0.0308704348149218\\
120	0.0303762760614444\\
121	0.0298009469576214\\
122	0.0291748643793472\\
123	0.028515687429016\\
124	0.027881426793013\\
125	0.0273043968752857\\
126	0.026725016973787\\
127	0.0262103660394574\\
128	0.0257254985333605\\
129	0.0251905617962901\\
130	0.0246800332100225\\
131	0.0242261875529455\\
132	0.0239129962129647\\
133	0.0235417416098349\\
134	0.0231564629226483\\
135	0.0227548660654684\\
136	0.0223415943332396\\
137	0.0219232453057727\\
138	0.0215604814747206\\
139	0.0213187309072293\\
140	0.0210885691057123\\
141	0.0209003299236506\\
142	0.0207299252384126\\
143	0.0205769313368146\\
144	0.0204624200451986\\
145	0.0204589539628582\\
146	0.0205701727881572\\
147	0.0206816043802788\\
148	0.0207704328461651\\
149	0.0207914313731795\\
150	0.0208361445968946\\
151	0.0209089085285339\\
152	0.0209619764219942\\
153	0.020853680517539\\
154	0.0204726532884614\\
155	0.0201350700960853\\
156	0.0199551977233448\\
157	0.0197894840975446\\
158	0.0195623245881819\\
159	0.0193282768020585\\
160	0.0191438755184656\\
161	0.0190021754725537\\
162	0.0187541456734154\\
163	0.0186736486479449\\
164	0.0187281526551825\\
165	0.0188513480309567\\
166	0.0190441333242441\\
167	0.0193050612149235\\
168	0.0195878134668913\\
169	0.0197498787688505\\
170	0.0199459267668938\\
171	0.0202099308373869\\
172	0.0205030782113583\\
173	0.0208131973300981\\
174	0.0211156291872496\\
175	0.0214456590700794\\
176	0.0217249170899323\\
177	0.0219037409592246\\
178	0.0220045195974782\\
179	0.0220586110684839\\
180	0.0220793218932936\\
181	0.0220496880871459\\
182	0.0219517137096447\\
183	0.0218111240805836\\
184	0.0216426550776816\\
185	0.0214242832399646\\
186	0.0211597773560087\\
187	0.0208647002799786\\
188	0.0206094286330782\\
189	0.0203925453056108\\
190	0.0201392345307637\\
191	0.0198407697518777\\
192	0.0194966946365241\\
193	0.0191487509818045\\
194	0.0186830197512239\\
195	0.0181940552630409\\
196	0.0176985490196925\\
197	0.0172383275824648\\
198	0.0169264136515147\\
199	0.0166726744675628\\
200	0.0164221423991214\\
201	0.0161235052383239\\
202	0.0157777795254434\\
203	0.0154002834341859\\
204	0.0150322946243004\\
205	0.0146797705020709\\
206	0.0143464657971053\\
207	0.0140346909122277\\
208	0.0136802705540987\\
209	0.0132976272940804\\
210	0.0128863689857769\\
211	0.0125010193167624\\
212	0.0121417740274693\\
213	0.0118097950996748\\
214	0.0115077657426715\\
215	0.0112806503728893\\
216	0.011117327525836\\
217	0.0109846381485601\\
218	0.0108895832258323\\
219	0.010827023291392\\
220	0.0107966470028615\\
221	0.0107913074622529\\
222	0.0108006446044219\\
223	0.0108035976745494\\
224	0.0106243286237165\\
225	0.0104035874493635\\
226	0.010210286372698\\
227	0.0100397349475479\\
228	0.00986489001162282\\
229	0.00972511832279661\\
230	0.00962314978167061\\
231	0.00958618582653242\\
232	0.00965605549483118\\
233	0.00981886564507712\\
234	0.0100267741034108\\
235	0.0102433963517023\\
236	0.0104726269567114\\
237	0.0107178714820636\\
238	0.0110100011674144\\
239	0.0113048898169594\\
240	0.0115899411175497\\
241	0.0118855691700975\\
242	0.0121859869420218\\
243	0.0124853670539925\\
244	0.0127278754087646\\
245	0.0129116464851979\\
246	0.0131097350621946\\
247	0.0133370374387601\\
248	0.0135970566640166\\
249	0.0138848910665287\\
250	0.0141956371971713\\
251	0.014531522543483\\
252	0.0148852412496183\\
253	0.0151897772393488\\
254	0.0155077425949583\\
255	0.0158400329631682\\
256	0.0161846878409342\\
257	0.0165375909461048\\
258	0.0168938622029903\\
259	0.0172497292188729\\
260	0.0176017335335035\\
261	0.0179869055094963\\
262	0.0183450250154296\\
263	0.0187019612698269\\
264	0.0190923338564616\\
265	0.0194882022562386\\
266	0.01989364632661\\
267	0.020291134287016\\
268	0.0206245502688007\\
269	0.0209200528713056\\
270	0.0211923506614738\\
271	0.0214444696622627\\
272	0.021679521744891\\
273	0.0219239988800272\\
274	0.0221532441503737\\
275	0.02232997148723\\
276	0.0225583364030605\\
277	0.0227801553420019\\
278	0.0229681393224699\\
279	0.0231322871725139\\
280	0.0232771866563967\\
281	0.0233869745246164\\
282	0.0233674226364765\\
283	0.023333854583827\\
284	0.023319040458309\\
285	0.0232956857842936\\
286	0.0232325894806405\\
287	0.0231523286191064\\
288	0.0230629794357516\\
289	0.0229202472146699\\
290	0.022728176794758\\
291	0.0224871995769433\\
292	0.0221706554940235\\
293	0.0217877115371297\\
294	0.0213693852026267\\
295	0.020956022163198\\
296	0.0205517279380214\\
297	0.0201169226363074\\
298	0.0196322157142624\\
299	0.0190955091096329\\
300	0.0185057181911682\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0164392205240234\\
2	0.0163496631000505\\
3	0.0162398116885835\\
4	0.0161389343336444\\
5	0.0160722695046429\\
6	0.0160016606052382\\
7	0.0159204110641982\\
8	0.0158280989223813\\
9	0.0157577015669477\\
10	0.0156994884513594\\
11	0.0156430302636976\\
12	0.0155895124427014\\
13	0.0155379900158524\\
14	0.015476964279364\\
15	0.0153918135380534\\
16	0.0152615344675477\\
17	0.0151006779469727\\
18	0.0149319982086757\\
19	0.0148225073343713\\
20	0.0148007895731907\\
21	0.0147772533299842\\
22	0.0147444929922031\\
23	0.0146844057870248\\
24	0.0145922461509755\\
25	0.0145160081512921\\
26	0.0144499138489837\\
27	0.01437508567116\\
28	0.014165291492459\\
29	0.01395598368406\\
30	0.013760405563717\\
31	0.0135882030886794\\
32	0.0133637917267143\\
33	0.0131861482806415\\
34	0.0130294278677666\\
35	0.0128748769353019\\
36	0.0126732785697858\\
37	0.012389178786009\\
38	0.012093870661875\\
39	0.0118293515878181\\
40	0.0115754877755321\\
41	0.0113235001374181\\
42	0.0110889061135336\\
43	0.0108783883625371\\
44	0.010694508419002\\
45	0.0105387636805343\\
46	0.0104092197886795\\
47	0.0103101180559011\\
48	0.0103159557914551\\
49	0.0103777122282465\\
50	0.0104035030568987\\
51	0.0105055255136558\\
52	0.0106768081592713\\
53	0.010760601600959\\
54	0.0107552716635812\\
55	0.0108279317805592\\
56	0.0108728571387701\\
57	0.0110316443959475\\
58	0.0112478041339547\\
59	0.0114864547181854\\
60	0.0117195531029404\\
61	0.0119575458568049\\
62	0.0122060106493162\\
63	0.0125874845154105\\
64	0.0129864067418829\\
65	0.0131127080297894\\
66	0.0134883695954602\\
67	0.0133712674757351\\
68	0.0134790493733168\\
69	0.0136634189086014\\
70	0.0138889436101478\\
71	0.0141929962374524\\
72	0.0145324287911107\\
73	0.0149255309908578\\
74	0.0152916551022574\\
75	0.0154816794047151\\
76	0.0156406158094006\\
77	0.0157950924293458\\
78	0.0159309862570619\\
79	0.0160278418752795\\
80	0.0160503164863153\\
81	0.0159682005677299\\
82	0.0157777223505886\\
83	0.0155285487673706\\
84	0.0153962220260003\\
85	0.0153360185946361\\
86	0.0152589127438906\\
87	0.0151559486174332\\
88	0.0150099973110845\\
89	0.0147892223378654\\
90	0.0144746655940594\\
91	0.014104804698681\\
92	0.0137120021603402\\
93	0.0133171403908864\\
94	0.0129432745858107\\
95	0.0128150394854657\\
96	0.0127178908518839\\
97	0.0127717771589906\\
98	0.0128821168970606\\
99	0.0130150024061084\\
100	0.0129560438799576\\
101	0.0128315362571097\\
102	0.0127072020980459\\
103	0.012554359298375\\
104	0.0123620476996731\\
105	0.0121760361189718\\
106	0.0122013781993196\\
107	0.0122160598856944\\
108	0.0122429612384718\\
109	0.012268338461038\\
110	0.0122965733878444\\
111	0.0123340028375826\\
112	0.012386644300647\\
113	0.0124954083841318\\
114	0.0126555382853236\\
115	0.0128445643847283\\
116	0.0131585364643898\\
117	0.0135089639393834\\
118	0.0138615186184579\\
119	0.0141749759237709\\
120	0.0144722712581926\\
121	0.0147429538075004\\
122	0.0149334715041762\\
123	0.0150413756544994\\
124	0.0152041396499749\\
125	0.0153610185849702\\
126	0.0155142018809706\\
127	0.0156603040377683\\
128	0.0158087527614408\\
129	0.0159907076843044\\
130	0.0161055134242478\\
131	0.0161430102064365\\
132	0.0161971085620048\\
133	0.0162792802395003\\
134	0.0163852234858776\\
135	0.0165034113625773\\
136	0.0166142046663007\\
137	0.0167430029783413\\
138	0.0168579000673793\\
139	0.0169916966091974\\
140	0.0171999825262594\\
141	0.017460610340446\\
142	0.0177959582232031\\
143	0.0181566380266202\\
144	0.0185313709684393\\
145	0.0189080005418249\\
146	0.0192597379806242\\
147	0.019233003260044\\
148	0.0191886194131501\\
149	0.0192022820449814\\
150	0.0192431595580682\\
151	0.0193122889783331\\
152	0.0194118663672933\\
153	0.0196214416549767\\
154	0.0198517407974362\\
155	0.0200741909920718\\
156	0.0203059393768793\\
157	0.0205238166886351\\
158	0.0207041586020259\\
159	0.020879526395152\\
160	0.0210510563263956\\
161	0.0212136268796127\\
162	0.0213545058897894\\
163	0.0215317798152482\\
164	0.0218096000327945\\
165	0.0221103627929614\\
166	0.0224487338533571\\
167	0.0228469363780456\\
168	0.0232903243020089\\
169	0.0237367106827391\\
170	0.0239108485252389\\
171	0.0241284369838849\\
172	0.0244070684013095\\
173	0.0246979067511225\\
174	0.0249822936201686\\
175	0.0253291300589109\\
176	0.025641547711355\\
177	0.0258483192690846\\
178	0.0259588569724058\\
179	0.0259919663286934\\
180	0.0259514191446708\\
181	0.0258242715739928\\
182	0.0255993448866688\\
183	0.025281192100799\\
184	0.0249159611215649\\
185	0.0246134107433444\\
186	0.0242961124487691\\
187	0.0239520739193776\\
188	0.0235958423775133\\
189	0.023234534988316\\
190	0.0228748409269231\\
191	0.0225210919712597\\
192	0.0221593475721648\\
193	0.021816446295155\\
194	0.0214794936508748\\
195	0.0211539090950323\\
196	0.0208428582603456\\
197	0.0205709227362004\\
198	0.0203274992831272\\
199	0.0200931298969525\\
200	0.0198623413729259\\
201	0.0196280154874491\\
202	0.0193946160176795\\
203	0.0191550566603567\\
204	0.0188875386033628\\
205	0.0186162398949894\\
206	0.0183395953988909\\
207	0.0180599790762455\\
208	0.0177997352055884\\
209	0.0175817252557883\\
210	0.0173750381470901\\
211	0.0171873318181013\\
212	0.0170129106930409\\
213	0.0168462327374372\\
214	0.016679329498185\\
215	0.0164961112226648\\
216	0.0162097854721241\\
217	0.0158888800512452\\
218	0.0155511562479078\\
219	0.0152067657686757\\
220	0.0148571304842597\\
221	0.0145038936366063\\
222	0.0141473682781939\\
223	0.013794231231985\\
224	0.0134407297542437\\
225	0.0132053364201409\\
226	0.0129532918418928\\
227	0.0127374224830364\\
228	0.0125746738160751\\
229	0.0124545349234711\\
230	0.0123280705296351\\
231	0.0121628190662455\\
232	0.0118121591938589\\
233	0.011393239686613\\
234	0.0109333904176907\\
235	0.0104869509191794\\
236	0.0103683723357248\\
237	0.0103084037082146\\
238	0.0102683296305487\\
239	0.0102030606492053\\
240	0.0100973144155193\\
241	0.00993203146615706\\
242	0.00967685660402634\\
243	0.00937028791394294\\
244	0.00907113606433147\\
245	0.00880480004775886\\
246	0.00863533520030961\\
247	0.00849350876407093\\
248	0.0083504146513941\\
249	0.00818728604151323\\
250	0.00798131942536844\\
251	0.00780641512310529\\
252	0.00776045569620172\\
253	0.00780003313177321\\
254	0.00786597283267313\\
255	0.00796382921285451\\
256	0.0080917753567073\\
257	0.00822975690841513\\
258	0.00835980082507848\\
259	0.00844334531731781\\
260	0.0084693879124682\\
261	0.00866344951465054\\
262	0.00898665497495816\\
263	0.00931912981254301\\
264	0.00963020412195964\\
265	0.00971828386829951\\
266	0.00973792738545382\\
267	0.00977408527916704\\
268	0.00982419725548019\\
269	0.00997915678234869\\
270	0.010080224305672\\
271	0.0101384907472496\\
272	0.0101606345328649\\
273	0.0101647644737385\\
274	0.0101578906820337\\
275	0.0103332641270141\\
276	0.0105750749861411\\
277	0.0107767013102576\\
278	0.0109673142672703\\
279	0.011144712164554\\
280	0.011225737552746\\
281	0.0112217186534417\\
282	0.0112379844151074\\
283	0.0112468593558286\\
284	0.0112677523173198\\
285	0.0112725716041147\\
286	0.0112868144854141\\
287	0.0113740933277799\\
288	0.0115320292846189\\
289	0.0117527797534685\\
290	0.0119696121854964\\
291	0.0121898700819794\\
292	0.0123397783886403\\
293	0.0123147012444046\\
294	0.0123086023408938\\
295	0.0123400251017284\\
296	0.0124184513599268\\
297	0.0125471873622185\\
298	0.0127065436777513\\
299	0.0128332910296064\\
300	0.0129805238356234\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0135720944596049\\
2	0.0131375902013801\\
3	0.0134128822076317\\
4	0.0132992535716693\\
5	0.0132043951025758\\
6	0.0134065826884709\\
7	0.0132540701910812\\
8	0.0132293676299886\\
9	0.0133436034168091\\
10	0.013239849298279\\
11	0.0131351801770172\\
12	0.0132791830143416\\
13	0.0133688261643367\\
14	0.0133975161292605\\
15	0.0134324894373143\\
16	0.0133661573912622\\
17	0.0132614599545626\\
18	0.0133053678915185\\
19	0.0134502787752682\\
20	0.0135050315635991\\
21	0.0134883249189908\\
22	0.0136530761627614\\
23	0.0137599187003393\\
24	0.0138055382816315\\
25	0.0138005593071813\\
26	0.0138880435364937\\
27	0.0139143265099585\\
28	0.0139418077612122\\
29	0.0139358629013745\\
30	0.0139208590390055\\
31	0.0138929296305032\\
32	0.0138292620258627\\
33	0.0137850047610926\\
34	0.0136338459361201\\
35	0.0134048624116758\\
36	0.0131766468658598\\
37	0.0130696799884694\\
38	0.013088906945664\\
39	0.0130525388264982\\
40	0.0129307148715928\\
41	0.0128244637558634\\
42	0.0127561265163564\\
43	0.0127606193707068\\
44	0.0127016364199445\\
45	0.0125992155633246\\
46	0.0125571644285402\\
47	0.012607726804957\\
48	0.0126726154589958\\
49	0.0127736193279374\\
50	0.0129127763740232\\
51	0.0130874297402871\\
52	0.0132517862518562\\
53	0.0133602968541189\\
54	0.0134604040564397\\
55	0.0135770643919756\\
56	0.0138349637721264\\
57	0.0142542656756322\\
58	0.014742762553998\\
59	0.0153480350242921\\
60	0.0159861082057892\\
61	0.0166241378111589\\
62	0.0171734465677272\\
63	0.0177734906795049\\
64	0.0183966783636344\\
65	0.0192199027403921\\
66	0.0199085287969878\\
67	0.020527893273768\\
68	0.0211845389742478\\
69	0.0217443829604886\\
70	0.0222317603997912\\
71	0.0228086922916723\\
72	0.023445681590599\\
73	0.0240212924593798\\
74	0.024761419063282\\
75	0.0255823770126602\\
76	0.0266090678957208\\
77	0.027666366735266\\
78	0.0285943099138034\\
79	0.0294341672586575\\
80	0.0303357656724612\\
81	0.0314112012487575\\
82	0.0326193087977694\\
83	0.0337791849809213\\
84	0.0349136582985829\\
85	0.0360703894968879\\
86	0.0372330960538594\\
87	0.0384257093197261\\
88	0.0396497820147159\\
89	0.0409086493538599\\
90	0.0421541037703802\\
91	0.0433499506881601\\
92	0.0444988143000193\\
93	0.0456164964193814\\
94	0.0467077747024136\\
95	0.0477523002546689\\
96	0.0488630635266332\\
97	0.049928605252217\\
98	0.050916837629939\\
99	0.0518196992836447\\
100	0.0526396091390594\\
101	0.0533688385181541\\
102	0.053996630866571\\
103	0.0545712158415404\\
104	0.0551000084267081\\
105	0.0555574635540696\\
106	0.0559383882589071\\
107	0.0562377766785841\\
108	0.0565015458997576\\
109	0.0567503970073643\\
110	0.0571318074615471\\
111	0.0575167244651495\\
112	0.0579136472566273\\
113	0.058365242903561\\
114	0.0587647459154688\\
115	0.0591388415975841\\
116	0.0594396306323567\\
117	0.0595905009070276\\
118	0.0596612015104941\\
119	0.0596740054695173\\
120	0.0596277608319746\\
121	0.0595052044049873\\
122	0.0593514389729769\\
123	0.0591866853166691\\
124	0.0590766327467791\\
125	0.0589335250151685\\
126	0.0589015688129033\\
127	0.0588310933896409\\
128	0.0587055324526476\\
129	0.058560783057012\\
130	0.0583625697034033\\
131	0.0581166247163763\\
132	0.0578984181890253\\
133	0.0576271878126183\\
134	0.0573108188340038\\
135	0.0569305787462123\\
136	0.0565429679666459\\
137	0.0560863526329454\\
138	0.0555864534650396\\
139	0.055082591160704\\
140	0.0545118097470652\\
141	0.0539465593814374\\
142	0.0533311254586637\\
143	0.0527292264267388\\
144	0.0521239198805953\\
145	0.0514692713484269\\
146	0.0507846307560232\\
147	0.0500905833599855\\
148	0.0493962921567501\\
149	0.0487039196670309\\
150	0.0480012267474035\\
151	0.0473248863804699\\
152	0.0466229699364582\\
153	0.0459630192077283\\
154	0.0452986250967918\\
155	0.044661423309447\\
156	0.0440805683909877\\
157	0.0434889496758896\\
158	0.0428863440179376\\
159	0.0424147775650168\\
160	0.041951497261695\\
161	0.0414100958296905\\
162	0.0407109188055966\\
163	0.0394578701843886\\
164	0.0378136806525475\\
165	0.0360612871117013\\
166	0.0343176078883205\\
167	0.0326603429844276\\
168	0.0310924306343468\\
169	0.0295752317206943\\
170	0.0280464384538537\\
171	0.0265510625477855\\
172	0.0251256853330929\\
173	0.0237785569232044\\
174	0.0225530561654575\\
175	0.021495324832292\\
176	0.0206535400331075\\
177	0.0199952924845312\\
178	0.0195263617117364\\
179	0.0192433309693765\\
180	0.0191495153787629\\
181	0.0192311466321462\\
182	0.0194660135055107\\
183	0.0198290480943022\\
184	0.020270392855805\\
185	0.0207577983407221\\
186	0.0212821025818571\\
187	0.021808342695192\\
188	0.022275808762734\\
189	0.022683616682528\\
190	0.0230116196228022\\
191	0.0232493806540046\\
192	0.0236354004436522\\
193	0.0239175996302184\\
194	0.0240935349323283\\
195	0.0241267652657386\\
196	0.0240008230368494\\
197	0.0237426964891193\\
198	0.0235556539021803\\
199	0.0234931687477562\\
200	0.0233347959618988\\
201	0.0230704078079785\\
202	0.0226394328690339\\
203	0.0222250093277442\\
204	0.02210142317169\\
205	0.021868290612111\\
206	0.0214956579282482\\
207	0.0210003473429747\\
208	0.0204342722246796\\
209	0.0200970745044631\\
210	0.0196982018276047\\
211	0.0192047420556944\\
212	0.0186212828459704\\
213	0.017986902633057\\
214	0.0174989536347157\\
215	0.0170313324557148\\
216	0.0165661392787945\\
217	0.0161578948064905\\
218	0.0157338704676894\\
219	0.0153117288051169\\
220	0.0150429790222357\\
221	0.0149387880716688\\
222	0.0148714857422898\\
223	0.0148293812320887\\
224	0.0147236233874473\\
225	0.014602161068313\\
226	0.0144509267809989\\
227	0.014295897685386\\
228	0.0142835176327533\\
229	0.0143450899085475\\
230	0.0143785628093525\\
231	0.0143960996925985\\
232	0.0144449150831449\\
233	0.0145163397400607\\
234	0.0144638176544533\\
235	0.014344505735011\\
236	0.0141653570518322\\
237	0.0139119068450663\\
238	0.0136252003848872\\
239	0.0133483147479346\\
240	0.0132368665063392\\
241	0.0134100707766451\\
242	0.0135893861491684\\
243	0.0137621672350508\\
244	0.0139352560696655\\
245	0.0140037081065325\\
246	0.0140269610354728\\
247	0.0140169580027784\\
248	0.0139390436830134\\
249	0.0138428095866111\\
250	0.0137973263685701\\
251	0.0137905537309191\\
252	0.0137811577539186\\
253	0.0137401061632399\\
254	0.0136856135881023\\
255	0.0136213511944703\\
256	0.0135523902189547\\
257	0.0133920855457938\\
258	0.0131665644507812\\
259	0.0129475359407122\\
260	0.0127942947546537\\
261	0.0127280640005073\\
262	0.0127124778389239\\
263	0.0127255594675587\\
264	0.0126706361866261\\
265	0.0124063195656868\\
266	0.012100806995386\\
267	0.0118412193582546\\
268	0.0117259945337284\\
269	0.0116570258633779\\
270	0.0115580051101852\\
271	0.0114253956077927\\
272	0.0112016243252518\\
273	0.0109168845453342\\
274	0.0107034097133147\\
275	0.0105581174935199\\
276	0.0104584618535038\\
277	0.0104179977005695\\
278	0.0104150921444419\\
279	0.0102456911790124\\
280	0.0100851722328167\\
281	0.010001754161354\\
282	0.0100042789123495\\
283	0.0100790283230413\\
284	0.0100444966084588\\
285	0.00993693054618883\\
286	0.0097465969212054\\
287	0.009633006253221\\
288	0.00955058864200166\\
289	0.00945436777857777\\
290	0.00949087341361693\\
291	0.00962623559861223\\
292	0.00967899359212878\\
293	0.00968682371567556\\
294	0.00971691845443425\\
295	0.0095517232084204\\
296	0.009355310681408\\
297	0.00913876466420909\\
298	0.00895835083318066\\
299	0.00873547392109109\\
300	0.00852711076246132\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0157617238000884\\
2	0.0155823385651443\\
3	0.0155323556235713\\
4	0.0155130204247488\\
5	0.0155251090741245\\
6	0.0155594220655133\\
7	0.0155844774474399\\
8	0.0156035766732234\\
9	0.0156193915580448\\
10	0.0155807763716813\\
11	0.0157648157662381\\
12	0.0159340257163175\\
13	0.0159675915181638\\
14	0.0158277489495897\\
15	0.0157993714267983\\
16	0.0159672055866119\\
17	0.0160494455847869\\
18	0.0160362676146372\\
19	0.0161663214852645\\
20	0.0163903583278959\\
21	0.016422440630884\\
22	0.0165540855801564\\
23	0.0168694618577816\\
24	0.0171468265552274\\
25	0.0172389317710783\\
26	0.0173492753400959\\
27	0.0175372802980639\\
28	0.0179062737779987\\
29	0.0183409793719806\\
30	0.0186832624680937\\
31	0.0188916865165158\\
32	0.019075632945125\\
33	0.0194076430984872\\
34	0.019726952938307\\
35	0.0200590505271847\\
36	0.0203532092748991\\
37	0.0207000142162693\\
38	0.020992612277685\\
39	0.0211963679728288\\
40	0.021071258171812\\
41	0.020906019310142\\
42	0.020880069114567\\
43	0.0210073746104278\\
44	0.0210846706499955\\
45	0.0211178300636045\\
46	0.0211074541359797\\
47	0.0210861559287317\\
48	0.0211042112534619\\
49	0.0210996097437401\\
50	0.0211387347160934\\
51	0.0212110265353361\\
52	0.0211898407111869\\
53	0.0210616994405141\\
54	0.0209559443004112\\
55	0.0207383983712777\\
56	0.0204260871084751\\
57	0.0200390229042486\\
58	0.0196048504766217\\
59	0.0192345743046502\\
60	0.0188827815143703\\
61	0.0185763271457806\\
62	0.0182426859588488\\
63	0.0178666029517584\\
64	0.0175188049396113\\
65	0.0172162188021556\\
66	0.0169309101377409\\
67	0.0166371228600594\\
68	0.016336990395325\\
69	0.0160459131507033\\
70	0.0157953702540596\\
71	0.0156286939319019\\
72	0.0154486632469937\\
73	0.0152916573898018\\
74	0.0151645860007789\\
75	0.015068990963091\\
76	0.0150028968013591\\
77	0.0149911747715654\\
78	0.0150176871169873\\
79	0.0150975380176233\\
80	0.0151867799407814\\
81	0.0152750385995042\\
82	0.0153456127002692\\
83	0.015450984659765\\
84	0.01557578892432\\
85	0.0157168328393904\\
86	0.0158739326143852\\
87	0.0160815369161486\\
88	0.0163122261482615\\
89	0.0165568504727974\\
90	0.0167898323152359\\
91	0.016995576882631\\
92	0.0171736437009329\\
93	0.0173450532951894\\
94	0.0175886772863796\\
95	0.0177766092291906\\
96	0.0178928781746886\\
97	0.0179858612104558\\
98	0.0181244798705795\\
99	0.0182554203786401\\
100	0.0183555264922726\\
101	0.0184175858864629\\
102	0.0184626911654102\\
103	0.0185071515598584\\
104	0.0185551235725387\\
105	0.0186097376612261\\
106	0.0186742174101041\\
107	0.0187385956730999\\
108	0.0188507716447579\\
109	0.018998009791938\\
110	0.0191706537298394\\
111	0.0193700020585225\\
112	0.0195566105929719\\
113	0.0196577219176304\\
114	0.0197293010829982\\
115	0.019818783822807\\
116	0.0199555461589635\\
117	0.0201744901202835\\
118	0.0204410486526639\\
119	0.0207919274340666\\
120	0.0211241206607524\\
121	0.0213835039931138\\
122	0.0216471457603639\\
123	0.0220118496808105\\
124	0.0224400136246847\\
125	0.0226837237216766\\
126	0.022883310485514\\
127	0.02309059169339\\
128	0.0232563446458585\\
129	0.0234211960091686\\
130	0.0236329156993829\\
131	0.024035706584951\\
132	0.0244474942812558\\
133	0.0248598545324567\\
134	0.0249957061001922\\
135	0.0249690785417167\\
136	0.0249677821101808\\
137	0.0253024706120646\\
138	0.0257221469538502\\
139	0.0260537028419517\\
140	0.0262426222946459\\
141	0.0263737338671062\\
142	0.0266105408388159\\
143	0.027099752784832\\
144	0.0275237731162794\\
145	0.0278356479252715\\
146	0.0280359639954807\\
147	0.0281906261390237\\
148	0.0286203726976764\\
149	0.0290445070230961\\
150	0.0294040400246081\\
151	0.0296881749562053\\
152	0.029922947255833\\
153	0.0301893761515712\\
154	0.0306618109397749\\
155	0.0310908659346397\\
156	0.031447516078119\\
157	0.0317263864222476\\
158	0.0320381674148087\\
159	0.0323126616376991\\
160	0.032677245725843\\
161	0.0331049544358793\\
162	0.0333629747665726\\
163	0.033445788954204\\
164	0.0334565058173019\\
165	0.0333822583730231\\
166	0.0332103950182867\\
167	0.0329906930613515\\
168	0.03275480690953\\
169	0.0326625843048005\\
170	0.032583993703932\\
171	0.0325351979411018\\
172	0.0325901631218851\\
173	0.0326471494102352\\
174	0.0326974862814661\\
175	0.0327177311866795\\
176	0.032611555242273\\
177	0.0324430916843815\\
178	0.0322786777007739\\
179	0.032132321446033\\
180	0.0320026972662295\\
181	0.031887697994503\\
182	0.0317893313625756\\
183	0.0317079425256496\\
184	0.0316566438398888\\
185	0.0317138819713108\\
186	0.0317761718171361\\
187	0.0318406777584541\\
188	0.031902697475781\\
189	0.0319556054033973\\
190	0.0319906419235417\\
191	0.031998821051998\\
192	0.0319727497968552\\
193	0.0319065080862925\\
194	0.0318024776545802\\
195	0.0316677239843748\\
196	0.0315364978401327\\
197	0.0314493522949077\\
198	0.0313395185614131\\
199	0.0312246077870186\\
200	0.0310973114625785\\
201	0.0309535564920789\\
202	0.030798023242731\\
203	0.0306350068902822\\
204	0.0304667502882507\\
205	0.0302878052180183\\
206	0.0300955686148286\\
207	0.029896944639199\\
208	0.0296905845993279\\
209	0.0294728190360793\\
210	0.0292413268221066\\
211	0.0289963595654461\\
212	0.0287392004218802\\
213	0.028487929639271\\
214	0.0283809388649205\\
215	0.0282836362320944\\
216	0.0282129212950079\\
217	0.0281540914662113\\
218	0.0281043890783563\\
219	0.0280571660493815\\
220	0.0278853964659015\\
221	0.0275973734971462\\
222	0.0273079798032217\\
223	0.0270143863353892\\
224	0.0267330599008921\\
225	0.0265647232210067\\
226	0.0265546693984087\\
227	0.0265650835198418\\
228	0.0265527836129656\\
229	0.0265531007972417\\
230	0.026511994429698\\
231	0.0263884650546876\\
232	0.0261733615916833\\
233	0.0258850979996203\\
234	0.0255368056547317\\
235	0.02516201625724\\
236	0.0247694431717215\\
237	0.0245221068993477\\
238	0.0242945163717481\\
239	0.0240606510228707\\
240	0.0238227519588107\\
241	0.0235737916635246\\
242	0.0232556021342281\\
243	0.0228338836319151\\
244	0.0225487054295461\\
245	0.0222557677894852\\
246	0.0219525529217614\\
247	0.0216418924279217\\
248	0.0214854724437181\\
249	0.0213279839315391\\
250	0.0211531298255266\\
251	0.0209491183236034\\
252	0.0206952329940044\\
253	0.0203782846178506\\
254	0.0200118684612966\\
255	0.0196226903061376\\
256	0.0192291957382763\\
257	0.0188421138940038\\
258	0.0184668126668145\\
259	0.0181065034369601\\
260	0.017763819256445\\
261	0.0174975101462991\\
262	0.0172214034592099\\
263	0.0169487458007899\\
264	0.016671035728865\\
265	0.016399175578905\\
266	0.0161384735682246\\
267	0.0158849939344358\\
268	0.0156376990892613\\
269	0.0153947666519372\\
270	0.0151547284698597\\
271	0.0149665743236036\\
272	0.0148067100051201\\
273	0.0146634645168486\\
274	0.014554269023784\\
275	0.0144366928111746\\
276	0.0144102183380543\\
277	0.0144564585709896\\
278	0.014494106370545\\
279	0.014523489966412\\
280	0.0145449403336519\\
281	0.0144992113603588\\
282	0.0143262848566854\\
283	0.0141200969615238\\
284	0.0139063201999412\\
285	0.0137524397075907\\
286	0.0136642825464388\\
287	0.0135607192407837\\
288	0.0133979777955586\\
289	0.0133232113018336\\
290	0.0132908609163232\\
291	0.013291789612109\\
292	0.0133320270819968\\
293	0.0134267282195084\\
294	0.0135909943435177\\
295	0.0137521125462204\\
296	0.0138619884078423\\
297	0.0139283146795055\\
298	0.013940290962923\\
299	0.0140543388189547\\
300	0.014085292898819\\
};
\end{axis}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(6in,2.9in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x in $m$},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={y in $m$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={highVar},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.403266895600188	2.34447897884432\\
-0.404126903080131	2.33408181496555\\
-0.404976784062268	2.32357106700052\\
-0.405813950548948	2.31294454825378\\
-0.406635814542521	2.30220007202988\\
-0.407439788045336	2.29133545163336\\
-0.408223283059742	2.28034850036876\\
-0.408983711588088	2.26923703154063\\
-0.409718257692097	2.25799749978568\\
-0.410423714813589	2.24662784625038\\
-0.411096850741497	2.23512218423018\\
-0.411735917593587	2.22347949460404\\
-0.412338100636585	2.21169828539664\\
-0.412900554189229	2.19977700362877\\
-0.413420585706906	2.1877141976049\\
-0.413895799127615	2.17550737406953\\
-0.414323776095992	2.16315523974812\\
-0.414701702117371	2.15065574756252\\
-0.415026153216037	2.13800627505707\\
-0.415294094787563	2.12520403398288\\
-0.415503440977541	2.11225157302306\\
-0.415650507051832	2.0991469405903\\
-0.415730593341565	2.08588513287636\\
-0.415742675228737	2.0724703771219\\
-0.415685933333405	2.05890710633719\\
-0.41556030931516	2.0452036342619\\
-0.415366170614375	2.03136868158852\\
-0.415104593986359	2.01741186784053\\
-0.414775615118704	2.00334215348492\\
-0.414380386149459	1.98916813469609\\
-0.413920674227834	1.97489895628317\\
-0.41339821948579	1.96054481603366\\
-0.412814531366225	1.94611602364227\\
-0.412171526330643	1.93162056251402\\
-0.411470936190057	1.9170672250873\\
-0.410713783888317	1.90246402504628\\
-0.409901597542639	1.88781916969234\\
-0.409034623945416	1.8731413727445\\
-0.408117064496791	1.85844017045567\\
-0.407151301082368	1.84372365018828\\
-0.406139186316433	1.82899932285694\\
-0.405083366765482	1.81427578183147\\
-0.403987139841407	1.79956435186265\\
-0.402846492891728	1.78484726995884\\
-0.401657188363497	1.77010954118031\\
-0.400418343019962	1.75534125738478\\
-0.399125650539478	1.74053220129459\\
-0.397775376653316	1.72567264021231\\
-0.396365841690081	1.7107546269554\\
-0.394892759596443	1.6957693568394\\
-0.393353086403948	1.68070972798388\\
-0.391741184284829	1.66556715951006\\
-0.390056028976437	1.65033059994468\\
-0.388292943060031	1.63498860416872\\
-0.386447505422231	1.61953691788604\\
-0.384513563319104	1.60396637663431\\
-0.382485479256674	1.5882701498334\\
-0.380355999463156	1.57244255588831\\
-0.378117163851803	1.55647729541762\\
-0.375763392030724	1.54036813049311\\
-0.373290704003887	1.52411240858447\\
-0.370691420193772	1.50771967967575\\
-0.367957731206065	1.49120943024799\\
-0.365078508520872	1.47459442642796\\
-0.362047265368299	1.457906288817\\
-0.358853211218555	1.44116449610992\\
-0.355490656874301	1.42438895467145\\
-0.351953248180798	1.40759541966656\\
-0.348235100691115	1.39079836721845\\
-0.344329358533854	1.37401241774408\\
-0.340229705201191	1.35725256970302\\
-0.335931378080097	1.34053253091122\\
-0.331425699301328	1.32386783036614\\
-0.326698835868454	1.30727820941235\\
-0.321749393542058	1.29077799874638\\
-0.316573197966081	1.27438107912232\\
-0.311161349969929	1.25810373904197\\
-0.305512584972207	1.24196109734459\\
-0.299620143710544	1.22596649080776\\
-0.293482981202368	1.21012619345345\\
-0.287104616521301	1.19443788304775\\
-0.280487450308288	1.17889737000001\\
-0.273632213495691	1.16350164082565\\
-0.266541129565578	1.1482521212482\\
-0.259220212913699	1.13314282187915\\
-0.251679601718122	1.11816822808976\\
-0.243926416620648	1.1033268477437\\
-0.235968518246796	1.08861624271135\\
-0.227814227203062	1.07403354425631\\
-0.219471693941793	1.05957865341066\\
-0.210947623259374	1.04525184968384\\
-0.202247236404148	1.03105603044101\\
-0.193374269762498	1.01699326291174\\
-0.184340206810546	1.00306484979727\\
-0.175155896148885	0.989272608183151\\
-0.165829111248638	0.975615071749689\\
-0.156370182193921	0.962093025001153\\
-0.146783326086718	0.948713341512762\\
-0.137074371700709	0.935477975039717\\
-0.127246868418723	0.922391150245882\\
-0.117301423150164	0.909461066111797\\
-0.107239203998327	0.89669642566131\\
-0.0970674867172557	0.884094877053722\\
-0.0867869427938476	0.871661261332575\\
-0.0763973613878411	0.859400313168418\\
-0.0658981431166448	0.847312530001178\\
-0.0552900298276398	0.835396952804385\\
-0.0445699921356875	0.823657009697494\\
-0.0337359845383546	0.81209436677352\\
-0.0227843479642983	0.800708748575638\\
-0.0117144484019719	0.789499010153676\\
-0.000525163430871046	0.778460907637926\\
0.010787606230836	0.767595399115241\\
0.0222266526016964	0.756903328506643\\
0.0337970735534739	0.746383607595644\\
0.045502065805804	0.736036473901866\\
0.0573420333055153	0.725858460587637\\
0.0693193474004076	0.715850716128945\\
0.0814344183690955	0.706010810085326\\
0.0936870187308484	0.696334849477627\\
0.106077395114142	0.686819121661223\\
0.11860696028015	0.677462440590807\\
0.13127792866828	0.668264160652318\\
0.144090586899697	0.659220832232963\\
0.157046363699979	0.650331653398211\\
0.170149949787208	0.641601303684694\\
0.1834016545319	0.633032859746616\\
0.196802302587832	0.624626616481858\\
0.210354531139356	0.616385994021283\\
0.22405920905761	0.608313848881412\\
0.237913109284917	0.600408868160396\\
0.251915814288268	0.592673251611564\\
0.266068010762486	0.585109700751988\\
0.280366327800073	0.577718249500609\\
0.29481028794631	0.570501086798667\\
0.309396169330169	0.563455512154811\\
0.324119809607524	0.556575132347385\\
0.338980036008813	0.549856533259303\\
0.353972371758422	0.543296135055241\\
0.369094839189416	0.536892558973333\\
0.3843431082101	0.530642316061178\\
0.399714988263043	0.524542290017618\\
0.415206784327447	0.518591208353237\\
0.430814950526838	0.512782797800855\\
0.446534831275187	0.50711245777358\\
0.462359899935988	0.501575544375809\\
0.478284899216366	0.496164991140526\\
0.494296578288927	0.49086739611818\\
0.510385268990521	0.485672982083601\\
0.52654136739712	0.480572216683209\\
0.54275730529762	0.475558334620452\\
0.559022159344392	0.470621267668085\\
0.575324303140589	0.465750710282325\\
0.591655173720003	0.46094086244163\\
0.608007554612879	0.456188665015275\\
0.624378410750583	0.451494802041052\\
0.640761648529758	0.446857969476714\\
0.657151933311543	0.442278687210302\\
0.673542806764011	0.437757609892635\\
0.689927583824925	0.433295488151987\\
0.706299899200445	0.428893504364367\\
0.722655430358255	0.424554843592514\\
0.738985711834335	0.420281115925436\\
0.755288316101251	0.416074698098463\\
0.771556233342009	0.411938142383581\\
0.787786932075881	0.407875231571489\\
0.803979429337654	0.403893291590866\\
0.820134298935164	0.399993217475719\\
0.836254879226761	0.396183475679995\\
0.852345145327901	0.3924733387053\\
0.868409085113815	0.388872188719915\\
0.884451256735261	0.385387014638886\\
0.900475512317356	0.382024563171858\\
0.916481224202126	0.378784689016006\\
0.932471301945786	0.375667062907912\\
0.948447728002691	0.372671474929825\\
0.964415560350964	0.369798744494617\\
0.980376036559731	0.367044511573701\\
0.996331805178468	0.364407517496745\\
1.01228815933049	0.361888573188465\\
1.02824927429363	0.359483418473969\\
1.0442201144597	0.357188607727088\\
1.0602049245777	0.355002720567668\\
1.07620826274669	0.352922278494264\\
1.09223255800436	0.350942943377083\\
1.10828216716832	0.349060062420781\\
1.12435470044422	0.347267399579925\\
1.14044762446447	0.345556054686352\\
1.15655861905806	0.343921718488134\\
1.17268471427633	0.342355622799172\\
1.18882409575137	0.340851874872832\\
1.20497609858856	0.339410356252033\\
1.22114041204484	0.338030808326765\\
1.23731696216283	0.336711270495451\\
1.25350590074744	0.335449511297735\\
1.26970609097226	0.334243165797806\\
1.28591685749851	0.333091138857565\\
1.30213727687803	0.331990427687376\\
1.31836626243058	0.330940002631677\\
1.33460335024517	0.329936732256366\\
1.35084627735135	0.328978018183457\\
1.36709355077884	0.328059177790429\\
1.38334207710134	0.327176810848118\\
1.39958828218141	0.326328724373295\\
1.41582841925007	0.325513466848739\\
1.43205785066607	0.324727136876266\\
1.44827325058367	0.323965539852816\\
1.46447386162803	0.323224425055818\\
1.48065775779689	0.322502082281363\\
1.49682532596774	0.321795125468603\\
1.51297768377962	0.321102747260755\\
1.5291162567733	0.32042519030836\\
1.54524224382148	0.319761850933745\\
1.56135730209858	0.319112927939283\\
1.57746121866475	0.318477054104887\\
1.59355560467856	0.31785384201792\\
1.60964383314352	0.317242817343661\\
1.62572741079533	0.316644765022495\\
1.6418082258371	0.316058709402671\\
1.6578873954036	0.315483318320758\\
1.67396702312022	0.31491858356634\\
1.69004952338563	0.314365661945055\\
1.70613622396312	0.313826775228269\\
1.72222631722359	0.31330384906963\\
1.73832281950966	0.31279716939024\\
1.7544288266629	0.312308311588378\\
1.77054506221532	0.311840603796284\\
1.78667396361154	0.311398436220909\\
1.80281916492057	0.310985479774511\\
1.81898193680515	0.310602590606969\\
1.83516008170005	0.310246484108504\\
1.85135121621142	0.309913555485397\\
1.8675524972182	0.309602141437044\\
1.88375933076758	0.309308380763611\\
1.89996818945536	0.30902864082636\\
1.91617589411066	0.308759460954933\\
1.93237761113304	0.308498888925616\\
1.94856686560101	0.308241371314892\\
1.96474068749418	0.307981270927883\\
1.98089227784001	0.307715612399191\\
1.99701627523238	0.307441642790525\\
2.01310605772189	0.30715625210214\\
2.0291533898002	0.306854676887312\\
2.04515209844885	0.306534499308572\\
2.06109536449169	0.306192544222794\\
2.07697622177746	0.305827015435488\\
2.09278536004872	0.305438340357425\\
2.10851880817375	0.30502605730025\\
2.12417241952441	0.304589566935745\\
2.13974093888428	0.304129249286112\\
2.15521524851592	0.303644972382502\\
2.17059796402934	0.303138370293429\\
2.18588895324503	0.302611194296856\\
2.20108581113547	0.30206625784815\\
2.21618801492681	0.301506161053872\\
2.23119484979198	0.30093355620578\\
2.24611119690747	0.300352755876525\\
2.26093380953995	0.299766610836722\\
2.27566804216527	0.299180737107042\\
2.29031764870382	0.298600428294507\\
2.30488546960589	0.298029327828157\\
2.31937360766951	0.297471651233121\\
2.33378458805209	0.29693145536308\\
2.34812098697787	0.296411194498254\\
2.36238552144109	0.295911924444168\\
2.37658679696231	0.295436463457506\\
2.39073101033642	0.29498717550629\\
2.40482563230383	0.294564251308299\\
2.41887405715586	0.294167827930835\\
2.43288080946156	0.293798460311662\\
2.44685200695705	0.293455262636391\\
2.46079296290158	0.293140542637348\\
2.47470650894859	0.292854465569028\\
2.4885956570529	0.292598663899935\\
2.50246048104662	0.292374844879901\\
2.51630475039283	0.29218428264256\\
2.53012835631406	0.292027908917946\\
2.54393360774999	0.291907310979004\\
2.55772063153652	0.291823333053069\\
2.57148896469014	0.291777418783671\\
2.58523911885475	0.291769266311749\\
2.59897152988218	0.2917998581227\\
2.6126857704219	0.291869791452349\\
2.62637968313026	0.291979957384335\\
2.64005397820338	0.292131007998371\\
2.65370840908353	0.292324050125359\\
2.66734300977746	0.292560720402021\\
2.68095697139899	0.292841668378578\\
2.69454999062738	0.293167410576559\\
2.70812153310109	0.293539014043841\\
2.72167062072312	0.293958514381186\\
2.73519756130853	0.294427670863802\\
2.74870073174475	0.294945531867033\\
2.76218161628146	0.295514320556479\\
2.77563916077236	0.296133743692391\\
2.78907301188509	0.296804753739351\\
2.80248281628724	0.297528303161936\\
2.81586822064644	0.298305344424725\\
2.82922887163029	0.299136829992298\\
2.84256441590641	0.300023712329234\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.394136517552365	2.3452781528299\\
-0.394834918092834	2.33460456830642\\
-0.395529765072233	2.32381388709643\\
-0.396219935217806	2.31290886890486\\
-0.396904305256798	2.30189227343663\\
-0.397581751916454	2.29076686039667\\
-0.398251151924017	2.27953538948992\\
-0.398911382006733	2.26820062042131\\
-0.399561033293777	2.25676403940642\\
-0.400199254120894	2.24522887833105\\
-0.400825230503159	2.23359754226486\\
-0.401436564005934	2.22187312608738\\
-0.402031589320108	2.21005659673699\\
-0.402610299618655	2.19815390825419\\
-0.403171708140393	2.18616714739652\\
-0.403714605277059	2.1741000291779\\
-0.404237743894389	2.16195438519654\\
-0.404740478781999	2.14973413693358\\
-0.405222831375049	2.13744135390075\\
-0.405685602921988	2.1250776147536\\
-0.406129618892208	2.11264576611994\\
-0.406554943034896	2.10014887941253\\
-0.406962697485519	2.08758736017617\\
-0.407353704726585	2.07496333660508\\
-0.407729234663895	2.06227875219818\\
-0.408090728034429	2.04953624463869\\
-0.408439356086673	2.03673691444656\\
-0.408776376359164	2.02388068285766\\
-0.409102659016151	2.01096720441939\\
-0.409419066186513	1.99799486612277\\
-0.409726078146815	1.98496298039302\\
-0.410023555826034	1.97186725844506\\
-0.410312902269269	1.95870655233767\\
-0.410595265456496	1.945475620066\\
-0.410870380144337	1.93217482101052\\
-0.41113813783108	1.91880245774786\\
-0.411398409990675	1.90535678426414\\
-0.411650751585889	1.89183587234104\\
-0.411893662530084	1.87823761125972\\
-0.412125051326464	1.86456091614408\\
-0.412341672821108	1.85080460039967\\
-0.412539816619722	1.83696646538612\\
-0.412716057942965	1.82304486608048\\
-0.412866964434714	1.80903691074049\\
-0.412988538362002	1.79494127745285\\
-0.41307466744237	1.78075899567371\\
-0.413119572693477	1.76648846663387\\
-0.413119217331438	1.75213107252011\\
-0.413068776768861	1.73769050058306\\
-0.412963266608293	1.7231696917837\\
-0.412797608864162	1.70857175669314\\
-0.412566326928501	1.69389981212789\\
-0.412263696696589	1.67915653150163\\
-0.41188035148122	1.66434691757138\\
-0.411408115675081	1.64947705321624\\
-0.410840687113708	1.63455240457211\\
-0.410171417704713	1.61957891093407\\
-0.409391625988746	1.6045625306733\\
-0.408495587169996	1.58950939001727\\
-0.407475399806062	1.57442526853131\\
-0.406324519322734	1.55931740680709\\
-0.405037287396003	1.54419254540784\\
-0.403609626590583	1.52905840883003\\
-0.402035720173642	1.51392199505588\\
-0.400312914424458	1.49879103444177\\
-0.398433445805977	1.48367586400203\\
-0.396396053588766	1.46857830096834\\
-0.394197340223405	1.45350224627637\\
-0.391835602099476	1.43845225660643\\
-0.389310434436311	1.42343267846021\\
-0.386619092964395	1.4084469314133\\
-0.38375981665632	1.39349790982265\\
-0.380731670793145	1.37858775610164\\
-0.377531822149899	1.36371999351713\\
-0.374155428634819	1.34889635265817\\
-0.370603409500265	1.3341176350431\\
-0.366871581218688	1.3193863690352\\
-0.362962958212275	1.30470260593087\\
-0.358875677939442	1.2900680937727\\
-0.354608624581499	1.2754857175961\\
-0.35016340000073	1.26095500430095\\
-0.345534604171449	1.24647710419383\\
-0.340723597800866	1.23205186975369\\
-0.335730196206222	1.21767939116704\\
-0.330554898904618	1.20335745668202\\
-0.325197070231984	1.18908452566302\\
-0.319653722832203	1.17485899697397\\
-0.313923423684346	1.16068031338147\\
-0.308002800296479	1.14655120152494\\
-0.301885590560217	1.13247391290987\\
-0.295568754030172	1.11844894280689\\
-0.289047297571333	1.1044770319818\\
-0.28231942027016	1.09055969348402\\
-0.275383466853567	1.07669907107188\\
-0.268238701259907	1.06289861179677\\
-0.260884473978419	1.04916161499908\\
-0.253319113927074	1.03549243148215\\
-0.245537893133275	1.02189232323181\\
-0.237538945757801	1.00836576023957\\
-0.229325504387134	0.994915773728206\\
-0.220895103347497	0.98154754635906\\
-0.212246832655849	0.968267296688824\\
-0.203388999881146	0.95507919851355\\
-0.194323541419037	0.94199143238377\\
-0.185052953925016	0.929007229053208\\
-0.175580172641975	0.916134007763605\\
-0.165908089969524	0.903377257289324\\
-0.156041284518941	0.890743286966549\\
-0.145981839246242	0.878239075508691\\
-0.13573655931608	0.865868912342874\\
-0.125307761088609	0.853640852421383\\
-0.114701070689162	0.841559169484695\\
-0.103922661375834	0.829627977231004\\
-0.0929777518725189	0.817853154197331\\
-0.0818739928565962	0.806237063648323\\
-0.0706157004537231	0.79478486172074\\
-0.0592079687285595	0.783500672341427\\
-0.0476552526705101	0.772385551405638\\
-0.0359557073521052	0.761444803156297\\
-0.024113540948002	0.750676994303033\\
-0.0121324598979213	0.740081153470883\\
-1.48573586390527e-05	0.729659233523594\\
0.0122369723119426	0.719409288804605\\
0.0246220009385881	0.709332877185649\\
0.0371395701725944	0.699427868530885\\
0.0497899289555413	0.689693651381771\\
0.0625698259720768	0.68012647323363\\
0.0754811348913603	0.67072437819804\\
0.0885266902544705	0.661487923610044\\
0.101709192925727	0.652412223384661\\
0.115027580472996	0.643491980587933\\
0.128483705911019	0.634725851569634\\
0.142079905635763	0.626109581846774\\
0.155817496532391	0.617640837937073\\
0.169696764074861	0.609317873187538\\
0.183719528954204	0.60113726019999\\
0.197886600815997	0.593096377339573\\
0.212201654146744	0.585191274928461\\
0.226663077470634	0.577419642793823\\
0.241273183593409	0.569782269174522\\
0.256035162026513	0.562278699562895\\
0.270942487722209	0.554905666129315\\
0.285992795717087	0.547663059683703\\
0.30118363911378	0.540552012989956\\
0.316512273149794	0.533571192765699\\
0.331978351417635	0.526718741007347\\
0.347580062088152	0.519990991399055\\
0.363314385042952	0.513385600816216\\
0.379178360935323	0.506900539696235\\
0.395168762143452	0.500534439992323\\
0.411286107360964	0.494290581062358\\
0.427525876020816	0.488168034651671\\
0.443878323155774	0.482161558502001\\
0.460338195930693	0.476269634534063\\
0.476900286948545	0.470490267686555\\
0.493559108719515	0.46482264247916\\
0.510309282621377	0.459266077563155\\
0.527143878754264	0.453815124615588\\
0.54405796966989	0.448468160556415\\
0.561044138124365	0.443222992178386\\
0.578096964485482	0.438077147125372\\
0.595213052337244	0.433030694484619\\
0.612384011015154	0.428079333855794\\
0.629602641671724	0.42321874666935\\
0.646860243339829	0.418448281250971\\
0.66414927217207	0.413767290643342\\
0.68146042421277	0.409178836885749\\
0.698786506811022	0.404683354074596\\
0.716118263546866	0.400280891047992\\
0.733447455887082	0.395971600838169\\
0.750766174516114	0.391755883869912\\
0.76806597764786	0.387635647724325\\
0.785339691953147	0.383612977039519\\
0.802580733967414	0.379684925391082\\
0.819783631632359	0.375849966678151\\
0.836942445694106	0.372107820537878\\
0.854048206524598	0.368460315547309\\
0.871097627888402	0.364910139361084\\
0.888087873170717	0.361459732754669\\
0.905015611866507	0.358110669969004\\
0.921877250479506	0.354865828557464\\
0.938669808329415	0.351727719214924\\
0.95538705736617	0.348701207054511\\
0.972025845112311	0.3457903199804\\
0.988590253148698	0.342993525303528\\
1.00508293440229	0.340312852201126\\
1.02150696180495	0.33774926296828\\
1.03786724523904	0.335300234602078\\
1.05416817198764	0.332963072611534\\
1.07041434270507	0.330734647172586\\
1.08661046761664	0.328611862577529\\
1.10276088501317	0.32659276747885\\
1.11887094565016	0.324674149321203\\
1.13494485885316	0.322855422778692\\
1.15098810766701	0.32113263064221\\
1.16700636691158	0.319503337420375\\
1.18300482193677	0.317965881470347\\
1.19898928135569	0.316518101485585\\
1.21496570238579	0.315157701158682\\
1.23093911490933	0.313879997649409\\
1.24691579960125	0.312682052734955\\
1.26290173146534	0.311559113963213\\
1.27890197828142	0.310506820165337\\
1.29492117079351	0.309522153566927\\
1.31096490283539	0.308599146208485\\
1.32703520125002	0.307734057970412\\
1.34313239251587	0.306921347457361\\
1.35925773814798	0.306157571838686\\
1.37541214486961	0.3054388990997\\
1.39159637075855	0.304761883640486\\
1.40781072527901	0.304126344347915\\
1.42405601868659	0.30352984478186\\
1.44033220708755	0.302971324721461\\
1.45663868000654	0.30244851341988\\
1.47297526845813	0.301959098519208\\
1.48934184704012	0.301500743547502\\
1.50573741081378	0.301070977690923\\
1.52216163500203	0.300668789541074\\
1.53861336885018	0.300293085834223\\
1.55509145214432	0.299941126130074\\
1.57159319210592	0.299611212520106\\
1.58811600615107	0.299301496032393\\
1.60465779980994	0.299010934231061\\
1.62121568850164	0.298738893875117\\
1.63778614699316	0.298484796059072\\
1.65436535056533	0.298248825032201\\
1.67095029261936	0.298028078161617\\
1.68753819824814	0.297819309674015\\
1.70412806985765	0.297620330997165\\
1.7207179562206	0.297429781203094\\
1.73730683261321	0.297245836077345\\
1.75389471172443	0.297066111106153\\
1.77047999587765	0.296888129696556\\
1.78706124927761	0.296709540200765\\
1.80363792927278	0.296527629525995\\
1.82020994561092	0.296340618211301\\
1.83677773882527	0.296146497236991\\
1.8533419867366	0.295944390661325\\
1.86990354327797	0.295732288832904\\
1.88646158327377	0.295510124193262\\
1.90301558240785	0.295276455258725\\
1.91956685488687	0.295029005262994\\
1.93611691929475	0.29476579161294\\
1.95266707207665	0.294485611209076\\
1.96921812261251	0.294187506884406\\
1.98577148687896	0.293870474339616\\
2.00233030894351	0.293533420760255\\
2.01889598758536	0.293175687718242\\
2.03546997038485	0.292797621347296\\
2.0520547230208	0.292399943152208\\
2.06865069478502	0.291983095078851\\
2.08525862167398	0.291547598087047\\
2.10187811861762	0.29109460617149\\
2.11850827852555	0.290625781971685\\
2.13514772706597	0.290143177242304\\
2.1517951991521	0.289648807764976\\
2.16844789496775	0.289145029149126\\
2.18510399285686	0.288633977787157\\
2.20176145477942	0.288118066791896\\
2.21841769453328	0.287599274064079\\
2.23506990175257	0.28707915833566\\
2.25171412527157	0.286559233426406\\
2.26834815946141	0.286041630949768\\
2.28496897882789	0.285528801932519\\
2.30157161281861	0.285023681131491\\
2.31815203813456	0.284527821907999\\
2.33470662512171	0.28404341367174\\
2.35123066198963	0.283572748528407\\
2.3677179483707	0.283117843264042\\
2.38416121160735	0.282681137161695\\
2.40055633049241	0.2822659413701\\
2.41689727895926	0.281875440072653\\
2.43317985871452	0.281511016604007\\
2.44939794088706	0.281175914026255\\
2.46554989401061	0.280871267470401\\
2.48163440701617	0.280598745765223\\
2.49764901724254	0.280360060221058\\
2.51358972384574	0.280156901686104\\
2.52945249327372	0.279993067937877\\
2.5452352155048	0.279866923779789\\
2.56093833095809	0.279778499246237\\
2.57656078669552	0.279726980155622\\
2.59210032400312	0.279712350488861\\
2.60755821709638	0.279733903489409\\
2.62293408058581	0.279791045011402\\
2.63822524334232	0.279884710359211\\
2.65343217787979	0.280013521666002\\
2.66855515422581	0.280176828687832\\
2.6835933690922	0.28037419285744\\
2.6985439351271	0.280605909147495\\
2.71340740810604	0.280871810300372\\
2.72818284433445	0.281170587722488\\
2.74287006060712	0.281502186701118\\
2.75746777811059	0.281866026626868\\
2.77197726999814	0.282261195418999\\
2.78639790690657	0.282687345845258\\
2.80072905947271	0.283144130673393\\
2.81497009833337	0.283631202671152\\
2.82912039412536	0.284148214606284\\
2.84317931748551	0.284694819246536\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.37401703303215	2.34554100535342\\
-0.374481477577302	2.33755665005476\\
-0.374935760051284	2.32950597135425\\
-0.375379058722838	2.3213899402486\\
-0.375810551860704	2.31320952773449\\
-0.376229417733624	2.3049657048086\\
-0.376634834610338	2.29665944246764\\
-0.377025980759587	2.28829171170828\\
-0.377401768231597	2.27986325244415\\
-0.377761800620491	2.27137658266031\\
-0.378104643971733	2.26283087436684\\
-0.378429509771089	2.25422676366855\\
-0.378735799121688	2.24556612080844\\
-0.379022170594939	2.23684939814273\\
-0.379288071757634	2.22807779279492\\
-0.379532558320677	2.21925159924659\\
-0.379755018812631	2.21037605179927\\
-0.379954894797427	2.20144932244057\\
-0.380131202842779	2.19247228697202\\
-0.380282525550853	2.18344289743644\\
-0.380407827524236	2.17435914625478\\
-0.38050598087971	2.16521634876983\\
-0.380576102681893	2.15600739106243\\
-0.380617565985636	2.14673106752603\\
-0.380628681683521	2.13738317161782\\
-0.380608791881948	2.12795690591928\\
-0.380557784204658	2.11844541650548\\
-0.38047534484118	2.10884238422604\\
-0.380361012402567	2.09914067862296\\
-0.380215181966012	2.08933111786264\\
-0.380037388895728	2.07940524927012\\
-0.379827096095297	2.06935048463194\\
-0.379584368615193	2.05915768052172\\
-0.379308184013322	2.04882127760796\\
-0.378996290489244	2.03833407230879\\
-0.378646917760441	2.02768975601143\\
-0.378258635388036	2.01688149424426\\
-0.377829605356252	2.00590303864259\\
-0.377358430514487	1.99474593814014\\
-0.376842736864002	1.9834080072514\\
-0.376279179294971	1.97189112811449\\
-0.375664381692065	1.96019730108695\\
-0.374993682439693	1.94832834651647\\
-0.374263720038271	1.93628896569906\\
-0.373470625893631	1.92408329946202\\
-0.372609498984693	1.91171647803482\\
-0.371674114129304	1.89918850966222\\
-0.370661689940207	1.88650880639607\\
-0.369567249068507	1.87368276475836\\
-0.368385471270179	1.86071347150627\\
-0.367110403135367	1.84761009676233\\
-0.365733452174723	1.83438125376879\\
-0.364247812352611	1.82103712955555\\
-0.362643854536169	1.80758495869674\\
-0.36091678302704	1.79403660195622\\
-0.359060429813886	1.7804017990335\\
-0.357069178735525	1.76669052840891\\
-0.354937317231232	1.75291229528096\\
-0.352656972379507	1.73907482595967\\
-0.350222287621147	1.72518711718378\\
-0.347627470181082	1.71125870901298\\
-0.34486379023519	1.69729699163632\\
-0.341931421058715	1.68330698198935\\
-0.338823646905365	1.66929299346843\\
-0.335537571061665	1.65525868292716\\
-0.332069240963557	1.64120790827737\\
-0.328418766166374	1.62714486315827\\
-0.324585537691361	1.6130727873383\\
-0.320565845117517	1.59899523027657\\
-0.316358496171777	1.58491552531698\\
-0.311960505277795	1.57083518657074\\
-0.307370760108678	1.55675515036191\\
-0.302586718377837	1.54267523208139\\
-0.297606505778507	1.52859508556703\\
-0.292434888453782	1.51451497246172\\
-0.287074281810673	1.50043540455315\\
-0.281524976133937	1.48635631435901\\
-0.275792622177498	1.47227849482275\\
-0.26987839123212	1.45820275866485\\
-0.263783423715175	1.4441293554922\\
-0.257513205921392	1.4300582224259\\
-0.251071448002157	1.4159890315613\\
-0.244463005144077	1.40192205837712\\
-0.237690123193562	1.38785795027824\\
-0.230757510872159	1.37379875574309\\
-0.223669122692024	1.35974503810152\\
-0.216427306163626	1.34569855903508\\
-0.209035027597982	1.33165997915864\\
-0.201494158523418	1.31762893388191\\
-0.19380965125103	1.30360738335013\\
-0.185982682157793	1.28959666309209\\
-0.178013091622079	1.27559813379843\\
-0.169906391392891	1.26161356249417\\
-0.161666047994281	1.24764711032247\\
-0.153295817100023	1.23370282887582\\
-0.144800868191695	1.21978268438376\\
-0.13618387505797	1.20588921615266\\
-0.127446331769897	1.19202435590084\\
-0.11858880145897	1.17819176348151\\
-0.109614959768975	1.16439514876748\\
-0.100525129989064	1.15063940562439\\
-0.0913190560351567	1.1369296741823\\
-0.0819995978926761	1.12326806058643\\
-0.0725660725286068	1.10965849240719\\
-0.0630154397536535	1.09610613964989\\
-0.0533441827910421	1.08261584520732\\
-0.0435505505317193	1.06919167271587\\
-0.033637202248968	1.0558405263184\\
-0.0236043629761043	1.04256781208339\\
-0.0134535766668217	1.02937924956327\\
-0.00318523573369146	1.01628133535989\\
0.00719980283991681	1.00327990139348\\
0.017700238097029	0.990379626533076\\
0.0283180310407819	0.977587477757896\\
0.0390521995910802	0.964908806979916\\
0.049903155965549	0.952348058421872\\
0.0608713324742542	0.939909358219032\\
0.0719571062451425	0.927597094077105\\
0.0831632343278845	0.915415293330406\\
0.0944911606924711	0.903367587591775\\
0.10594372486594	0.891458868269208\\
0.117522903223958	0.879693638447665\\
0.129228102159898	0.86807190640749\\
0.141058257578605	0.856595638011047\\
0.153014034480639	0.845266722264914\\
0.165096770929568	0.834087717379002\\
0.177303257699627	0.823058861351915\\
0.189632106528615	0.812179770550151\\
0.202082079558602	0.801451151685566\\
0.21465078165743	0.790871032345839\\
0.227335897564288	0.780437404853427\\
0.240137750935903	0.770148858619778\\
0.25305597223072	0.76000055989052\\
0.266091006778288	0.749989621894264\\
0.279243143070169	0.740112910732345\\
0.292516255440081	0.730370853295768\\
0.305912227321495	0.720760760522341\\
0.319426226066225	0.711279708769274\\
0.333055085122401	0.701925410382682\\
0.346797515625471	0.692697601940403\\
0.360649947831528	0.683594804652506\\
0.374609449625136	0.674616307025332\\
0.388672315611975	0.665760036569469\\
0.402836562849455	0.657028346957231\\
0.417095793186101	0.648416047474489\\
0.43144596060001	0.63992310159213\\
0.44588308283163	0.631551567346227\\
0.460402021236643	0.623299587862174\\
0.475000085025383	0.615167738590221\\
0.489674759705816	0.607156113455673\\
0.504426295020717	0.599269758125007\\
0.519252457242011	0.591509360676138\\
0.534147893795016	0.583872525315044\\
0.549108891793725	0.576362610678841\\
0.564131481741129	0.568982735474189\\
0.579212509844199	0.561738619429965\\
0.594347341428564	0.554632646390647\\
0.609532747260046	0.547665973794772\\
0.624765409952771	0.540843016103834\\
0.64004000351078	0.534162326975025\\
0.655354259325913	0.527624702018047\\
0.670706348901733	0.521229561856877\\
0.686094393712377	0.514975369163591\\
0.701518552635757	0.508860033229945\\
0.716979332030249	0.50288078445561\\
0.732476018685791	0.497038136479428\\
0.748007370649572	0.491331306840368\\
0.76357450619162	0.48575255901762\\
0.779178991473788	0.480298043846969\\
0.79482140814105	0.474962732704996\\
0.810502973638865	0.469741454445248\\
0.82622352215215	0.46462974916407\\
0.841983351340237	0.459624753343161\\
0.857783790054573	0.454721321732803\\
0.873623729937938	0.449914486431974\\
0.889502887951994	0.445198583792194\\
0.905420958630757	0.440570009815071\\
0.921377456852669	0.436021758072846\\
0.93737228843123	0.431547938480187\\
0.953405427092202	0.427145384498909\\
0.969477599041317	0.422809679790318\\
0.985588274411085	0.418535515441813\\
1.00173739001256	0.414316808946179\\
1.01792391841787	0.410152064942017\\
1.0341467571297	0.406039673524463\\
1.05040516975082	0.40197999489505\\
1.06669624430334	0.397976730212122\\
1.08301860498966	0.394030117404981\\
1.09937040081402	0.39014386475334\\
1.11574822927847	0.386318338882506\\
1.13214831851858	0.382557984209408\\
1.14856754539311	0.378866657254841\\
1.16500262820486	0.375248568087423\\
1.18145022389938	0.371708711601688\\
1.1979077773226	0.368249943284511\\
1.21437201153727	0.364877401367649\\
1.23083933673342	0.36159442596616\\
1.24730584285957	0.358403733515559\\
1.26376904212037	0.355308596927061\\
1.28022766515348	0.35231216314812\\
1.29667938312838	0.349419656671977\\
1.31312417288352	0.346632194740729\\
1.32956187781756	0.343951193497246\\
1.3459916195747	0.3413804521853\\
1.36241244790624	0.338920074829433\\
1.37882339894169	0.336568829325283\\
1.39522428697463	0.334325522259383\\
1.4116162861067	0.33218886740495\\
1.42799952211738	0.330156003685563\\
1.44437459913205	0.328224056142513\\
1.46074319819236	0.326387587756618\\
1.47710706251105	0.324640313600219\\
1.49346794062509	0.322977347983057\\
1.50982743961773	0.321394445365403\\
1.5261879614179	0.319885896985442\\
1.54255207047788	0.318446747933115\\
1.55892199480986	0.317071551164628\\
1.57530011433078	0.315756090384155\\
1.5916888841937	0.314495971304016\\
1.60809073384025	0.313285238969242\\
1.62450833671201	0.312117738372034\\
1.64094485532536	0.310989322121153\\
1.65740081374935	0.309897882373224\\
1.67387527617636	0.308839427421826\\
1.69036973338169	0.307811492240773\\
1.70688510226586	0.306812642974256\\
1.7234194638216	0.305842032372021\\
1.73997219640031	0.304899381960236\\
1.75654291450648	0.303985136479503\\
1.77313025946654	0.303100400568315\\
1.7897322783877	0.302244759655864\\
1.8063474383429	0.301419776080083\\
1.82297336103175	0.300625816950247\\
1.83960942417412	0.29986435049286\\
1.85625383509434	0.299136841163709\\
1.87290438507145	0.298445130232488\\
1.88955862962556	0.297791121854462\\
1.9062128687241	0.297173379336258\\
1.92286375807817	0.296592564483692\\
1.93950810501148	0.296049304748927\\
1.95614261407488	0.295546465170623\\
1.97276338305886	0.295083253881174\\
1.9893677714893	0.294660088722986\\
2.00595092618182	0.294276804954387\\
2.02250935316689	0.293931465728478\\
2.03903935388374	0.293622293496081\\
2.05553776198459	0.293346745736825\\
2.07200248447146	0.293101878220099\\
2.08843219208907	0.292884378456939\\
2.10482525656168	0.292690051005727\\
2.12117701606459	0.292514354262061\\
2.13748637414613	0.292353306389495\\
2.15375090218035	0.292203551716905\\
2.16996764043853	0.292060736382817\\
2.18613534198514	0.291920656857207\\
2.20224812518479	0.291779802532073\\
2.21830623980219	0.291634058264419\\
2.23430646510749	0.291478124222409\\
2.25024910077909	0.291310446086323\\
2.26613389862768	0.291129866692512\\
2.28195938168367	0.290934128289355\\
2.29772463759775	0.290722021397709\\
2.31342745070733	0.290491549491926\\
2.32906665284975	0.290240806680976\\
2.34464070655965	0.289967947770972\\
2.36015078369911	0.289672065884411\\
2.37559711115781	0.289352982490127\\
2.3909793227037	0.289010588724418\\
2.40629611387956	0.288645723912423\\
2.42154352110112	0.288260871007003\\
2.43672058585308	0.287857293863829\\
2.4518276943629	0.287439418122019\\
2.46686651748202	0.287010479891627\\
2.48183628143318	0.286573426844614\\
2.49673830273365	0.28613075394891\\
2.51157252950324	0.285685334026345\\
2.5263400956376	0.285239478393137\\
2.54104178055991	0.284795406739717\\
2.55567890691247	0.284356616575497\\
2.57024957392903	0.283927274237157\\
2.58475273921271	0.283509314214692\\
2.59918802669692	0.283104847845963\\
2.61355365340723	0.282715782710482\\
2.62784876384231	0.282343566902428\\
2.64207114991996	0.281990035370111\\
2.65621834224638	0.281657309749723\\
2.67028912364287	0.281347654987549\\
2.68427993750248	0.281061761055867\\
2.69818847788145	0.280801107723117\\
2.71201271460455	0.280567594052444\\
2.72575010597328	0.280363806427712\\
2.73940012650786	0.280190882888663\\
2.75296109326405	0.280050501346784\\
2.76643011300899	0.279944868433813\\
2.77980619860341	0.279874875543878\\
2.79308744548994	0.279842203919733\\
2.80627194911125	0.279848534804128\\
2.81935780490997	0.279895549439815\\
2.83234310832874	0.279984929069546\\
2.84522595481021	0.280118354936072\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.39879694846711	2.34632228995976\\
-0.398964378810913	2.33451374798343\\
-0.399089322869366	2.32266450735956\\
-0.399172411688601	2.31077789550779\\
-0.399214276314747	2.29885723984773\\
-0.399215547793935	2.28690586779899\\
-0.399176857172295	2.2749271067812\\
-0.399098835495958	2.26292428421397\\
-0.398982113811053	2.25090072751692\\
-0.398826740887183	2.23885906904511\\
-0.398633251263545	2.22680180918392\\
-0.398403114923825	2.21473586083317\\
-0.398136744882364	2.20266573711069\\
-0.397834470346487	2.19059467130284\\
-0.397497179947364	2.17852505442668\\
-0.397125731088381	2.16645974668809\\
-0.396720715440154	2.15440144671259\\
-0.396282434863239	2.14235408106511\\
-0.395811064164729	2.13032031597957\\
-0.39530765203803	2.11830312921329\\
-0.394772659393434	2.10630570225182\\
-0.39420438577602	2.09432300506918\\
-0.393599106660673	2.08233722721389\\
-0.392954346611138	2.07032340937046\\
-0.392267376323927	2.058260895358\\
-0.391536215230846	2.0461279786418\\
-0.390757829455843	2.03390369397884\\
-0.389930733396297	2.02156604603798\\
-0.389051188507947	2.00909244854548\\
-0.388113962887689	1.99646546018233\\
-0.387112947868311	1.98366690471543\\
-0.386040578987729	1.97067999755149\\
-0.384884320135891	1.95748887237431\\
-0.383639772885256	1.94408281474542\\
-0.382298433741416	1.93044783554976\\
-0.38085308247687	1.91656956917375\\
-0.379294552004326	1.90243333152519\\
-0.377616704011074	1.88804038554937\\
-0.375817404975057	1.87339391448948\\
-0.373894321070125	1.85850506409522\\
-0.371843412108798	1.84339041975125\\
-0.369659404512875	1.82806845083153\\
-0.367334064588425	1.81255188503626\\
-0.364865536305164	1.79686410532326\\
-0.362248595391504	1.78102679348608\\
-0.359472850159347	1.76505864370479\\
-0.356530353378522	1.74898774990976\\
-0.353413620707076	1.73283654662753\\
-0.35011803246906	1.7166322555436\\
-0.346639168515045	1.70039859292061\\
-0.342975197192556	1.68415816493453\\
-0.339124201169992	1.66793332828654\\
-0.335090220170731	1.65174548428449\\
-0.330869114650074	1.6356122048397\\
-0.326454465362862	1.61955129334761\\
-0.321844588602655	1.60358095124767\\
-0.31703839022901	1.587718568039\\
-0.312036653998865	1.57197770570033\\
-0.306840727536323	1.55636799409113\\
-0.301452140348308	1.54089437939075\\
-0.295878631987239	1.52555993289807\\
-0.290125317195436	1.51036997709547\\
-0.284196199695979	1.49532906359847\\
-0.278092043482792	1.48044451805709\\
-0.271826053546963	1.46571852740557\\
-0.265406251403151	1.45115590933682\\
-0.258841248684628	1.4367586596168\\
-0.252139239502515	1.42252977732502\\
-0.245312830251639	1.4084697801106\\
-0.238375903893528	1.39457745813613\\
-0.231340609638925	1.38084829842483\\
-0.22421515452721	1.36727705243785\\
-0.217009134969447	1.35385321627056\\
-0.209727470167609	1.34056979085735\\
-0.202380362950121	1.3274152086702\\
-0.194972460972957	1.31438067333093\\
-0.187504005635761	1.30146111101721\\
-0.17997694229559	1.28864743080956\\
-0.172389155288571	1.27593300021571\\
-0.164738165018498	1.26331153438582\\
-0.157020097348151	1.250778713088\\
-0.149233504061799	1.23832627265429\\
-0.141374373420132	1.22594807817063\\
-0.133435136777085	1.21363667193207\\
-0.125410637949657	1.20138567166791\\
-0.117298410908376	1.18918700119726\\
-0.109095063292624	1.17703777455707\\
-0.100797844069315	1.16493613174219\\
-0.0924024778003084	1.15288095202751\\
-0.0839037194465165	1.14087004323528\\
-0.0752960982391158	1.12890153450546\\
-0.0665726889680293	1.11697645580156\\
-0.0577275456831223	1.10509800783096\\
-0.0487492038766592	1.09326875000917\\
-0.0396329202453632	1.08149169283341\\
-0.0303769514305048	1.06976998977702\\
-0.0209786057750132	1.05810886999665\\
-0.0114362864498251	1.04651476352739\\
-0.00174700502845581	1.03499436767279\\
0.00808986270670827	1.02355284114563\\
0.0180770572634253	1.0121974958891\\
0.0282180199367188	1.00093545188231\\
0.0385107065671698	0.989770615012094\\
0.0489585606904751	0.978707510429394\\
0.0595680668958472	0.967754994677354\\
0.0703419799331055	0.956913909653334\\
0.0812858869647947	0.946188824929361\\
0.092403538573166	0.935583450653885\\
0.103696942932885	0.925100344002153\\
0.115172801583438	0.914743360982975\\
0.126834497110512	0.904515256670652\\
0.138683805908716	0.894417828110479\\
0.150724538565273	0.884453378609387\\
0.162961856144952	0.874622675619203\\
0.17539962540162	0.864929771113287\\
0.188039831886288	0.855374521822445\\
0.200878100438066	0.845951164265101\\
0.213915165200323	0.83665398901682\\
0.227147324105342	0.827479243553953\\
0.240568968549301	0.81842383471772\\
0.254171011057009	0.809484144432442\\
0.267946229190761	0.800655853724831\\
0.281887194841546	0.791933633692232\\
0.295987827403699	0.783313008556259\\
0.310243902218668	0.77479239115152\\
0.324648259178849	0.766367451155543\\
0.33919134151299	0.758032237835669\\
0.353867009671469	0.749781689807299\\
0.36866972234983	0.741612093652803\\
0.383590374785827	0.733518177325277\\
0.398619465100274	0.725496493839243\\
0.413742830586296	0.717544527197202\\
0.428944505497939	0.709660280773317\\
0.444208826536754	0.701842172168429\\
0.45951988933526	0.694088434691492\\
0.474862567717704	0.68639658315725\\
0.490232026003387	0.678769390301366\\
0.50562203181631	0.671210742145734\\
0.521025174087071	0.663724985494708\\
0.536435681182848	0.656311766978632\\
0.551845498888995	0.64897368627849\\
0.567248132257048	0.64171386151783\\
0.582636143427551	0.634537186724937\\
0.598001593388755	0.627446604274802\\
0.61333692773054	0.620446278485815\\
0.628634481348761	0.613541823801439\\
0.643888966430089	0.606738036290904\\
0.659095828907809	0.600037222048677\\
0.674252470563899	0.593444013837975\\
0.689356912496111	0.586963151119438\\
0.704404175937222	0.580602681866807\\
0.719394708953439	0.574365141138705\\
0.73433278796492	0.568246935999908\\
0.749217935333097	0.562245240328191\\
0.764049029369885	0.556356138005506\\
0.778823582100039	0.550574953063015\\
0.79353796830774	0.544891006996792\\
0.808192754645546	0.53929689684885\\
0.822789944331145	0.533788521111908\\
0.837332048593101	0.528363593046998\\
0.851826250503682	0.523016907418468\\
0.866278865057001	0.517742569626881\\
0.880696651319123	0.512535235738484\\
0.895086554425418	0.507388346922449\\
0.909454029323066	0.502296647911386\\
0.92380491078582	0.497252366674307\\
0.938141409870114	0.492246171581425\\
0.95246678959357	0.487274559794077\\
0.966785297838593	0.482332618582262\\
0.981101510026895	0.477417636814316\\
0.995420277203399	0.472529675486539\\
1.00974496151352	0.467670328885994\\
1.02407667866897	0.462841913825088\\
1.03841799531725	0.458048141973889\\
1.05277114848481	0.453291980381446\\
1.0671413618328	0.448580139629922\\
1.08153625460421	0.443920219143811\\
1.09596534549171	0.43931829611932\\
1.1104313526987	0.434779059229178\\
1.12493756404078	0.43030670401285\\
1.1394864048647	0.425906017984006\\
1.15407831139348	0.421582379668567\\
1.16871347980509	0.417341522012683\\
1.18339230529187	0.413188463916645\\
1.19811617001561	0.409128517869166\\
1.21288593049608	0.405165867737538\\
1.22770658872186	0.401303616221594\\
1.24257936008485	0.397541965852702\\
1.25750557289649	0.393879299345071\\
1.27248734187466	0.390314508548443\\
1.2875270518353	0.386847773342218\\
1.30262855258914	0.383480221814113\\
1.31779567272549	0.380210435098543\\
1.33303077123473	0.377035408426885\\
1.34833597797187	0.373953539692498\\
1.36370946325653	0.37096214949349\\
1.37914924473096	0.368056492768806\\
1.39465602891682	0.365232393545035\\
1.41022454743984	0.362484418348402\\
1.42585154262113	0.35980921455895\\
1.44153573452154	0.357205589590142\\
1.45727196231335	0.354670243654197\\
1.47305235773213	0.352201195846901\\
1.48886800945176	0.349800214607993\\
1.50470958646727	0.347465177670767\\
1.5205684177968	0.345194408002152\\
1.53643615746663	0.342985350068658\\
1.55230498095248	0.340837053141502\\
1.56816493255833	0.338749037891068\\
1.58400759485907	0.336719935354285\\
1.59982298256058	0.334747594118839\\
1.61560285308741	0.332830929837532\\
1.63134029853597	0.330972035251586\\
1.6470305238632	0.329170916549241\\
1.66266962414757	0.327426985179754\\
1.67825367892907	0.325740780263392\\
1.69377929226757	0.324112717258908\\
1.70923958273336	0.322545385586451\\
1.72463215172516	0.321038516289249\\
1.73996176251071	0.319587519721165\\
1.75523316485407	0.318188034298963\\
1.77045174497103	0.316834421026859\\
1.78562410875721	0.315520698232394\\
1.80075615999656	0.314241749378089\\
1.81585341109866	0.312993068736491\\
1.83091812860732	0.311772441326371\\
1.8459569934391	0.310575453474651\\
1.86097657659728	0.309399583778704\\
1.87598329214555	0.308243218369228\\
1.89098418997362	0.307104136717342\\
1.90598578761714	0.305980815841904\\
1.92099407596916	0.304871491527575\\
1.93601422748626	0.30377422831355\\
1.95104898635192	0.302687513486966\\
1.96610099164969	0.301609704770142\\
1.98117191909144	0.300540249783305\\
1.99626106242716	0.299481131556455\\
2.01136586432265	0.298435111549947\\
2.02648505733532	0.297405088408713\\
2.04161646358778	0.296395522793683\\
2.05675685047902	0.29541171161829\\
2.07190424447234	0.29445921208449\\
2.08705677754866	0.29354381317592\\
2.10221152865438	0.292671908276377\\
2.11736581068654	0.291849409847693\\
2.13251727360276	0.291082346840111\\
2.14766357316279	0.290375805426439\\
2.16280280596564	0.289732652510196\\
2.17792838197715	0.289155350289057\\
2.19303206613847	0.288644865512199\\
2.20810629876839	0.288201104620116\\
2.22314345478249	0.287824517523292\\
2.23813718167354	0.287513004908606\\
2.2530834536195	0.28726330417036\\
2.26797916466048	0.287073379357723\\
2.28281951234221	0.286938647111341\\
2.29760312969011	0.286856530993617\\
2.3123268647558	0.28682098066504\\
2.32698535501383	0.286826685873855\\
2.34157113728091	0.286868347226173\\
2.35608386865963	0.286937926385156\\
2.37051819870116	0.287028080773694\\
2.38486831606545	0.287130935925001\\
2.3991280160162	0.287238560479144\\
2.41328923442394	0.287343173134811\\
2.42734393012664	0.287436942977898\\
2.44128637100042	0.287511644612561\\
2.45510872597057	0.28756093864789\\
2.46880892736716	0.287579678544295\\
2.48238276262251	0.287564531129742\\
2.4958381436341	0.287514189493674\\
2.50917794171676	0.287427427964933\\
2.52240448848424	0.287303478551302\\
2.53551581154039	0.287141802177902\\
2.5485142731685	0.286943159884547\\
2.56140015156512	0.286708490563054\\
2.5741779400031	0.286439636816402\\
2.58684929050132	0.286137880849863\\
2.59941741575197	0.285806226693209\\
2.61188449101524	0.285446291391869\\
2.62425368162517	0.285060441843481\\
2.63652842814188	0.284651327805971\\
2.64870942105539	0.284221744825364\\
2.6608033998109	0.283776415960849\\
2.67281796469004	0.283319387424091\\
2.68475671840112	0.282855038118764\\
2.69661840803148	0.28238784854165\\
2.7084019341372	0.28192257817529\\
2.72010703480025	0.28146416124514\\
2.73173345553655	0.281017570112507\\
2.74327954218099	0.280587593030362\\
2.7547380546363	0.280179627483953\\
2.76611190539202	0.279798562325859\\
2.77740203817251	0.279449004028637\\
2.78860743854111	0.279135747939637\\
2.79972709206118	0.278863589406207\\
2.81075998429606	0.278637323775694\\
2.82170510080909	0.278461746395447\\
2.83256142716363	0.278341652612815\\
2.84332794892302	0.278281837775145\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.349934725365399	2.3448433921354\\
-0.350825063822351	2.33557529089906\\
-0.351734647744625	2.32624845567433\\
-0.352657496918574	2.31685926853579\\
-0.353587631130553	2.30740411155801\\
-0.354519070166915	2.29787936681558\\
-0.355445833814014	2.28828141638305\\
-0.356361941858203	2.27860664233502\\
-0.357260691632456	2.26884989684873\\
-0.358135627222687	2.25900514501003\\
-0.358982135135692	2.24906841244804\\
-0.359798190853103	2.23903983600322\\
-0.36058126581977	2.228915278664\\
-0.361328093788299	2.21869015418803\\
-0.362035512268504	2.20835990139747\\
-0.362699089682958	2.19791923559095\\
-0.363316387422849	2.18736528303676\\
-0.36388295091185	2.17669292577836\\
-0.364395193959811	2.16589567122391\\
-0.364850296358479	2.15497192667057\\
-0.365244951310023	2.14391954632087\\
-0.36557479848476	2.13273402922082\\
-0.365833858950671	2.12140886181978\\
-0.366017849347873	2.10994029459584\\
-0.366122792090041	2.09832508076002\\
-0.366143740163348	2.08655881053298\\
-0.3660713328154	2.0746326810253\\
-0.365905662700776	2.06254368940138\\
-0.365640514509272	2.05028775232757\\
-0.365271265218301	2.03785805061033\\
-0.364792350575743	2.02524880651182\\
-0.364199777001801	2.01245518066186\\
-0.36348867674001	1.9994703839573\\
-0.36265414602681	1.98628814456015\\
-0.361687990858228	1.97290041914492\\
-0.360585655420066	1.95930342527587\\
-0.35934477667648	1.94549896341778\\
-0.357958483701196	1.93148888887188\\
-0.356421748718929	1.91727478259626\\
-0.354730213135047	1.90286280842439\\
-0.352877816017377	1.88825807358439\\
-0.350862696828876	1.87347121618314\\
-0.348681237487273	1.85850944650124\\
-0.346330977491606	1.8433832804186\\
-0.343811169291557	1.82810853912787\\
-0.341125587242209	1.81270519345388\\
-0.338270491150705	1.79719121044092\\
-0.33524657862453	1.78158455129089\\
-0.332053576306905	1.76590320035997\\
-0.328693124169916	1.75016985643018\\
-0.325164255700492	1.73440351354621\\
-0.321463169142898	1.71862292297407\\
-0.317591349359983	1.70284942940763\\
-0.313547727529304	1.68710140905562\\
-0.309335320130213	1.67139837349423\\
-0.304952647172552	1.65575912917083\\
-0.300402096488824	1.64019984983197\\
-0.295684486466315	1.62473590278777\\
-0.29080238282052	1.6093793009868\\
-0.285753893736229	1.59414381648618\\
-0.280543571660043	1.57903811736406\\
-0.275172589161578	1.56406980750433\\
-0.269643534445113	1.54924011214216\\
-0.263957327379936	1.53455088300742\\
-0.25811487304115	1.52000288940881\\
-0.252119507601056	1.50559543793945\\
-0.24597227909851	1.4913268681636\\
-0.23967409115895	1.477194451153\\
-0.233229569538436	1.46319214096784\\
-0.226643619916667	1.44931227069336\\
-0.219919726091763	1.4355462924629\\
-0.213061487442993	1.4218857099059\\
-0.206069858300656	1.40832273561405\\
-0.198948962360663	1.39484997424518\\
-0.191702457169657	1.38145946478605\\
-0.184332079480845	1.36814335693655\\
-0.176837631850875	1.35489449485877\\
-0.169226691916433	1.34170613216547\\
-0.16149884064713	1.32857640082543\\
-0.153652326061371	1.31550458938798\\
-0.145690767871615	1.30248927056189\\
-0.137616146879813	1.2895291511231\\
-0.129428227980843	1.2766237320068\\
-0.121127226882751	1.26377220350713\\
-0.112713055728253	1.25097473171229\\
-0.104188321700427	1.23823190293083\\
-0.0955523217693624	1.22554472973376\\
-0.0868062667689844	1.21291508110289\\
-0.077951467521095	1.20034505490695\\
-0.0689874469497393	1.18783629166901\\
-0.0599130298729256	1.17539132150314\\
-0.0507251816209765	1.1630135777136\\
-0.04141832760479	1.15070799376704\\
-0.0319943245684097	1.13847658615762\\
-0.0224512894110691	1.12632344030274\\
-0.0127872258702573	1.11424897104705\\
-0.0030022463700438	1.10225019126689\\
0.00690538800637961	1.0903268111265\\
0.0169375919024928	1.07847920801725\\
0.0270963043467365	1.06670840298442\\
0.0373866269705293	1.05501797704708\\
0.0478129359159687	1.04341313710272\\
0.0583690689636094	1.03189334784993\\
0.06905624625272	1.02046284374269\\
0.0798748013550578	1.00912507521724\\
0.0908270271636124	0.997880316428287\\
0.101911957347305	0.986729407913501\\
0.113131050809135	0.975673673061426\\
0.124486869422106	0.964715102844025\\
0.135984701190672	0.953860322694674\\
0.14762188419444	0.943105460198747\\
0.159398718003718	0.932450063314957\\
0.171317394876173	0.921898721586342\\
0.183380461697277	0.911453704250557\\
0.195588823846775	0.901118052540635\\
0.2079456986019	0.890896925223216\\
0.220449897594714	0.880793645318571\\
0.233106337552246	0.870817912937177\\
0.245915502632213	0.860973032643095\\
0.258874725169329	0.851261405665949\\
0.271981937057232	0.841682599594945\\
0.285235981353285	0.832237804559986\\
0.298639249268754	0.822928016800054\\
0.312188613058163	0.81375269925889\\
0.325880172232085	0.804712370393715\\
0.339713681778936	0.795809125394812\\
0.353687409893878	0.78704275455801\\
0.36779592338444	0.778409918930736\\
0.382033479991314	0.76991187232066\\
0.396394711224755	0.761548448001417\\
0.410869491223413	0.753317174047336\\
0.425451228939613	0.745219110790839\\
0.440132374087026	0.737254307239008\\
0.45490213319463	0.729422853381914\\
0.469753935943455	0.721726510312158\\
0.484678939860017	0.714160227802496\\
0.499671905982509	0.706722049998441\\
0.514724895022372	0.699408662102621\\
0.529831305335201	0.692212149915762\\
0.544984130963745	0.685125425569544\\
0.560176724961569	0.678142561630511\\
0.575401887560493	0.671259132846108\\
0.59065282042541	0.664470092306795\\
0.605923807786709	0.657769655265146\\
0.621208906113306	0.65115137598582\\
0.636503303845216	0.644606316144835\\
0.651803184318211	0.638127250229195\\
0.667108012220344	0.631705214187066\\
0.682415973814038	0.625333590059882\\
0.69772558644779	0.619006978945629\\
0.713035670548453	0.612721624897532\\
0.728345568360954	0.606471516464526\\
0.743655123063598	0.600249750005998\\
0.758964497349373	0.594051204150877\\
0.774273844598605	0.587870947988575\\
0.789582376561055	0.581705350436001\\
0.804891422034783	0.575549362874143\\
0.820200455745837	0.569401010652876\\
0.835509014541919	0.563255883254905\\
0.850815279422401	0.55711116957845\\
0.866119228983032	0.550967921803892\\
0.881420274817882	0.544826023187978\\
0.896717612564111	0.538688866677324\\
0.912010468285894	0.532561430894726\\
0.927298685573753	0.526448576492953\\
0.942581862531286	0.520354748916797\\
0.957860138505752	0.514284144217381\\
0.973133727779467	0.508241270067976\\
0.988404320854665	0.502232454834386\\
1.00367266335886	0.496264761852312\\
1.01893928690378	0.49034422903149\\
1.03420581203782	0.484474925025365\\
1.04947287913301	0.478664867961919\\
1.06474356158567	0.472914749024994\\
1.08001595454061	0.467232612682311\\
1.09528880787992	0.461626254837012\\
1.11056244102712	0.456102337974821\\
1.12583758949443	0.450666434551532\\
1.14111467985489	0.445324925879911\\
1.15639594886851	0.440085229537481\\
1.17168348281211	0.434951879899051\\
1.18697948042991	0.42993012547888\\
1.20228774776204	0.425025857471746\\
1.2176094447189	0.420246218432718\\
1.23294510164045	0.415595392062137\\
1.2482964613639	0.411074350765852\\
1.26366477281973	0.40668780031985\\
1.27905230726853	0.402433564779789\\
1.29446184902402	0.398312044880703\\
1.30989489699533	0.394321323336439\\
1.32535320304012	0.390460891465473\\
1.34083920819626	0.386730671721866\\
1.35635326331767	0.383131971430619\\
1.37189641203825	0.379660131436465\\
1.38746826934858	0.376311215989646\\
1.40306709272377	0.373082296343596\\
1.41868953528482	0.369972767942744\\
1.43433177055634	0.36697934679473\\
1.44998757154109	0.364098588889066\\
1.46565227417117	0.361326256072395\\
1.48132274798518	0.358662845839633\\
1.49699539029983	0.35610054364068\\
1.51266662847364	0.353631882672178\\
1.52833309185499	0.351251787735303\\
1.54399137617729	0.348955190781264\\
1.55963781191392	0.346737291059034\\
1.57526846753206	0.344594355710694\\
1.59087930228467	0.342520985128345\\
1.60646862129729	0.340512314392251\\
1.62203237361879	0.338565788564949\\
1.63756705799031	0.336674629600482\\
1.65307188174105	0.33483468531673\\
1.66854696916508	0.333042156026384\\
1.68399386071825	0.331292869219219\\
1.69941583238557	0.329583390839051\\
1.71481412027237	0.327910980632986\\
1.73018833257093	0.326273756435387\\
1.74554372991228	0.324669904810817\\
1.76087850153735	0.323097321748936\\
1.77619449114689	0.321554645551894\\
1.79149454773131	0.320040718044321\\
1.80678068920743	0.318554963109854\\
1.82205536068334	0.317098149422292\\
1.83732030555262	0.315670148427426\\
1.85257881061058	0.314271063627251\\
1.86783588177557	0.312903653070266\\
1.88309441551876	0.311567701637456\\
1.89835740684268	0.310264127471303\\
1.91362858181324	0.308995042348798\\
1.92890938515532	0.307763133055554\\
1.94419918338236	0.306570629021052\\
1.95949665312844	0.30542052261047\\
1.97479987574986	0.304315597309259\\
1.99010728225495	0.303259695083903\\
2.00541700755802	0.302256103889918\\
2.02072799961335	0.30130619625445\\
2.03603752090683	0.300413630570622\\
2.05134355102641	0.299579587879641\\
2.06664223373129	0.298805096452786\\
2.08192960292373	0.298090262418467\\
2.09720227069319	0.297435332781497\\
2.11245728185875	0.296838676733184\\
2.1276888946234	0.296299361768437\\
2.14289269236211	0.295812523824978\\
2.15806420781702	0.295375355576518\\
2.1732011907606	0.294984654836093\\
2.18830082796466	0.294637092393083\\
2.20335816284376	0.294327767835674\\
2.21836739542827	0.294052685027609\\
2.23332495895641	0.293807331951822\\
2.24822217880855	0.293586825551249\\
2.26305663510081	0.293385161713927\\
2.27782396470049	0.293197506737485\\
2.29251773250074	0.293019404456629\\
2.3071332122629	0.292845316979772\\
2.32166408194506	0.292669101411924\\
2.3361041695158	0.292485162073925\\
2.35044517390338	0.292288867629843\\
2.36468201852227	0.292074072936267\\
2.37881092518206	0.291836154035868\\
2.39282807546787	0.291572454478923\\
2.40672737554257	0.291280923377058\\
2.42050495211049	0.2909590153935\\
2.43415727192711	0.290605600745967\\
2.44768138844313	0.290221532371315\\
2.46107788418914	0.289807622824005\\
2.4743464836624	0.28936454806297\\
2.48748501495902	0.288893356924985\\
2.50049559891176	0.28839796941379\\
2.51337905049016	0.287881055176511\\
2.52613673671964	0.287345291668664\\
2.53876763820802	0.28679342951611\\
2.55127338107172	0.286228360242798\\
2.56365463755774	0.285654079650475\\
2.57591317103338	0.285072588228574\\
2.58804765115116	0.284487553638854\\
2.60006325363393	0.283903547691821\\
2.61196181184386	0.283324619047515\\
2.62374397478301	0.282754491677063\\
2.63541056670438	0.282196570093275\\
2.64696357311073	0.281654297879758\\
2.65840248117462	0.281131195998809\\
2.66972284399764	0.280631292884721\\
2.68092348736016	0.280157346607439\\
2.69200559216416	0.279711138682944\\
2.7029697623121	0.279292930574713\\
2.71381422216019	0.278904065464435\\
2.72453930078361	0.278546157106381\\
2.73514566286657	0.278220537218839\\
2.74563305120529	0.277928359711133\\
2.756000288523	0.277671115428528\\
2.76624118063533	0.277451292694829\\
2.77635691418656	0.277270281217763\\
2.7863496652308	0.277128129281858\\
2.79622018424511	0.277026095170307\\
2.80596791720846	0.276965506401622\\
2.81559231009988	0.276947690494318\\
2.82509280889835	0.276973974966909\\
2.83446885958288	0.277045687337909\\
2.84371990813245	0.277164155125833\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.400236979492107	2.34457595136492\\
-0.399982025095795	2.33583834831002\\
-0.399697527405485	2.32701063995339\\
-0.399383808792569	2.3180939077266\\
-0.399041191628438	2.30908923306126\\
-0.398669998284485	2.29999769738894\\
-0.398270248693495	2.29081955551804\\
-0.397842311450824	2.2815551500572\\
-0.397386533236935	2.27220513928905\\
-0.396902319821392	2.26276942331145\\
-0.396390394434187	2.25325074674383\\
-0.395851395929011	2.2436510067194\\
-0.395286177002148	2.23397117731037\\
-0.394695323287835	2.22421354264053\\
-0.394078643551261	2.21437707143847\\
-0.393436718893006	2.20446436105967\\
-0.392769925360032	2.19447570274773\\
-0.392077950660232	2.18441037876129\\
-0.39136200957956	2.17427158192797\\
-0.390621991022187	2.16406094011557\\
-0.389858280415376	2.15377976404569\\
-0.389070481947086	2.14342761547084\\
-0.38826020175491	2.13300765609965\\
-0.387428027310152	2.12252048656198\\
-0.386573946544686	2.11196715759759\\
-0.385696639421704	2.1013475817891\\
-0.384796755778235	2.09066445891815\\
-0.383874159108693	2.07991807861051\\
-0.382927752262345	2.06910936438174\\
-0.381958252946046	2.05824144962232\\
-0.380965114464276	2.04731579783352\\
-0.379948632674048	2.03633374796739\\
-0.378909264250652	2.02529716198389\\
-0.37784525057518	2.01420742044775\\
-0.376755526324779	2.00306714363166\\
-0.375641429190149	1.99187939507291\\
-0.37450168097719	1.98064679325153\\
-0.373333534984935	1.96937100930596\\
-0.372135022366466	1.95805348701283\\
-0.370902616053709	1.94669555607625\\
-0.369633278386514	1.93529754367137\\
-0.36832178468195	1.92386125749101\\
-0.36696652133782	1.9123898801713\\
-0.365564389187932	1.90088522030344\\
-0.364110553352743	1.88934890706732\\
-0.362600649392056	1.87778310958967\\
-0.36102999464974	1.86618954014002\\
-0.359392479716697	1.8545704278158\\
-0.357683792217958	1.84292743584685\\
-0.355899429215803	1.83126362933403\\
-0.354033613195649	1.81958181828115\\
-0.352083439100788	1.80788361280415\\
-0.350043996334507	1.79617069961843\\
-0.347910384540996	1.78444501225499\\
-0.345674904883892	1.77270873057473\\
-0.343332464023122	1.76096397609851\\
-0.340880297466201	1.74921159298323\\
-0.338314587820889	1.73745397098907\\
-0.335630853363119	1.72569284018215\\
-0.332824325585814	1.71392847327489\\
-0.329888234558619	1.70216196026758\\
-0.326809885991839	1.69039437399337\\
-0.323591231780827	1.67862625064206\\
-0.320228451443293	1.66685841474856\\
-0.316717045875373	1.65509164758817\\
-0.313053935004369	1.64332806719341\\
-0.309232530637945	1.63157003906057\\
-0.305249776789981	1.61981933716615\\
-0.301102967339996	1.60807787861948\\
-0.296789988810546	1.59634729649781\\
-0.292306054572842	1.58462982317781\\
-0.287649718912894	1.57292715094282\\
-0.282818070354937	1.56124068070596\\
-0.277810891478402	1.54957133872379\\
-0.272620331113866	1.53792170894099\\
-0.267251114433284	1.52629240709698\\
-0.261700956397237	1.51468465058371\\
-0.255968529619684	1.50309816749862\\
-0.25005227302248	1.49153437438772\\
-0.243953994706286	1.47999475272455\\
-0.237671721462905	1.46848120419811\\
-0.231202071428135	1.45699580069097\\
-0.224544882161753	1.44553794481665\\
-0.21770183466251	1.43410931926668\\
-0.210674576579648	1.4227116515865\\
-0.203461339942755	1.41134657663438\\
-0.196061232063595	1.40001590740888\\
-0.188470084540573	1.3887237147841\\
-0.180685655861705	1.37747204665649\\
-0.172715201517256	1.36626265156897\\
-0.164554635927736	1.35509884267415\\
-0.156205974226826	1.34398426402019\\
-0.147671711535844	1.33292037520993\\
-0.138952656048209	1.32190865387018\\
-0.130046569084575	1.31095333875582\\
-0.120958371017751	1.30005378981072\\
-0.111691497457192	1.28921029126041\\
-0.10224696178252	1.27842355704111\\
-0.0926224421400785	1.26769574096103\\
-0.0828227907339274	1.25702675586356\\
-0.0728492403341215	1.24641893260115\\
-0.0627008085747875	1.23587510764384\\
-0.0523860509758839	1.22539383550689\\
-0.0419045793648911	1.21497876296701\\
-0.0312576715075687	1.20463208195147\\
-0.0204487951622286	1.1943554855855\\
-0.00947838288034909	1.18415340870578\\
0.00165055898467523	1.17402737246528\\
0.0129331765535803	1.16397809218163\\
0.0243661956817946	1.15400741405337\\
0.0359487250063862	1.14411861157846\\
0.0476771660605918	1.13431303706791\\
0.0595478057160948	1.12459190491324\\
0.0715563903556311	1.11495559554886\\
0.0837050671053	1.1054090404025\\
0.0959871085922256	1.09594974774989\\
0.108399566857662	1.08657768468446\\
0.120937831994077	1.07729277436354\\
0.133598705229918	1.06809580718277\\
0.146381453472828	1.05898898834397\\
0.159282504424369	1.04997175643326\\
0.172300077159516	1.04104553778382\\
0.185428855200594	1.03220968129237\\
0.198664875473128	1.02346335594378\\
0.212005398320111	1.01480693933163\\
0.225446361241463	1.00624091422545\\
0.238988013074461	0.997767901720097\\
0.252627561437962	0.989389207212045\\
0.266359221422794	0.98110358621161\\
0.280180149429609	0.972911456227294\\
0.294088140537153	0.96481484363665\\
0.308081626775286	0.956815896188149\\
0.32215531215892	0.948910737776415\\
0.336304412124017	0.941096336130191\\
0.35052726298361	0.933371773202058\\
0.364820512839887	0.925734836023714\\
0.379181507267584	0.91818318717655\\
0.393609121970671	0.910714155809644\\
0.408100195456546	0.903324494361023\\
0.422652003280806	0.896011770032588\\
0.437260832937089	0.888773200182482\\
0.451924219543563	0.881606506727873\\
0.466640299205576	0.87450985205662\\
0.481405913910416	0.86748124285539\\
0.496218321914008	0.860518816554004\\
0.511074823074997	0.85362046649729\\
0.525974606473669	0.846784986037935\\
0.540915992300963	0.840010414475911\\
0.555896030468672	0.83329345100478\\
0.570910356400963	0.826630660076624\\
0.585956560871057	0.820020704166304\\
0.601032055913254	0.813461011857895\\
0.616134224788483	0.806948322018197\\
0.631261600810985	0.800481408549898\\
0.646411730535933	0.794057784981602\\
0.661581117189601	0.787673769076449\\
0.676766534644135	0.781324716460121\\
0.691966130303884	0.775006843474719\\
0.70717728757895	0.768717482523219\\
0.722398094701849	0.76245437567548\\
0.737627249760573	0.756214266728212\\
0.752863797605387	0.74999634953325\\
0.768106834485246	0.743803413236594\\
0.783355850954189	0.737636838040484\\
0.798609088669344	0.731497782846955\\
0.813865781837769	0.725386987300724\\
0.829125580661691	0.719304361269824\\
0.844388527881084	0.713251639226547\\
0.85965364590076	0.707230864001609\\
0.874919894146114	0.701244976604787\\
0.890186567274452	0.695296513164267\\
0.90545341002299	0.68938581308611\\
0.920719493572498	0.683512735408663\\
0.935984954061535	0.677677913756842\\
0.951250088341266	0.671882345906997\\
0.966512740116527	0.666131100626298\\
0.981774862057126	0.66042469827779\\
0.997037009386708	0.654766483539653\\
1.01229988314018	0.649158822291496\\
1.02756434807367	0.643604632433615\\
1.04283041297947	0.638106987327506\\
1.05810060453528	0.632667157580587\\
1.07337778286964	0.627286301681063\\
1.08866352845296	0.621968114298958\\
1.10395982093121	0.616715307544089\\
1.11926818540372	0.611532245720353\\
1.134589419121	0.606421735885152\\
1.14992691505062	0.601388979552291\\
1.16528199755469	0.596433711802035\\
1.1806557470602	0.591557881573045\\
1.19604936001995	0.586761438278574\\
1.21146254847515	0.58204571152123\\
1.22689591057376	0.577408496938964\\
1.24234990196602	0.572848827378806\\
1.25782489915237	0.568365603392485\\
1.27332100719781	0.56395653682227\\
1.28883831660968	0.559620278707557\\
1.30437748510472	0.555355353727063\\
1.31993866529973	0.551160327757425\\
1.33552151048471	0.54703307130026\\
1.35112566318662	0.542974553690806\\
1.36675032051559	0.538980996563518\\
1.38239621960411	0.535049108618593\\
1.39806185911203	0.531176340698146\\
1.41374672907517	0.527359651737949\\
1.42945023221553	0.523596367517753\\
1.44517168793785	0.519883498721499\\
1.46091025450222	0.516217410640692\\
1.4766664419673	0.512593283802313\\
1.49243722826213	0.509007278415989\\
1.50822164331409	0.505455799588521\\
1.52401788716846	0.501935355614129\\
1.53982405229426	0.498441868613019\\
1.55564025802581	0.494972376800958\\
1.57146168696038	0.491522823712115\\
1.58728672200372	0.48808859435235\\
1.60311342496691	0.484665954689636\\
1.61893965452971	0.481251309373125\\
1.63476452938412	0.477841801758887\\
1.65058698649874	0.474435880217226\\
1.66640551012232	0.47103146818098\\
1.68222022283487	0.467626633088816\\
1.69803065176914	0.464219680165395\\
1.71383667727682	0.460809049911744\\
1.72963793804222	0.457394320800446\\
1.7454328064635	0.453973841848961\\
1.76122084471245	0.450546941108969\\
1.77700124459111	0.447114252900343\\
1.79277495963736	0.443675284830667\\
1.80854203403255	0.440230284783481\\
1.82430242068085	0.43678025056773\\
1.84005617578065	0.433325499580962\\
1.85580324063537	0.429866642398878\\
1.87154319359899	0.426405901426686\\
1.88727577935752	0.422945463652271\\
1.90300079266507	0.419487745598616\\
1.91871907402355	0.416034329889801\\
1.93443066195804	0.412586758790018\\
1.95013551558415	0.409147943362226\\
1.96583355456511	0.405720148903866\\
1.98152309403299	0.402307340523762\\
1.99720563509089	0.398911071939589\\
2.01288256192271	0.395533816838941\\
2.02855468388777	0.39217783635609\\
2.04422273321972	0.388845438774899\\
2.05988712182285	0.385539229401719\\
2.07554740166154	0.382262382768965\\
2.09120399479083	0.379018512789629\\
2.10685719752952	0.375808934732822\\
2.12250621228188	0.372636309871267\\
2.13814975302579	0.36950429965799\\
2.15378556657034	0.366416007262859\\
2.16941330840452	0.363374028486691\\
2.18503100003708	0.36038250470047\\
2.20063608015454	0.357444169174269\\
2.21622804627589	0.354560820373643\\
2.23180452077259	0.351733055251408\\
2.24736353844551	0.348962361657146\\
2.26290308083936	0.346249841123454\\
2.27842066109212	0.343596891499417\\
2.29391248639868	0.34100922255592\\
2.30937688918928	0.338486726099674\\
2.32481093387661	0.336029848040105\\
2.3402122821722	0.333638889072206\\
2.3555774487058	0.331315167372022\\
2.37090387924499	0.329059388810475\\
2.38618791620281	0.326873858424405\\
2.40142527973055	0.324762113376567\\
2.41661373982182	0.32272275433872\\
2.43174984727615	0.320756708569228\\
2.44683007151395	0.318865407214907\\
2.46185114386491	0.317048317152576\\
2.47680993979421	0.315305214692159\\
2.49170070731521	0.313639510820645\\
2.50652059812307	0.312049851976569\\
2.52126751134151	0.310534104679345\\
2.53593699850164	0.309093000037873\\
2.55052622583584	0.307725887218648\\
2.56503331601744	0.306431575271131\\
2.57945508640674	0.305209017318308\\
2.59378505957161	0.304060496066597\\
2.60802182233484	0.302982509734245\\
2.62216203473003	0.301974100111405\\
2.63620262630803	0.301034746606234\\
2.65013781039568	0.300165209812861\\
2.66396627288397	0.299363895505979\\
2.67768577139738	0.298628954626078\\
2.69129120897253	0.297960180040075\\
2.70478222052748	0.297355341827981\\
2.71815469305997	0.296814221053076\\
2.73140428656302	0.296336441472086\\
2.74452651269826	0.295921594436017\\
2.75751520363224	0.295571053408003\\
2.77037028235305	0.295281085349072\\
2.7830894704654	0.295050408387519\\
2.7956704932169	0.294878365244885\\
2.80811109155542	0.294763878068796\\
2.82040816920505	0.294706204394801\\
2.83255862988988	0.294704601758451\\
2.84455937733401	0.294758327695293\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.340494378725149	2.34650046812844\\
-0.340778063821801	2.33780842690668\\
-0.341054191987659	2.32903155769547\\
-0.341321300385006	2.32017186678361\\
-0.341577926176124	2.31123136045989\\
-0.341822606523298	2.3022120450131\\
-0.342053860322597	2.29311585769431\\
-0.342269552203089	2.28394137104073\\
-0.342468110362671	2.27469059678464\\
-0.342647531831282	2.26536615824154\\
-0.342806174064995	2.25597232703198\\
-0.342943153901729	2.24651245394424\\
-0.343056893283088	2.23698928515382\\
-0.343145366679605	2.22740251173564\\
-0.343207420169685	2.21775515040317\\
-0.343241632614695	2.20804883934461\\
-0.343246265480478	2.19828522539237\\
-0.343219204242458	2.18846772752027\\
-0.343157492445391	2.17859938846988\\
-0.343060885542689	2.16868094057408\\
-0.342927869692383	2.1587147594924\\
-0.342757651733814	2.14870395812883\\
-0.342548818178365	2.13864997558211\\
-0.342298718633176	2.12855516594625\\
-0.342005277534356	2.11842260568422\\
-0.341667238704963	2.10825281914963\\
-0.341279580498114	2.09804584809563\\
-0.340844836735318	2.08780437134275\\
-0.340361404739573	2.07752785736476\\
-0.339826480648928	2.06721694429933\\
-0.339239200335796	2.05687059666128\\
-0.338597443518235	2.04648796027664\\
-0.337899711209775	2.03606957367632\\
-0.337146312368188	2.02561619407489\\
-0.336333085243274	2.01512624422433\\
-0.335459767260711	2.00459968814816\\
-0.33452735208381	1.99403599791435\\
-0.333533081500308	1.98343403753603\\
-0.332474727545506	1.97279354754393\\
-0.331351103089592	1.96211403024731\\
-0.33016116212072	1.95139539242322\\
-0.328903538338027	1.94063685122833\\
-0.327574963606558	1.92983660181434\\
-0.326172810150069	1.91899352036719\\
-0.324697417889012	1.90810776893952\\
-0.323146492968899	1.89717907981647\\
-0.321517668209265	1.88620587422606\\
-0.319810157398015	1.87518777929971\\
-0.318022371630976	1.86412477894163\\
-0.316150910107008	1.85301610069269\\
-0.314194937326084	1.84186039725297\\
-0.312147058808423	1.83065271991474\\
-0.310009448925031	1.81939517407906\\
-0.307782182235323	1.80808886517997\\
-0.305463232549462	1.79673328912662\\
-0.303048281988658	1.7853281437507\\
-0.300538577639765	1.77387358536966\\
-0.297928387187552	1.76236666040411\\
-0.295218345250155	1.75080879523636\\
-0.292404086587091	1.73920132875517\\
-0.289486320931745	1.72754905944776\\
-0.286461724954638	1.71585452928082\\
-0.283328933986087	1.70412002510874\\
-0.280083385176195	1.69234391716392\\
-0.276726801531	1.68053165687513\\
-0.2732569223047	1.6686852658977\\
-0.269671285022647	1.65680725988267\\
-0.265963287796504	1.64489893369557\\
-0.262133540597622	1.63296174318855\\
-0.258178809088599	1.62099698528478\\
-0.254101591764744	1.6090077525674\\
-0.249903236747487	1.5969960139274\\
-0.245580821524612	1.58496264420587\\
-0.241133168395312	1.57290866576888\\
-0.236558798755777	1.56083254259361\\
-0.231855381905398	1.54873597900834\\
-0.227014509769034	1.53662062885832\\
-0.222047169919696	1.52448795631764\\
-0.216952376433028	1.51233880074292\\
-0.211727863110875	1.50017383943699\\
-0.206374492160453	1.48799083675706\\
-0.200892089005662	1.47579430356999\\
-0.195276430107889	1.46358452412923\\
-0.189529960559089	1.45136265853328\\
-0.183646228559914	1.43912995921333\\
-0.177628624972089	1.4268851748605\\
-0.171477798982739	1.41462873107025\\
-0.165194023956158	1.40236444202218\\
-0.15877271436423	1.39009330555771\\
-0.152214330488047	1.37781672794053\\
-0.14551980849706	1.36553500846185\\
-0.138686810786341	1.35324653148893\\
-0.131712326199711	1.34095378293322\\
-0.12459566411055	1.32865754677796\\
-0.117337699325734	1.31635732706559\\
-0.109939676912136	1.30405337108405\\
-0.102400823921963	1.29174639988834\\
-0.0947205747789879	1.27943694931314\\
-0.0868996362838008	1.26712744560922\\
-0.078938479090169	1.25481870839273\\
-0.0708309589770393	1.24251140113101\\
-0.0625703932790371	1.23020637381338\\
-0.0541655458739519	1.21790680885901\\
-0.0456117009407416	1.20561719259437\\
-0.0369121015287791	1.19334060679855\\
-0.0280659653462641	1.18108042090043\\
-0.0190711434322316	1.16884039619172\\
-0.00992337471420996	1.15662398811684\\
-0.000618379241691075	1.14443917900434\\
0.008848594116553	1.13228945794587\\
0.018469645739244	1.12017849408039\\
0.0282438125348432	1.1081102346886\\
0.0381706514319217	1.09608840162251\\
0.0482575222158866	1.08411939648021\\
0.0585022985592322	1.07221168515161\\
0.0689033189321559	1.0603682528125\\
0.0794605514177866	1.04859233717219\\
0.0901758229395257	1.03689005727602\\
0.101045119205871	1.02526457964347\\
0.112069732125316	1.01372147152853\\
0.123249010004358	1.002265334975\\
0.134579774280693	0.990898398778767\\
0.146061282541216	0.979624277269252\\
0.157692650593598	0.968447179279133\\
0.169472387855774	0.9573707546517\\
0.181406841462718	0.946405739586817\\
0.193494167026133	0.935554981716581\\
0.205726991595773	0.924817467216425\\
0.218103878896547	0.914195573033942\\
0.230624089594975	0.903692486570385\\
0.243287829365911	0.893313481907866\\
0.256095616860723	0.883063626727089\\
0.269049735794967	0.872948159422599\\
0.282143468838019	0.862965235182552\\
0.295377719533968	0.853120269218964\\
0.308745470135757	0.843409593078687\\
0.322247138982647	0.833836948899152\\
0.335879056009886	0.824402203061915\\
0.349639994337066	0.815108456639663\\
0.363524169296947	0.805952638285262\\
0.377526598419638	0.796931795492411\\
0.391643896576492	0.788046067494442\\
0.405876848937242	0.779301915732738\\
0.420218424777161	0.77069375291524\\
0.434665597151698	0.76222188523214\\
0.449211085676553	0.753879703312245\\
0.463849291566194	0.74566352237856\\
0.478577919349026	0.737572883787241\\
0.493392193824028	0.729604900451918\\
0.508286989061672	0.721756018108529\\
0.52326395090481	0.714033338133109\\
0.53831801778144	0.706434249504299\\
0.55343908507684	0.698947076898777\\
0.568623631373659	0.691570221459708\\
0.583867532245725	0.684301656593227\\
0.599165033005041	0.677137514036888\\
0.614512021697088	0.670076290701123\\
0.629903864124417	0.663119242369196\\
0.645334843729447	0.656262550844124\\
0.660799764634253	0.649506133402764\\
0.676291115079224	0.642842098898908\\
0.691803903164072	0.636268233273741\\
0.707333485448249	0.629783100438561\\
0.72287416957737	0.62338822825416\\
0.738420767762084	0.617077293560415\\
0.753969505750466	0.610848431623287\\
0.769515945335193	0.604698590494477\\
0.78505653013079	0.598629997400624\\
0.800588954713954	0.592637853331908\\
0.816109187972809	0.586724046870355\\
0.83161581064418	0.580881538981737\\
0.84710754946985	0.575109090012744\\
0.86258421660215	0.569405961296421\\
0.878045023707036	0.563769925190064\\
0.893489651409236	0.558200395451467\\
0.908917569116852	0.552700597688364\\
0.924328207683207	0.547267219206502\\
0.939723870450827	0.541897175544923\\
0.95510520537507	0.536591704465003\\
0.970473248533345	0.531352835251902\\
0.985829331657343	0.52618167743458\\
1.00117465545974	0.521079270441635\\
1.01651135123916	0.51604621704855\\
1.03184140076386	0.511083810723396\\
1.04716768126008	0.506194174340746\\
1.06249295265156	0.501375693617098\\
1.07781904280326	0.496632296719063\\
1.0931499163415	0.491962650351256\\
1.10849094698773	0.487369540765138\\
1.12384513811062	0.482849810558884\\
1.13921619406888	0.478404377738627\\
1.15460820055838	0.474034868861343\\
1.17002657627101	0.469745653198072\\
1.18547287073222	0.46553553720272\\
1.20095160044604	0.461403952037839\\
1.21646447894604	0.45735072413685\\
1.23201414041014	0.453375991565058\\
1.24760372930346	0.449480825982047\\
1.26323693856419	0.445668878864832\\
1.27891529376209	0.441937871256255\\
1.29464446973568	0.438291832055709\\
1.31042403614313	0.434729095685283\\
1.32625276347986	0.431248322968305\\
1.3421313242953	0.42785119637247\\
1.35806152332316	0.424539885933152\\
1.37404378334634	0.421314014260841\\
1.39007847427871	0.418172544184178\\
1.40616614113591	0.415115219706697\\
1.42230675186325	0.412142963869233\\
1.43850103147815	0.409253788619576\\
1.45474681107442	0.406444996087347\\
1.47104125891166	0.403710894348394\\
1.48738366252268	0.401049059455672\\
1.50377265479407	0.39845659924934\\
1.52020554078641	0.395930157037186\\
1.53668134585043	0.393469487039176\\
1.55319734427199	0.39107243122657\\
1.56975185953713	0.388737721484822\\
1.58633984934128	0.38645976814991\\
1.60295885003726	0.384235696212352\\
1.61960489169736	0.382061916875298\\
1.63627513332281	0.379937546085323\\
1.65296656734344	0.37785745293271\\
1.66967591755163	0.375819175975159\\
1.68640028776366	0.373819795491853\\
1.70313766862368	0.371859355645073\\
1.71988402756908	0.369933293177264\\
1.73663588369157	0.36803843486504\\
1.753391013071	0.366170724121163\\
1.77014645785648	0.364327824781037\\
1.78689924147782	0.362507076876025\\
1.80364698930926	0.360706139713288\\
1.82038670466122	0.358923825451893\\
1.83711573363451	0.357156617181815\\
1.85383213299074	0.355401556568028\\
1.87053400216166	0.353655685762517\\
1.88721953547015	0.351916673074436\\
1.90388649281404	0.350182284504602\\
1.92053069952272	0.34845152065322\\
1.93715274193925	0.346722339355659\\
1.95375083573907	0.344994310215393\\
1.9703233264396	0.343268098870494\\
1.98686785899892	0.341544302097628\\
2.0033839513625	0.33982443620308\\
2.01986960224199	0.338109743075415\\
2.03632623212123	0.33639998416788\\
2.05275247895301	0.334696576543839\\
2.06914678498396	0.333000435098603\\
2.08550799983741	0.331312988657951\\
2.10183341157757	0.329637098381952\\
2.11812032087365	0.327974944584242\\
2.13437041570689	0.32632821173603\\
2.15058244529167	0.32469964499285\\
2.16675541084582	0.323090933958506\\
2.18288772103913	0.321504684524759\\
2.19897843179401	0.319942716680324\\
2.21502578671638	0.318407354361412\\
2.23102867882751	0.316900262267535\\
2.24698450705351	0.315424368235361\\
2.26289228477563	0.313981218596916\\
2.278752087547	0.312572400081971\\
2.29456256774244	0.311200425659755\\
2.31032161065984	0.309868429562595\\
2.32602768475471	0.308578866449234\\
2.34167768582259	0.307335112381253\\
2.3572722352563	0.306137882988011\\
2.37280913064028	0.304990232251971\\
2.38828603071134	0.303895386070249\\
2.40370345847751	0.302854200828827\\
2.4190573930749	0.301870782504501\\
2.4343448031991	0.300947641290484\\
2.44956511490534	0.300084180734548\\
2.46471668407525	0.299279393756977\\
2.47979760540105	0.298532957112001\\
2.49480713576673	0.297844281746787\\
2.50973859246587	0.297216724926075\\
2.52459235890637	0.296648145106404\\
2.53936815244039	0.296137923177241\\
2.55406462594672	0.295685187668503\\
2.56868045914166	0.295288236140939\\
2.58321488210898	0.294946301844389\\
2.5976652256597	0.294659613833203\\
2.6120286062125	0.294428264095294\\
2.62630300575843	0.294252692015657\\
2.64048806645646	0.294131862325839\\
2.65458200301186	0.294065195202115\\
2.66858355338703	0.294051320784366\\
2.6824919496864	0.294089528550026\\
2.69630355712708	0.294179808574159\\
2.71001945849115	0.294320469371828\\
2.72363884493416	0.294511019389466\\
2.73715824142473	0.294752507798178\\
2.75057268211746	0.295046799039487\\
2.7638813516358	0.295391258948066\\
2.77708224893158	0.295784701720254\\
2.79017831601113	0.296225475287897\\
2.80316880304432	0.296713082456014\\
2.81605225440443	0.297247080077973\\
2.82882721446476	0.29782702500714\\
2.84149222759857	0.298452474096881\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.407811033962241	2.34422970477853\\
-0.407965795029674	2.33566165348082\\
-0.408093094650605	2.32698578930969\\
-0.408192598465092	2.31820292726535\\
-0.40826397211319	2.309313882348\\
-0.408306881234956	2.30031946955784\\
-0.408320991470444	2.29122050389507\\
-0.408305953339342	2.28201773968374\\
-0.408261083067826	2.27270893488013\\
-0.408186637325591	2.26329535690606\\
-0.408080519407839	2.25377780616696\\
-0.407942526610268	2.24415797875304\\
-0.407773391318947	2.23443849121996\\
-0.407572904983457	2.22462029623837\\
-0.407340687246591	2.21470407593371\\
-0.407075855321096	2.20468895077536\\
-0.406778543810009	2.1945746050393\\
-0.406448515761867	2.18436330485375\\
-0.406084699018575	2.17405629484011\\
-0.405686499516672	2.16365362600071\\
-0.405253465296163	2.15315621578357\\
-0.404785495184964	2.14256605946505\\
-0.404282059844471	2.13188310519522\\
-0.403743634141294	2.12110827767796\\
-0.403169917479415	2.11024314211969\\
-0.402560614064552	2.09928907981951\\
-0.40191534653437	2.08824752108577\\
-0.40123364741314	2.0771197993191\\
-0.400515391105125	2.0659067096828\\
-0.399759047825185	2.05460733467609\\
-0.398966159115827	2.04322621570128\\
-0.398135772105053	2.0317641438521\\
-0.3972685146714	2.02022301153968\\
-0.396365131607877	2.0086038910676\\
-0.39542591013398	1.9969077899246\\
-0.39445025043888	1.98513483017975\\
-0.393438745389523	1.97328562501734\\
-0.392392526723235	1.96136154981441\\
-0.391311578729005	1.94936215128851\\
-0.390196724208046	1.93729002485319\\
-0.389047854408609	1.92514755125765\\
-0.387864419138491	1.91293600086792\\
-0.38664637612343	1.90065634076884\\
-0.385392891816071	1.88830975811345\\
-0.384102751916347	1.87589876469413\\
-0.382774315200567	1.86342557863598\\
-0.381404145495011	1.85089201587819\\
-0.379990675858906	1.83830057570498\\
-0.378530260317927	1.82565216888644\\
-0.37702183830426	1.81295053222166\\
-0.375463113855248	1.80019757498095\\
-0.373851241189185	1.78739603093261\\
-0.372182319758772	1.77454813674725\\
-0.370453819673313	1.76165651289053\\
-0.368663052834979	1.74872426099234\\
-0.366806693364683	1.73575424804472\\
-0.364879694906886	1.72274800108953\\
-0.362877268509163	1.70970759423879\\
-0.36079727750675	1.69663723472395\\
-0.358634067923195	1.6835401498189\\
-0.356382803107578	1.67041928338373\\
-0.354037320791863	1.65727766104622\\
-0.351594503541125	1.64411916702502\\
-0.349048246602005	1.63094650011592\\
-0.3463898992212	1.61776317972209\\
-0.343617332531451	1.60457327255157\\
-0.340722762670069	1.59138031539475\\
-0.337699650433906	1.57818799744332\\
-0.334543755704742	1.56499929037017\\
-0.33125058833707	1.55181663923232\\
-0.327814902949588	1.53864219017435\\
-0.324230817320003	1.52547773131093\\
-0.320494906372007	1.51232457209674\\
-0.316603809301882	1.49918406618607\\
-0.312552884432784	1.48605772796974\\
-0.308340911109666	1.47294605409618\\
-0.303961521225991	1.45985024203116\\
-0.299414792890866	1.44677084803035\\
-0.294696601003737	1.43370888967518\\
-0.289805492631466	1.42066477823341\\
-0.284737577889439	1.40763914014644\\
-0.279490154220987	1.39463277334295\\
-0.274062142039045	1.38164617258892\\
-0.268449002166083	1.36867999187178\\
-0.262649005168361	1.35573560852188\\
-0.256660429986896	1.34281295236269\\
-0.25048710449742	1.32991158224629\\
-0.244128947024246	1.31703165588482\\
-0.237585897151004	1.30417316037981\\
-0.230858828584671	1.29133615371031\\
-0.223948571669989	1.27852069319236\\
-0.216851570674049	1.26572771648292\\
-0.209572441579503	1.25295710434135\\
-0.202113721057424	1.24020819488918\\
-0.194472597946442	1.2274810832944\\
-0.186648830007283	1.21477613573353\\
-0.178647953912243	1.20209328149799\\
-0.170474623927787	1.18943370259408\\
-0.162128310931077	1.17679872299659\\
-0.153613664824975	1.16419044553346\\
-0.144933226348102	1.15161268001956\\
-0.136088557481118	1.13907025255834\\
-0.127084850738841	1.12656601964489\\
-0.117920845550622	1.11410493151436\\
-0.108597402346765	1.10169215827283\\
-0.0991217658308373	1.08933175615389\\
-0.0894967515940208	1.07702785230487\\
-0.0797276177939072	1.06478377337194\\
-0.0698173813439713	1.05260364975112\\
-0.0597682781448823	1.04049222074078\\
-0.0495809505444817	1.02845543637861\\
-0.0392570136483211	1.01649803933821\\
-0.0287996191240043	1.00462478233866\\
-0.0182077408150418	0.992842297136029\\
-0.00748673721391993	0.98115222252481\\
0.003361150487227	0.969558447007278\\
0.0143342090971004	0.958065131880679\\
0.0254320881660743	0.946677336085031\\
0.0366541995062226	0.935400354782142\\
0.0480008765116627	0.924239342080626\\
0.0594697416745432	0.913198667380641\\
0.0710597621270258	0.902283895670071\\
0.082768945337293	0.891498462874367\\
0.0945961456943695	0.880846170940998\\
0.106540107387315	0.870329106692726\\
0.118602264613959	0.859953437606982\\
0.130781760458557	0.849719572111813\\
0.143079091274533	0.839630686668251\\
0.155494109501325	0.829690441924523\\
0.168026385715899	0.81989448525065\\
0.180676180401131	0.810240215224825\\
0.193444828406927	0.800726409655648\\
0.206335526283888	0.791354782841411\\
0.219347862668506	0.782118326128811\\
0.232480891884362	0.773013771138494\\
0.245737276797901	0.764041981844196\\
0.259116121034167	0.755198556115621\\
0.272618157733231	0.746480124472269\\
0.286242994380729	0.737883111059176\\
0.299990444279752	0.729404662737706\\
0.313864144213374	0.721042612936909\\
0.327863389449692	0.712794927243892\\
0.341985587876031	0.704656171953951\\
0.356230309914281	0.696623424192974\\
0.370593038419242	0.688690654647515\\
0.38507215895025	0.680855357454016\\
0.399667069330383	0.673114802144235\\
0.414376926091839	0.665465020347599\\
0.429196181774154	0.657901152326305\\
0.444122917240697	0.65041980168855\\
0.459159281509334	0.643020205083702\\
0.474302653363031	0.635699123971257\\
0.489545958970919	0.628451520973763\\
0.504885977731471	0.621275188597685\\
0.520320373689748	0.614168698765246\\
0.535843501391591	0.607130507230468\\
0.551449326548184	0.600158499742487\\
0.567132266499917	0.593251544654951\\
0.582889074702454	0.586410459058609\\
0.598711446884049	0.579638816143285\\
0.614593391273188	0.572939807626433\\
0.630526138906303	0.566315794912693\\
0.646502730308885	0.559767716598693\\
0.662516254093127	0.55329903223708\\
0.678559869689189	0.546912917000819\\
0.694627497081473	0.540611471491769\\
0.710713007914491	0.534399284467529\\
0.72680935971707	0.528278379919366\\
0.742909041869297	0.522253342028073\\
0.759007885036143	0.516328690421069\\
0.775099655532121	0.51050650350745\\
0.791179313390948	0.504790102969239\\
0.807242091526703	0.499184157485221\\
0.823285127165119	0.493692895810939\\
0.839304541943732	0.488319713201045\\
0.855296291466187	0.483067892146633\\
0.871258724059882	0.477940265769581\\
0.887188947009033	0.472938452729291\\
0.903084045941306	0.468065646277446\\
0.9189411914468	0.463324021669136\\
0.934756670556417	0.458716907107593\\
0.950529806481035	0.454244674216433\\
0.966259638432346	0.449907821821049\\
0.981949020920667	0.445705673549147\\
0.997600156200415	0.441637667980683\\
1.01321602193996	0.437702575426796\\
1.02879958214282	0.43390027175661\\
1.04435387183515	0.430230827798024\\
1.05988181009736	0.426696661597408\\
1.07539016416606	0.423289736900352\\
1.09088392948262	0.420006714016107\\
1.10636926605032	0.416843727326264\\
1.12185118604436	0.413795343710504\\
1.13733462877178	0.410857785285693\\
1.15282463375306	0.408027866361451\\
1.16832640284894	0.405303028754029\\
1.18384567067834	0.402677633117707\\
1.19938760811617	0.400148347777214\\
1.21495686957508	0.397708767657634\\
1.23055758964084	0.395350902013718\\
1.24619437391162	0.393070479796885\\
1.26187113480083	0.390861427390294\\
1.2775918763657	0.38871817180485\\
1.29336033534718	0.386636017480127\\
1.30917818030806	0.384609060386445\\
1.32504854341588	0.382634208353275\\
1.34097698362622	0.380706765136742\\
1.35696336222982	0.378822935349127\\
1.37300758775927	0.376978126917497\\
1.38911105044842	0.375169008438425\\
1.40527532265057	0.373391740192355\\
1.42149914322515	0.371642497971858\\
1.43778194891991	0.369918401563729\\
1.45412358541949	0.368216803413845\\
1.4705232033059	0.366534282683687\\
1.48697873348343	0.364867209208097\\
1.50348867724455	0.363212956764163\\
1.52004941575015	0.361569004416726\\
1.53665775090638	0.359932284220193\\
1.55330914106373	0.358301940002432\\
1.5700001930805	0.356676598542778\\
1.58672741476837	0.355055133368835\\
1.60348677178579	0.353435716073324\\
1.62027462806933	0.351816861333974\\
1.63708670398565	0.350197707504714\\
1.65392011158301	0.348577355355877\\
1.67077030406357	0.346956040919121\\
1.68763368828769	0.345333936043312\\
1.70450648210435	0.343711398094282\\
1.72138542870781	0.342088802622353\\
1.73826645185613	0.340465878459561\\
1.75514651292119	0.338843142305534\\
1.77202330000187	0.337221362814338\\
1.78889485383941	0.335601074682301\\
1.80575824366313	0.333982339259532\\
1.82261087952519	0.332365267469883\\
1.83945135211707	0.330750504236582\\
1.8562780764824	0.32913867705847\\
1.8730895454785	0.327530479305807\\
1.88988505059569	0.325926582716214\\
1.90666304238515	0.324329232619553\\
1.9234231842708	0.322738532586034\\
1.94016469907014	0.32115512438907\\
1.95688729976709	0.319580058168271\\
1.9735896441485	0.318014677049115\\
1.99027214757515	0.316460540633068\\
2.00693497220058	0.31491915275102\\
2.02357808886495	0.313392137767728\\
2.04020108310534	0.311881231254747\\
2.05680370632897	0.31038705774665\\
2.07338782884145	0.308910443975129\\
2.08995380289724	0.307452969881665\\
2.10650192612282	0.306015975023439\\
2.12303142321601	0.304601378989493\\
2.13954330147214	0.303210533340667\\
2.15603760322991	0.301845696088085\\
2.17251379620535	0.300507904406881\\
2.18897169581729	0.299198530808358\\
2.20541080254877	0.297919401690479\\
2.22182959205661	0.296671634034393\\
2.2382271876566	0.295456809121236\\
2.25460230518644	0.29427643397474\\
2.27095339951138	0.29313236163844\\
2.28727869864466	0.292027137227678\\
2.30357789600478	0.29096161668903\\
2.31984987047207	0.289936995654989\\
2.33609301543683	0.288954385903365\\
2.3523057086415	0.288014580529708\\
2.36848603139532	0.287118877490299\\
2.38463162757972	0.286268610271872\\
2.40074075107235	0.285464808758804\\
2.41681196627287	0.284709089108131\\
2.4328418805499	0.284002645565045\\
2.44882964660904	0.283344643087129\\
2.46477366281608	0.282735483125062\\
2.48067189823263	0.28217549097582\\
2.49652186361334	0.281665062023129\\
2.51232095712712	0.281203972354829\\
2.52806658131392	0.280793277515115\\
2.5437558951101	0.280432750211618\\
2.55938662055117	0.280122402919935\\
2.57495557589751	0.279862429524264\\
2.59046011222283	0.279653020662043\\
2.60589878421948	0.279494039450411\\
2.62126891114809	0.279385200417357\\
2.63656706667234	0.279326601419628\\
2.65179133998191	0.279318323490906\\
2.6669403126123	0.279359755152924\\
2.68201169127321	0.279450935444811\\
2.69700290355805	0.279592185808921\\
2.71190966334527	0.279785155155903\\
2.72672847415022	0.280029818328491\\
2.74145804929177	0.280324784807106\\
2.75609515564601	0.280669897214051\\
2.77063969817113	0.281065038041915\\
2.78508935402907	0.281510271570568\\
2.79944174155718	0.282005681352123\\
2.81369447909283	0.282551350938691\\
2.8278451849734	0.283147363882386\\
2.84189147753625	0.283793803735319\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.405211242344545	2.34569885957311\\
-0.406210021940237	2.33562831197327\\
-0.407187918519612	2.32544558966493\\
-0.408142841157967	2.31515242402063\\
-0.409072698930598	2.30475054641293\\
-0.409975400912801	2.2942416882144\\
-0.410848856179873	2.28362758079759\\
-0.411689867070776	2.27290723231802\\
-0.412495817544895	2.26208253486959\\
-0.413264038982309	2.2511526591908\\
-0.413992771278287	2.2401203460375\\
-0.414680760307422	2.22899141488838\\
-0.415325891649202	2.21776830190577\\
-0.415923840027989	2.20645087234516\\
-0.416472946833037	2.19504120099532\\
-0.416971879258656	2.18354213830166\\
-0.417418309665528	2.17195348317427\\
-0.417809136988405	2.16027703941767\\
-0.418142332508051	2.14851505842579\\
-0.418414067899592	2.13666866649063\\
-0.418623366208001	2.12474019499877\\
-0.418768814803924	2.11273358644139\\
-0.418848518095512	2.10065078252135\\
-0.41886057338941	2.08849254819523\\
-0.418802321553193	2.07625965919419\\
-0.418667881872001	2.06395420723329\\
-0.418455812246361	2.05157763371032\\
-0.418167265855771	2.03913363601913\\
-0.417800745238623	2.02662483870541\\
-0.4173574124584	2.0140533486898\\
-0.416838196506711	2.00142117236595\\
-0.416241666566578	1.98872757044673\\
-0.415567405614389	1.97597286318826\\
-0.414817579731114	1.96315981957971\\
-0.413993945605191	1.95029115037864\\
-0.413094628980678	1.93736737119375\\
-0.412120849280827	1.9243918444937\\
-0.411070934213843	1.91136730055593\\
-0.409943332112427	1.89829426259364\\
-0.408740624054889	1.88517671659958\\
-0.407462853038573	1.87201697192667\\
-0.406108827568069	1.85881813903329\\
-0.404678540715097	1.84558303395685\\
-0.403171629212789	1.83231439868466\\
-0.401584832430859	1.81901412673241\\
-0.399919595245213	1.80568552673364\\
-0.398175371102064	1.79233115411714\\
-0.39635212206583	1.77895419931341\\
-0.394448098851053	1.76555521770054\\
-0.392461472946196	1.75213680545008\\
-0.390390002914731	1.73870150087964\\
-0.388233428827838	1.7252517505168\\
-0.38598824265391	1.71179101330912\\
-0.38365221358781	1.69832292054159\\
-0.381222742093939	1.68485097632283\\
-0.378696901636817	1.6713765708055\\
-0.376069097326635	1.65790065142415\\
-0.373336959145302	1.64442738664234\\
-0.370498876971037	1.63095847730235\\
-0.367552268986555	1.61749622098964\\
-0.364491882307497	1.60404271979397\\
-0.36130943905213	1.59060076162875\\
-0.358000939034491	1.57716869351072\\
-0.354560568835599	1.5637495928449\\
-0.350981131992222	1.55034426223573\\
-0.347262113024897	1.53695408718024\\
-0.343398559150549	1.52357991460923\\
-0.33938801374819	1.51022286848047\\
-0.335223919509744	1.49688405687342\\
-0.330898847214813	1.48356462535417\\
-0.326411949470934	1.47026585564\\
-0.321760531687143	1.45698776010742\\
-0.316938009682365	1.44373139160492\\
-0.311944701213524	1.43049770594516\\
-0.306775119153794	1.41728710933265\\
-0.301426496557885	1.40410134185733\\
-0.295889129458988	1.39094269885212\\
-0.290169829951257	1.3778104967587\\
-0.284264343035679	1.36470631058264\\
-0.278174371995769	1.35162882967012\\
-0.271895245527776	1.33857687435146\\
-0.265431288170178	1.32555024548847\\
-0.258775294184183	1.3125502936604\\
-0.251929003464	1.29957583259277\\
-0.244896682680275	1.28662623430367\\
-0.237677294565487	1.27370178188834\\
-0.230269973395877	1.26080294299469\\
-0.222676280396988	1.24793016421448\\
-0.214897478812411	1.23508522584913\\
-0.206939021167177	1.22226696812321\\
-0.198805680374452	1.2094773837658\\
-0.190502658470792	1.19671813090774\\
-0.18203530269802	1.18399027435465\\
-0.173408632845826	1.17129486325531\\
-0.164625311626164	1.15863416498853\\
-0.155685485420232	1.1460107033275\\
-0.146595737025329	1.13342410759259\\
-0.137363211155167	1.12087495486479\\
-0.127986848676777	1.10836567842362\\
-0.118473993775785	1.09589750628178\\
-0.108828437922943	1.08347196408265\\
-0.0990519646508512	1.07109106881931\\
-0.0891499930485662	1.058754966519\\
-0.0791177068695539	1.04646759398072\\
-0.0689596620950463	1.03423062342872\\
-0.058679367441561	1.02204630254388\\
-0.0482779592128399	1.00991738859735\\
-0.0377577616048488	0.997845654301916\\
-0.0271224881491617	0.985832948702268\\
-0.0163723884924159	0.973882576249222\\
-0.00550678287129292	0.961998828185173\\
0.00547424648039021	0.95018469268089\\
0.0165677874699211	0.938441682131845\\
0.027771650412792	0.926774447326062\\
0.0390824738598733	0.91518271500733\\
0.0505010372758838	0.90366853940756\\
0.0620288221687759	0.892235295198983\\
0.0736679337645658	0.880887487098332\\
0.0854177616950514	0.869624882697328\\
0.097285248226403	0.858452893968535\\
0.109268714670835	0.847370355438624\\
0.121370658192735	0.836378939527428\\
0.133591603787137	0.825479443095414\\
0.145936015568589	0.814676352590392\\
0.158404143709666	0.803969167479523\\
0.170997068255139	0.793358150373441\\
0.183717228301801	0.782845202137527\\
0.196567770059569	0.772433906490692\\
0.209547941862268	0.762124288804525\\
0.222660460081485	0.751918365066874\\
0.235903924254612	0.741817431310366\\
0.249275220181576	0.731820083912546\\
0.26277460294814	0.721927937045657\\
0.276399802426531	0.712141749846474\\
0.290149246112609	0.702461056753679\\
0.304026189026808	0.692889675968243\\
0.318025683072046	0.683424679169508\\
0.332147673894468	0.67406965895016\\
0.346394083868133	0.664825584831834\\
0.360758480350446	0.65568960229544\\
0.375238203044503	0.646661722152927\\
0.389834290626956	0.637745365135646\\
0.404544803732155	0.628942260081562\\
0.419367716523642	0.620252447574314\\
0.434300060848494	0.61167730924041\\
0.449335281667542	0.603215286008326\\
0.46447027477771	0.594869950038648\\
0.479700772506681	0.586641443199494\\
0.495019923961601	0.578529539939856\\
0.510420532328302	0.570534791455067\\
0.525900730821013	0.562665078256353\\
0.541453588314496	0.554921632143321\\
0.557068839759903	0.547298849989087\\
0.572741497319185	0.539798690678946\\
0.588466111279274	0.532424082184271\\
0.604235140178077	0.525177035998488\\
0.620042321239837	0.518055966786642\\
0.63588390646565	0.511064671458004\\
0.651754185497293	0.504204736385259\\
0.667649439755275	0.497476793626543\\
0.68356484496376	0.490881767096979\\
0.699495432763631	0.484417488558675\\
0.715437508220603	0.4780862186161\\
0.731387048292768	0.471894570847375\\
0.747339512976458	0.465839624761753\\
0.763290139591985	0.459921106602978\\
0.779234749165329	0.454143358821916\\
0.795170169203858	0.448502482939125\\
0.811093881193502	0.442999480769842\\
0.8270020218381	0.437636283110854\\
0.84289112338462	0.432411848701258\\
0.858757103133215	0.427329554877618\\
0.874596772860203	0.422388849608215\\
0.890408954725358	0.417586820558692\\
0.906192359891826	0.412923873064111\\
0.921945302259515	0.40839874205556\\
0.937667013416844	0.404009937239664\\
0.953356405042241	0.399756794580088\\
0.969009203397816	0.395642001181502\\
0.984630245821912	0.391661693682121\\
1.00022216962213	0.387814167129998\\
1.01578665303802	0.384098533906752\\
1.03132345746189	0.380516698118325\\
1.04683633535669	0.377061653251349\\
1.06232593901603	0.373735171896876\\
1.07779691075036	0.370533904728306\\
1.09325212500299	0.367456016940983\\
1.10869406834017	0.364501542992496\\
1.1241248546557	0.361671994336199\\
1.13954774616276	0.358961557902892\\
1.15496288593901	0.356369432977686\\
1.17037464425685	0.353889360923317\\
1.18578599443573	0.351518057104675\\
1.20119960772802	0.349252761753907\\
1.21661733931544	0.347094635086791\\
1.23204265205243	0.345040133601489\\
1.24747797302191	0.343084282371062\\
1.26292593754411	0.341225940186798\\
1.27839033211115	0.339462899571204\\
1.29387283855023	0.337787338293734\\
1.30937600078202	0.336198989059863\\
1.32490227811018	0.334692941299446\\
1.3404550464186	0.333264736538058\\
1.35603719895299	0.331912065283946\\
1.37164988954135	0.330629478133031\\
1.38729722122241	0.329414134818723\\
1.40298097324511	0.328265285819022\\
1.418702888168	0.32717551470734\\
1.43446564731119	0.326138126085117\\
1.45026986628804	0.325149377674684\\
1.46611428880329	0.324205742155489\\
1.48199843780589	0.323303922077987\\
1.49792054395436	0.322440505226204\\
1.51387890623793	0.321613060297584\\
1.52987225572941	0.320815316790742\\
1.54589887508136	0.320043238275388\\
1.56195775693796	0.319292701206035\\
1.57804634789098	0.318559897924857\\
1.59416336608314	0.317841458955832\\
1.61030754528892	0.317135810793259\\
1.62647620736747	0.316438407407413\\
1.64266790289397	0.315746816320433\\
1.65887949745799	0.315059134187736\\
1.67510834113501	0.314374343101655\\
1.69135293012513	0.313689922616472\\
1.70761207573582	0.313003473876895\\
1.72388282845529	0.312313359289527\\
1.74016336387783	0.311618031535275\\
1.75645102571201	0.310916465957209\\
1.77274339222425	0.310206235378129\\
1.78903850942496	0.309486478282513\\
1.8053342462838	0.308755850687188\\
1.82162662557302	0.308013906837286\\
1.83791299860255	0.307259171163121\\
1.8541915132063	0.306490960847869\\
1.87045944791803	0.305708311971783\\
1.8867132589266	0.304912283612103\\
1.90294969102085	0.304101761147669\\
1.91916857221891	0.303277966824046\\
1.93536649112774	0.302445147629816\\
1.95154408772767	0.301606297757145\\
1.96770155630333	0.300762494890863\\
1.98383866248856	0.299915249888806\\
1.99995467882998	0.299065763067343\\
2.01604885540556	0.298214560105796\\
2.03211859506119	0.297367401331213\\
2.04816372098663	0.296527908847919\\
2.06418439824773	0.295698586262294\\
2.08017977994201	0.294882553529014\\
2.09615101698646	0.294081098261514\\
2.11209719433706	0.293294564235474\\
2.12801693299656	0.292526392955122\\
2.14390967923819	0.291778206328633\\
2.15977578903619	0.291052582167051\\
2.17561514741552	0.290351112631925\\
2.19142582066275	0.289676805790144\\
2.20720744481225	0.28903062407561\\
2.22295847758866	0.28841625357558\\
2.23867811200883	0.287835011983086\\
2.25436448543963	0.287288381886684\\
2.2700172359065	0.286779238001989\\
2.28563692425903	0.286311579124292\\
2.30122161155904	0.285887598703732\\
2.31676922813869	0.28551219562086\\
2.33228029189114	0.285185411240508\\
2.34775376350712	0.284907270125335\\
2.36318809963539	0.284679287403457\\
2.37858264124375	0.284500888114978\\
2.39393540329518	0.284373070399967\\
2.40924471399932	0.284297329602184\\
2.42450985025009	0.28427179131032\\
2.43973011261927	0.284293963069924\\
2.45490355094739	0.284364728052012\\
2.47002858358122	0.284481909913362\\
2.48510306212096	0.284644367063871\\
2.50012515577969	0.284851075479207\\
2.51509396085802	0.285100397355805\\
2.53000951354846	0.28538868839857\\
2.54487098713894	0.285713538039039\\
2.55967729900163	0.286072774715416\\
2.57442725917862	0.286464310591678\\
2.58911856264886	0.286887237780296\\
2.60374859064166	0.287339482165125\\
2.61831517610374	0.287819073916528\\
2.63281802718909	0.288323872226046\\
2.64725749983607	0.288851222981288\\
2.66163294237538	0.289398465655666\\
2.67594262418354	0.289963843452647\\
2.69018481350284	0.290545509337099\\
2.70435929913085	0.291141308200675\\
2.71846469889054	0.291749321456339\\
2.73249534284266	0.292368260820649\\
2.7464493017658	0.292996845762961\\
2.7603300098275	0.293630443537591\\
2.77413558991264	0.294266493865715\\
2.7878657492901	0.294904407332748\\
2.80151926725732	0.295542293771095\\
2.8150949231117	0.296178263013159\\
2.82859149615067	0.296810424891344\\
2.84200776567163	0.297436889238053\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.378991908303262	2.34521579972008\\
-0.379477166922747	2.33549992526449\\
-0.379968434382391	2.32567930590342\\
-0.380464656473224	2.31575524661261\\
-0.380964778986276	2.3057290523678\\
-0.381467747712578	2.29560202814474\\
-0.381972509027285	2.28537545028861\\
-0.382478018143739	2.27504921899904\\
-0.382982698735019	2.26462406160008\\
-0.383484877507929	2.25409865999501\\
-0.383984363469668	2.24347789925177\\
-0.384480198372487	2.23276376689636\\
-0.384971554407848	2.22195662763024\\
-0.385457154737975	2.21105693123535\\
-0.385935752366474	2.20006841727786\\
-0.386406129080757	2.18899182005007\\
-0.386866551083171	2.1778263155566\\
-0.387315747746776	2.16657380492675\\
-0.38775318654564	2.15523719767271\\
-0.388177946808198	2.14381643927903\\
-0.388589024199756	2.13231385909709\\
-0.388985433788058	2.1207320760145\\
-0.389365964777668	2.10907204461226\\
-0.389728444639207	2.09733382186735\\
-0.390072300695981	2.08551542598421\\
-0.390394910727183	2.0736206167858\\
-0.390695598883924	2.06165303296841\\
-0.390974546063905	2.04961379118555\\
-0.391231221541211	2.03750364882279\\
-0.391465138509586	2.02532223144531\\
-0.391675108849977	2.01306998867216\\
-0.3918606289593	2.0007446819688\\
-0.392022876651857	1.98834877522913\\
-0.392158444324701	1.97588088373337\\
-0.392265649609759	1.96334075010485\\
-0.392342886623626	1.95072654851353\\
-0.39238738159981	1.93803772269757\\
-0.392395453688682	1.92527402498214\\
-0.392363882120189	1.91243597677678\\
-0.392289813222805	1.89952434758571\\
-0.392170188997046	1.88654180727628\\
-0.392000925743644	1.87348909506784\\
-0.391778036715495	1.86036724593765\\
-0.391497707728659	1.84717719826053\\
-0.391156725670928	1.83392109127597\\
-0.390751312359392	1.82059932995049\\
-0.390278095561388	1.80721288884308\\
-0.389730717772296	1.79376161186594\\
-0.389107495242499	1.7802490370294\\
-0.388404416658011	1.76667486089273\\
-0.3876180469991	1.75304142146479\\
-0.386744248025652	1.73935100626765\\
-0.385777970480707	1.72560364377687\\
-0.384715238890937	1.71180092799162\\
-0.383551384697019	1.69794531004698\\
-0.38228103626737	1.68403861896225\\
-0.380902041257862	1.67008395266607\\
-0.379406407870196	1.65608328752233\\
-0.377788741880295	1.64203920108003\\
-0.376042248747199	1.62795444159916\\
-0.374163140368886	1.61383298820945\\
-0.372144793317864	1.59967887983515\\
-0.369981950899103	1.58549766720515\\
-0.367670546068664	1.57129161774284\\
-0.365209923501228	1.55706568555434\\
-0.36259505459475	1.54282240567811\\
-0.359820738160513	1.52856429853542\\
-0.356883109596015	1.51429487529169\\
-0.35378210035311	1.5000156078479\\
-0.350516351483765	1.48572941020223\\
-0.347075289144442	1.47144046136543\\
-0.343464260534197	1.45714942605629\\
-0.339679794480472	1.44285898405666\\
-0.335715271662524	1.4285707446442\\
-0.3315673258605	1.41428746899726\\
-0.327235670097509	1.40001221374813\\
-0.322713404947942	1.38574763897033\\
-0.318001997739623	1.3714961029141\\
-0.313096039521051	1.35726078559412\\
-0.307994151169036	1.34304486079414\\
-0.302696626454533	1.32884887350251\\
-0.297196172615919	1.31467647775153\\
-0.291489335228841	1.30053017713494\\
-0.285579028646652	1.28640992430345\\
-0.279461076848795	1.27231949144797\\
-0.273132151845604	1.25826243629506\\
-0.266597391723119	1.24423765703924\\
-0.259859425100624	1.23024595410497\\
-0.252918977283073	1.21628913855532\\
-0.245777129468282	1.20236936167292\\
-0.23843189853769	1.18849051480319\\
-0.230886543332688	1.17465564579479\\
-0.22314463887354	1.16086694199955\\
-0.215199584173267	1.14713073650304\\
-0.207062538753659	1.13344919953426\\
-0.198736204914698	1.11982845024144\\
-0.190222100198448	1.10627513276688\\
-0.181522854476924	1.09279382682184\\
-0.17263949881553	1.0793906508544\\
-0.163580386946671	1.06606904599781\\
-0.154347430355939	1.05283553063727\\
-0.144942476255017	1.03969686622932\\
-0.135372458894986	1.02665716754541\\
-0.125638665440711	1.01372426541829\\
-0.115743737476175	1.00090494158891\\
-0.105692963692793	0.988203934608556\\
-0.0954882662665931	0.975627827999433\\
-0.0851371646401293	0.963179684704189\\
-0.0746403196805207	0.950866919595079\\
-0.0640020359232604	0.93869534199225\\
-0.0532282240830782	0.926669173489015\\
-0.0423224095744224	0.914793925606772\\
-0.0312880104534869	0.903074917410931\\
-0.0201239895241166	0.891520939161844\\
-0.00883146879257211	0.88014122029606\\
0.00258552792307177	0.868939565564772\\
0.0141284838978557	0.857926505757555\\
0.0257919988017594	0.847100056243263\\
0.0375751952049912	0.836462821079535\\
0.0494761605250358	0.826013544731003\\
0.0614957184228406	0.815752804837967\\
0.0736345890991554	0.805680366294574\\
0.0858933417384546	0.795795684990488\\
0.0982713158630229	0.786096310878814\\
0.110768824991132	0.77658116167434\\
0.123386275019791	0.767249923134517\\
0.136122426517109	0.758098048034464\\
0.14897858590354	0.749124584143933\\
0.161955794465224	0.740326131312409\\
0.175052323139131	0.731697476449603\\
0.188269623107661	0.723237447621607\\
0.201609074262027	0.714944079103211\\
0.21507205861225	0.706816839327841\\
0.228656825398617	0.698850672360768\\
0.242362803979084	0.691041631148815\\
0.256191688179356	0.683386673992908\\
0.270142550391674	0.675882008271752\\
0.284214774509263	0.668523274064542\\
0.298411736543016	0.661311832884625\\
0.312739647529884	0.65424758130507\\
0.327190873998176	0.647317029755617\\
0.341764353710967	0.640514720256828\\
0.356459803455109	0.633836968669263\\
0.371277055876877	0.627279729356772\\
0.386213683555101	0.620836192728742\\
0.40126781445897	0.6144993387444\\
0.41643652319775	0.60826660774353\\
0.431716257672606	0.602136840778716\\
0.447098671575941	0.596103561120337\\
0.462578434411105	0.59016475090436\\
0.478153763226795	0.584321841628309\\
0.49381835226671	0.578571415150662\\
0.509562894972633	0.572906961068066\\
0.52538199634065	0.567326280076235\\
0.541272592228055	0.561831033485235\\
0.557228437627081	0.55641704212628\\
0.573243277847302	0.551079678614026\\
0.589311154710265	0.545816109205605\\
0.605426038737018	0.540626432800995\\
0.621582026009005	0.535506941428893\\
0.637773505097058	0.530455571125693\\
0.653995124344906	0.525470834427063\\
0.670243543394801	0.52055191431257\\
0.68651190012751	0.515691528173279\\
0.702792912355755	0.510888851209501\\
0.719080468030976	0.50614391642873\\
0.735368383070629	0.501458019778456\\
0.751650513265895	0.496829214608309\\
0.767922230089441	0.492257035940829\\
0.784177555972014	0.487745258050503\\
0.80041134054912	0.483295097056452\\
0.816619055510548	0.478906243012351\\
0.832795472867678	0.474579702291244\\
0.848937055513708	0.470318532283293\\
0.865043805621418	0.466121341221325\\
0.88111671610355	0.461987498580263\\
0.897157583934968	0.457920186642572\\
0.913168791703266	0.453917480926406\\
0.92915296319004	0.449978584527871\\
0.945113459375657	0.44610483414873\\
0.961053552563336	0.442295229972215\\
0.976976248433406	0.438550694849422\\
0.992884398448849	0.434872004709831\\
1.00878140944715	0.431260126639693\\
1.02467032393496	0.427715059379225\\
1.04055350015542	0.424240414793664\\
1.05643543254287	0.420835577216865\\
1.07231902937832	0.417504274713678\\
1.08820683607989	0.414243981489333\\
1.10410226876077	0.411054417566352\\
1.12000864695179	0.407936246393896\\
1.13592922487073	0.404890015295967\\
1.15186754277658	0.401918392182954\\
1.16782664269312	0.399022291501213\\
1.18380949922925	0.396198735260723\\
1.19981968035624	0.39344959142177\\
1.21586092456857	0.390770069434024\\
1.23193677775612	0.388158734808774\\
1.24805009659456	0.385614471065011\\
1.2642026482593	0.383134857482466\\
1.28039766664113	0.380718717621907\\
1.29663664810425	0.378363743417312\\
1.31291922363148	0.376067427210885\\
1.32924479325769	0.373830482471323\\
1.34561148002299	0.371649606177288\\
1.36201694866962	0.369521920369237\\
1.3784590072335	0.367444750894133\\
1.39493563479067	0.36541621106486\\
1.41144568202595	0.363436963450418\\
1.42798514047815	0.361501969822873\\
1.44455116133941	0.359609626552816\\
1.4611415903838	0.357757619533541\\
1.47775398385482	0.355942589270851\\
1.49438589034286	0.354162183845387\\
1.51103481029435	0.352413859610877\\
1.52769835747538	0.350695754529992\\
1.54437379383836	0.34900629460824\\
1.56105831550578	0.347342039514425\\
1.57774976600307	0.345700398271505\\
1.59444628331721	0.344078426270147\\
1.61114518978035	0.342474585346164\\
1.6278438246667	0.340885466195633\\
1.64453946529696	0.339309137152593\\
1.66123037307332	0.337744172570441\\
1.67791458748695	0.336188462885266\\
1.69458918952939	0.334640976886126\\
1.71125229563807	0.333099275155493\\
1.72790197976631	0.331561533459639\\
1.74453539022066	0.330026364162402\\
1.76115160333444	0.328493325394467\\
1.77774990562121	0.32696227801778\\
1.79432930018721	0.325433675415008\\
1.81089030437249	0.323908705368656\\
1.82743230028823	0.322388254812981\\
1.84395510627926	0.320873646448654\\
1.86045931982699	0.319364986370347\\
1.87694455313226	0.317862686310318\\
1.89341126462564	0.316367924886089\\
1.90985924314459	0.314882114242318\\
1.92628851005169	0.313406491193255\\
1.94269965880362	0.311941791035532\\
1.95909241102687	0.310489559249552\\
1.9754657619703	0.309051505513309\\
1.99182023933642	0.307628250855299\\
2.00815613759411	0.306221503323768\\
2.02447356185163	0.304831896498748\\
2.04077276331536	0.303460345981077\\
2.05705356242718	0.302108200980771\\
2.07331605650942	0.300776935672738\\
2.08955965493247	0.299468711486449\\
2.10578388618818	0.298184945988548\\
2.12198797272934	0.296927828069121\\
2.13817137378107	0.295699492235\\
2.15433320549641	0.294501939766221\\
2.17047090601524	0.293338528991167\\
2.18658569536109	0.292209163430584\\
2.20267652890593	0.291115313913354\\
2.21874250322388	0.290057461680554\\
2.23478202064019	0.289037471144863\\
2.25079401874522	0.28805597701568\\
2.26677650074689	0.287112716073762\\
2.28272789817173	0.286207609230607\\
2.29864548640533	0.285341609543082\\
2.3145270364601	0.284515115881141\\
2.33036957642797	0.28373039195755\\
2.34617127583455	0.282987002662944\\
2.36192981433418	0.2822853197999\\
2.37764277491895	0.281626087480836\\
2.39330660770946	0.281009869199742\\
2.40891866675507	0.280437176250288\\
2.42447388810475	0.279910873032024\\
2.43997207085652	0.279428988946793\\
2.45541102711733	0.278991530615936\\
2.4707887988753	0.278598806772502\\
2.48610299296177	0.278251237589872\\
2.50135075846557	0.277950079246534\\
2.51652578741054	0.277699205442481\\
2.53162692228518	0.277495383174567\\
2.54665455830901	0.277336783444892\\
2.56160734451218	0.277222400652961\\
2.57648432784223	0.277151031359777\\
2.59128335031909	0.277122279784695\\
2.60600113717896	0.277137538301796\\
2.62063829036394	0.277193758637096\\
2.63519120805174	0.277290679245237\\
2.64965780278872	0.277427213605968\\
2.66403880768578	0.277601652006604\\
2.67833304936673	0.277813067524356\\
2.69253688554043	0.278062021582317\\
2.70664908376216	0.278346481305267\\
2.72066827171955	0.278665517836526\\
2.73459323259008	0.279018783586324\\
2.74841840770801	0.279406655609846\\
2.76214476508005	0.279826883070953\\
2.77577223324985	0.280278430060373\\
2.78930021469355	0.280759702184618\\
2.80272715809917	0.281269883671061\\
2.81605149513435	0.281808170643866\\
2.82927165746674	0.282373759227197\\
2.84238607676401	0.282965845545218\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.35884738710211	2.34487059920898\\
-0.359340886627363	2.33574892675619\\
-0.359817279546025	2.32652388868456\\
-0.360275627117311	2.31719643350265\\
-0.360714990600432	2.30776750971899\\
-0.3611344312546	2.29823806584214\\
-0.361533010339027	2.28860905038064\\
-0.361909784883952	2.27888134287144\\
-0.362262564241813	2.26905072575279\\
-0.362590503625859	2.25911930993676\\
-0.362893568580542	2.24909162785747\\
-0.363169730502568	2.23896719566277\\
-0.363419002315774	2.22874819796838\\
-0.363640336233046	2.21843549707626\\
-0.363832988027053	2.20803099263175\\
-0.363995154120988	2.19753257219123\\
-0.364125277582059	2.18694295177639\\
-0.364222942140063	2.17626253725533\\
-0.364288128055593	2.16549228639377\\
-0.364319758505953	2.15463535180043\\
-0.364316838866169	2.14369258490208\\
-0.364277422854596	2.13266297448263\\
-0.364200460473923	2.12154677266399\\
-0.36408409027839	2.11034814891098\\
-0.363927106394638	2.09906871725446\\
-0.363727566355518	2.08771003572572\\
-0.363485241326585	2.07627050198753\\
-0.363197541410231	2.06475601809317\\
-0.362862002351862	2.05316805358009\\
-0.362475831378751	2.04150657250813\\
-0.362034364476684	2.02977571203256\\
-0.361535829880178	2.01797580365395\\
-0.360977737575816	2.00611011265605\\
-0.360358041498196	1.99418044188842\\
-0.359674217948907	1.9821868234314\\
-0.358924030910156	1.97013307343783\\
-0.358104025397751	1.95802105222277\\
-0.357209032784667	1.94585519134533\\
-0.356236489608651	1.93363821434076\\
-0.355182984077693	1.92137286750011\\
-0.354044674017707	1.90906219113064\\
-0.352815328734684	1.89670830144329\\
-0.351489992843236	1.88431501853623\\
-0.350064897868223	1.87188547626199\\
-0.34853657955846	1.85942470380602\\
-0.346899822590789	1.84693619025712\\
-0.345153277022036	1.83442288119844\\
-0.343291154895267	1.82188769838392\\
-0.341311188168328	1.80933367881417\\
-0.339207050226935	1.79676367488962\\
-0.336974618893589	1.78418023362777\\
-0.334610374508851	1.77158478156413\\
-0.332112326038585	1.75898170130837\\
-0.329481614899215	1.74637338957362\\
-0.32671675143039	1.73376208432549\\
-0.323815285907026	1.72114982466518\\
-0.320774632763668	1.70853940763001\\
-0.31759019582571	1.6959337257671\\
-0.314259554055143	1.68333348861393\\
-0.31077891893256	1.6707402079133\\
-0.30715001304688	1.65815585266888\\
-0.303370819749685	1.64558234269751\\
-0.299441737422084	1.63301973122386\\
-0.295359005540633	1.62046993084565\\
-0.291123471149061	1.60793412779357\\
-0.28673399522902	1.59541175027269\\
-0.282190564578074	1.58290330954723\\
-0.277493469057411	1.57040860399032\\
-0.272645973112263	1.55792734585809\\
-0.267649988674483	1.5454587031122\\
-0.26250192508973	1.53300199983256\\
-0.257203462316366	1.52055741136769\\
-0.251756288410905	1.50812235013856\\
-0.246158326099887	1.49569624450493\\
-0.240409418079325	1.48327766891303\\
-0.234514362656512	1.47086599358842\\
-0.228471935123555	1.45846002499802\\
-0.222283170308722	1.44605940312592\\
-0.21594781694932	1.4336636853296\\
-0.209466127801538	1.42127295681316\\
-0.202838876788813	1.40888757772469\\
-0.196062835462568	1.39650804538512\\
-0.189139989199682	1.38413402060544\\
-0.182072451742997	1.3717659369101\\
-0.174856916753871	1.35940321411736\\
-0.167496691868197	1.34704632113169\\
-0.159992658829492	1.33469598806853\\
-0.152345685495978	1.32235308029737\\
-0.144555758913313	1.3100184843068\\
-0.13662340391295	1.29769282694378\\
-0.12854827009268	1.28537693312295\\
-0.120332336998422	1.27307099719357\\
-0.111975594696414	1.26077543544071\\
-0.103475290355658	1.2484926617072\\
-0.0948339695970412	1.23622485535211\\
-0.0860540514419265	1.22397473129081\\
-0.0771328494021811	1.21174628429008\\
-0.0680725267073485	1.1995416155415\\
-0.058869960886619	1.18736469350256\\
-0.0495280625757639	1.17521814733159\\
-0.0400439408395165	1.16310630860388\\
-0.0304144243367791	1.15103383201125\\
-0.0206458939900326	1.13900367093491\\
-0.010734711609221	1.12702198213344\\
-0.0006824794414695	1.1150908112285\\
0.0095094311281889	1.10321228287672\\
0.0198422105043001	1.09139180902037\\
0.030312114073239	1.07963080211993\\
0.0409205536227863	1.06793372364377\\
0.0516681808585163	1.05630401126306\\
0.0625527679079588	1.04474514998472\\
0.0735732639958131	1.03325995020534\\
0.0847271180891771	1.02184939825616\\
0.0960124737662883	1.0105165994538\\
0.107431219529626	0.999268674822631\\
0.118981690440964	0.988108323550914\\
0.130663073159158	0.977038487853878\\
0.142477080433193	0.966065144730141\\
0.154422821470396	0.955191590024081\\
0.166498003771058	0.944418897755838\\
0.178702538338744	0.933751480870247\\
0.191035935698655	0.923192858543301\\
0.20349804611699	0.912746307436773\\
0.21608418328006	0.902410042484529\\
0.228792523596442	0.892184912157011\\
0.241624030854752	0.882074147273493\\
0.254574926203448	0.872076241998179\\
0.267640485554926	0.862189143579971\\
0.280818390377813	0.852413141802097\\
0.294107835333689	0.842749718982995\\
0.307508076964604	0.833199820989462\\
0.321016712573957	0.823763332911913\\
0.334630336699004	0.814439274804992\\
0.348347387736478	0.805228488112839\\
0.362164927971444	0.796132049871055\\
0.376080989486458	0.787147683128058\\
0.390092734352007	0.778274249638067\\
0.404197190193063	0.769510295849228\\
0.418392879342256	0.760855877126795\\
0.432679093148097	0.752313378118163\\
0.447052534659396	0.743880243125827\\
0.461508061852167	0.735552526415524\\
0.476042273565538	0.727330232195179\\
0.490651306159573	0.719210581564245\\
0.505331139892856	0.711191196530038\\
0.520078689410852	0.703271237085947\\
0.534889706185626	0.695449532285999\\
0.549760279521927	0.687727314592942\\
0.564684635691017	0.680098554292411\\
0.579659233448631	0.672561899461126\\
0.594681463886287	0.665119052001906\\
0.60974687216181	0.65776937368967\\
0.624850023971461	0.650509878269318\\
0.639986724521851	0.643340217364646\\
0.655152770911852	0.636265574476629\\
0.670343939798221	0.629282312196413\\
0.6855557072037	0.622389256346957\\
0.700782688081016	0.615585453092707\\
0.716020720450196	0.608870687869595\\
0.731268050243689	0.602244139136537\\
0.746519822020448	0.595705053379796\\
0.761770949724719	0.589257244852094\\
0.777018372473993	0.582900340705724\\
0.792258233444781	0.576631979189325\\
0.807486989661035	0.570451201757193\\
0.822701103439277	0.564358843649291\\
0.83789725627432	0.558355610333419\\
0.853073309840204	0.55244228430693\\
0.868224211137652	0.546621243702532\\
0.883347984186712	0.540892901714485\\
0.898443088947169	0.535256009857524\\
0.913508056708911	0.529710832425813\\
0.92854285501312	0.524256486870229\\
0.943547631804796	0.518892552816416\\
0.958522472922453	0.513619440303167\\
0.973467603410998	0.508438335293608\\
0.988383197448527	0.503351247459651\\
1.0032713172064	0.498354782201272\\
1.01813411840924	0.493448584873207\\
1.03297474750959	0.488633971561323\\
1.04779479938336	0.483909104447133\\
1.0625974450903	0.479273308783455\\
1.07738594447959	0.474725944579438\\
1.09216383816088	0.470267228102275\\
1.10693356072679	0.465896441596701\\
1.12169648769246	0.461614698872903\\
1.13645672597499	0.457420192126593\\
1.1512163781441	0.453312832151633\\
1.16597909367854	0.449289780635824\\
1.18074881395602	0.445350308420921\\
1.19553012518343	0.441493594463361\\
1.21032801255884	0.437717453149708\\
1.22514562728539	0.434019966896579\\
1.23998737613013	0.430398952498719\\
1.25485718011256	0.426850579930706\\
1.2697587538582	0.423374663487599\\
1.28469595744481	0.419968964584163\\
1.29967292305457	0.416632347437776\\
1.31469439332743	0.413362060981455\\
1.32975860154842	0.410156745481517\\
1.34486822559383	0.407017847922911\\
1.36002393286601	0.403942673134241\\
1.37522623427303	0.40092871004785\\
1.39047609192677	0.397976718386761\\
1.40577426646147	0.39508312617656\\
1.42112305996075	0.392246573992393\\
1.43652073025814	0.38946554766371\\
1.45196697405129	0.386740379076928\\
1.46746159214468	0.384071139810568\\
1.48300327680123	0.381454931770157\\
1.49859109091074	0.378890710858232\\
1.51422230113813	0.376378443376609\\
1.52989556529515	0.373916048532605\\
1.54560851210833	0.371502543890939\\
1.56135810559925	0.369137474546086\\
1.57714223852964	0.366820231495145\\
1.59295858738937	0.364549911854231\\
1.60880386633134	0.362327744099011\\
1.62467400217232	0.360151827376271\\
1.64056545991843	0.358022646027001\\
1.65647530512967	0.355939926412749\\
1.67239992578422	0.353902088955701\\
1.68833634384535	0.351907674828136\\
1.7042819470665	0.349955404036767\\
1.72023326026221	0.348043446990802\\
1.73618652725333	0.346170837013467\\
1.75213921700098	0.344334973078815\\
1.76808840250641	0.342534739236894\\
1.78403339651178	0.340768936553282\\
1.79997243202164	0.339036149888242\\
1.81590284285618	0.337336682251074\\
1.83182338425023	0.335669352905664\\
1.84773188230825	0.334032716943017\\
1.86362600289704	0.332426482241287\\
1.87950335171714	0.33085020717617\\
1.8953637711091	0.329302167626901\\
1.91120737928216	0.32778057673229\\
1.9270331739892	0.326285068079448\\
1.94284097452083	0.324815026940838\\
1.95863035263057	0.323368650901847\\
1.97440054914613	0.321945959040478\\
1.99015141252657	0.320545851098408\\
2.00588174305112	0.319167701202848\\
2.02159353423808	0.317809204086747\\
2.03728634353584	0.316470697114836\\
2.05296024673048	0.315152277516945\\
2.06861534252716	0.313854207906619\\
2.08425199178912	0.312577164526277\\
2.09987034831892	0.311322196267691\\
2.11546976131793	0.310090269564643\\
2.13105004975192	0.308882207542991\\
2.1466121792622	0.307699008843621\\
2.16215675535163	0.306541957283278\\
2.17768345882453	0.305411802432718\\
2.19319140379628	0.304310129846989\\
2.20868063894483	0.303237867889428\\
2.22414944469512	0.302196508109329\\
2.23959630706151	0.301186590271655\\
2.25501909324956	0.300209808130491\\
2.2704171591279	0.299267404274333\\
2.2857909307089	0.298359400361877\\
2.30113817856003	0.297485926324452\\
2.31645727081357	0.296647986176612\\
2.33174584799144	0.295846346988903\\
2.34700007702049	0.295082497823661\\
2.36221691508915	0.294356844801307\\
2.37739547090971	0.293670584277972\\
2.39253371128456	0.293026180770342\\
2.40762942439665	0.292423946558152\\
2.42267874878266	0.291865326938781\\
2.43767993211922	0.291350489371727\\
2.45262819574353	0.290879847894733\\
2.46752054215789	0.290452783731991\\
2.48235680894892	0.290068971849925\\
2.49713500742331	0.289728022444283\\
2.51185180256176	0.289430600880715\\
2.52650513788672	0.289176100597735\\
2.54109333274739	0.288964047140838\\
2.55561320866626	0.288794290146793\\
2.57006202569602	0.288665523721502\\
2.58444158299629	0.288576510267987\\
2.59875182567774	0.288525127877131\\
2.61299179523447	0.288509998453416\\
2.62715925443248	0.288530010739388\\
2.64125236937827	0.288584155546153\\
2.65527020610879	0.28867133048651\\
2.66921060518742	0.288790154423467\\
2.68307583636669	0.288938035210943\\
2.69686401832406	0.289113849397697\\
2.71057444752842	0.289316235432246\\
2.7242048512684	0.28954479014313\\
2.73775508078261	0.289796934038662\\
2.75122075146354	0.290071250737727\\
2.76460231382148	0.29036789839688\\
2.77790179935182	0.290683736366472\\
2.79111825557529	0.291017412503451\\
2.8042506994866	0.291367595679593\\
2.81729814808044	0.291732954766673\\
2.83025961835151	0.292112158636467\\
2.84313412729452	0.292503876160751\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.340882963519284	2.34462689486336\\
-0.341692030725046	2.33477734238992\\
-0.342485126397772	2.3248297723469\\
-0.343261475943974	2.31478532393346\\
-0.344020304770163	2.30464513634876\\
-0.344760838282853	2.29441034879196\\
-0.345482239478219	2.28408052939286\\
-0.346183218356372	2.27365482526959\\
-0.346862538692617	2.26313667870435\\
-0.347519454884598	2.2525270515667\\
-0.348154234812667	2.24182760845505\\
-0.348765505710409	2.23103812232545\\
-0.34935178275911	2.2201585133451\\
-0.349912589305223	2.20919275288443\\
-0.350447212685103	2.19814224913218\\
-0.350954976628716	2.18700843678305\\
-0.351434709766159	2.17579221046011\\
-0.351885816290561	2.16449466531799\\
-0.352306966481384	2.15311553729144\\
-0.352698187856388	2.14165795738936\\
-0.353058355515576	2.13012317347388\\
-0.353386504356215	2.11851069698299\\
-0.353681541705925	2.10682256612799\\
-0.353942145327769	2.09505973448878\\
-0.354166935013339	2.08322390461627\\
-0.354357313274247	2.0713173217151\\
-0.354512126073558	2.05933946698016\\
-0.354631908922389	2.04729207709315\\
-0.35471618515766	2.03517392915307\\
-0.354764290250902	2.02298646325285\\
-0.354777344404238	2.01073228431749\\
-0.354755163533066	1.99841210377917\\
-0.354696967049381	1.98602690143542\\
-0.354603550181618	1.97357929309247\\
-0.354474484218202	1.96107002795935\\
-0.354309804878457	1.94849907832995\\
-0.354110873091361	1.93587054311619\\
-0.35387775806506	1.92318634413228\\
-0.35360948686015	1.91044711497215\\
-0.353305498966666	1.89765228871848\\
-0.352965070897206	1.88480063711039\\
-0.352587896720399	1.87189247392097\\
-0.352173747569231	1.85892733475522\\
-0.351721954535953	1.8459064859119\\
-0.35123124460845	1.83282979690056\\
-0.350698694930284	1.81969617902989\\
-0.350124177686993	1.80650661151554\\
-0.349506826772312	1.79326235912658\\
-0.34884560903819	1.77996504077386\\
-0.348138785378588	1.76661570594083\\
-0.347383011047344	1.75321618562021\\
-0.346571613679938	1.73976651320814\\
-0.345706308510601	1.72626885725053\\
-0.344783744686107	1.71272663798272\\
-0.343800098463675	1.69914172665195\\
-0.34275215081341	1.68551674080634\\
-0.341634167194622	1.67185420061007\\
-0.340437989812465	1.65815793824206\\
-0.33916073274983	1.64443068423932\\
-0.337795607853009	1.63067562207238\\
-0.336337428708328	1.61689542641699\\
-0.334778616995053	1.60309218667817\\
-0.33311158573301	1.58926871651044\\
-0.331328122570937	1.57543011931092\\
-0.329426339353571	1.56157983908679\\
-0.327400458804632	1.54772079970768\\
-0.325244848526281	1.5338566774183\\
-0.322950026235964	1.51999097379902\\
-0.320510373620168	1.50612755720955\\
-0.317920109309554	1.49227108247405\\
-0.315174018314385	1.47842440837136\\
-0.312267734985069	1.46459209645311\\
-0.309199293785012	1.45077775853368\\
-0.305960106597603	1.43698392624711\\
-0.302548334234155	1.42321430275317\\
-0.298958956202528	1.40947148267921\\
-0.295184678313833	1.39575816635964\\
-0.291227596220324	1.38207555472437\\
-0.287080843389762	1.36842601800515\\
-0.28274174860086	1.35481123891557\\
-0.278204190858063	1.3412351347587\\
-0.273469674248285	1.32769557685232\\
-0.268535594174931	1.3141934934762\\
-0.26340174586625	1.30072931168563\\
-0.258064034594848	1.28730386810611\\
-0.252528708756574	1.27391662340028\\
-0.246797114881076	1.26056735896088\\
-0.240874694215997	1.24725428102585\\
-0.234762978245432	1.23397657198617\\
-0.228459346837973	1.22073515327817\\
-0.221967372552247	1.20752971923904\\
-0.215290059647217	1.19436003907563\\
-0.208433453497776	1.18122474859801\\
-0.201397268390147	1.16812391138803\\
-0.194185559453621	1.15505766712662\\
-0.186799103029186	1.14202701575943\\
-0.179240812399502	1.12903144069342\\
-0.171510682899343	1.11607131634634\\
-0.163613658291495	1.10314648734271\\
-0.155552650905053	1.09025751125457\\
-0.147325317423296	1.07740648798261\\
-0.138929531466158	1.06459651453321\\
-0.130373596980268	1.05182696420233\\
-0.121657674922962	1.03910012620923\\
-0.112785091060679	1.02641924807517\\
-0.103758708190907	1.0137865266111\\
-0.0945788593098594	1.00120603575502\\
-0.0852477046168469	0.988680971892217\\
-0.0757663264443104	0.976212118422701\\
-0.0661375904854204	0.963804736940493\\
-0.0563633636738046	0.951462627692617\\
-0.0464449023303465	0.93919194650985\\
-0.0363834395980888	0.926998012281586\\
-0.0261789531055027	0.914886880811008\\
-0.0158306571904573	0.902863934626797\\
-0.00534006673815098	0.890935014444704\\
0.00529625266887256	0.879106676371854\\
0.0160768155092429	0.867386255621941\\
0.0269999166622016	0.855778387962336\\
0.0380667922894949	0.84429073725891\\
0.0492775242158546	0.832929096532914\\
0.0606308753916674	0.821697746668215\\
0.072125502254873	0.810600245635496\\
0.0837654576497782	0.799645409265326\\
0.0955490932809838	0.78883806717351\\
0.10747727248953	0.778185775135275\\
0.119546985994384	0.767690144287469\\
0.131755682583475	0.757351828978927\\
0.144104573450612	0.747176394534346\\
0.156592118729011	0.737168293184885\\
0.169220106576674	0.727333568750908\\
0.181989312643224	0.717676548474708\\
0.194896527469935	0.708194716077061\\
0.207940389905941	0.698890383753752\\
0.221124010062078	0.689768915989533\\
0.234443141494338	0.68082997068592\\
0.247898740734693	0.672078559758873\\
0.261491541251864	0.663518224733776\\
0.275218138799604	0.655146247185291\\
0.28908055480005	0.646966491166718\\
0.303072510324379	0.638976862276662\\
0.317188978139486	0.63117285159212\\
0.331429045061238	0.623556251468437\\
0.345786270606846	0.616119030922499\\
0.360259438039637	0.608860969880575\\
0.374845121099408	0.601780678931937\\
0.38953601754565	0.594871360992352\\
0.404329394624263	0.588131405416513\\
0.419221303908726	0.581557502961491\\
0.434206666946897	0.575145272145069\\
0.449286463387457	0.56890056051267\\
0.464455542038892	0.562820183868866\\
0.479704408980312	0.556892656193797\\
0.495029744617812	0.551115603201268\\
0.510427220637447	0.545486498488872\\
0.52589160717132	0.540001377135782\\
0.541418904191769	0.534660346011784\\
0.557003358028056	0.529455721895195\\
0.572638208982093	0.524381183903872\\
0.588319111748672	0.519432530022999\\
0.604039932980647	0.514603559264467\\
0.619795363704923	0.509890335555004\\
0.635579857987602	0.50529116265127\\
0.651387117153568	0.50079583686482\\
0.667211239810454	0.496398320709233\\
0.683047287881292	0.492094518536406\\
0.698890608543285	0.487883036359272\\
0.714736857659379	0.483764715336715\\
0.730584552538549	0.479732521793733\\
0.746431219297648	0.475782568518228\\
0.76227593668184	0.471911736502169\\
0.778117356755663	0.468116710043877\\
0.793954213377801	0.464394750328797\\
0.809785004289288	0.460743031166983\\
0.825609406946693	0.457156362612251\\
0.8414248129304	0.453632139906293\\
0.857230186039743	0.450168129620963\\
0.873025957340619	0.446760682783207\\
0.888810704148618	0.443408252646128\\
0.90458448339186	0.440106455044546\\
0.920347432966102	0.436855120948611\\
0.936100053588031	0.433655170922648\\
0.951843628034968	0.430506985439757\\
0.967580546331996	0.427410057071595\\
0.983313411268006	0.424364684817202\\
0.999045514601231	0.421369731808657\\
1.01478030527211	0.418424205499479\\
1.0305197582062	0.415532117326908\\
1.04626623916372	0.412693023711187\\
1.06202385683926	0.409907459139268\\
1.07779536360089	0.407176722572063\\
1.09358454091509	0.404501384952562\\
1.10939375456734	0.401883464555546\\
1.1252260101009	0.399326588476266\\
1.14108572184163	0.396828230565841\\
1.15697590102416	0.394388851098836\\
1.17289694528893	0.392009672094218\\
1.18885121792352	0.389691860101162\\
1.20484074713212	0.387437095069586\\
1.22086661191077	0.385245293976971\\
1.23693322577464	0.383118080108522\\
1.25304162041768	0.381055216289104\\
1.2691923333457	0.379056066432384\\
1.28538742997442	0.377120841026267\\
1.30162948905642	0.375250549415361\\
1.31792056620901	0.373442739324633\\
1.33426355859141	0.371696244467459\\
1.35066043756694	0.370010319738229\\
1.36711187870515	0.368384977061316\\
1.38361814006511	0.366817173873671\\
1.40018097066609	0.36530657964984\\
1.41679919753449	0.363850995969696\\
1.43347154319812	0.362450472116701\\
1.45019809577828	0.361102545934298\\
1.46697639902672	0.359804697295103\\
1.48380611656847	0.3585548743584\\
1.50068587531223	0.357350334048352\\
1.51761347525358	0.35618769408712\\
1.53458605631384	0.355064891218598\\
1.55160235805889	0.353980645726282\\
1.5686603319843	0.352930859825357\\
1.58575757059264	0.351911847852356\\
1.60289069575406	0.350920392843612\\
1.62005790040369	0.349954057285119\\
1.63725660710159	0.349010066863786\\
1.65448503587712	0.348087860708833\\
1.67174046834316	0.34718363776648\\
1.68902040257342	0.346294926911966\\
1.70632180282647	0.345420383027021\\
1.72364202403835	0.344558594364892\\
1.74097809765496	0.343708246653783\\
1.75832787094425	0.342867437763492\\
1.77568780178432	0.342035102250888\\
1.79305545778553	0.341208438334375\\
1.81042816725004	0.340385720116778\\
1.82780347852028	0.339565064974556\\
1.8451795272479	0.338744398369916\\
1.86255393861112	0.337921833989894\\
1.87992475381506	0.337095194165975\\
1.89729216651937	0.33626116030986\\
1.91465340366294	0.335417510131827\\
1.93200816604369	0.334562636740966\\
1.94935640886612	0.333695390673301\\
1.96669797262856	0.332815430275161\\
1.98403140906265	0.331923057032565\\
2.00135762480642	0.331017265134141\\
2.01867515881342	0.330098032163163\\
2.03598305114439	0.329166458408873\\
2.05328037311244	0.328224135505204\\
2.07056572377739	0.327272538831528\\
2.0878370695384	0.326312486218414\\
2.10509261185089	0.325345087538808\\
2.1223295147736	0.324371434660104\\
2.1395446788272	0.323392930876379\\
2.15673442759973	0.322410902489497\\
2.17389485316353	0.321427241352399\\
2.19102246419669	0.320443402290541\\
2.20811475697078	0.319460879128566\\
2.22516873818683	0.318481659133964\\
2.24218064445433	0.317507712536279\\
2.25914784415331	0.316540493762307\\
2.27606550371997	0.315582842772262\\
2.29293093434025	0.314636273728545\\
2.30974140934856	0.313702931543396\\
2.32649357798226	0.312785550695221\\
2.34318307231446	0.311887025738557\\
2.35980243046417	0.311010952774299\\
2.37634747630595	0.310160701901738\\
2.39281719404198	0.309337623413052\\
2.40920569404615	0.308544093881004\\
2.42550837868396	0.307782062048539\\
2.44172032254603	0.307053183204818\\
2.45783169370517	0.306360645481163\\
2.47383916417328	0.305705208819506\\
2.48974119612344	0.305087537708723\\
2.50553247466947	0.30450841853737\\
2.52121052918037	0.303968736532554\\
2.53676606277317	0.303471146346931\\
2.55219407779131	0.303017039932454\\
2.56749695551581	0.302605398370282\\
2.58267048620694	0.302236503774428\\
2.59771351325196	0.301909778582091\\
2.61262319754509	0.301626089092488\\
2.62739134488274	0.301387348010535\\
2.6420184683652	0.301192959716361\\
2.65650299170764	0.301043067773195\\
2.67084305415527	0.30093746567569\\
2.68503553204201	0.300876275230724\\
2.69907651388879	0.300860291818723\\
2.71295758609783	0.300892082187777\\
2.72668011841034	0.300971142149521\\
2.74024353357077	0.30109702662933\\
2.75364413308869	0.301270266632835\\
2.76687914760429	0.301490366857894\\
2.77994253642831	0.301757492346042\\
2.79283446355017	0.302072354573302\\
2.80555498704974	0.302435263266174\\
2.81810135848328	0.302846656358648\\
2.83047082940707	0.303306971784718\\
2.84266065137739	0.303816647478375\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.386455861596788	2.34513121641984\\
-0.386694207765096	2.3372285707532\\
-0.386898012749307	2.32924612968513\\
-0.387066961315467	2.32118314046962\\
-0.387200738229619	2.31303885036067\\
-0.387299028257807	2.30481250661227\\
-0.387361502489759	2.29650332716552\\
-0.387386282895889	2.28810509054026\\
-0.387373347035123	2.27961738630553\\
-0.387322169937791	2.27104179440896\\
-0.387233020683317	2.2623784844534\\
-0.387105998904228	2.25362741789237\\
-0.386940887401598	2.24478832676582\\
-0.386737015853246	2.23585817589552\\
-0.386494386608511	2.22683328679522\\
-0.386212192192015	2.21771663954854\\
-0.385890859081856	2.20850879227433\\
-0.385529329599153	2.19920727292524\\
-0.385126690920793	2.1898105958755\\
-0.384683071709899	2.18031902150409\\
-0.384200130537929	2.17072751467565\\
-0.383675700744387	2.1610385745366\\
-0.383108643632162	2.15125223729656\\
-0.382499310813726	2.14136870737223\\
-0.381847527683139	2.13138745562828\\
-0.381150558690098	2.12130754221696\\
-0.380406573314348	2.11112531752218\\
-0.379614784357624	2.1008461918986\\
-0.378773444493883	2.09047292610596\\
-0.377881045253865	2.08000774439738\\
-0.37693631870083	2.06945166358696\\
-0.375936899445425	2.05880515528046\\
-0.37488292258299	2.04806884327198\\
-0.37377164443559	2.03724239867686\\
-0.372600011768242	2.02632697556235\\
-0.371368245153376	2.01532619399654\\
-0.370075182338501	2.00424214865226\\
-0.368718783653055	1.99307644411165\\
-0.367299818684691	1.98183218462077\\
-0.365815665518767	1.97050984429825\\
-0.364263727835524	1.95911173437296\\
-0.362642243723499	1.94764053912259\\
-0.360949687631186	1.93609894140567\\
-0.359183039580767	1.92448997213579\\
-0.357343331163371	1.91281866720923\\
-0.355427994809748	1.9010877340367\\
-0.353434645648554	1.88930165717501\\
-0.351362175495881	1.87746303630661\\
-0.349207934045476	1.8655745414209\\
-0.346969459725815	1.85364018001665\\
-0.344645316612162	1.841663164755\\
-0.342228948332549	1.82964437055953\\
-0.339717376456222	1.81758876131425\\
-0.337108861079073	1.80549604497236\\
-0.334398891392129	1.79336775817271\\
-0.331584110110145	1.7812071942178\\
-0.328662530931404	1.76901707733831\\
-0.325631531980811	1.75679999850144\\
-0.32248318851659	1.74455808321265\\
-0.3192106629716	1.73229329539547\\
-0.315814532419864	1.72000760580921\\
-0.31228959996321	1.70770308166889\\
-0.308635337328859	1.69538110446133\\
-0.304848670041761	1.68304411104508\\
-0.300923026147087	1.67069476914583\\
-0.296851518191514	1.65833517176832\\
-0.292634070038199	1.64596694835408\\
-0.288262637596621	1.63359211454077\\
-0.283737133146552	1.62121128048013\\
-0.279057842500452	1.60882326960526\\
-0.274223325340214	1.596429988829\\
-0.269224309818865	1.58403248853757\\
-0.264059577719174	1.57163029944882\\
-0.258730044646227	1.55922393639645\\
-0.253235688576873	1.54681356538882\\
-0.247576523236257	1.53439875727788\\
-0.241748312283821	1.52197895789589\\
-0.235756120894968	1.50955619119196\\
-0.229602463145559	1.49713124164189\\
-0.223284625831582	1.48470526943598\\
-0.216805663627659	1.47227948184028\\
-0.210169099684133	1.45985514322706\\
-0.203378186215579	1.44743363082156\\
-0.196432803598833	1.43501694530259\\
-0.189327611725628	1.4226074800316\\
-0.182071065519719	1.41020557403006\\
-0.174664887529569	1.39781380159163\\
-0.167110173607568	1.38543387427449\\
-0.159410183635555	1.37306725078477\\
-0.151564128992054	1.36071639331899\\
-0.143571313649559	1.34838229760967\\
-0.13543624155072	1.33606465800247\\
-0.127157197611628	1.32376674932927\\
-0.118737497279664	1.31149024734284\\
-0.110177949139393	1.29923821726872\\
-0.101481099940378	1.28701295617506\\
-0.0926426142491991	1.27481857877272\\
-0.083663094630151	1.26265626516214\\
-0.0745443261150163	1.25053133662581\\
-0.0652870632380037	1.23844779879798\\
-0.0558887559219634	1.22641091587637\\
-0.0463454800176205	1.21442650742284\\
-0.0366612735443538	1.20249643331381\\
-0.0268296314187755	1.19062918600493\\
-0.0168569157807854	1.17882405579835\\
-0.00673916452045558	1.16708340668356\\
0.00352234114883062	1.15540937016609\\
0.013930773695978	1.14380529161143\\
0.0244884117335974	1.13227397241941\\
0.0352029787264453	1.12082468737886\\
0.0460673419699108	1.10945583680673\\
0.0570830051330537	1.09817041680732\\
0.0682480969288769	1.08697011168403\\
0.0795607511931957	1.07585822131754\\
0.0910233713564323	1.06484137491945\\
0.102635957972694	1.05392590332827\\
0.114397287212931	1.04311358964885\\
0.126309397343025	1.03241000233712\\
0.138371194877088	1.02181771864183\\
0.150579393247294	1.0113375895822\\
0.16293266476848	1.00097512170718\\
0.175431331147311	0.990735288867859\\
0.188072232750805	0.980620247437034\\
0.200850761032077	0.970625236648089\\
0.213764167662901	0.960751829229939\\
0.226809010287603	0.951001762914065\\
0.239982056276544	0.941376420063996\\
0.253280415797138	0.931873339825762\\
0.266699448434312	0.922492076928978\\
0.280234362669914	0.913231984893835\\
0.293881987974477	0.904092731239153\\
0.30763792187214	0.895076926299036\\
0.321496690740428	0.886183968319971\\
0.335456183612975	0.877416682634612\\
0.349515015086257	0.868778445136014\\
0.363667150755431	0.860265979516959\\
0.377906054336376	0.851878444923197\\
0.392229380271503	0.843618092796352\\
0.406632376891303	0.835483024121673\\
0.42111118806184	0.82747038627181\\
0.435662776955294	0.819578880434435\\
0.450285415248257	0.811809420154142\\
0.46497271892046	0.804158377422186\\
0.479719314814833	0.796623764149984\\
0.494520626543264	0.7892058795361\\
0.509370876803146	0.781898611107419\\
0.524266080115024	0.774699213804742\\
0.539204026566376	0.76760992419966\\
0.554182005662821	0.760627063545018\\
0.569197258122781	0.753748134478268\\
0.584250101793356	0.746978101159604\\
0.599338190098683	0.74031387851704\\
0.614457026448928	0.733745834136542\\
0.629605233162021	0.727272433438525\\
0.644780866161211	0.720891093049715\\
0.659980213066005	0.714593548651432\\
0.675200842215781	0.708375115602522\\
0.690441375328005	0.702230800165644\\
0.705699558494927	0.696156830646589\\
0.720973147830599	0.69014745536607\\
0.736259105699912	0.684197394971849\\
0.75155326056343	0.67829943254243\\
0.766853812481494	0.672447441130573\\
0.782158948701878	0.666635038127503\\
0.797468172243459	0.660858923124112\\
0.812780560257973	0.655116103424108\\
0.828095406289154	0.649403720273511\\
0.843414503369574	0.643718887558638\\
0.858736788135001	0.638056652343512\\
0.87406220012276	0.632412663066304\\
0.889390701990579	0.626782705973541\\
0.904722592949881	0.621164553162131\\
0.920056035420076	0.61555519775326\\
0.935390315193024	0.60995152500277\\
0.950726266361045	0.604350432192226\\
0.966064144780574	0.59875226546012\\
0.981403199385969	0.593157231461236\\
0.996742616229337	0.587565980295546\\
1.01208272214505	0.581979655131809\\
1.02742067429116	0.576400651299146\\
1.04276256187219	0.570835194901282\\
1.05811002569545	0.565288384785739\\
1.07346354580626	0.559764394928043\\
1.08882569322417	0.554270503904111\\
1.10419877895818	0.548812885821217\\
1.11958170665288	0.543395020464386\\
1.13497613757613	0.538022759770788\\
1.15038508790015	0.532700503450686\\
1.16580944271319	0.527432568030341\\
1.18125023822469	0.522224624558781\\
1.19670830467918	0.517083074555815\\
1.21218347169582	0.512013726201497\\
1.22767650919681	0.507027425500403\\
1.24318748754524	0.502124950458863\\
1.2587159284171	0.49731082545842\\
1.27426180065966	0.492589202760664\\
1.28982541560798	0.487965935976887\\
1.30540726956422	0.48344505770596\\
1.32100859277256	0.479039048631189\\
1.33663002318009	0.474746078217243\\
1.35227343815045	0.470572231526604\\
1.36793901527895	0.466516612074084\\
1.38362682941822	0.462577881782456\\
1.39933743514231	0.458756567515099\\
1.41507263964808	0.45505520845141\\
1.43083181486786	0.451472490286575\\
1.44661308628734	0.448000407380928\\
1.46241634161147	0.444635314494308\\
1.47824064264972	0.441374409046219\\
1.4940858445058	0.438215337053059\\
1.5099511646883	0.435153578614913\\
1.52583756337027	0.432187183486448\\
1.54174295810368	0.429309389568372\\
1.55766747359499	0.42651661898116\\
1.57361117879497	0.423805976690124\\
1.58957340578932	0.421172712924568\\
1.6055542998015	0.418611027932961\\
1.6215544625758	0.416117501162417\\
1.6375729164457	0.413682989034612\\
1.65360890546045	0.411301625811344\\
1.66966236895624	0.408969563332317\\
1.68573222746627	0.406682654368119\\
1.70181761437553	0.40443663384593\\
1.7179167715263	0.402225259175751\\
1.73402850801688	0.400043344052793\\
1.75014953913875	0.397887048267715\\
1.7662777083306	0.395753088767526\\
1.78241104544707	0.393639647753519\\
1.79854749201501	0.391544826572431\\
1.81468421020989	0.389467195874016\\
1.83081837446326	0.387404314647142\\
1.84694781593618	0.385355940089084\\
1.86307089541489	0.383321291147809\\
1.87918526487146	0.381301504072317\\
1.8952889445319	0.379296984944706\\
1.91138019690983	0.377308148795561\\
1.9274572379513	0.375332319477511\\
1.94351837982551	0.373370193830681\\
1.95956208359641	0.371422539505188\\
1.97558674309006	0.369489834790055\\
1.99158909498251	0.367573355900791\\
2.00756825096588	0.36567444145588\\
2.02352262703737	0.363795176169876\\
2.03945185235026	0.36193573957308\\
2.05535472111271	0.360098429932972\\
2.07122951406478	0.358284976248013\\
2.08707433112118	0.356497495175455\\
2.10288749257708	0.354736644818167\\
2.11866995550999	0.353002186658666\\
2.13442176975588	0.351292273762993\\
2.15014485958233	0.349606293504839\\
2.16583903188564	0.347945534601096\\
2.18150203252253	0.346312004816316\\
2.19713260931815	0.34470587511302\\
2.21273103247929	0.343127665305114\\
2.22829783368941	0.341577519906731\\
2.24383237017147	0.340055910491725\\
2.25933393561369	0.338563287337049\\
2.27479870923439	0.337101982929769\\
2.29022515881829	0.335673634412141\\
2.30561158720455	0.334278589200865\\
2.32095532483888	0.332917810362495\\
2.33625553215626	0.331591937645059\\
2.35151089614601	0.330301172613972\\
2.36671785396946	0.329047620077708\\
2.38187478506172	0.327831794294661\\
2.3969777761303	0.326654815221416\\
2.41202312438236	0.325517428701163\\
2.42700732381593	0.324420756344763\\
2.44192811549107	0.323363976111197\\
2.45678152725258	0.322349140661884\\
2.47156453545	0.321377445508793\\
2.48627283535553	0.320450954613129\\
2.50090049785183	0.319570923828869\\
2.51544294484028	0.318740745887178\\
2.52989461093008	0.317966506368115\\
2.54425349041118	0.317247843981841\\
2.55851803401653	0.316584336660752\\
2.57268522892125	0.31597690033884\\
2.58675054004945	0.315426190149244\\
2.60070990486966	0.314931580820125\\
2.6145592711112	0.314495602352141\\
2.62829929156572	0.314115472812898\\
2.64192769636118	0.313791037883797\\
2.65544356685558	0.313520780790964\\
2.66884751096395	0.313302250933435\\
2.6821360964216	0.313134634651502\\
2.69530568087408	0.313017526682131\\
2.70835804142545	0.312948909895424\\
2.72129344858288	0.312926938150066\\
2.73410991604335	0.312950589515207\\
2.74680549115739	0.313018456920934\\
2.75937609518051	0.313130974833589\\
2.77181951156579	0.313285959877825\\
2.78413587549967	0.313481644326598\\
2.7963287157522	0.313715547081286\\
2.80839682637421	0.313986468994704\\
2.82033897312695	0.31429321659561\\
2.83215392177168	0.314634596412764\\
2.84384043806964	0.315009414974924\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.38954327544558	2.34424401486806\\
-0.390140399852455	2.33434510860129\\
-0.390725361364676	2.32435079429389\\
-0.391299150849832	2.31426283173708\\
-0.391862759175514	2.30408298072209\\
-0.392417177209313	2.29381300104016\\
-0.392963395818818	2.28345465248252\\
-0.393502533203721	2.27300922530504\\
-0.3940355693024	2.26247735820523\\
-0.394563146311279	2.25186062288103\\
-0.395086642582973	2.24116083491877\\
-0.395607969843505	2.23037953732468\\
-0.396127123749408	2.21951845408851\\
-0.396645236739485	2.20858116422805\\
-0.397163872270979	2.19756968217027\\
-0.397683960149187	2.18648630549067\\
-0.398206693555124	2.17533130082102\\
-0.398732666153853	2.16410692197241\\
-0.399262999939452	2.15281594939576\\
-0.399799012050871	2.14145823529153\\
-0.40034203380478	2.13003608326367\\
-0.400893516663486	2.11855188853443\\
-0.401453866805304	2.10700798216866\\
-0.402024000925026	2.09540564409462\\
-0.402603634917922	2.08374575789824\\
-0.403193164137722	2.07203029755486\\
-0.403793206544095	2.06026177415871\\
-0.404403220797163	2.04844146414513\\
-0.40502210021359	2.03656849210171\\
-0.405647367432134	2.02464474659846\\
-0.406275928858162	2.01267175746277\\
-0.406906350265443	2.00064928372946\\
-0.407535064600438	1.98857792188257\\
-0.408157854927273	1.97645902775249\\
-0.408771738137466	1.96429416647469\\
-0.409373208380158	1.95208329744133\\
-0.409959270420113	1.93982619173399\\
-0.410527271181507	1.92752103589691\\
-0.411073917338797	1.91516780805527\\
-0.411594702392735	1.90276688040311\\
-0.412084675637921	1.89031791234057\\
-0.412538456948252	1.87782061507775\\
-0.41295196875774	1.86527499307617\\
-0.413320430371164	1.85268160099767\\
-0.413638552307456	1.84004078367068\\
-0.41390163419874	1.82735430995786\\
-0.414104429504453	1.81461917410623\\
-0.414241145640202	1.80183681750012\\
-0.414306492292367	1.78900857474101\\
-0.414297676452647	1.77613635899202\\
-0.414212608716113	1.76322123637975\\
-0.414049179067694	1.75026496475824\\
-0.413804112819915	1.73726909978624\\
-0.413473568051288	1.72423499292749\\
-0.413053443796802	1.71116459107284\\
-0.412542014848215	1.69805939548492\\
-0.411934265926026	1.68492301027729\\
-0.411228233710123	1.67175719101624\\
-0.410421932584153	1.65856299688773\\
-0.40951362860301	1.64534208227946\\
-0.408501051603216	1.63209624435713\\
-0.40737976794318	1.61882712140477\\
-0.406150813396312	1.60553655218529\\
-0.404811081029896	1.59222621036617\\
-0.403357593645253	1.57889788120015\\
-0.401788963542781	1.56555302660228\\
-0.400103994759568	1.55219322555355\\
-0.39829934190564	1.53881927243712\\
-0.396372098515594	1.52543171063715\\
-0.394322903150428	1.51203105582138\\
-0.392150010201305	1.49861758184807\\
-0.389851195623328	1.48519284485226\\
-0.387422239681149	1.47175859177374\\
-0.384859020830524	1.45831567897855\\
-0.382158349626369	1.44486457845211\\
-0.379317182757973	1.43140460350093\\
-0.376329300799106	1.41793563127295\\
-0.373196063427034	1.40445742205005\\
-0.369913298107266	1.39096872151469\\
-0.366478781050365	1.37746992771904\\
-0.362889675670822	1.36396205609253\\
-0.359142196589274	1.35044469841809\\
-0.35523223215693	1.33691794047083\\
-0.351154618491159	1.32338358642003\\
-0.346909289919626	1.30984237306385\\
-0.342492433313474	1.29629470745391\\
-0.337901835568803	1.28274286134382\\
-0.333132404701357	1.26918780313784\\
-0.328180435437448	1.25563042584525\\
-0.323044412359949	1.24207242168014\\
-0.317721558178977	1.22851522091654\\
-0.312208543495279	1.21496082581471\\
-0.306503065418106	1.20140965633218\\
-0.300602575910231	1.18786406691656\\
-0.294503044631287	1.17432578868166\\
-0.288204982243697	1.1607977483943\\
-0.28170754270127	1.14728274549317\\
-0.275007551814238	1.13378407798501\\
-0.268107367451853	1.1203055762823\\
-0.261009657812115	1.10684983229096\\
-0.25371213766398	1.09342040014407\\
-0.246212106528344	1.08002195156709\\
-0.238517907754965	1.06665990906258\\
-0.230629512328449	1.05333989035381\\
-0.222546839541186	1.04006926428749\\
-0.214275199700677	1.0268540407946\\
-0.205817480259868	1.01370095592852\\
-0.197173011363011	1.00061731690255\\
-0.188346020897305	0.987610072378265\\
-0.179339372880178	0.97468599523956\\
-0.170153795654945	0.961851671116048\\
-0.160791759363571	0.949112579395139\\
-0.151255461832964	0.936474848320884\\
-0.141545146375633	0.923944784948053\\
-0.131662570131697	0.911529082658264\\
-0.121611590647175	0.899232579920711\\
-0.11139400985417	0.887061898717196\\
-0.101011299558823	0.875022497426484\\
-0.0904633406917241	0.863120053460733\\
-0.0797470905105423	0.851364092449987\\
-0.0688664925852814	0.839757733239852\\
-0.0578210086749365	0.828307303423248\\
-0.0466137105102805	0.81701511068033\\
-0.0352425775254283	0.805884665893526\\
-0.02370867859084	0.794917283117897\\
-0.012011239680283	0.784115676959196\\
-0.00015070647327705	0.773481781166571\\
0.0118753867224727	0.763022199506511\\
0.0240689177988052	0.752737962136057\\
0.0364247593997049	0.74262619059449\\
0.0489403408583614	0.732685230547017\\
0.0616150306495662	0.722914078489971\\
0.0744494326994328	0.713312654383341\\
0.0874406174976721	0.703878653909297\\
0.100589127480714	0.694613375107199\\
0.11389073724571	0.685516430972095\\
0.127341577339179	0.676584230675313\\
0.140938340170329	0.667816858600046\\
0.154675875863052	0.659209209284613\\
0.168551294770104	0.650760687046306\\
0.182562178671407	0.642470057257872\\
0.196704705862451	0.63433439045389\\
0.21097346544221	0.626349311181397\\
0.225364480586224	0.618512953156647\\
0.239871766973377	0.610819920239726\\
0.254494103535854	0.603269820122104\\
0.269225956596118	0.595861089823837\\
0.284061231533008	0.588586529809571\\
0.298994257513516	0.58144283937341\\
0.314020415575544	0.574427590113744\\
0.329136597156386	0.567540788004282\\
0.344338869143914	0.560779855970692\\
0.35962368956732	0.554139920434358\\
0.374988951207457	0.547618704199764\\
0.390432978964466	0.541214851380553\\
0.405954769325338	0.534929577727424\\
0.421551310470219	0.528758983746965\\
0.437218858931384	0.52269876787249\\
0.452958078117769	0.516747185354966\\
0.46876770907314	0.510900186013362\\
0.484647952242132	0.505156636942617\\
0.5005975771538	0.499514175765915\\
0.516617884996026	0.493969050640607\\
0.532708704953212	0.488517286737904\\
0.54887345839057	0.483158836686988\\
0.56511258438792	0.477890417542306\\
0.581426910636095	0.472709865620245\\
0.597819170093179	0.467617062548951\\
0.614288002773274	0.462607787404287\\
0.630833176290305	0.457680201177789\\
0.647453226627728	0.452830905763362\\
0.664147083743387	0.448057069320498\\
0.680914696940611	0.443355811179406\\
0.697760048112252	0.438727465771341\\
0.714674531860976	0.434171005820022\\
0.731654727129467	0.429680000667952\\
0.748698614440903	0.425250715160962\\
0.765803244086845	0.420881606208983\\
0.782966340781094	0.416570896095259\\
0.800184245124324	0.412316191350511\\
0.817455492488866	0.408116001935515\\
0.834777195259636	0.403966647337317\\
0.852146753604422	0.399866435939483\\
0.869561172506699	0.395812006952744\\
0.88701574386698	0.391805560243312\\
0.904507020386976	0.387849000880311\\
0.922031360451695	0.383943831907969\\
0.939585435283043	0.380094735793594\\
0.957165732777865	0.376305687896748\\
0.974766677179696	0.37257760233576\\
0.992385228978569	0.36891291525261\\
1.01001937901119	0.365311325892957\\
1.02766741366734	0.361774239481252\\
1.0453287682904	0.358303813519987\\
1.06300315305519	0.35490475681725\\
1.08068863812581	0.351579553210794\\
1.09838458112771	0.348331056536373\\
1.11609245214927	0.345164052425141\\
1.1338120380636	0.342081100014533\\
1.15154397573986	0.339083530504052\\
1.16928953758867	0.336175990557284\\
1.18705135755729	0.333361055859355\\
1.20483147321521	0.330640780100314\\
1.22263148861532	0.328019185123583\\
1.24045381080228	0.325498975349211\\
1.25830052287079	0.323081259049269\\
1.27617277989421	0.320768593095457\\
1.29407159848124	0.31856363239239\\
1.31199560888036	0.316464679271093\\
1.32994498425321	0.314469920496257\\
1.34792061898942	0.312577427698074\\
1.36592447445145	0.310783442817008\\
1.38395762421075	0.309083855723742\\
1.40202015072564	0.307476080361788\\
1.4201110946362	0.305958196292365\\
1.43822893333253	0.30452674393604\\
1.45637351110905	0.303178597317711\\
1.47454396206074	0.301910902072865\\
1.49273988199851	0.300721351032776\\
1.51095995632255	0.299605212823596\\
1.52920281877118	0.298558897174089\\
1.54746641605679	0.297576719612572\\
1.56574823340684	0.296654326022188\\
1.58404490863389	0.295787261510309\\
1.60235392696824	0.294970993670633\\
1.6206728081794	0.294202275827034\\
1.6389970487061	0.29347511177142\\
1.65732338252655	0.29278586927582\\
1.67564630064518	0.292127896108177\\
1.69396318620725	0.291495957625795\\
1.71227225234069	0.290886734670616\\
1.73057164272952	0.290297191197618\\
1.74885951005379	0.289723952660591\\
1.76713449418025	0.289164913575569\\
1.78539473908182	0.28861648612207\\
1.80363706963192	0.288074266518976\\
1.82185858066421	0.287535826601641\\
1.84005512374079	0.286998835855429\\
1.85822426300897	0.286461541162809\\
1.87636471665883	0.285922462783703\\
1.89447394278068	0.285379997083593\\
1.91255040896979	0.28483301338552\\
1.93059225237407	0.284280833972652\\
1.94859782584863	0.283722926381601\\
1.96656614785816	0.283159464408972\\
1.9844942860041	0.282590355684448\\
2.00238129483397	0.282014598509892\\
2.02022503665094	0.28143030576094\\
2.03802486251429	0.280837551334023\\
2.05578081994627	0.280236194547163\\
2.07349197109412	0.279625887412702\\
2.09115779501282	0.279007016598283\\
2.10877700304878	0.27838041223311\\
2.12634570155221	0.27774591930669\\
2.14386292650057	0.277104618930604\\
2.16132650041405	0.276457394852342\\
2.17873652820992	0.275805985232454\\
2.19609218810349	0.275151838174927\\
2.21339209207377	0.274496750916617\\
2.23063456085637	0.273842545358594\\
2.24781695918868	0.273190478642443\\
2.26493812333171	0.272542824799361\\
2.28199778135697	0.271900847695227\\
2.29899398699513	0.271265713257507\\
2.31592458254557	0.270638458181156\\
2.33278778759198	0.270020627038217\\
2.34958058462836	0.269412962298242\\
2.36629946725722	0.268816606391898\\
2.38294195568331	0.268231782798457\\
2.39950459687952	0.267659206256703\\
2.4159866723418	0.267099609662805\\
2.4323851385235	0.266553779998211\\
2.44869748961078	0.266021979582633\\
2.46492043329671	0.265505329025211\\
2.48105283555607	0.265006419496089\\
2.49709259186352	0.264526347508825\\
2.51303530792732	0.264066607222153\\
2.5288772632959	0.263628118032568\\
2.54461445154829	0.263211482846322\\
2.5602426515014	0.262815431881755\\
2.57575747232633	0.262440495980279\\
2.59115451563098	0.26208554242818\\
2.60642852228602	0.261749602847375\\
2.62157774499208	0.261432753060228\\
2.63659722332901	0.261134754006754\\
2.65148211545192	0.26085547414311\\
2.66622875871614	0.260594234421472\\
2.68083281097055	0.260350595939888\\
2.69528946819249	0.260123926871892\\
2.70959160867888	0.259913430093513\\
2.72373700661471	0.259718844311407\\
2.73771968459737	0.259540043965357\\
2.75153760943325	0.259376617360523\\
2.76518555874897	0.259228102591684\\
2.7786612009413	0.259093668748406\\
2.79196120917492	0.258972805235256\\
2.80508146346914	0.258865087030845\\
2.81801784384322	0.258770089113783\\
2.83076623031647	0.25868738646268\\
2.84332250290816	0.258616554056146\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.353466771630094	2.34465561406149\\
-0.35383424459878	2.33688125217309\\
-0.3542197027545	2.32903932196963\\
-0.354621242939249	2.3211270448882\\
-0.35503696199502	2.31314164236589\\
-0.355464956763807	2.30508033583982\\
-0.355903428991012	2.29693981322195\\
-0.356351678176536	2.28871359820508\\
-0.356806822889454	2.28040169316861\\
-0.357266267262506	2.27199973762252\\
-0.357728447778213	2.26350401638009\\
-0.358191025176024	2.2549131860933\\
-0.3586524787543	2.24622469985292\\
-0.35911202514906	2.23743281391366\\
-0.359567059112895	2.22853835729171\\
-0.360014744553755	2.21953739972928\\
-0.360453053606932	2.2104277391148\\
-0.360880210889152	2.20120603127693\\
-0.361293868515264	2.19186397556264\\
-0.36169279588408	2.182400616402\\
-0.362073638235697	2.17281651155239\\
-0.362431850304772	2.16310807967901\\
-0.362763973684707	2.15327108566583\\
-0.363067142614818	2.14330314518736\\
-0.363338987132129	2.13319954267425\\
-0.363575985306101	2.12295822270873\\
-0.363773296134886	2.11257402931273\\
-0.363928126608088	2.1020502201533\\
-0.364037510821715	2.09138644972566\\
-0.364097042147915	2.08057910388146\\
-0.364103393456483	2.06962767825953\\
-0.364053601314174	2.05853593475487\\
-0.363946033600066	2.04730561240459\\
-0.363777648942939	2.03593948728098\\
-0.363543960919778	2.02443612282624\\
-0.363242640304181	2.01279807835118\\
-0.362868788957699	2.00102641700359\\
-0.362420764699646	1.98912550652087\\
-0.36189594744555	1.97709677188128\\
-0.361292146485492	1.9649442685219\\
-0.360607461895461	1.95267254766406\\
-0.35983857807302	1.94028347292883\\
-0.35897782779611	1.9277786715577\\
-0.358025566224005	1.91516365850414\\
-0.356978744708976	1.9024406201388\\
-0.35583533391199	1.88961569197214\\
-0.354592713086886	1.87669753775489\\
-0.353248064500348	1.86369257020539\\
-0.35179407114388	1.850606526276\\
-0.350234654779348	1.8374471716113\\
-0.348565976319004	1.82421976272525\\
-0.346780181054534	1.81092834584123\\
-0.344880625250384	1.79758532120472\\
-0.342863806033835	1.78419915203248\\
-0.340724133375411	1.77077813806004\\
-0.338463699892419	1.75732971394543\\
-0.336081112979777	1.74386086947939\\
-0.333571744945345	1.73037754418992\\
-0.330936081226396	1.71688760828761\\
-0.328169309713284	1.70339753569453\\
-0.325269620919945	1.68991147802524\\
-0.322237531667202	1.67643363841829\\
-0.319073911140587	1.66296956112171\\
-0.3157752065035	1.64952426331094\\
-0.312340082450393	1.6361027148494\\
-0.308764521087265	1.62270955911978\\
-0.305048056006357	1.60934884012427\\
-0.301190299467734	1.596024112155\\
-0.297191011826606	1.58273849266727\\
-0.293048463358307	1.56949588317924\\
-0.288761877505581	1.5562990990378\\
-0.284328787638652	1.54314917957726\\
-0.279751317338508	1.5300458905146\\
-0.275031145626063	1.51698925597694\\
-0.270168887052172	1.50397934983507\\
-0.265163798369295	1.49101645230273\\
-0.260012441124106	1.47810127245206\\
-0.254718561061244	1.46523214563296\\
-0.249284093181392	1.45240776935105\\
-0.243711960336785	1.43962624089425\\
-0.238002992504341	1.4268868766307\\
-0.232157774516368	1.41418865195581\\
-0.22617515431844	1.40153092408234\\
-0.22005500275139	1.38891256112454\\
-0.213797623379791	1.37633199548323\\
-0.207405650112293	1.36378771928921\\
-0.200878619583596	1.35127901240416\\
-0.19421696429355	1.33880548151016\\
-0.187419279029296	1.32636747179553\\
-0.180485064641811	1.31396541677677\\
-0.173417699881285	1.30159804000586\\
-0.166216497471948	1.28926570487724\\
-0.158880881654009	1.27696806981769\\
-0.151411704737215	1.26470586632079\\
-0.143806798691136	1.25248013953725\\
-0.136064805041648	1.24029239962463\\
-0.128191827308121	1.22814220674799\\
-0.120187984775685	1.21603119430636\\
-0.112053275849442	1.20396131274449\\
-0.103787440739623	1.19193493554981\\
-0.0953855103943808	1.17995616567237\\
-0.0868423315053633	1.16802952498307\\
-0.0781661876247286	1.15615470951025\\
-0.0693550849734777	1.14433525014498\\
-0.060407228098273	1.13257470714535\\
-0.0513226762511666	1.12087602432434\\
-0.0420982228705511	1.10924338920441\\
-0.032730356507674	1.09768068026396\\
-0.0232200424073731	1.08619154855005\\
-0.013566349586777	1.07477961084824\\
-0.0037714471628047	1.06344705192667\\
0.00616348653128905	1.05219650351506\\
0.0162411660179774	1.04103213459001\\
0.0264633678251383	1.02995722164395\\
0.0368239759184532	1.01897188995724\\
0.04732350993311	1.0080795765986\\
0.0579586430538842	0.997280749408985\\
0.068731565460766	0.98657915144727\\
0.0796437121522574	0.975978191104932\\
0.0906933980801967	0.965478719641894\\
0.101877975171901	0.955082015401488\\
0.113196292965693	0.944790663850275\\
0.124648559647698	0.934606712418553\\
0.136231439805497	0.924530082844081\\
0.147947704354549	0.914564774082777\\
0.159794760335812	0.904710219346363\\
0.171771558050623	0.894967018645014\\
0.183873278615239	0.885333363217627\\
0.196099299441499	0.875809887629757\\
0.20844922299459	0.866396658997761\\
0.220924819959803	0.857095949488382\\
0.233519135830801	0.847902274854442\\
0.24623181709302	0.838815287882226\\
0.259058591615735	0.829831861471534\\
0.272000327092216	0.820952297590591\\
0.285052497944714	0.812173987276547\\
0.298217058435287	0.80349887097549\\
0.311488168540924	0.794922638825861\\
0.32486611184353	0.786444919125021\\
0.338346749082073	0.778061393844912\\
0.351929359568876	0.769770742607269\\
0.36561510413343	0.761573526934496\\
0.379405426046417	0.753469600645945\\
0.393294583047297	0.745454832921162\\
0.407281615582906	0.737529203606034\\
0.421363327063979	0.72969057095432\\
0.435538218797916	0.721939126680619\\
0.449804423603826	0.714273680488181\\
0.464159925978851	0.706693162761234\\
0.478600853595818	0.699194607709325\\
0.493129207012212	0.691780515653058\\
0.507742137796936	0.684449793129758\\
0.522432591825083	0.677197547171842\\
0.537198992698883	0.670024421643332\\
0.552037751395101	0.662929939189418\\
0.566945288106212	0.655914177611499\\
0.581918310128254	0.648976478218876\\
0.596954681451259	0.642118288940789\\
0.612050415307088	0.635338798559177\\
0.627203586213594	0.628640902623525\\
0.642410892954554	0.622023220291973\\
0.657668431871024	0.615485119457924\\
0.672973038788921	0.609026994135761\\
0.68832350395806	0.60265229238062\\
0.703715755057635	0.596359657285529\\
0.719147982771241	0.590151604460097\\
0.734616168498986	0.584026439084401\\
0.750117163066325	0.577987998913206\\
0.765647777029956	0.572034601072903\\
0.781206285740419	0.566168583046841\\
0.796789802235145	0.560389525081472\\
0.812396876159388	0.554700160360272\\
0.828024977041694	0.549099146532059\\
0.84367234298017	0.543585058094798\\
0.859337190714644	0.538157372845054\\
0.87501786250821	0.532818158565722\\
0.890712587406584	0.527566064024833\\
0.906420283597647	0.522400670659637\\
0.922139546693983	0.517319105531636\\
0.937870131705765	0.512322574784162\\
0.953611749113155	0.507411609218908\\
0.969364556745933	0.502585625906319\\
0.985129195569687	0.497843976309633\\
1.00090572410572	0.493186495944456\\
1.01669388108657	0.488610828279216\\
1.03249349939286	0.484113857412951\\
1.04830464920185	0.479695665822909\\
1.06412733637543	0.475354309645468\\
1.07996230235493	0.471090785261344\\
1.09580961355017	0.466903365296953\\
1.11166864100108	0.462789162146753\\
1.12753944445421	0.458747200873819\\
1.14342257356678	0.454776112654106\\
1.15931781243181	0.450874224038796\\
1.17522586807158	0.44704078329269\\
1.19114621221483	0.44327388861071\\
1.20707834472519	0.439570987277233\\
1.22302290142718	0.435931422098022\\
1.23897964242716	0.432353274631053\\
1.25494799742126	0.428834986862931\\
1.27092910116909	0.425380243094981\\
1.28692221442203	0.421985989726266\\
1.30292695286211	0.418649370699758\\
1.31894383768566	0.415369676338629\\
1.33497324993676	0.412145887949263\\
1.35101543854656	0.408976803089976\\
1.36707239333912	0.405863595320353\\
1.38314254856278	0.402805242553342\\
1.3992252929662	0.399799945658612\\
1.41532026660374	0.396847802181074\\
1.43142668357309	0.39394820099867\\
1.44754479301318	0.391100735259654\\
1.46367594714953	0.388307379036047\\
1.47981981024318	0.385567252018723\\
1.49597662518755	0.382878510689834\\
1.51214675960459	0.380240696758037\\
1.52832995624346	0.377653456886218\\
1.54452668355313	0.375116953046919\\
1.56073660014769	0.372631670566203\\
1.5769593393391	0.37019699904669\\
1.5931945629553	0.367811010330403\\
1.60944218261939	0.365473443497156\\
1.62570210764677	0.363184113821831\\
1.64197425821301	0.360943060815552\\
1.65825880221071	0.358750391319118\\
1.67455638561992	0.356607148388083\\
1.69086659437635	0.354510415262104\\
1.7071894478346	0.352458663989864\\
1.72352483588735	0.350451633267333\\
1.73987198244007	0.348489677336356\\
1.75622996261856	0.346572652987878\\
1.77259781677785	0.34469998103591\\
1.7889748037725	0.342870945427745\\
1.80536090058735	0.341084521450278\\
1.82175581856214	0.339340413117746\\
1.83815866963947	0.337638018408705\\
1.85456923719299	0.335977389329214\\
1.8709881677753	0.3343571948221\\
1.88741490486285	0.332777356094994\\
1.90384832705499	0.331235719043416\\
1.92028781765871	0.329732587455216\\
1.93673149163906	0.328267314890143\\
1.95317833296728	0.326840058102295\\
1.96962692544564	0.325450261232816\\
1.98607667395154	0.324097608006698\\
2.00252699890057	0.322781086999535\\
2.01897703890583	0.321500502223059\\
2.0354244543998	0.320256660963055\\
2.05186895589061	0.319049090686437\\
2.06830990389556	0.317877548052897\\
2.08474574750398	0.316744541846027\\
2.10117586379299	0.315647898899055\\
2.11759937835548	0.31458713082245\\
2.13401363235764	0.31356345894427\\
2.1504187906475	0.312575922484169\\
2.16681426411553	0.311624293694792\\
2.18319814421114	0.310708233081084\\
2.19956860946299	0.309827368610938\\
2.21592408120917	0.308981651598659\\
2.23226050625331	0.308171875997752\\
2.24857734215713	0.307395639140739\\
2.26487224753561	0.30665259210463\\
2.28114234477877	0.305942690908947\\
2.2973845340981	0.305265843814249\\
2.31359552657991	0.304621849034855\\
2.32977138611258	0.304011474870647\\
2.34591130274127	0.303433537243968\\
2.36201215619034	0.302888604558309\\
2.37807262742806	0.302375373738355\\
2.39408998915929	0.301893731273694\\
2.4100614622845	0.301443900516006\\
2.42598366828665	0.301026154001067\\
2.44185578560514	0.300638880442766\\
2.45767552673048	0.300281267110602\\
2.47344095791889	0.299952575306908\\
2.48914717276413	0.299652908177191\\
2.50479297404053	0.299381369243898\\
2.52037607886054	0.299137231973857\\
2.53589525812148	0.298919174086995\\
2.55134773283296	0.298726642720065\\
2.5667314069318	0.298558980205597\\
2.58204299849527	0.29841624010131\\
2.59727870779735	0.298298127360001\\
2.6124358600876	0.298203836731888\\
2.62751408907184	0.298131951795507\\
2.64251143940958	0.298082002910005\\
2.65742472453145	0.298053197459075\\
2.67225193250024	0.298044885810923\\
2.68698875415501	0.298056498458482\\
2.70163517286632	0.298087125902112\\
2.71618870616782	0.29813648163829\\
2.73064535882794	0.298204418440339\\
2.74500292176311	0.298289743843155\\
2.7592586199475	0.298391880239792\\
2.77340932329312	0.298509783753734\\
2.78745566592873	0.298642770031408\\
2.80139565343832	0.298790311150922\\
2.81522698518497	0.298951812180407\\
2.8289473605317	0.299126678187993\\
2.84255447884159	0.299314314241809\\
};
\end{axis}

\begin{axis}[%
width=\plotWidth,
height=\plotHeight,
at={(6in,0.423in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Step $k$},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={Cov$(e_k)$ in $m^2$},
axis background/.style={fill=white},
title style={font=\bfseries,yshift=+1.5ex},
title={Variance of Error},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.024116222381375\\
2	0.023758637943087\\
3	0.0233763392273489\\
4	0.0229465089400281\\
5	0.0224557799253414\\
6	0.0218742362338284\\
7	0.021302146076661\\
8	0.0206987490200752\\
9	0.0200654504960311\\
10	0.0193456617618345\\
11	0.0186510194302862\\
12	0.0181148515463575\\
13	0.017663671519286\\
14	0.0173002479632037\\
15	0.0169510507208313\\
16	0.0165180884406641\\
17	0.0160287774609363\\
18	0.0155587604329472\\
19	0.0151906620260812\\
20	0.0149678798763627\\
21	0.0148512623325076\\
22	0.0146539278149176\\
23	0.0143694904459242\\
24	0.0142924935749993\\
25	0.0144286665402162\\
26	0.0146855927335991\\
27	0.0148486799172461\\
28	0.014760957479373\\
29	0.0147522539135515\\
30	0.0146394691698471\\
31	0.0145895325167286\\
32	0.0146876061393202\\
33	0.014588354424387\\
34	0.0145052831565804\\
35	0.0145527988773426\\
36	0.0147470855386275\\
37	0.0148707695249559\\
38	0.0149069905735078\\
39	0.014850309344143\\
40	0.0147507606604803\\
41	0.0147546234969214\\
42	0.0150767087599293\\
43	0.0152195218133202\\
44	0.0151795877395852\\
45	0.0150527244650996\\
46	0.0152220037742121\\
47	0.015519679326144\\
48	0.0157261870247916\\
49	0.0157190414251693\\
50	0.0157524012705204\\
51	0.0157454555190118\\
52	0.0155209605372401\\
53	0.0153745393178724\\
54	0.0151571740985057\\
55	0.0153734079609255\\
56	0.0156722695363823\\
57	0.0160718230867426\\
58	0.0162982793162918\\
59	0.01626399431004\\
60	0.016309345693784\\
61	0.016402689923497\\
62	0.0165504521626264\\
63	0.0169998510414652\\
64	0.0174880174882369\\
65	0.0180495805926171\\
66	0.018652731437429\\
67	0.0192389183121745\\
68	0.0199709592839903\\
69	0.0208451760593737\\
70	0.0216111128669817\\
71	0.0225880087986158\\
72	0.0237382845571645\\
73	0.023813533644544\\
74	0.0240572773095114\\
75	0.024328385612097\\
76	0.0245429271614624\\
77	0.0248368454048985\\
78	0.0250695625137108\\
79	0.0253555575911999\\
80	0.0256178048609846\\
81	0.0259435332107447\\
82	0.0262679357116127\\
83	0.0265297912034013\\
84	0.0268052650428864\\
85	0.0269951402344207\\
86	0.0272535540222086\\
87	0.0274518500803571\\
88	0.0275585676602052\\
89	0.0276469665476476\\
90	0.027914678877281\\
91	0.0280887268013913\\
92	0.0280690589607095\\
93	0.027980146146296\\
94	0.0278265631743275\\
95	0.0276576308187211\\
96	0.027810288902225\\
97	0.0281575600440326\\
98	0.0284984784888174\\
99	0.028776031979707\\
100	0.028929370690921\\
101	0.0290660768007173\\
102	0.0291699491946631\\
103	0.0293517295539168\\
104	0.0296324548200256\\
105	0.0302915245915525\\
106	0.0309670407791198\\
107	0.031628102060447\\
108	0.0322112713991899\\
109	0.0326557774541671\\
110	0.0329976791939688\\
111	0.0333283380017269\\
112	0.034252148055198\\
113	0.0352134659213262\\
114	0.0362372357185613\\
115	0.0368744128956243\\
116	0.0372279193009803\\
117	0.0375296004481913\\
118	0.038161326143745\\
119	0.039128519411553\\
120	0.0400216247550524\\
121	0.0405368347097154\\
122	0.0406820191066822\\
123	0.0407534200555777\\
124	0.0410628171323904\\
125	0.0415862633169052\\
126	0.0421287654964536\\
127	0.0423788504653069\\
128	0.0424192297405346\\
129	0.0423325628699037\\
130	0.0422268443529244\\
131	0.0423829176242517\\
132	0.0424363370485159\\
133	0.0423714732295214\\
134	0.0423538214656541\\
135	0.0423732061656732\\
136	0.0423855305367417\\
137	0.0423919857225949\\
138	0.0424042728099576\\
139	0.0423799516863105\\
140	0.0424132779064112\\
141	0.0424545108574892\\
142	0.0425642118138202\\
143	0.0426673890367211\\
144	0.0427752737307821\\
145	0.0428780677057565\\
146	0.0430302917828145\\
147	0.0431985412432629\\
148	0.0433310319582906\\
149	0.0434174761499567\\
150	0.0434628386238821\\
151	0.0434796461260279\\
152	0.0434341885576984\\
153	0.043364575325831\\
154	0.0434038339580406\\
155	0.0433896624020201\\
156	0.0433467023848914\\
157	0.0431891929856713\\
158	0.042907157069941\\
159	0.0427994353653178\\
160	0.0428467125466137\\
161	0.0427907777029148\\
162	0.0425254405409004\\
163	0.0420791863717418\\
164	0.0419718926737569\\
165	0.0420616555743825\\
166	0.0420077710772458\\
167	0.0415572070735146\\
168	0.0410250394583884\\
169	0.0405106233534875\\
170	0.0404562388880096\\
171	0.0403810604042749\\
172	0.0402876960421945\\
173	0.0400897028242661\\
174	0.039870768306365\\
175	0.0397196538893607\\
176	0.0395797787724252\\
177	0.039466511528512\\
178	0.0395713914128959\\
179	0.0398854098632588\\
180	0.0400661264330382\\
181	0.0397930094789225\\
182	0.0395118279131863\\
183	0.0387815890025422\\
184	0.0380513844301517\\
185	0.0374381059989114\\
186	0.0369329904420774\\
187	0.0364911806881176\\
188	0.0362015891174767\\
189	0.0359562029003787\\
190	0.0357259918360975\\
191	0.0356124126025938\\
192	0.0355452057202303\\
193	0.03539799384052\\
194	0.0351280082078844\\
195	0.0346360087031215\\
196	0.0340515956705072\\
197	0.033475911448297\\
198	0.0329018316559039\\
199	0.0323218556777513\\
200	0.0317223421184417\\
201	0.0312012128514187\\
202	0.0306767367788317\\
203	0.0300923153076958\\
204	0.029454406452032\\
205	0.0287557622483024\\
206	0.0280151896612475\\
207	0.027248767022153\\
208	0.026460293016368\\
209	0.0256512137029214\\
210	0.0248435888987098\\
211	0.0240467016449226\\
212	0.0232751807199511\\
213	0.022536272042425\\
214	0.0219898871498306\\
215	0.0215949723358447\\
216	0.0212296447779378\\
217	0.0209217487965458\\
218	0.0206429519737799\\
219	0.0203811552245633\\
220	0.0201190043984567\\
221	0.0197742812459123\\
222	0.0193832267942286\\
223	0.018966452915287\\
224	0.0183873471092649\\
225	0.0177095854050843\\
226	0.0173374498758102\\
227	0.0169790270848894\\
228	0.0166663579562062\\
229	0.0162764535645129\\
230	0.0158240950368766\\
231	0.01568741641192\\
232	0.0158688267272288\\
233	0.016005322832669\\
234	0.0160172208133215\\
235	0.0160603910764677\\
236	0.0164831300139145\\
237	0.017067725472029\\
238	0.0176680394809727\\
239	0.0181559214439899\\
240	0.0183984170016463\\
241	0.0185160389970984\\
242	0.0186894063053885\\
243	0.0188753844350509\\
244	0.0188235273442245\\
245	0.0186280383453565\\
246	0.0184269164372635\\
247	0.0180637170151146\\
248	0.0178031638488095\\
249	0.0177365423064003\\
250	0.0174464796645928\\
251	0.0169470952705031\\
252	0.0164223562070342\\
253	0.0158317871267509\\
254	0.0153131016440992\\
255	0.0148840302412861\\
256	0.0145622086469872\\
257	0.0143094936732347\\
258	0.0140644862401116\\
259	0.013726269329187\\
260	0.0134686768466933\\
261	0.0130676729499268\\
262	0.0125903542400153\\
263	0.0122630198051951\\
264	0.0118089551997677\\
265	0.0116532906335686\\
266	0.0114580252329241\\
267	0.0115047590101422\\
268	0.01124843172781\\
269	0.0114510138015674\\
270	0.0112191948843987\\
271	0.0113491336823294\\
272	0.0113802900973454\\
273	0.0118567906086653\\
274	0.0121467298353524\\
275	0.0117237000198018\\
276	0.0119480654067913\\
277	0.0115922415434836\\
278	0.0116882041063156\\
279	0.0116912235257287\\
280	0.0113130061759964\\
281	0.011518706260296\\
282	0.0118965538437744\\
283	0.0119946659962759\\
284	0.0122277665003108\\
285	0.0127417976159439\\
286	0.0129346266375965\\
287	0.0129481360206384\\
288	0.0132493675062474\\
289	0.0135280024079984\\
290	0.0134163987500534\\
291	0.0132538876463162\\
292	0.0134381463538587\\
293	0.0137670765041643\\
294	0.0139769767405414\\
295	0.0140984673353807\\
296	0.0141560451229003\\
297	0.0143193276972207\\
298	0.0147925403221918\\
299	0.0153466475288048\\
300	0.0154652674942568\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00775536075628236\\
2	0.00746243545820172\\
3	0.00754618737056572\\
4	0.00799010561014732\\
5	0.00811634974153945\\
6	0.00838794508570218\\
7	0.00874387025091716\\
8	0.00867715487733723\\
9	0.00841175086111083\\
10	0.00828331379069066\\
11	0.00840445932213338\\
12	0.00839845704326584\\
13	0.00827079526494369\\
14	0.00824808741850121\\
15	0.0084384786584301\\
16	0.00842042386137301\\
17	0.00818058155279867\\
18	0.00810878573890244\\
19	0.00826899587152342\\
20	0.00830673526163803\\
21	0.00809593783379759\\
22	0.00797307050324358\\
23	0.00819296974569135\\
24	0.00847859279644094\\
25	0.00850423493329644\\
26	0.00845604692103688\\
27	0.00859313812253341\\
28	0.00902566976762595\\
29	0.00942107012648852\\
30	0.0099386234096684\\
31	0.0103447118406836\\
32	0.0104940463769165\\
33	0.0105968362340906\\
34	0.010981715322606\\
35	0.0115230957633241\\
36	0.0118002167309975\\
37	0.0119771409419256\\
38	0.0121324567555942\\
39	0.0124280197256714\\
40	0.0130324749035726\\
41	0.0136704288779344\\
42	0.0138747567543188\\
43	0.0140785125296141\\
44	0.0147230820781458\\
45	0.0154887288664497\\
46	0.0159072447631477\\
47	0.016447850333874\\
48	0.0173224040694951\\
49	0.0180017892725547\\
50	0.0185556781326727\\
51	0.0193601005518565\\
52	0.02017675702061\\
53	0.0208749535781801\\
54	0.0215481858330014\\
55	0.0223972796214612\\
56	0.0232417592727267\\
57	0.0240769885531341\\
58	0.024884106202318\\
59	0.0257734800604576\\
60	0.0267120487347028\\
61	0.027611749204424\\
62	0.0283910193254311\\
63	0.0288960468991946\\
64	0.0292780143266406\\
65	0.0295803006775486\\
66	0.0298618532927765\\
67	0.0301210953167508\\
68	0.0303432249696765\\
69	0.0306038441880795\\
70	0.0308264036921555\\
71	0.0310219114318076\\
72	0.0311961314011328\\
73	0.0314356556051728\\
74	0.0318106086103302\\
75	0.0321651502139495\\
76	0.0325153183843993\\
77	0.0328419043563536\\
78	0.0331451459138478\\
79	0.0334505153484948\\
80	0.0337441977893763\\
81	0.0340705719763901\\
82	0.0345017841124515\\
83	0.0349559251309862\\
84	0.0353693384912479\\
85	0.0357564241014867\\
86	0.0361685059883281\\
87	0.0365650737182279\\
88	0.036952901596895\\
89	0.0373450410246407\\
90	0.0377732784927531\\
91	0.0382440545104002\\
92	0.0387245217433447\\
93	0.0392366201176027\\
94	0.0398090652829329\\
95	0.0404464285274318\\
96	0.0411315761259359\\
97	0.0418322895407209\\
98	0.0425439853770571\\
99	0.0432865293782335\\
100	0.0440685504036158\\
101	0.0449270453742698\\
102	0.0458666164306081\\
103	0.046764197532069\\
104	0.0475314411351404\\
105	0.04817806447421\\
106	0.0487802632671202\\
107	0.0493191285816516\\
108	0.0498478899122493\\
109	0.0503990281776728\\
110	0.0508960265937475\\
111	0.0513581294008044\\
112	0.0518774362716436\\
113	0.0523933300779794\\
114	0.0530846143040453\\
115	0.0537615708352636\\
116	0.0544621030917343\\
117	0.055146271153592\\
118	0.0557641703976646\\
119	0.0562672239105425\\
120	0.0566844562456142\\
121	0.0570661515991207\\
122	0.0574946772606348\\
123	0.0580381265472267\\
124	0.0585542722809039\\
125	0.0590151012391046\\
126	0.0594763908604252\\
127	0.0599256013860312\\
128	0.0603045884965655\\
129	0.0606609513588811\\
130	0.0609882448666974\\
131	0.0612760239458693\\
132	0.0615265152542238\\
133	0.061717423947523\\
134	0.0618467236563473\\
135	0.0621477470959883\\
136	0.0624943718490511\\
137	0.0627470167431006\\
138	0.0629116541130451\\
139	0.0630347159560818\\
140	0.06320460940679\\
141	0.0634265741147944\\
142	0.0636620723440096\\
143	0.0637825794706101\\
144	0.0638117234121857\\
145	0.06376780636206\\
146	0.0637125690350919\\
147	0.0636955091366969\\
148	0.0637303929908441\\
149	0.0639818432923235\\
150	0.0641939297844097\\
151	0.0643495940481376\\
152	0.0644767955008609\\
153	0.0645639172872298\\
154	0.0645723361516951\\
155	0.064324579479542\\
156	0.0638743246626601\\
157	0.0633803688442376\\
158	0.0629282705538603\\
159	0.062586196985708\\
160	0.062303405343274\\
161	0.062060970590527\\
162	0.0618293874928056\\
163	0.0615678000068633\\
164	0.061264219698916\\
165	0.0609477559435363\\
166	0.0606233918187972\\
167	0.0603597438528998\\
168	0.0602219928608471\\
169	0.060046682909531\\
170	0.0598272825927467\\
171	0.0595528907039544\\
172	0.0593462309849474\\
173	0.0590579098268965\\
174	0.0586952652920205\\
175	0.0582725894761573\\
176	0.0577979824621831\\
177	0.0574557962851501\\
178	0.0572007676054759\\
179	0.0569312601688884\\
180	0.0566177622220791\\
181	0.0562614145320301\\
182	0.0558663437066885\\
183	0.055431319602256\\
184	0.0549526783074449\\
185	0.0544370794616214\\
186	0.0538842284983818\\
187	0.0532939763749876\\
188	0.0526762443228583\\
189	0.0520276611181764\\
190	0.0514152339104357\\
191	0.0507782966675094\\
192	0.0501052960357886\\
193	0.0493937103352819\\
194	0.0486416169843168\\
195	0.0478545419773597\\
196	0.047133992091837\\
197	0.0463691644684494\\
198	0.0455578420271904\\
199	0.0446978739605424\\
200	0.043852787951593\\
201	0.043160790944347\\
202	0.0424517666957594\\
203	0.0417438059400503\\
204	0.0409973326040148\\
205	0.0403443047496234\\
206	0.0396632577213951\\
207	0.0389351449163399\\
208	0.0381512662961526\\
209	0.0373110245410134\\
210	0.0365009112846023\\
211	0.0356866851756504\\
212	0.0350911260265178\\
213	0.034520882330711\\
214	0.0339689472121769\\
215	0.0333871263466691\\
216	0.0328324360303592\\
217	0.0323747702949056\\
218	0.0318801795155344\\
219	0.0313045306834155\\
220	0.0306626706013839\\
221	0.0300760172262127\\
222	0.0295224214666995\\
223	0.0289162621352772\\
224	0.0282595389532128\\
225	0.027635989588501\\
226	0.0270019655850753\\
227	0.0264275127519288\\
228	0.0259085672411172\\
229	0.0255137976899017\\
230	0.0250568147058961\\
231	0.0245303004408294\\
232	0.0239599691158918\\
233	0.0233878923090707\\
234	0.0228750535820387\\
235	0.0223266409003152\\
236	0.0218400414995548\\
237	0.0214663678316231\\
238	0.0210386139459156\\
239	0.0205328230066879\\
240	0.0198698650865254\\
241	0.0190663176088587\\
242	0.0183042819672718\\
243	0.0177464521146542\\
244	0.017516885991343\\
245	0.0173102339972227\\
246	0.016817307044341\\
247	0.0160994286531421\\
248	0.0153686851551882\\
249	0.0150503373986519\\
250	0.0150715807334947\\
251	0.0150318072979214\\
252	0.0148184198352565\\
253	0.0143331712038449\\
254	0.0140060527992195\\
255	0.0137899749845725\\
256	0.0135192029471719\\
257	0.0132157600329758\\
258	0.0127601896156177\\
259	0.0124556162098416\\
260	0.0122716090147794\\
261	0.0120882019486273\\
262	0.0116079054592682\\
263	0.0111485819098123\\
264	0.0107958811689677\\
265	0.0106680609372996\\
266	0.0106392977990065\\
267	0.0107531193051545\\
268	0.0107195362307759\\
269	0.0104432489189358\\
270	0.0102467535782432\\
271	0.010396931182098\\
272	0.0107623761721873\\
273	0.011220495518868\\
274	0.0114019408447783\\
275	0.0117153839984343\\
276	0.0120072423967692\\
277	0.0121093365831565\\
278	0.0122054709385727\\
279	0.0123742692432754\\
280	0.0125145490043678\\
281	0.0126081958134967\\
282	0.0131205238772823\\
283	0.0135671500653478\\
284	0.0137936751157094\\
285	0.0141910783285577\\
286	0.0146371511382332\\
287	0.0149476258743645\\
288	0.0152486925508453\\
289	0.0154554743952902\\
290	0.0155466318149478\\
291	0.015569686365615\\
292	0.0156482580395812\\
293	0.0158695645393326\\
294	0.0159416949978391\\
295	0.0159636440697976\\
296	0.0159546459497937\\
297	0.0158946778378726\\
298	0.0158142253560286\\
299	0.0158147423009077\\
300	0.0158568233586272\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0157321471843613\\
2	0.0155602628033925\\
3	0.0154136220907177\\
4	0.0152956917062456\\
5	0.0151021781899819\\
6	0.014974509001683\\
7	0.0148573632409294\\
8	0.0147437816289933\\
9	0.0146348163268706\\
10	0.014350188282484\\
11	0.0139499272187929\\
12	0.0134988050819134\\
13	0.0134339264800478\\
14	0.0135317223428605\\
15	0.0135438549952994\\
16	0.0133984457040792\\
17	0.0131082895896399\\
18	0.0128600784506706\\
19	0.0126131476647578\\
20	0.0123689058051258\\
21	0.0122705617338834\\
22	0.0121452733665886\\
23	0.0120328952673717\\
24	0.0119405153260497\\
25	0.0118646804099908\\
26	0.0117023351556772\\
27	0.0115386410459108\\
28	0.0113581369317073\\
29	0.011181325187731\\
30	0.0110354699046366\\
31	0.0108120053929512\\
32	0.0105345169672114\\
33	0.0102677595662473\\
34	0.0100122970517706\\
35	0.00977763342244696\\
36	0.00957792135802644\\
37	0.0095418749618624\\
38	0.00944052623194163\\
39	0.00937130991538006\\
40	0.00938824217056596\\
41	0.00929677191978307\\
42	0.00909415692905549\\
43	0.0090382934275604\\
44	0.00924816007085174\\
45	0.00949757050800248\\
46	0.00969454474809392\\
47	0.00977214223268964\\
48	0.00993025098585253\\
49	0.0102261971377624\\
50	0.0105658044033799\\
51	0.0110498108315944\\
52	0.0114085103785177\\
53	0.0116786105402992\\
54	0.0117039279986317\\
55	0.0116767852397661\\
56	0.0116488895339067\\
57	0.0116537342388902\\
58	0.0117678628357396\\
59	0.011937824173391\\
60	0.012112318102255\\
61	0.0123097887133925\\
62	0.0126758536671317\\
63	0.01299214533549\\
64	0.0132559473023654\\
65	0.0134726331272337\\
66	0.013685430519631\\
67	0.0138899562351638\\
68	0.0140721349278512\\
69	0.014170153551098\\
70	0.0142110742794485\\
71	0.014275642365593\\
72	0.0143114535968789\\
73	0.0144129694841157\\
74	0.0145280930361227\\
75	0.0146321269790747\\
76	0.0146957965299784\\
77	0.0147088102792309\\
78	0.0146605914129279\\
79	0.014511736932393\\
80	0.0142865868155333\\
81	0.0139843618603091\\
82	0.0136882533642209\\
83	0.0134211164383802\\
84	0.0131909030557144\\
85	0.0130046651889699\\
86	0.0128848045151485\\
87	0.0128311212974555\\
88	0.0128431186993619\\
89	0.012940312408214\\
90	0.0131255287899045\\
91	0.0134143033319244\\
92	0.0138117525162686\\
93	0.01424283462826\\
94	0.0146875879653824\\
95	0.0151527769163693\\
96	0.015639585185823\\
97	0.0161430204418542\\
98	0.016661798691411\\
99	0.0172058519421717\\
100	0.017748710540913\\
101	0.0183530863277705\\
102	0.0189684992458582\\
103	0.0195969372392918\\
104	0.0202296907491662\\
105	0.0208408917004641\\
106	0.02131045949614\\
107	0.0217236282833982\\
108	0.0221000525794826\\
109	0.0224182514098076\\
110	0.0227432913861262\\
111	0.0230661138835111\\
112	0.0235651288289862\\
113	0.0240708116348814\\
114	0.0245730297466341\\
115	0.0250352786157522\\
116	0.0254655420630402\\
117	0.0258555132410656\\
118	0.0261471160140146\\
119	0.0263878208670278\\
120	0.0266166516223268\\
121	0.0268865251865291\\
122	0.0271421468057635\\
123	0.0274122358539347\\
124	0.0276762250710202\\
125	0.0279098991130808\\
126	0.0281603800450592\\
127	0.0284977245939295\\
128	0.0288400441266987\\
129	0.029199459138117\\
130	0.0295737570004096\\
131	0.0299747277390819\\
132	0.0304201196118144\\
133	0.0308485298613465\\
134	0.0312749970000675\\
135	0.0317192423462872\\
136	0.0321379850850085\\
137	0.0324862501390608\\
138	0.0328241566326592\\
139	0.0331537162283846\\
140	0.0334291060768763\\
141	0.0337637241543235\\
142	0.0340874840948959\\
143	0.0343924554599183\\
144	0.0347593715659434\\
145	0.0351533050658659\\
146	0.0355293854144848\\
147	0.0359050371834063\\
148	0.0362546557799249\\
149	0.0366240409583981\\
150	0.0370146745438331\\
151	0.0373447209716827\\
152	0.0376334492283681\\
153	0.0379244853398838\\
154	0.0381877072940614\\
155	0.0384132036528039\\
156	0.0386502369772913\\
157	0.0387814583617247\\
158	0.0386511145268727\\
159	0.0384179148835939\\
160	0.0381558810425852\\
161	0.037886743776289\\
162	0.037607513164108\\
163	0.0373070162333435\\
164	0.0369883945214344\\
165	0.0366593499203129\\
166	0.036394406845069\\
167	0.0361555367999266\\
168	0.0359066788815268\\
169	0.0356411353524448\\
170	0.035372310622571\\
171	0.035096096322888\\
172	0.0348097779721479\\
173	0.0345010322276706\\
174	0.0341643544812223\\
175	0.0337922443281809\\
176	0.0333824128513528\\
177	0.0329370955158567\\
178	0.0324517409599186\\
179	0.0319726176874079\\
180	0.0316594986059979\\
181	0.0313269595681311\\
182	0.0309630885313716\\
183	0.030564751671998\\
184	0.0301248193665855\\
185	0.0296382924080672\\
186	0.0290885113878685\\
187	0.0284794179326791\\
188	0.0278465604780743\\
189	0.0271877593638912\\
190	0.0265724449448427\\
191	0.0260250261509322\\
192	0.0254740599376562\\
193	0.024979342833727\\
194	0.0244734039696318\\
195	0.0239395391741015\\
196	0.0233792087817266\\
197	0.0228380968914823\\
198	0.0223170061277064\\
199	0.0219453996938518\\
200	0.0217032568794397\\
201	0.0214873660841619\\
202	0.0212891616425152\\
203	0.0211032884107125\\
204	0.0209135802895172\\
205	0.0208106394592727\\
206	0.0207350953120751\\
207	0.0206803232361027\\
208	0.0207325229097537\\
209	0.0208629521754642\\
210	0.0209829339150718\\
211	0.0210661775748323\\
212	0.0211051436007858\\
213	0.0211016409224827\\
214	0.0210506506780569\\
215	0.02094519227378\\
216	0.0208155076908827\\
217	0.0206932891860522\\
218	0.0205823439977143\\
219	0.0204238271547615\\
220	0.0202811459455588\\
221	0.0202125258040938\\
222	0.0202428333141175\\
223	0.0202822377398917\\
224	0.0203295193186698\\
225	0.0203996103050587\\
226	0.0204568637671462\\
227	0.0204174679517237\\
228	0.0202837396416892\\
229	0.0200958668499647\\
230	0.0198506554234539\\
231	0.019550557924275\\
232	0.0192158612320811\\
233	0.019124648857185\\
234	0.0190614225019973\\
235	0.0189371315214715\\
236	0.0188962299989403\\
237	0.0188439263472074\\
238	0.0186980087539725\\
239	0.0184468869897279\\
240	0.0181009122647001\\
241	0.0176801691304627\\
242	0.0174062286211083\\
243	0.0170744770142828\\
244	0.0171457126579271\\
245	0.0172321899700449\\
246	0.0172832404623311\\
247	0.0172713500981796\\
248	0.0171834773676484\\
249	0.0169934728275288\\
250	0.0165441892604101\\
251	0.0161149108939069\\
252	0.0157306321401594\\
253	0.0153327279540049\\
254	0.0149380215944428\\
255	0.0146414115493593\\
256	0.0144022265084633\\
257	0.0141822061352143\\
258	0.0139914496938981\\
259	0.0137994959900613\\
260	0.0136009497011284\\
261	0.0133717230722991\\
262	0.013090404741434\\
263	0.0127731730161255\\
264	0.0124447278304756\\
265	0.0120547853531411\\
266	0.0116370459067729\\
267	0.0112249212100219\\
268	0.0109194775416256\\
269	0.0107690466172026\\
270	0.0107332314077111\\
271	0.0107887106513684\\
272	0.0107949400193171\\
273	0.0107255289783023\\
274	0.0106247004517659\\
275	0.0105094982428087\\
276	0.0103584075193367\\
277	0.010075552415808\\
278	0.00972364854790669\\
279	0.00937070793775599\\
280	0.0090401515350415\\
281	0.00876456459405351\\
282	0.0086104002106612\\
283	0.00844144292467725\\
284	0.00826610958106037\\
285	0.00811377857489081\\
286	0.00811639470714491\\
287	0.00824765691125477\\
288	0.00845591080719825\\
289	0.00864889342400965\\
290	0.00875640638648587\\
291	0.00863884659300433\\
292	0.00841377076777243\\
293	0.00847817352714015\\
294	0.00856044682323185\\
295	0.00854935003815194\\
296	0.00833244366446332\\
297	0.00816988264463958\\
298	0.00826919109232623\\
299	0.00841174353234946\\
300	0.00845323645397185\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0168764345549769\\
2	0.0167163581386012\\
3	0.0165717158125085\\
4	0.0163511406432776\\
5	0.0160355397074213\\
6	0.0157022179381682\\
7	0.0153062311064778\\
8	0.0151703186672481\\
9	0.0150765003505545\\
10	0.0149690390422169\\
11	0.0148336879201363\\
12	0.014498835518412\\
13	0.0142329431123385\\
14	0.0138866350281654\\
15	0.0134746640311358\\
16	0.013198589562827\\
17	0.0131630148713107\\
18	0.0130570492230631\\
19	0.0125246159941228\\
20	0.0119252831038148\\
21	0.0116090232009513\\
22	0.011559824975834\\
23	0.0114177952006005\\
24	0.0110810198872758\\
25	0.010893612635077\\
26	0.0107663478635811\\
27	0.0108928159954027\\
28	0.0107316804044399\\
29	0.0104345554701515\\
30	0.0105713507306069\\
31	0.0111019559824928\\
32	0.0114591321965018\\
33	0.0112331965602273\\
34	0.0110787663653016\\
35	0.0107852023145487\\
36	0.0103004496693947\\
37	0.0101846910041475\\
38	0.010251218966935\\
39	0.0102284735250505\\
40	0.00990907113655556\\
41	0.00958062993298983\\
42	0.00938668003436459\\
43	0.00932568307941387\\
44	0.00896753693935117\\
45	0.008784289878207\\
46	0.00861435283572984\\
47	0.00890397202631287\\
48	0.00937245877093285\\
49	0.00990187738139258\\
50	0.0102688658646541\\
51	0.0106210356207167\\
52	0.0107623725686746\\
53	0.0115369454300893\\
54	0.0120849523369369\\
55	0.0130145924908682\\
56	0.0132601805855333\\
57	0.0136824207017799\\
58	0.014216858978285\\
59	0.0148444409559732\\
60	0.0161713439417709\\
61	0.01679124102217\\
62	0.0166610507840998\\
63	0.0173268623658297\\
64	0.0179911913344196\\
65	0.0183820483446359\\
66	0.0190050619281133\\
67	0.0197512358055978\\
68	0.0202541611664883\\
69	0.020637721909961\\
70	0.0214331410876098\\
71	0.0221086141419427\\
72	0.0224635576013007\\
73	0.0228108797619152\\
74	0.0232372714119745\\
75	0.0238462328344861\\
76	0.0244521578991646\\
77	0.0251075105584465\\
78	0.0257498431297067\\
79	0.0264268957797791\\
80	0.0271394749270723\\
81	0.0276698690381129\\
82	0.0281682460505523\\
83	0.0286575206603679\\
84	0.0290103098573319\\
85	0.0293293169289042\\
86	0.0297134672376859\\
87	0.0300762423768636\\
88	0.030432373568572\\
89	0.0308710600502081\\
90	0.0313635714520087\\
91	0.0317702383892181\\
92	0.0320414090171827\\
93	0.0322086088864585\\
94	0.0323361544668207\\
95	0.0324779656822713\\
96	0.0325775997578032\\
97	0.0326504254477118\\
98	0.0327995075771357\\
99	0.0329228145565434\\
100	0.0330437098859886\\
101	0.0331460100294127\\
102	0.0332605980823422\\
103	0.0334425844375217\\
104	0.0336844778795203\\
105	0.033920071099594\\
106	0.0341961916897679\\
107	0.034542031714037\\
108	0.0349405275872927\\
109	0.0353847599554934\\
110	0.0357947520228559\\
111	0.036040144102407\\
112	0.036278249945244\\
113	0.0365675885895608\\
114	0.0368674061835274\\
115	0.0371584243817864\\
116	0.0377196804423248\\
117	0.0383309271921781\\
118	0.0388315599920705\\
119	0.0392134577766211\\
120	0.0397664023183128\\
121	0.040248537203353\\
122	0.0405013650551271\\
123	0.0406786121746559\\
124	0.041031172691338\\
125	0.0414187329935749\\
126	0.0416610210555913\\
127	0.0420937317766424\\
128	0.0423690005693846\\
129	0.0424060551157422\\
130	0.0428569575816063\\
131	0.043278572625837\\
132	0.0432948371224701\\
133	0.0432350709485932\\
134	0.0432735320187383\\
135	0.0435730928479454\\
136	0.0438467565627265\\
137	0.0440906829992176\\
138	0.0443261516664822\\
139	0.0445277194019333\\
140	0.0447656698289576\\
141	0.0452840579669977\\
142	0.0459301716732853\\
143	0.046407044895582\\
144	0.046596117473904\\
145	0.0468040267881138\\
146	0.0472100530314265\\
147	0.0476089565278316\\
148	0.0476965119940453\\
149	0.0473034307955192\\
150	0.0468638477420388\\
151	0.0466860992560571\\
152	0.0465263868991178\\
153	0.0460091328646116\\
154	0.0454542027202924\\
155	0.0448809811209558\\
156	0.0443616087987898\\
157	0.0437183604293377\\
158	0.0430775976280708\\
159	0.0424954465292986\\
160	0.0419560417755919\\
161	0.0415436786801863\\
162	0.0410941132628369\\
163	0.0406086839162578\\
164	0.0402751381974489\\
165	0.0399960645437177\\
166	0.0396236575913096\\
167	0.0390910348851853\\
168	0.0383601296173051\\
169	0.0375738949578496\\
170	0.0369530315598671\\
171	0.0364525627273742\\
172	0.0359568509662788\\
173	0.0354797855115645\\
174	0.0350234398101528\\
175	0.0345654468461436\\
176	0.0340892044022683\\
177	0.0336311985283461\\
178	0.0334562442545177\\
179	0.033423291115303\\
180	0.0333175796330665\\
181	0.0328334611256365\\
182	0.0323907254968633\\
183	0.0323563512128002\\
184	0.0319206899610242\\
185	0.0313097141590934\\
186	0.031021056057787\\
187	0.0307294369213279\\
188	0.030254515646977\\
189	0.0297257707886882\\
190	0.0292285122650106\\
191	0.0286001037782829\\
192	0.027917650441149\\
193	0.0273229015688075\\
194	0.0266988293275975\\
195	0.0261114115849744\\
196	0.0255003655486909\\
197	0.0249293683924558\\
198	0.0243747553205974\\
199	0.0238150496247908\\
200	0.023230089901143\\
201	0.0226170834043793\\
202	0.022037252965608\\
203	0.0214237507541048\\
204	0.0208439664958838\\
205	0.0204175400321889\\
206	0.0200734397026666\\
207	0.0196832128757224\\
208	0.0191841182368209\\
209	0.0187002825319779\\
210	0.0183072276318397\\
211	0.0179579021371265\\
212	0.0176113043721609\\
213	0.0174063731580227\\
214	0.0172696060671245\\
215	0.0171566915061692\\
216	0.0169411532378578\\
217	0.0168084769865996\\
218	0.0169205534921189\\
219	0.0170205197512201\\
220	0.017195641924426\\
221	0.0172520265160556\\
222	0.0170947413876733\\
223	0.0169035694435903\\
224	0.0166696184682666\\
225	0.0164580028192822\\
226	0.0163851369335004\\
227	0.0162729394400914\\
228	0.0162595171895912\\
229	0.0161294678753661\\
230	0.0159405095400415\\
231	0.0156909531693668\\
232	0.0153966804343144\\
233	0.0151207780371365\\
234	0.0148958403653833\\
235	0.0147655417436268\\
236	0.0145964905881652\\
237	0.0143461166474465\\
238	0.0139846411792611\\
239	0.0134736294707658\\
240	0.0132387608731704\\
241	0.0131481192580014\\
242	0.0129830261721273\\
243	0.0127683406092818\\
244	0.0124244926050194\\
245	0.012253161274425\\
246	0.0123109315855282\\
247	0.0124532959281255\\
248	0.0123198197205497\\
249	0.012042071066451\\
250	0.0115212600278861\\
251	0.0112490161507237\\
252	0.0110578274523207\\
253	0.0110588724809428\\
254	0.0109891022173079\\
255	0.0107164376072908\\
256	0.010660842818848\\
257	0.0106416539744112\\
258	0.0105407094377585\\
259	0.0103000362945748\\
260	0.0101189269087647\\
261	0.00996763812398788\\
262	0.00986536338121506\\
263	0.010112788384824\\
264	0.0104901124447535\\
265	0.0107014391226994\\
266	0.0107682941434442\\
267	0.0106034957560868\\
268	0.0103474193349438\\
269	0.0105185340321874\\
270	0.0106743148195721\\
271	0.0108562428702933\\
272	0.0109618765277239\\
273	0.0110842122371026\\
274	0.0111158540445741\\
275	0.010935703778248\\
276	0.0107620531367423\\
277	0.0108091100449528\\
278	0.010851292405084\\
279	0.0109571871411214\\
280	0.0110140026614644\\
281	0.0110205078618381\\
282	0.010997701967455\\
283	0.0110035776173308\\
284	0.0111051222464139\\
285	0.0112149336396117\\
286	0.0113441325745522\\
287	0.011350698173788\\
288	0.0111331000405273\\
289	0.0109331088094784\\
290	0.0107678664774668\\
291	0.0104818881645181\\
292	0.0104517409809842\\
293	0.0104227679613064\\
294	0.0103225679881739\\
295	0.0101147316720206\\
296	0.0100932110172658\\
297	0.0100121927384098\\
298	0.00972711476824739\\
299	0.00938283776577603\\
300	0.00952322566256045\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0182072486491\\
2	0.0181560229733327\\
3	0.0183452524838146\\
4	0.0183585887979178\\
5	0.0182985641273569\\
6	0.0183236478258991\\
7	0.0183238064744891\\
8	0.0182464813304279\\
9	0.018097616696555\\
10	0.018211784402563\\
11	0.0185191396869682\\
12	0.0186715634227877\\
13	0.0186208957131477\\
14	0.0185675411770577\\
15	0.0185420166113864\\
16	0.0187939664996176\\
17	0.0189469056810381\\
18	0.0191279555057883\\
19	0.0190998792357834\\
20	0.0190541827007001\\
21	0.0191170547833293\\
22	0.0192867369881342\\
23	0.0195218970895424\\
24	0.0196896974764948\\
25	0.0194235616284804\\
26	0.0190291352818083\\
27	0.0186637280539689\\
28	0.0181940976754878\\
29	0.0176664900041832\\
30	0.0171833353257949\\
31	0.0168070702599465\\
32	0.0165156871235152\\
33	0.0162378009835148\\
34	0.0159803707407902\\
35	0.0160299687627009\\
36	0.0160107520697426\\
37	0.015882744356242\\
38	0.0160398456147878\\
39	0.0159888980504057\\
40	0.0156448385244156\\
41	0.0152528490859136\\
42	0.0150514172094779\\
43	0.0150437191668216\\
44	0.0150458755363262\\
45	0.0150709754695659\\
46	0.0151198102770066\\
47	0.0150625879035532\\
48	0.0148906766943315\\
49	0.0146394592403634\\
50	0.0144756335214702\\
51	0.0144178931872338\\
52	0.0144695803699745\\
53	0.0147010685245214\\
54	0.015238732223617\\
55	0.0158215702771247\\
56	0.0163441926080358\\
57	0.0167461420326721\\
58	0.0172578745231453\\
59	0.0180728846988919\\
60	0.0188269213175294\\
61	0.0194131521787445\\
62	0.0198882901112821\\
63	0.0206494748492833\\
64	0.0215519268828671\\
65	0.0223916579005373\\
66	0.0231238263681312\\
67	0.0235121375067806\\
68	0.0240551941547003\\
69	0.0245527381238481\\
70	0.0250212269928612\\
71	0.0253718814156917\\
72	0.0256012656128647\\
73	0.025889227762558\\
74	0.0262195247145762\\
75	0.0265096144116215\\
76	0.026733409014234\\
77	0.0269087833578129\\
78	0.0270496306347755\\
79	0.0271502221588558\\
80	0.0272747649198766\\
81	0.0274043612192032\\
82	0.0276571941579646\\
83	0.027918060060552\\
84	0.0281881142498284\\
85	0.0284500155919086\\
86	0.0286314154675641\\
87	0.0287801012365173\\
88	0.0289243445926275\\
89	0.0290871014279324\\
90	0.0292645308522258\\
91	0.0294641857261133\\
92	0.0296676678298118\\
93	0.0298573471739627\\
94	0.030092145246309\\
95	0.030364704393128\\
96	0.0306750303860009\\
97	0.0310727585729526\\
98	0.031542349451203\\
99	0.0320428255466924\\
100	0.0325595977809427\\
101	0.0330991119708924\\
102	0.033627787648536\\
103	0.0341934168592191\\
104	0.0347531581731241\\
105	0.0353275775362053\\
106	0.0359970495486723\\
107	0.0366819877027986\\
108	0.0373584743151712\\
109	0.0380047118673679\\
110	0.0385943971991374\\
111	0.0391349393827351\\
112	0.0396180467120775\\
113	0.040261883234824\\
114	0.04096601138941\\
115	0.0416573609098123\\
116	0.0423211255598204\\
117	0.0428926043945204\\
118	0.0432732543876179\\
119	0.043582437624991\\
120	0.0438736290451214\\
121	0.0442725880827912\\
122	0.0446830299733466\\
123	0.045047386385718\\
124	0.0453730441285701\\
125	0.0456656607732295\\
126	0.0459128057362956\\
127	0.0461049432273686\\
128	0.046276807720376\\
129	0.0464751030316542\\
130	0.0467002258980222\\
131	0.0469279799669339\\
132	0.0471840131572015\\
133	0.0474673048273219\\
134	0.0477765213412126\\
135	0.0480928344064327\\
136	0.0484027748546053\\
137	0.0487316425467227\\
138	0.0490990885060281\\
139	0.0496015081298087\\
140	0.0501920360282918\\
141	0.0508097215757278\\
142	0.0514652383192891\\
143	0.0521434311361316\\
144	0.0527890663212695\\
145	0.0527981333059685\\
146	0.0526431055868864\\
147	0.0524490592782381\\
148	0.0522340402619188\\
149	0.0519921327260852\\
150	0.0517331217025654\\
151	0.0515441151689397\\
152	0.0515125332702705\\
153	0.0514787454035338\\
154	0.0514343833487022\\
155	0.0515161824534341\\
156	0.0515425532190053\\
157	0.051476672297667\\
158	0.0514028666013977\\
159	0.0513502092608503\\
160	0.0509654259807937\\
161	0.0507519239215142\\
162	0.0505619365873548\\
163	0.050371702254034\\
164	0.0502425979842279\\
165	0.0502005200219616\\
166	0.0500182723728195\\
167	0.0497776290110425\\
168	0.0494919640686104\\
169	0.0491747860134572\\
170	0.048838688849014\\
171	0.0485393012906591\\
172	0.0482273026207971\\
173	0.0478963612525416\\
174	0.0475623460378412\\
175	0.0472708473112288\\
176	0.0469328724875587\\
177	0.046545708235319\\
178	0.0462166294664442\\
179	0.045918554471851\\
180	0.045564860537514\\
181	0.0452192552085625\\
182	0.0448416047939891\\
183	0.0443681946437979\\
184	0.0437821610440441\\
185	0.0431594851392193\\
186	0.0425874510797353\\
187	0.0419396049983822\\
188	0.0412037535009044\\
189	0.0406838987672549\\
190	0.0401647290573581\\
191	0.0397651703433347\\
192	0.0393144183012518\\
193	0.0387277392583997\\
194	0.0381349540342167\\
195	0.0375620729123314\\
196	0.0369382525766291\\
197	0.0362611637090353\\
198	0.0355340568688129\\
199	0.0348652178212964\\
200	0.0343473216794883\\
201	0.0338613995877531\\
202	0.0335043084818721\\
203	0.033259638987812\\
204	0.0330313628019218\\
205	0.0327585175299399\\
206	0.0323051912058345\\
207	0.0317224462975059\\
208	0.0310927322313863\\
209	0.0304629340209598\\
210	0.0298568246025338\\
211	0.0292382129011681\\
212	0.0286370615282637\\
213	0.0281071636160137\\
214	0.027715339245738\\
215	0.0273105528230416\\
216	0.0268993249533433\\
217	0.026497216606829\\
218	0.0261095388281304\\
219	0.0257521142192917\\
220	0.0254037463506471\\
221	0.0250970156815017\\
222	0.0248930321027898\\
223	0.0247550542684127\\
224	0.0246430591291422\\
225	0.0245580098238318\\
226	0.0243967691351515\\
227	0.0241497872601836\\
228	0.0237276515884963\\
229	0.0231863952721648\\
230	0.0226704071841607\\
231	0.0222193805790375\\
232	0.0220170956004285\\
233	0.0218420450845502\\
234	0.0216581897233786\\
235	0.021417877412772\\
236	0.0211474828955535\\
237	0.0208916657524041\\
238	0.0205679139785729\\
239	0.0203438594306517\\
240	0.0200401986981059\\
241	0.019681619485527\\
242	0.0192739648523089\\
243	0.0189376813750237\\
244	0.018658272790209\\
245	0.0183679030723471\\
246	0.0180738458813618\\
247	0.0178705776371652\\
248	0.0176601269743309\\
249	0.0174785016776967\\
250	0.0173799220897248\\
251	0.0172624713445433\\
252	0.0171340323045361\\
253	0.0169723626184533\\
254	0.0167806446038752\\
255	0.0165563488413988\\
256	0.0163085759375806\\
257	0.0161632025475283\\
258	0.016029990554582\\
259	0.0158926254603387\\
260	0.0157427821334026\\
261	0.0156150007281309\\
262	0.0154873585381375\\
263	0.0153410253197843\\
264	0.0151800307503488\\
265	0.0150067108113247\\
266	0.014819459985217\\
267	0.0146447192738105\\
268	0.014461370248581\\
269	0.0142480600219841\\
270	0.0139903963298021\\
271	0.0137051253096104\\
272	0.0134463214002903\\
273	0.0131225204284953\\
274	0.0127272988624862\\
275	0.0123704737635725\\
276	0.012044099914287\\
277	0.0116786438446141\\
278	0.0112935213553045\\
279	0.0109283728001967\\
280	0.010601994468666\\
281	0.010277026583098\\
282	0.00995619876724444\\
283	0.00965018722517652\\
284	0.00937373386160034\\
285	0.00916486975619401\\
286	0.00895137220772601\\
287	0.00877458301063111\\
288	0.0086387499862938\\
289	0.00854594427913699\\
290	0.00861842653034333\\
291	0.00863236160072926\\
292	0.00882119676136927\\
293	0.00891560969187605\\
294	0.00915627106822134\\
295	0.00914279516302382\\
296	0.00937340842700511\\
297	0.00931318199951038\\
298	0.00964143843413917\\
299	0.00960103312021404\\
300	0.00984089958187614\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0104786156942581\\
2	0.0102075167150258\\
3	0.00995237940813749\\
4	0.00980199408354398\\
5	0.00968346677488278\\
6	0.00956866858113361\\
7	0.00945233543833706\\
8	0.00934093247968328\\
9	0.00910530230150645\\
10	0.00894406792279252\\
11	0.00880735302306554\\
12	0.00866034586595106\\
13	0.00849925961994521\\
14	0.00849664767500078\\
15	0.00853887546296301\\
16	0.00851147729059784\\
17	0.00843674159542645\\
18	0.00855824086568528\\
19	0.00871349149148722\\
20	0.00868141772658013\\
21	0.00842216504391914\\
22	0.00820134138094128\\
23	0.00824247303758584\\
24	0.00834246446439365\\
25	0.00834163219464828\\
26	0.00828607625178232\\
27	0.00825573027342746\\
28	0.00830901770031869\\
29	0.00839758801096633\\
30	0.00846941636004942\\
31	0.00850792843921347\\
32	0.00850145254613128\\
33	0.00847915999676619\\
34	0.00846084867688944\\
35	0.00844909163759793\\
36	0.00845206995094036\\
37	0.00849115282490942\\
38	0.00855824077018868\\
39	0.00863636333351528\\
40	0.00872562713541621\\
41	0.0088271591963019\\
42	0.00903508407433455\\
43	0.00922896189116071\\
44	0.00936058333143742\\
45	0.0094562912385719\\
46	0.0095038290635705\\
47	0.00945325836271936\\
48	0.00932711781474255\\
49	0.00917759215505378\\
50	0.00902664877561382\\
51	0.00889754839796299\\
52	0.00874823294413232\\
53	0.00861420724419632\\
54	0.00852299612996048\\
55	0.0084653494997732\\
56	0.00843877630981936\\
57	0.00844334778359544\\
58	0.00849851481505846\\
59	0.00859989096572644\\
60	0.00872247048640967\\
61	0.00886467488534593\\
62	0.00903017747903406\\
63	0.00919096432258409\\
64	0.00936854537410067\\
65	0.00956732456438102\\
66	0.00982105849026646\\
67	0.010224496482215\\
68	0.0106608988860599\\
69	0.01110431963529\\
70	0.0115608164656099\\
71	0.012015647128159\\
72	0.0124451918467981\\
73	0.0128297992558702\\
74	0.0131570486406408\\
75	0.0135176476162773\\
76	0.0139022428325416\\
77	0.0141435972346324\\
78	0.0144015136153138\\
79	0.0147100831802326\\
80	0.0150443741810279\\
81	0.0153438747667745\\
82	0.015580665928312\\
83	0.0158374996304033\\
84	0.0161513418375397\\
85	0.0165242417109102\\
86	0.016948564262142\\
87	0.017371275641075\\
88	0.0178275182271395\\
89	0.0183297813984514\\
90	0.0188834353005398\\
91	0.0195217020674313\\
92	0.020023431757939\\
93	0.0203997165166811\\
94	0.0208391372774193\\
95	0.0213421267294934\\
96	0.021895068386687\\
97	0.0224852700327251\\
98	0.0230708948540778\\
99	0.0235973846115455\\
100	0.0240799251155762\\
101	0.024571124275485\\
102	0.0250966296584114\\
103	0.0256608830553272\\
104	0.0262517103041372\\
105	0.026893828159196\\
106	0.0276377034852497\\
107	0.0284511524508755\\
108	0.0292986499713127\\
109	0.0301718483406692\\
110	0.031085035601852\\
111	0.0320250450467769\\
112	0.032962548316339\\
113	0.0338680013421352\\
114	0.0347510745323115\\
115	0.0356025346330619\\
116	0.0364388137537105\\
117	0.0372619764356312\\
118	0.038024789458829\\
119	0.0384185450014717\\
120	0.038704070153223\\
121	0.038956079961672\\
122	0.0391947058064969\\
123	0.0394283968240673\\
124	0.0396682121914325\\
125	0.0399208534891975\\
126	0.0401916954443745\\
127	0.0404803925611647\\
128	0.0407906854561638\\
129	0.0410938880154611\\
130	0.0413671149426811\\
131	0.0415660085969932\\
132	0.0417774243955312\\
133	0.0420254595695412\\
134	0.0423185523724224\\
135	0.0426266294082545\\
136	0.0429349669995119\\
137	0.0432204743490872\\
138	0.0434575967813276\\
139	0.04363658766783\\
140	0.0438027856672681\\
141	0.043974347485303\\
142	0.0441585916199044\\
143	0.0443660541343111\\
144	0.0445892366546891\\
145	0.0448720766596932\\
146	0.0451866808084053\\
147	0.0454931225667421\\
148	0.0457970388513508\\
149	0.0460892401343083\\
150	0.046380322149919\\
151	0.0466424777523712\\
152	0.0468957292270271\\
153	0.0471626637807355\\
154	0.047438856488298\\
155	0.0476904273753301\\
156	0.0478810391482865\\
157	0.0480252488765703\\
158	0.0481567862427753\\
159	0.0482807980471254\\
160	0.0483999827266362\\
161	0.0485162463174521\\
162	0.0486305628999563\\
163	0.048734266058684\\
164	0.0488309642464656\\
165	0.048914920136084\\
166	0.049154074048635\\
167	0.0494528317015034\\
168	0.0497585053672895\\
169	0.0500653043469994\\
170	0.050348448681507\\
171	0.0505854463382838\\
172	0.0507724177169194\\
173	0.0509157854400231\\
174	0.0510302275849839\\
175	0.0511210881044919\\
176	0.0511960930353182\\
177	0.0512588792138367\\
178	0.051367323912419\\
179	0.0514871559409672\\
180	0.0514210998755128\\
181	0.0510803812538984\\
182	0.050642742673641\\
183	0.0501594906808067\\
184	0.0496529138775269\\
185	0.0491332101441254\\
186	0.0486312747818401\\
187	0.0481195946316472\\
188	0.0476096762361035\\
189	0.0470849363085369\\
190	0.0465437693747496\\
191	0.0459806009863513\\
192	0.0454157059497531\\
193	0.0448320110230677\\
194	0.0442255844780517\\
195	0.0435991346124808\\
196	0.0429727754745124\\
197	0.0423300948775881\\
198	0.0416727571669237\\
199	0.040975197987395\\
200	0.0403133756840206\\
201	0.0396424705050191\\
202	0.0389704759569746\\
203	0.0383480079138571\\
204	0.0377247581809975\\
205	0.0371033237187671\\
206	0.0364858017508521\\
207	0.0358699944678194\\
208	0.0352570818750305\\
209	0.0346243428337023\\
210	0.0339878175905586\\
211	0.0333464681150903\\
212	0.0326962924927462\\
213	0.0320576251649147\\
214	0.0314171272407833\\
215	0.0307690924241714\\
216	0.0301725919584292\\
217	0.0295586089743499\\
218	0.0289402366686829\\
219	0.0283202534113627\\
220	0.027667429102154\\
221	0.0270081412993598\\
222	0.0263515931647392\\
223	0.0257401991553211\\
224	0.025127393949484\\
225	0.0245325654888503\\
226	0.0239737450939617\\
227	0.0234243931248111\\
228	0.0228726762476355\\
229	0.0223170000837293\\
230	0.0217561609019879\\
231	0.0211909527693624\\
232	0.0206271770314019\\
233	0.0200614087583562\\
234	0.0194740441931573\\
235	0.0188620857503835\\
236	0.0182459057692772\\
237	0.0176428372952516\\
238	0.0170406259252332\\
239	0.0164334314108762\\
240	0.0158281689066551\\
241	0.0152775590734242\\
242	0.0148237204651957\\
243	0.0143869837043668\\
244	0.0139673132057016\\
245	0.0135625480890245\\
246	0.0131690078613719\\
247	0.0127461210361286\\
248	0.0123107263533944\\
249	0.0119396078508045\\
250	0.0115836893704024\\
251	0.0112283808552574\\
252	0.0107211808112674\\
253	0.010217766242733\\
254	0.00975494662146098\\
255	0.00935701982952687\\
256	0.00900720909535741\\
257	0.00870419935723005\\
258	0.00841169777545866\\
259	0.00810063596951966\\
260	0.0078439513445158\\
261	0.00766806779591038\\
262	0.00751792379575864\\
263	0.00739181888698987\\
264	0.00728413059051412\\
265	0.00717794391376342\\
266	0.00707329076382517\\
267	0.00699958664602459\\
268	0.00694136223314752\\
269	0.00691746286076214\\
270	0.00697580448907196\\
271	0.00712063713963932\\
272	0.0072156913706286\\
273	0.00723645450640482\\
274	0.00726792777417707\\
275	0.00724786568980403\\
276	0.00719000547554044\\
277	0.00714242880297504\\
278	0.00723883210522219\\
279	0.0076746652649484\\
280	0.00818129501524529\\
281	0.00863777150474954\\
282	0.00898517848032503\\
283	0.00922559421185408\\
284	0.0094037673678012\\
285	0.00958049989033462\\
286	0.00987738021146999\\
287	0.0103056110322903\\
288	0.010790089602162\\
289	0.011255931953739\\
290	0.011704295248737\\
291	0.0121208328039346\\
292	0.0125460363693064\\
293	0.0129071273482522\\
294	0.0132264638568128\\
295	0.013512521578981\\
296	0.0138026452505745\\
297	0.0140605824077258\\
298	0.0142390625511047\\
299	0.0143462156852132\\
300	0.0144751716439172\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0208945216318227\\
2	0.0204787172848221\\
3	0.020163752260214\\
4	0.0198545685691306\\
5	0.0195545439727864\\
6	0.0192640855513649\\
7	0.0189187909545196\\
8	0.0185273352939114\\
9	0.0182165402720737\\
10	0.0178740095325445\\
11	0.0175178437563011\\
12	0.0171573340960182\\
13	0.01681840834613\\
14	0.0164348958238635\\
15	0.0160683441668776\\
16	0.0157112280680177\\
17	0.0154095244518877\\
18	0.0152599968651707\\
19	0.0151626673230983\\
20	0.0151107503970231\\
21	0.0150157491712088\\
22	0.0147949323933521\\
23	0.0145647713035169\\
24	0.014370550198486\\
25	0.0142186198307305\\
26	0.0140173836191635\\
27	0.0139202132844665\\
28	0.0139209742054699\\
29	0.0139629304493877\\
30	0.013911416223168\\
31	0.0140065885798058\\
32	0.0141496784725279\\
33	0.0142464601927576\\
34	0.0143538677968144\\
35	0.0144577849453515\\
36	0.0145198986283376\\
37	0.0146384374164212\\
38	0.0147418379057944\\
39	0.0148212562235831\\
40	0.0149146091367405\\
41	0.0150257738026922\\
42	0.0151580853769918\\
43	0.0153392908909075\\
44	0.0155101242633866\\
45	0.0157143044074024\\
46	0.0160103764642804\\
47	0.0162799129423546\\
48	0.0165812165442454\\
49	0.0169339364063724\\
50	0.0172557409335449\\
51	0.0175917151090875\\
52	0.0179591436681012\\
53	0.018340833909087\\
54	0.0187419629821087\\
55	0.0191660968161871\\
56	0.0196150518686319\\
57	0.0200575759839651\\
58	0.0205246320165082\\
59	0.0210021004758714\\
60	0.0214904045507018\\
61	0.0219714184474003\\
62	0.0224382733809766\\
63	0.0228397955683344\\
64	0.0232290578210436\\
65	0.0236085380471694\\
66	0.0239770788087811\\
67	0.0241620556935987\\
68	0.0243199539684412\\
69	0.0244815039479907\\
70	0.0246497576569375\\
71	0.0247617398558746\\
72	0.0248800333120816\\
73	0.0249970914857161\\
74	0.0250994547291117\\
75	0.0252020133754691\\
76	0.0253068087089533\\
77	0.0254807229869397\\
78	0.0257158813742106\\
79	0.0259400523809619\\
80	0.0261934952113665\\
81	0.0264577285532354\\
82	0.0266730477353085\\
83	0.0268733903606165\\
84	0.0270808022988964\\
85	0.0272823600193192\\
86	0.0274317409385432\\
87	0.0275073528888919\\
88	0.027564048020694\\
89	0.027615977311898\\
90	0.0276260888304064\\
91	0.0276115906327491\\
92	0.0276022497095326\\
93	0.0275927749135616\\
94	0.027504429691705\\
95	0.0274190606595746\\
96	0.0273469168316037\\
97	0.0272525588730615\\
98	0.0271514502693718\\
99	0.0270858670334664\\
100	0.0270582768429151\\
101	0.0270010193734795\\
102	0.0270144055635874\\
103	0.027088574493557\\
104	0.0272089704093056\\
105	0.0273198863524836\\
106	0.0274709315401394\\
107	0.0276641315815465\\
108	0.0278769691210664\\
109	0.0281318432403845\\
110	0.0283780023800812\\
111	0.0286666143993892\\
112	0.0289995030957544\\
113	0.0294656196636893\\
114	0.0300335333821937\\
115	0.0306417015193011\\
116	0.031246890953805\\
117	0.0317627998629511\\
118	0.0322892910231378\\
119	0.032832590202929\\
120	0.0333688405354339\\
121	0.0337904541283288\\
122	0.0342426229283408\\
123	0.0347676585507787\\
124	0.0353245791584188\\
125	0.0359464173945986\\
126	0.0365739351195862\\
127	0.0371951532920769\\
128	0.0376469178698489\\
129	0.0380778198002981\\
130	0.0385664435133138\\
131	0.0391039592577605\\
132	0.0396783134179205\\
133	0.0402581100520229\\
134	0.0409117601446945\\
135	0.0414347762940198\\
136	0.0418139525241241\\
137	0.0422056052352502\\
138	0.042612239783962\\
139	0.0429957282471577\\
140	0.0433895858560528\\
141	0.0437971772800398\\
142	0.0442486030360874\\
143	0.0447429176358001\\
144	0.0452309067277506\\
145	0.0457087614832516\\
146	0.0461521773586428\\
147	0.0465811305225388\\
148	0.047003770370863\\
149	0.0474199412086442\\
150	0.0478546572951569\\
151	0.0483132023693693\\
152	0.0488006404286951\\
153	0.0493321395063782\\
154	0.0498948251721159\\
155	0.0504424678567882\\
156	0.0509834658000209\\
157	0.0515064095058031\\
158	0.0519802723857931\\
159	0.0523820078374081\\
160	0.0527111755796985\\
161	0.0529600606990107\\
162	0.0531389348592099\\
163	0.0533072366345806\\
164	0.0534349661905962\\
165	0.0536748356281244\\
166	0.0539130475331027\\
167	0.0541009577481331\\
168	0.0542447378422147\\
169	0.0542232396867527\\
170	0.0540084563322758\\
171	0.0537577311962802\\
172	0.0534779832209873\\
173	0.0532363965769721\\
174	0.05311482540882\\
175	0.0529052868859608\\
176	0.0526486341381814\\
177	0.0523125292046456\\
178	0.0518604513523312\\
179	0.0513436380936701\\
180	0.0507766354147456\\
181	0.0501710296251885\\
182	0.0496244968082244\\
183	0.049056534316549\\
184	0.0484274125832847\\
185	0.0477395104854102\\
186	0.0470040978867064\\
187	0.0462673680387016\\
188	0.0455295909658218\\
189	0.0447657039147315\\
190	0.0439874794598178\\
191	0.0431933280459338\\
192	0.0423679422221688\\
193	0.0414876195246321\\
194	0.0405529041822381\\
195	0.0395783181216192\\
196	0.0385884947438393\\
197	0.0375902612891979\\
198	0.0366547688732343\\
199	0.0357394382892926\\
200	0.0348395361394021\\
201	0.033963909279702\\
202	0.0331129505466964\\
203	0.0322848471070848\\
204	0.0314787696751428\\
205	0.0306981778660655\\
206	0.0299252070770477\\
207	0.0291674376131196\\
208	0.0284259143830901\\
209	0.0277074555866265\\
210	0.0270395293296645\\
211	0.0264582711109776\\
212	0.0259059517900044\\
213	0.0253756161313064\\
214	0.0248495778857473\\
215	0.0243431156729704\\
216	0.023858659370769\\
217	0.02339793170373\\
218	0.022959058412518\\
219	0.0225482706298994\\
220	0.0221920777726012\\
221	0.0218426766169568\\
222	0.0215073665586846\\
223	0.0211943996191615\\
224	0.0209028191044368\\
225	0.020631307613042\\
226	0.0203787449248285\\
227	0.0201453980516513\\
228	0.0199672238243493\\
229	0.0198095348273618\\
230	0.0196704057152218\\
231	0.0195486432897315\\
232	0.0194421234988807\\
233	0.0193395797647496\\
234	0.0192387271143124\\
235	0.0191482858703912\\
236	0.019066833839564\\
237	0.0189925303576901\\
238	0.0189237772646615\\
239	0.0188589473005827\\
240	0.018796620953049\\
241	0.0187229554982575\\
242	0.0186447556486639\\
243	0.0185616045036408\\
244	0.0184731461504484\\
245	0.0183788594851805\\
246	0.0182801597486015\\
247	0.0181799238977151\\
248	0.0180780771826319\\
249	0.0178891014616112\\
250	0.0176244645943827\\
251	0.0173507536554797\\
252	0.0170888559124425\\
253	0.0168338948669109\\
254	0.0166639230352917\\
255	0.0165397751355617\\
256	0.016424706170902\\
257	0.0163240929650597\\
258	0.0162376940778827\\
259	0.0161769770962663\\
260	0.0161348430306409\\
261	0.0161819061273908\\
262	0.0162437270673751\\
263	0.0163087186244267\\
264	0.016339157152965\\
265	0.0163664523588686\\
266	0.0163884133231329\\
267	0.0163824309327379\\
268	0.0163232545806361\\
269	0.0162602022988734\\
270	0.0162050441747742\\
271	0.0161446585536318\\
272	0.0160842145994056\\
273	0.0160282037030371\\
274	0.0159777019957106\\
275	0.015933378571842\\
276	0.0158944046226177\\
277	0.015861176028464\\
278	0.01582848885553\\
279	0.0157929125266156\\
280	0.0157667436072676\\
281	0.0157589977717488\\
282	0.0157953160476787\\
283	0.0158514864676913\\
284	0.0158807719044948\\
285	0.0159013944926792\\
286	0.0159136065653677\\
287	0.0159778861345553\\
288	0.0160748628117146\\
289	0.0162179316949941\\
290	0.0163858029302975\\
291	0.0165582703528945\\
292	0.0167291214552866\\
293	0.0168630050970651\\
294	0.0169174047346782\\
295	0.0169092405922255\\
296	0.0171324530304105\\
297	0.0173411494006873\\
298	0.0174679188723757\\
299	0.0175202410961127\\
300	0.0174643053776566\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0102295032467571\\
2	0.0103886934833529\\
3	0.0106392042161602\\
4	0.0107418179257744\\
5	0.0108506528178894\\
6	0.0109042369112962\\
7	0.0109333531912868\\
8	0.0109709314390135\\
9	0.0109940571143246\\
10	0.0109431985611892\\
11	0.010841953082448\\
12	0.0107140295763777\\
13	0.0105962847810258\\
14	0.0105000154580521\\
15	0.0104226046007169\\
16	0.0103634813080167\\
17	0.0103064014035751\\
18	0.0103116904302793\\
19	0.010331034253219\\
20	0.0103575107328119\\
21	0.0103749693459101\\
22	0.0103814481086198\\
23	0.010363136085085\\
24	0.0103277810319569\\
25	0.0102600904151839\\
26	0.0101541608804963\\
27	0.0100642407899214\\
28	0.00998671603235637\\
29	0.00990391636097045\\
30	0.00981867207633965\\
31	0.00974839131532812\\
32	0.00966424073934542\\
33	0.00954204194535296\\
34	0.00938767617890616\\
35	0.00931092944733143\\
36	0.00921347749435665\\
37	0.00912835954287871\\
38	0.00902510973793542\\
39	0.00899317157376208\\
40	0.00896702727995921\\
41	0.00893043757985775\\
42	0.0088471832698951\\
43	0.00869430274337615\\
44	0.00843373375765048\\
45	0.00814271130427274\\
46	0.00788211819283048\\
47	0.00768247951774154\\
48	0.00765334983356264\\
49	0.00775977020088685\\
50	0.00794438068803362\\
51	0.00823018034932151\\
52	0.00856696808173367\\
53	0.00894863127225465\\
54	0.00937013176768397\\
55	0.00982596309257716\\
56	0.0103020530846406\\
57	0.0107054773085479\\
58	0.0110794236272586\\
59	0.0115103776564305\\
60	0.0119803058804948\\
61	0.0124758747005804\\
62	0.0129753096127805\\
63	0.0134747095069804\\
64	0.013862186327427\\
65	0.0141466108588962\\
66	0.0144256533100536\\
67	0.014706087774335\\
68	0.0149842020849339\\
69	0.0152453809609351\\
70	0.0154279516140465\\
71	0.0154758148596426\\
72	0.015476508092048\\
73	0.0154725069660853\\
74	0.0154911269423336\\
75	0.0155055796742416\\
76	0.015520112520929\\
77	0.0155373654797968\\
78	0.0155627386603239\\
79	0.0155974940029405\\
80	0.0156336581450275\\
81	0.015653702739544\\
82	0.0156386585485058\\
83	0.0155867912050009\\
84	0.0155240373373704\\
85	0.0154700684474711\\
86	0.0154337734924021\\
87	0.0154179045409006\\
88	0.0154164139272198\\
89	0.0154193117192191\\
90	0.0154447657181371\\
91	0.015507605838435\\
92	0.0156201630494835\\
93	0.0157485566943638\\
94	0.0158864754565055\\
95	0.0160417710911489\\
96	0.0162246765642555\\
97	0.0164256079572971\\
98	0.0166458440541994\\
99	0.0168672285347005\\
100	0.0171126226914971\\
101	0.0173828200574897\\
102	0.0176641940152724\\
103	0.0179719867379491\\
104	0.0183088310705365\\
105	0.0186755986767748\\
106	0.0190725623297387\\
107	0.0195045024502882\\
108	0.0199719815647245\\
109	0.0204861474252903\\
110	0.0210265944603292\\
111	0.0215993372931254\\
112	0.022170958460609\\
113	0.0227355194582282\\
114	0.0232743002981234\\
115	0.0237782536297747\\
116	0.0242470870465755\\
117	0.0246986888345957\\
118	0.0251364834967072\\
119	0.0255608585362731\\
120	0.0259750707156229\\
121	0.0264316236826307\\
122	0.0268801769261108\\
123	0.0273052309277098\\
124	0.0277582267410185\\
125	0.0281905431863194\\
126	0.0285788860234237\\
127	0.0289243323336231\\
128	0.0292232720874714\\
129	0.0294715439579254\\
130	0.0296823314267739\\
131	0.0298812676588517\\
132	0.0300640238459445\\
133	0.0302222922173028\\
134	0.0303373012453294\\
135	0.0303980237534057\\
136	0.0304313655034798\\
137	0.0304503278667326\\
138	0.0304578089328308\\
139	0.0304561029756974\\
140	0.0304422122307374\\
141	0.0304171224557882\\
142	0.0303788785040932\\
143	0.0303293182897952\\
144	0.030257436894982\\
145	0.0301724136866699\\
146	0.0300741927933212\\
147	0.0299574881511937\\
148	0.0298425703723177\\
149	0.0297811507282477\\
150	0.0297381255723193\\
151	0.0296960483344786\\
152	0.0296562289294381\\
153	0.0296189131726177\\
154	0.0296169518931114\\
155	0.0296472833215914\\
156	0.0296809166404751\\
157	0.0297164289655699\\
158	0.0297451360401006\\
159	0.0297635436309774\\
160	0.0298008817137665\\
161	0.0297823733029446\\
162	0.0296691128593366\\
163	0.0294488256570442\\
164	0.0291584148269975\\
165	0.0288240079009986\\
166	0.0284603477098354\\
167	0.0280767691803793\\
168	0.027844754094168\\
169	0.0277167536772801\\
170	0.0276366402116789\\
171	0.0275922387251362\\
172	0.0275122402160244\\
173	0.0274030356774358\\
174	0.0272727418690908\\
175	0.027152668177702\\
176	0.027032235066976\\
177	0.0269180524614873\\
178	0.0268165615178657\\
179	0.0268159355245227\\
180	0.0268157634899424\\
181	0.0268159985455887\\
182	0.0268326228779288\\
183	0.0269043623351276\\
184	0.0269934402699737\\
185	0.0270999346526113\\
186	0.027221933960378\\
187	0.0273574963270325\\
188	0.0274730431704197\\
189	0.0276257946847815\\
190	0.0277946750096995\\
191	0.0279666233866589\\
192	0.0281378679784957\\
193	0.0279785980261421\\
194	0.0278065611512034\\
195	0.0276245834991031\\
196	0.0274459536888094\\
197	0.0272609024678358\\
198	0.0270793088768644\\
199	0.0269157226535658\\
200	0.026769853643517\\
201	0.0266406831112548\\
202	0.0265261537679632\\
203	0.0264128790176849\\
204	0.0263039300235069\\
205	0.026188950543939\\
206	0.0260239049585314\\
207	0.0257787870779135\\
208	0.0254707904308037\\
209	0.0251913459900743\\
210	0.0249481480465754\\
211	0.0247210908998592\\
212	0.0244907677611882\\
213	0.0242611070143631\\
214	0.0240325484128789\\
215	0.0238015853940367\\
216	0.0235660012224749\\
217	0.0233275241620734\\
218	0.023089740614629\\
219	0.0228443903701913\\
220	0.0225922518593603\\
221	0.0223539736280676\\
222	0.0221392758850536\\
223	0.0219209389920976\\
224	0.0216984537620348\\
225	0.0214691635962524\\
226	0.0212208576121561\\
227	0.0209704986625232\\
228	0.0207194908768742\\
229	0.0204694050836743\\
230	0.020315910056161\\
231	0.0201759214318016\\
232	0.0200449350713191\\
233	0.0199222478685349\\
234	0.0198064801711442\\
235	0.0196960891835146\\
236	0.0195750818223442\\
237	0.0194550860737372\\
238	0.0193328990040048\\
239	0.019204526976478\\
240	0.0190656204715974\\
241	0.0189309971492538\\
242	0.0187956531200531\\
243	0.0186504471927695\\
244	0.0185189460037177\\
245	0.018384465484799\\
246	0.0182409914431167\\
247	0.0180833652399258\\
248	0.017906057675397\\
249	0.0177084024179622\\
250	0.0174899991363927\\
251	0.0172642279461121\\
252	0.017038470455875\\
253	0.0168149266256186\\
254	0.0165919749239525\\
255	0.0163622604741743\\
256	0.0161155188754038\\
257	0.0158523377592426\\
258	0.0155865799167445\\
259	0.0153296201160197\\
260	0.0150881686134041\\
261	0.0148652554990172\\
262	0.0146500487792643\\
263	0.0144453056199961\\
264	0.0143304999315758\\
265	0.0142135149031571\\
266	0.0140964630018054\\
267	0.0139818652840951\\
268	0.0138606326673479\\
269	0.0136986930173887\\
270	0.0134875170411546\\
271	0.0132325209799286\\
272	0.0129485980429131\\
273	0.0126660682087935\\
274	0.0124453131413342\\
275	0.012228800635102\\
276	0.0120186571216124\\
277	0.0118137521079419\\
278	0.0116065342260494\\
279	0.0113780699158297\\
280	0.0111498252270752\\
281	0.0109370307439944\\
282	0.0107355341273784\\
283	0.0106181865690602\\
284	0.0105657375825435\\
285	0.0105505054818916\\
286	0.010557953392176\\
287	0.0106019450675159\\
288	0.0107188895188185\\
289	0.0108492686608895\\
290	0.0109813875188427\\
291	0.0111135485343883\\
292	0.0112633338846509\\
293	0.0114305271002782\\
294	0.0116088617353318\\
295	0.0118085034488419\\
296	0.0120057023927144\\
297	0.012187173532632\\
298	0.012349722313389\\
299	0.0125028866983151\\
300	0.0126763383613414\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0109677028489165\\
2	0.010902567860349\\
3	0.010916553502877\\
4	0.0109839888557355\\
5	0.0110761202616474\\
6	0.0110405680269432\\
7	0.0110348726437073\\
8	0.0111385347719599\\
9	0.011108229274696\\
10	0.0111371485136089\\
11	0.0111735358308861\\
12	0.0113532806394435\\
13	0.0116294100385486\\
14	0.0120556515509793\\
15	0.0125942841723419\\
16	0.0131477249925507\\
17	0.0135417410289839\\
18	0.0138289188346606\\
19	0.0140985637302255\\
20	0.0143522602518907\\
21	0.0146367715877562\\
22	0.014958775345024\\
23	0.0153077916434862\\
24	0.015666447725206\\
25	0.0160031555677808\\
26	0.0163369472446533\\
27	0.0166417098695894\\
28	0.0169055270522811\\
29	0.0172043345475118\\
30	0.0175159740971552\\
31	0.0178034347432536\\
32	0.018061087393652\\
33	0.0182823839125211\\
34	0.0184725816116693\\
35	0.0187198283663673\\
36	0.0189214783457856\\
37	0.0191074579416188\\
38	0.0192658082678622\\
39	0.0193665154088338\\
40	0.0193340118022646\\
41	0.019176434992166\\
42	0.018937505245891\\
43	0.0187605096827026\\
44	0.018540997301881\\
45	0.0182659876985467\\
46	0.0179820082956803\\
47	0.0177874518619746\\
48	0.017526777967776\\
49	0.017148965654138\\
50	0.0167346145682317\\
51	0.016302002595336\\
52	0.0158805858958579\\
53	0.0154294759016807\\
54	0.0149878302556941\\
55	0.0145757007704501\\
56	0.0143129306597273\\
57	0.0141131400697103\\
58	0.0139438638317068\\
59	0.0137679198637967\\
60	0.0136181952241663\\
61	0.0135134288266256\\
62	0.0134315633578831\\
63	0.0133766124672566\\
64	0.0134658675713215\\
65	0.013641586621663\\
66	0.0138345079994042\\
67	0.0139993023552729\\
68	0.0141598270410579\\
69	0.0143604355036347\\
70	0.0145576172553118\\
71	0.0147431111085514\\
72	0.014944834278737\\
73	0.0151714489004858\\
74	0.0154833523570231\\
75	0.0158038735626824\\
76	0.0160387369539354\\
77	0.0162465340062399\\
78	0.0164617428914449\\
79	0.0167267917266789\\
80	0.0169706397966318\\
81	0.0171873251306653\\
82	0.0173550384540221\\
83	0.017439824468998\\
84	0.0174792499825359\\
85	0.0175010130394408\\
86	0.0175130422912988\\
87	0.0174724541278219\\
88	0.0173595827516623\\
89	0.0172249935028865\\
90	0.0170641317926627\\
91	0.0167727693181455\\
92	0.01634017997723\\
93	0.0158769041157013\\
94	0.0154022170385065\\
95	0.0149173194906091\\
96	0.0144293589994865\\
97	0.0139317966192184\\
98	0.0134244309386673\\
99	0.0129100305368353\\
100	0.012393497718749\\
101	0.0118955629758416\\
102	0.0114253352746547\\
103	0.0110049039308314\\
104	0.0106548843282541\\
105	0.010375587623348\\
106	0.0101766551912202\\
107	0.010049768241263\\
108	0.010184699282714\\
109	0.0104759781767532\\
110	0.0108763465479862\\
111	0.0113664151342857\\
112	0.011919264298962\\
113	0.0125134886184712\\
114	0.0131248405458526\\
115	0.0137213941963549\\
116	0.0142972272644398\\
117	0.0148449229461416\\
118	0.0155066552739604\\
119	0.0161826286379557\\
120	0.0168236678174194\\
121	0.0174034494911188\\
122	0.018084694376366\\
123	0.0187115324547022\\
124	0.019440522377119\\
125	0.0201874225233693\\
126	0.0209391348193782\\
127	0.0216976841016255\\
128	0.0224567596383449\\
129	0.0232223467428204\\
130	0.0239845490658779\\
131	0.0247289328585138\\
132	0.0254352177202972\\
133	0.0261157203046022\\
134	0.0268261160451409\\
135	0.0275108988636047\\
136	0.0281737472557274\\
137	0.0288161492535977\\
138	0.029453611510961\\
139	0.0300833497079958\\
140	0.0307044679047957\\
141	0.031315563444786\\
142	0.0319139685330776\\
143	0.0324914360146059\\
144	0.0330566693841657\\
145	0.0336116214115276\\
146	0.0341568620771126\\
147	0.0347305628618936\\
148	0.0353062933423722\\
149	0.0358929639630013\\
150	0.0364885009889424\\
151	0.0370777996185504\\
152	0.0376547816854561\\
153	0.0382163880584214\\
154	0.038763554751871\\
155	0.0392979143900011\\
156	0.0398255925803807\\
157	0.0403391145887937\\
158	0.0408396436141018\\
159	0.0413266388706152\\
160	0.0417995575144823\\
161	0.0422731904379773\\
162	0.0427947659483622\\
163	0.0433411133742521\\
164	0.0438754486670054\\
165	0.0444052408453458\\
166	0.0449265718908397\\
167	0.0454445810131602\\
168	0.045954752505004\\
169	0.0464569895012313\\
170	0.0469393706557889\\
171	0.0474332279520825\\
172	0.0479206207404764\\
173	0.0483829025506733\\
174	0.0488313509281141\\
175	0.0492661004549555\\
176	0.0496734964234191\\
177	0.0497402104881377\\
178	0.0496818165700945\\
179	0.0496065279988623\\
180	0.0495164761598922\\
181	0.0494142885262921\\
182	0.0492944888253651\\
183	0.0491648808457256\\
184	0.0490270750896339\\
185	0.048882381663114\\
186	0.0487295047949902\\
187	0.0485504426057737\\
188	0.0483611252089935\\
189	0.0481551095316556\\
190	0.0479869396206348\\
191	0.0478058586590017\\
192	0.0476081045385181\\
193	0.047422355412774\\
194	0.047215838009939\\
195	0.0469862968453663\\
196	0.0467372360859309\\
197	0.0464704311775012\\
198	0.0461829762534174\\
199	0.0458766056871309\\
200	0.0455422165933677\\
201	0.0451882405597994\\
202	0.0448185615333523\\
203	0.0444483244227184\\
204	0.044092606860762\\
205	0.0437224543902673\\
206	0.0433401105994044\\
207	0.0429386610843173\\
208	0.0425236818618349\\
209	0.0420974605912499\\
210	0.0416589179906891\\
211	0.04120664085779\\
212	0.0407266301508337\\
213	0.0401950343245721\\
214	0.0394523077834485\\
215	0.0384897790747006\\
216	0.0374860242486501\\
217	0.03648863748483\\
218	0.0355121558791699\\
219	0.0345665810838702\\
220	0.0336561371029585\\
221	0.0328433880597846\\
222	0.0321381853969676\\
223	0.0315213269230121\\
224	0.0309424360205188\\
225	0.03040534971071\\
226	0.0299095774610125\\
227	0.0294392648155062\\
228	0.0289471765464557\\
229	0.0283242330679168\\
230	0.0275614726532288\\
231	0.0267804140937121\\
232	0.0260432814202025\\
233	0.0253724823145222\\
234	0.0247644444801361\\
235	0.0242206125532496\\
236	0.0238126625673519\\
237	0.0234876721539056\\
238	0.0232284529513314\\
239	0.0230245755982377\\
240	0.0228601038078792\\
241	0.0227131362769924\\
242	0.0226053784738023\\
243	0.0225114758806924\\
244	0.0223753601316827\\
245	0.0222087332960044\\
246	0.0220660632545885\\
247	0.02194984899623\\
248	0.0218524879713678\\
249	0.0217612180525713\\
250	0.0216842215278419\\
251	0.0217200204853369\\
252	0.0217230573692924\\
253	0.0216744819181768\\
254	0.0215602336334866\\
255	0.0214863116711507\\
256	0.0214328786306437\\
257	0.0214651792215713\\
258	0.0215294818575464\\
259	0.0215933998400298\\
260	0.0216666482730554\\
261	0.0217968309138511\\
262	0.0220304422809274\\
263	0.0222147407110816\\
264	0.0222482402313892\\
265	0.0220855459803864\\
266	0.0219040328434983\\
267	0.0217129329257451\\
268	0.0215405099178943\\
269	0.0214425593268485\\
270	0.0215186515590012\\
271	0.0216097909659283\\
272	0.0217218438865058\\
273	0.021869754570951\\
274	0.021988534384921\\
275	0.0220756846934847\\
276	0.0221226579796386\\
277	0.0221865359413247\\
278	0.0222451917669706\\
279	0.0222524350929847\\
280	0.0222833690981123\\
281	0.022313547978755\\
282	0.0223355716535332\\
283	0.0223183614305652\\
284	0.0222790099949881\\
285	0.0222548048423643\\
286	0.022355192686203\\
287	0.0224904402907064\\
288	0.0226191331791019\\
289	0.0227279124855552\\
290	0.0227702683257974\\
291	0.0227216842356718\\
292	0.02264016916716\\
293	0.0225762038884123\\
294	0.0225628308951407\\
295	0.0225554627479044\\
296	0.0224518849565971\\
297	0.0224527050670341\\
298	0.0225382356512912\\
299	0.0226570296179247\\
300	0.0227243466642411\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0172337761563922\\
2	0.0171795038675005\\
3	0.017111140017778\\
4	0.0170447269937601\\
5	0.0170543064553361\\
6	0.017115376847949\\
7	0.0171781150987244\\
8	0.0172163174138611\\
9	0.0172832431744551\\
10	0.0173476290995538\\
11	0.0173757777001899\\
12	0.0172662685094414\\
13	0.0171198022566294\\
14	0.0170552404010769\\
15	0.0170248450835694\\
16	0.0170233112325891\\
17	0.0168581223500968\\
18	0.0165397959375439\\
19	0.0162566516155238\\
20	0.0159178462664207\\
21	0.0157892560606203\\
22	0.0155840929437761\\
23	0.0153369691138112\\
24	0.0151624527304754\\
25	0.0150109007548846\\
26	0.014805152424068\\
27	0.0146508496340056\\
28	0.0145147081459003\\
29	0.0143533988048595\\
30	0.0141624115192131\\
31	0.0138736729309463\\
32	0.0135668768804126\\
33	0.0133352389539835\\
34	0.0131227649587479\\
35	0.012889268373607\\
36	0.0126486955359808\\
37	0.0123962932604055\\
38	0.012145132515416\\
39	0.011891947159504\\
40	0.0115783105440786\\
41	0.0112322000921552\\
42	0.0109218854600184\\
43	0.0106547482220549\\
44	0.0104918771601506\\
45	0.0103639348348488\\
46	0.0102753116278835\\
47	0.0102773679116065\\
48	0.0104142869574947\\
49	0.0105610741299564\\
50	0.0107570598061814\\
51	0.0111736807217525\\
52	0.0116075975932977\\
53	0.0119677869567562\\
54	0.0125118468906474\\
55	0.0130037906195253\\
56	0.013220022135449\\
57	0.0131904930570279\\
58	0.013393587023369\\
59	0.013591088670373\\
60	0.0137794514989033\\
61	0.013981083583637\\
62	0.0142535481375722\\
63	0.014632310900142\\
64	0.0150255316250813\\
65	0.0154064491515529\\
66	0.0157859800377163\\
67	0.0161854571926501\\
68	0.0166109573019651\\
69	0.0170648272678512\\
70	0.0175398221989904\\
71	0.0180010879252523\\
72	0.01844491748719\\
73	0.0188711751707972\\
74	0.0194139032979194\\
75	0.0200517956825583\\
76	0.0207196800408329\\
77	0.0213955744054672\\
78	0.0220452409210076\\
79	0.0226690719712114\\
80	0.0233493423520443\\
81	0.0240100951511759\\
82	0.0247824527389625\\
83	0.0255873804626556\\
84	0.0264050297383201\\
85	0.0272053084188007\\
86	0.0278552804623894\\
87	0.0283501776715087\\
88	0.0288316117201066\\
89	0.0293319645876085\\
90	0.0300033727873843\\
91	0.0306380620889726\\
92	0.0312459323281498\\
93	0.0318099331009812\\
94	0.0323460198659228\\
95	0.0329626505585102\\
96	0.0336355777168653\\
97	0.0343440355808046\\
98	0.0350904720642193\\
99	0.0358338514389016\\
100	0.0366436509181201\\
101	0.0375010814238832\\
102	0.0379910721409977\\
103	0.0385147260457518\\
104	0.0388646082851712\\
105	0.038927982784064\\
106	0.0388818255174818\\
107	0.0389936710691062\\
108	0.039097171366695\\
109	0.0391480321126667\\
110	0.0389817348302756\\
111	0.0387934410197161\\
112	0.0386213493707019\\
113	0.0386502572267491\\
114	0.0386873306627821\\
115	0.0386681331964526\\
116	0.0385833462864899\\
117	0.038437092754929\\
118	0.0382169847422169\\
119	0.0379487140614941\\
120	0.0378489924277815\\
121	0.0376953483335106\\
122	0.037457376015972\\
123	0.0371148058801706\\
124	0.0367772772841359\\
125	0.0364407018549412\\
126	0.0360978875839535\\
127	0.035807989277231\\
128	0.0355211357464852\\
129	0.0352451594161915\\
130	0.0349493478692525\\
131	0.0345768409353765\\
132	0.034177074300948\\
133	0.0337866073985181\\
134	0.0334563832336278\\
135	0.0331001149188102\\
136	0.0328216445006075\\
137	0.0324545081669772\\
138	0.0320871701475799\\
139	0.0317371923992971\\
140	0.0314019916322203\\
141	0.0311072263025308\\
142	0.0309304745705444\\
143	0.0307802653865379\\
144	0.0307089095632607\\
145	0.0307326284351197\\
146	0.0308498415281594\\
147	0.0310495481364147\\
148	0.0313201483988476\\
149	0.0316570490632092\\
150	0.0320540797354845\\
151	0.0324972468686641\\
152	0.0329481362603469\\
153	0.0334244720461753\\
154	0.033921893478977\\
155	0.0345683760112267\\
156	0.0352647744792745\\
157	0.0359873268030316\\
158	0.0367302171007085\\
159	0.0374748621796699\\
160	0.0382070921641883\\
161	0.0389105053715456\\
162	0.039573823141093\\
163	0.0401769654436032\\
164	0.0408695929734653\\
165	0.0416391902688018\\
166	0.0423675571678149\\
167	0.0430635743459428\\
168	0.0437090275455584\\
169	0.0439810069375032\\
170	0.0441165419097113\\
171	0.0442352732515534\\
172	0.0443489100394785\\
173	0.0444325676198507\\
174	0.0444738613696816\\
175	0.0445149274231766\\
176	0.0446630632200036\\
177	0.0447710973295544\\
178	0.0448132221343172\\
179	0.0447877845163445\\
180	0.0446862785326614\\
181	0.0444911196765013\\
182	0.0443090046124275\\
183	0.0442759187166901\\
184	0.0442019910560848\\
185	0.0440452577205217\\
186	0.0436753786980425\\
187	0.0430913765072706\\
188	0.0427746043973623\\
189	0.0426583706171059\\
190	0.0424028215361162\\
191	0.0419247307589863\\
192	0.0413507662615659\\
193	0.040785053671523\\
194	0.0404075210750221\\
195	0.0402303204546056\\
196	0.0400364106115802\\
197	0.0398113948877711\\
198	0.0395533659543198\\
199	0.0392794559094931\\
200	0.0390019564307519\\
201	0.0387190668222653\\
202	0.0385005291724377\\
203	0.0384981789550777\\
204	0.0385080729824066\\
205	0.038521936866023\\
206	0.0385441511803786\\
207	0.0385205047760334\\
208	0.0384351254960371\\
209	0.0382614633225078\\
210	0.0380054059859972\\
211	0.0377328873040066\\
212	0.0374685453866812\\
213	0.0372181522590149\\
214	0.0369876782723425\\
215	0.0367722674177215\\
216	0.036584532375171\\
217	0.0365102781552593\\
218	0.0364236834525071\\
219	0.0363222605255801\\
220	0.0362054226094118\\
221	0.0361604875604328\\
222	0.0361078096970961\\
223	0.0360567727545578\\
224	0.0359815936418688\\
225	0.0358844831583412\\
226	0.0357618576977038\\
227	0.0356476772939954\\
228	0.0355176639652965\\
229	0.03536131541287\\
230	0.035177491624423\\
231	0.0349659710175804\\
232	0.0347190208801403\\
233	0.0344367267833821\\
234	0.0341618289470352\\
235	0.0339302099887776\\
236	0.0336806892043982\\
237	0.0334113577579172\\
238	0.0331212783747504\\
239	0.0328088375907147\\
240	0.0324756820980681\\
241	0.0321233836119877\\
242	0.0317476865205927\\
243	0.031348691389555\\
244	0.0309299565954488\\
245	0.0305470851655849\\
246	0.0301390899761401\\
247	0.0297005130165449\\
248	0.0292402550744759\\
249	0.0287611014024095\\
250	0.0283470037833289\\
251	0.027937728658782\\
252	0.0275176654007142\\
253	0.027092922893362\\
254	0.0266683881566826\\
255	0.0262471122675928\\
256	0.0258337729682525\\
257	0.0254301419057401\\
258	0.0250384182278404\\
259	0.0246806793646391\\
260	0.0243746311775479\\
261	0.0240335947505951\\
262	0.0236708315159482\\
263	0.0233219424437045\\
264	0.0229923910504936\\
265	0.0226602193849898\\
266	0.0223670593319297\\
267	0.0221242215734459\\
268	0.0218860407692893\\
269	0.0215210594936217\\
270	0.0211707296938186\\
271	0.0208355605941096\\
272	0.0204956471657509\\
273	0.0201006335189945\\
274	0.0196336801534791\\
275	0.019094936025619\\
276	0.0186892611624011\\
277	0.0182841342325185\\
278	0.0178779385426752\\
279	0.017542379547581\\
280	0.0172550230075748\\
281	0.0169027138806106\\
282	0.0165403216862249\\
283	0.0161668012236485\\
284	0.0157570390586054\\
285	0.0153148939035849\\
286	0.0148315961963933\\
287	0.014309265752444\\
288	0.0137843309217913\\
289	0.0133701143478296\\
290	0.0131984401374017\\
291	0.0131134795292242\\
292	0.0130414226246966\\
293	0.0129722989822921\\
294	0.0128975183901936\\
295	0.0128186664283221\\
296	0.0127389013463589\\
297	0.0126658543388232\\
298	0.0126334519124675\\
299	0.0127254829885513\\
300	0.0128320109611956\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0121347897096288\\
2	0.0117990785481301\\
3	0.0115093308704416\\
4	0.0112092873627397\\
5	0.0109434555033337\\
6	0.010876207600012\\
7	0.010793720928961\\
8	0.0106494963561461\\
9	0.010462724374834\\
10	0.0102359140394086\\
11	0.0100586073287508\\
12	0.00998411799384735\\
13	0.00968478916299962\\
14	0.00941946372763865\\
15	0.00916627995414029\\
16	0.00902170618151135\\
17	0.00885940792691438\\
18	0.00848363374609354\\
19	0.00834301667346677\\
20	0.00859708765306033\\
21	0.00865867969422486\\
22	0.00855585885406329\\
23	0.00871315809903387\\
24	0.00864264666580579\\
25	0.00848255735436241\\
26	0.0083556483485266\\
27	0.00837173070595686\\
28	0.00842029869990927\\
29	0.00853961468904941\\
30	0.0087063696074641\\
31	0.00891507967807804\\
32	0.00923946846243443\\
33	0.00957770734558976\\
34	0.00987104662751315\\
35	0.0101302914124733\\
36	0.0103757954005609\\
37	0.0105891491563366\\
38	0.0107451243391591\\
39	0.0108618552103572\\
40	0.0110515335468011\\
41	0.0112742278371228\\
42	0.0116034580470456\\
43	0.0119321138528914\\
44	0.0122833452218019\\
45	0.0126855422634864\\
46	0.0131064220309517\\
47	0.0133024076566623\\
48	0.0134323446748497\\
49	0.0135492064148872\\
50	0.0136642864763871\\
51	0.0137767333425379\\
52	0.0138990467472281\\
53	0.0140961021621866\\
54	0.0142771760372359\\
55	0.0144561066098565\\
56	0.0146034775195929\\
57	0.0147193213113176\\
58	0.0148035619396634\\
59	0.0148571877696903\\
60	0.0148840310669775\\
61	0.0148917471586884\\
62	0.0148877633957117\\
63	0.0149164499860449\\
64	0.0149800397215241\\
65	0.0150543407394234\\
66	0.0151531061578534\\
67	0.0152901164808662\\
68	0.0154445600300741\\
69	0.0156283179128997\\
70	0.0158451897256731\\
71	0.0160965732748574\\
72	0.0163853804524413\\
73	0.0166960740788275\\
74	0.0170435222659493\\
75	0.0174297032630177\\
76	0.0178471939934751\\
77	0.0182920437031962\\
78	0.0187630821859489\\
79	0.0192540455898832\\
80	0.0197606577400761\\
81	0.0202904839562083\\
82	0.0208666328555494\\
83	0.0214494194493954\\
84	0.0220325991468957\\
85	0.0226082098022602\\
86	0.0231740400552745\\
87	0.0237099849292757\\
88	0.0240532736011765\\
89	0.0242491991782697\\
90	0.0244075123182306\\
91	0.0245514056935457\\
92	0.0246959621065981\\
93	0.0248781689358748\\
94	0.0250693189710222\\
95	0.0253136680102258\\
96	0.0255690911206297\\
97	0.0258245643967447\\
98	0.0260814808151882\\
99	0.0263399650281959\\
100	0.0266025416547192\\
101	0.0268698341290911\\
102	0.0271413056966173\\
103	0.0274175188120365\\
104	0.0277179088580411\\
105	0.0280548724544791\\
106	0.0284205767889935\\
107	0.0287964651489004\\
108	0.029171419860891\\
109	0.0295319736660161\\
110	0.0299098314046488\\
111	0.0303598155599182\\
112	0.0308096451555523\\
113	0.0312613299057874\\
114	0.0317833941507527\\
115	0.0323490236427318\\
116	0.0329014841384996\\
117	0.0334172469350279\\
118	0.0338880622233747\\
119	0.0343036655436947\\
120	0.0346844988675521\\
121	0.0350759780572904\\
122	0.0354957152775543\\
123	0.0359525977669243\\
124	0.0364548123486102\\
125	0.0370060103897438\\
126	0.0376042614538217\\
127	0.038246898318353\\
128	0.0390676983770691\\
129	0.0399296140848135\\
130	0.0408167022262246\\
131	0.0417139568245016\\
132	0.0426418301281408\\
133	0.0435973174299116\\
134	0.0445719669855569\\
135	0.0455571814440661\\
136	0.0465472295928133\\
137	0.0475221903596111\\
138	0.0484958208336188\\
139	0.0494698049036825\\
140	0.0504435800120344\\
141	0.0513998544055141\\
142	0.0523314740853121\\
143	0.0532439251121323\\
144	0.0541062329771267\\
145	0.0549657781772293\\
146	0.0557908667279053\\
147	0.056567363771035\\
148	0.0572960785117086\\
149	0.057983898897721\\
150	0.0586259464837695\\
151	0.0592125119871403\\
152	0.0597566221883649\\
153	0.0603117375949398\\
154	0.0608621425011608\\
155	0.0613801756748768\\
156	0.0618618509458756\\
157	0.0623040630000773\\
158	0.0627042546975579\\
159	0.0630614176089944\\
160	0.0633758271380129\\
161	0.0636848060201696\\
162	0.0640299830301369\\
163	0.0643442749790048\\
164	0.0646644470835364\\
165	0.0650316633189043\\
166	0.0653684062193661\\
167	0.0656859807705364\\
168	0.0659829431473399\\
169	0.06630340236139\\
170	0.0665641712461465\\
171	0.0667612098101395\\
172	0.066886726371082\\
173	0.0669401165438477\\
174	0.0669259292135769\\
175	0.066850108515903\\
176	0.0667494164437325\\
177	0.0666067310762099\\
178	0.0664838557448574\\
179	0.0663945669116193\\
180	0.0662914695185201\\
181	0.066134513228738\\
182	0.065918500103049\\
183	0.0656391654593382\\
184	0.065296050538829\\
185	0.0648902293084072\\
186	0.064426169754264\\
187	0.0638993506224727\\
188	0.0633173003997803\\
189	0.0626937475371461\\
190	0.0620169281149483\\
191	0.0612870275263328\\
192	0.0605438469941513\\
193	0.0597881407926559\\
194	0.0589787889790096\\
195	0.0581276836809709\\
196	0.0572392476422336\\
197	0.0563145753481189\\
198	0.0553554988272955\\
199	0.0543591182602863\\
200	0.0533408816446636\\
201	0.0523142373015474\\
202	0.0512758011871819\\
203	0.0501892093257412\\
204	0.0490863463032568\\
205	0.0479882064839844\\
206	0.0468997198972235\\
207	0.0458113865883781\\
208	0.0447113284013307\\
209	0.0436135129149945\\
210	0.0425203116954327\\
211	0.0414379452350959\\
212	0.0403603326781588\\
213	0.0392682198730673\\
214	0.0381558433644024\\
215	0.0370460584211474\\
216	0.0359618520835791\\
217	0.0349515487958611\\
218	0.0339855465140713\\
219	0.0330442199900164\\
220	0.0321624025889179\\
221	0.0312835233587704\\
222	0.0303875683757867\\
223	0.0294815307644624\\
224	0.0285942599202799\\
225	0.027763200631075\\
226	0.0271125840116933\\
227	0.0264679279855665\\
228	0.0258082111153126\\
229	0.0251236635416799\\
230	0.0244069758691865\\
231	0.023674856596696\\
232	0.0229761523030868\\
233	0.0225028133514164\\
234	0.0220386276380946\\
235	0.0215363015369959\\
236	0.0209957207754304\\
237	0.020405822730707\\
238	0.0198086960062208\\
239	0.0192260469708013\\
240	0.01885956346743\\
241	0.0185212777290036\\
242	0.0181511476932812\\
243	0.0177588321163866\\
244	0.0173397348380369\\
245	0.016902567427346\\
246	0.0164475312331164\\
247	0.0159870571460719\\
248	0.0155780245976116\\
249	0.0152571444007082\\
250	0.0149357106136794\\
251	0.0146142810793194\\
252	0.0142989507683232\\
253	0.0139896837930988\\
254	0.0136896905835665\\
255	0.0134043350616534\\
256	0.013138125079288\\
257	0.0128951579757875\\
258	0.0126784116862436\\
259	0.0124921780347161\\
260	0.0123370530528129\\
261	0.0122026049732423\\
262	0.0120938698760636\\
263	0.0120092765745661\\
264	0.011943742512821\\
265	0.0118933526463355\\
266	0.0118579633444333\\
267	0.0118308441571626\\
268	0.0118054495204144\\
269	0.0117816174487052\\
270	0.0117618722006328\\
271	0.0117434586054537\\
272	0.0117749561883817\\
273	0.0118324384786214\\
274	0.0119873237430968\\
275	0.0121840517764589\\
276	0.0123802740318615\\
277	0.0125445566701038\\
278	0.0126679827859442\\
279	0.0127906463475491\\
280	0.0129525688838557\\
281	0.0132044332330697\\
282	0.0134424427549683\\
283	0.0136681412415742\\
284	0.0139037904875013\\
285	0.0140768354843015\\
286	0.0142373462223411\\
287	0.0143963873679849\\
288	0.0145149099217092\\
289	0.0145821972978523\\
290	0.0146226854536436\\
291	0.014786160207221\\
292	0.0149647127344619\\
293	0.0151302980554259\\
294	0.0153026689657305\\
295	0.0155247294556339\\
296	0.0156729368690451\\
297	0.0157093624543902\\
298	0.0156368413979119\\
299	0.0155202702271692\\
300	0.0153999996457851\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.0157986496852998\\
2	0.0159195035968475\\
3	0.0161730468177502\\
4	0.0163655662238871\\
5	0.0162905436398769\\
6	0.0160573009364217\\
7	0.0159223036359836\\
8	0.0159192395819327\\
9	0.0158390150374018\\
10	0.0156336551213004\\
11	0.0154991264615956\\
12	0.0154510132380014\\
13	0.0155508316399723\\
14	0.0155516717354401\\
15	0.0153144107328394\\
16	0.0148433286311867\\
17	0.014469494797478\\
18	0.0141112168970323\\
19	0.0137979376708294\\
20	0.0135195274062514\\
21	0.0132257532981513\\
22	0.0130913516487211\\
23	0.0130747274192449\\
24	0.0130204585114927\\
25	0.0127083679955425\\
26	0.0122345979248785\\
27	0.0117436484689131\\
28	0.0114874812942364\\
29	0.0113444841168039\\
30	0.0112985891019061\\
31	0.0112533464695173\\
32	0.0111586881380048\\
33	0.011101438505876\\
34	0.0110857504420574\\
35	0.0110683086767005\\
36	0.0110280224853168\\
37	0.0110648783370595\\
38	0.0111805341948741\\
39	0.0113050852062136\\
40	0.0114495885713677\\
41	0.0116499218216477\\
42	0.0119611445499702\\
43	0.0121488768842884\\
44	0.0122926958302825\\
45	0.0124476552995458\\
46	0.0125792669436878\\
47	0.0127316434344361\\
48	0.0129064348059397\\
49	0.0130712793624584\\
50	0.0131800114103601\\
51	0.0132786942972736\\
52	0.0133767683645397\\
53	0.013469020309964\\
54	0.0135883612983013\\
55	0.0137619334498117\\
56	0.0139848462784224\\
57	0.014245944009416\\
58	0.0145228441422863\\
59	0.0148081179310376\\
60	0.0151201526724984\\
61	0.015449516290417\\
62	0.0157645387066216\\
63	0.0160394789881774\\
64	0.0162793215344182\\
65	0.0165572134297177\\
66	0.0167974594377822\\
67	0.0171035537514059\\
68	0.0173647416224346\\
69	0.0175579303545501\\
70	0.0178191019929394\\
71	0.0181109153625615\\
72	0.0183416142758005\\
73	0.0185025723193548\\
74	0.0185386334707998\\
75	0.0185022537030157\\
76	0.0184550835141361\\
77	0.0186241584057946\\
78	0.0187779025495608\\
79	0.0188482531730346\\
80	0.0187844093962268\\
81	0.0186294916452769\\
82	0.0184339124057829\\
83	0.0182281734546329\\
84	0.0180448725090809\\
85	0.0179737318714009\\
86	0.0178913520679093\\
87	0.017795438572552\\
88	0.0176847159999824\\
89	0.0175616867348804\\
90	0.0174520827526677\\
91	0.0173831431118212\\
92	0.0173190967069526\\
93	0.0174114132350989\\
94	0.0175238160585672\\
95	0.0176500724605719\\
96	0.0177841283929738\\
97	0.0179231409959638\\
98	0.0180480115155702\\
99	0.0181548295985929\\
100	0.0182635342640479\\
101	0.0183446377094323\\
102	0.0184550211166548\\
103	0.0186082986047199\\
104	0.0187387293398385\\
105	0.0188472508662125\\
106	0.0189349348844819\\
107	0.0189960140089229\\
108	0.0190374670228723\\
109	0.0190718390628763\\
110	0.019103389751945\\
111	0.0191061314910814\\
112	0.0191069555917066\\
113	0.0191212701040832\\
114	0.0191614821441658\\
115	0.019242239207232\\
116	0.0193237626581077\\
117	0.019413337236722\\
118	0.0195247034395266\\
119	0.0196366573220352\\
120	0.0197489727199873\\
121	0.0198579090006961\\
122	0.0199616905631467\\
123	0.0200655993833966\\
124	0.0201707088278077\\
125	0.0202223992962499\\
126	0.0202556727437904\\
127	0.0202864964391245\\
128	0.0203137417882941\\
129	0.0203890798457087\\
130	0.0205144864401721\\
131	0.0206032512885469\\
132	0.0206057192258095\\
133	0.0205552924755573\\
134	0.0204727671674975\\
135	0.0203673576472215\\
136	0.0202198407214592\\
137	0.0200632149542805\\
138	0.0198966010745836\\
139	0.0198521174703041\\
140	0.019837359351118\\
141	0.0198483296010349\\
142	0.0197734329252365\\
143	0.0196240592118076\\
144	0.0194083383634918\\
145	0.0191508397240485\\
146	0.0188850305312912\\
147	0.0186240473377697\\
148	0.0184434424762135\\
149	0.0183659882105607\\
150	0.0182985760207738\\
151	0.0182256561971482\\
152	0.0182009940856156\\
153	0.018153763057047\\
154	0.0180811598263839\\
155	0.017985274929004\\
156	0.0178639346767563\\
157	0.0176798534370585\\
158	0.0175910695497785\\
159	0.0174881380575582\\
160	0.0173422932720561\\
161	0.017255287687226\\
162	0.0171287753478199\\
163	0.0169724278657235\\
164	0.0167835054316177\\
165	0.0165571001368136\\
166	0.0163317984005157\\
167	0.0161174159682997\\
168	0.0159219537691756\\
169	0.0157238721703377\\
170	0.0155296160023006\\
171	0.0153297154565706\\
172	0.0151419931974748\\
173	0.0149561350063746\\
174	0.0148115248356548\\
175	0.0148439840396261\\
176	0.0148821299840632\\
177	0.0149204401878128\\
178	0.0149467589259169\\
179	0.0149573465850621\\
180	0.0149570394810742\\
181	0.0149565571650571\\
182	0.0149668911612581\\
183	0.0149550314864801\\
184	0.0149655512301537\\
185	0.015006434912813\\
186	0.0152517048676514\\
187	0.0155628828015354\\
188	0.0158689083422117\\
189	0.0161728733996712\\
190	0.0164446800988503\\
191	0.0166771265751928\\
192	0.016862078020519\\
193	0.0170083982208406\\
194	0.0171340901436063\\
195	0.0172465533376782\\
196	0.0173671483480116\\
197	0.0174410987013294\\
198	0.0174878777039311\\
199	0.0175508148267425\\
200	0.0175687062365531\\
201	0.0175700179756961\\
202	0.0178002477985339\\
203	0.0180167506601111\\
204	0.0181901293841489\\
205	0.0182939185281067\\
206	0.0183212698904704\\
207	0.0182516806051023\\
208	0.018108738921769\\
209	0.017934710495319\\
210	0.0178375133539088\\
211	0.0177493699705802\\
212	0.0177055650153684\\
213	0.0176432117579477\\
214	0.0175420629116553\\
215	0.0174362557446954\\
216	0.0173550068219779\\
217	0.0173431925619498\\
218	0.0173529729936003\\
219	0.0173681608895725\\
220	0.0173929504877374\\
221	0.017442017080604\\
222	0.0174833791440135\\
223	0.0175214689793535\\
224	0.0175482489643768\\
225	0.0175584426953037\\
226	0.0175468151802494\\
227	0.0175095808617714\\
228	0.0174455470675135\\
229	0.0173596449786352\\
230	0.0172523216536997\\
231	0.0170942836118836\\
232	0.0169440418640832\\
233	0.0167942919537713\\
234	0.0166305190913122\\
235	0.0164604391937807\\
236	0.0162995103530384\\
237	0.0161416905403033\\
238	0.0159664183391287\\
239	0.0157865737537472\\
240	0.0156240872075543\\
241	0.0154604949239599\\
242	0.0154288636915032\\
243	0.0154370785785949\\
244	0.0154849578786481\\
245	0.0155626123238845\\
246	0.0153396201685667\\
247	0.0149177822324815\\
248	0.0145212084228322\\
249	0.0141674978439011\\
250	0.0140354386136498\\
251	0.0139883343944114\\
252	0.0140017237036973\\
253	0.013880807904499\\
254	0.0136903631443412\\
255	0.0135134541021576\\
256	0.0134124707831411\\
257	0.0134858801093467\\
258	0.0136085170853615\\
259	0.0137246671549595\\
260	0.0138228916581831\\
261	0.0138927173799401\\
262	0.0139457094871394\\
263	0.014057680343448\\
264	0.0142292711188902\\
265	0.014346521893842\\
266	0.0144363930387413\\
267	0.0144982585210647\\
268	0.0145410052922976\\
269	0.0145706355373974\\
270	0.0145912884629743\\
271	0.0146056364286158\\
272	0.0146137755822639\\
273	0.014630668837802\\
274	0.0146617762498399\\
275	0.0147116490016779\\
276	0.0147427071593057\\
277	0.0147337977528011\\
278	0.0147056436264767\\
279	0.0147044251392705\\
280	0.0146659143739231\\
281	0.01453972317355\\
282	0.0144350482282186\\
283	0.0143607954529057\\
284	0.0143030653325075\\
285	0.0143784276737137\\
286	0.0144203181977935\\
287	0.0144395363252857\\
288	0.0144702600141495\\
289	0.0145361228506895\\
290	0.0146390109817758\\
291	0.0147980698054839\\
292	0.0148448314215061\\
293	0.0147817164485408\\
294	0.0146105661855263\\
295	0.0143878394307316\\
296	0.0141555740916563\\
297	0.0139795009100375\\
298	0.0137760293885707\\
299	0.0135388522654264\\
300	0.0133545153395289\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00996669162286868\\
2	0.00977400661153474\\
3	0.0095912980947244\\
4	0.00943479323652503\\
5	0.00938982218181695\\
6	0.00935789865004051\\
7	0.0091808435851518\\
8	0.00902579332043814\\
9	0.00894103059298906\\
10	0.00883630250912794\\
11	0.00869429150583954\\
12	0.00869948511409802\\
13	0.00890731016376277\\
14	0.00909578799237852\\
15	0.00903953811702141\\
16	0.00885098454115554\\
17	0.0087623554975834\\
18	0.00881324497321725\\
19	0.00886525174327211\\
20	0.00890463205657561\\
21	0.00882579489012808\\
22	0.00862692176702657\\
23	0.00842429045774459\\
24	0.00823813053372079\\
25	0.00805802686949145\\
26	0.00804052307143226\\
27	0.00805850663723076\\
28	0.0081168429361859\\
29	0.00815131957185655\\
30	0.00812825802961628\\
31	0.00813852135901696\\
32	0.00817097069832416\\
33	0.00818727722015585\\
34	0.00818911161954046\\
35	0.00811988367639415\\
36	0.00825417404454549\\
37	0.00846605464446355\\
38	0.00846941046421474\\
39	0.00817769572263287\\
40	0.00788300296322566\\
41	0.00778545340332808\\
42	0.00775399843242929\\
43	0.00769454955878419\\
44	0.00765394267808442\\
45	0.00764778508088429\\
46	0.00768657520197015\\
47	0.00775205091354858\\
48	0.00779566886327593\\
49	0.00782115887865167\\
50	0.00783270876976612\\
51	0.00794561088291043\\
52	0.00816856969467874\\
53	0.00845564415230206\\
54	0.00874685462708783\\
55	0.00905857134396499\\
56	0.009346604887454\\
57	0.00946579534983441\\
58	0.00957587218775649\\
59	0.00976163641470281\\
60	0.00998815598070453\\
61	0.0102509677677098\\
62	0.0104906548972984\\
63	0.0106193821792571\\
64	0.010777867305782\\
65	0.0109777668203188\\
66	0.0112175400335161\\
67	0.0115628406987851\\
68	0.0119676268308429\\
69	0.0124087656577176\\
70	0.0128619484494468\\
71	0.0132595798037692\\
72	0.0136086245496285\\
73	0.0139394460363768\\
74	0.0142367335348443\\
75	0.014465803965911\\
76	0.0144806770194721\\
77	0.0143791354809358\\
78	0.0142405793251773\\
79	0.0140821397203921\\
80	0.0139089192173673\\
81	0.0137246813871723\\
82	0.0135432123547215\\
83	0.0133702797249688\\
84	0.0132036214122252\\
85	0.0130684638676478\\
86	0.0129669271447307\\
87	0.0129019362152689\\
88	0.0128661087139808\\
89	0.0128640279669932\\
90	0.0128970414610211\\
91	0.0129973981276415\\
92	0.0131473995822059\\
93	0.0133478600684634\\
94	0.013629868899229\\
95	0.0139890966329981\\
96	0.0143660058231034\\
97	0.0147564643048618\\
98	0.0151599777203829\\
99	0.015573424419872\\
100	0.0159967467602189\\
101	0.0164299729674515\\
102	0.0168746495088872\\
103	0.017368641655472\\
104	0.0179781889043056\\
105	0.0186099802429437\\
106	0.0192520785744117\\
107	0.0198989883909288\\
108	0.0205372531026317\\
109	0.0211622532024678\\
110	0.0217824818339409\\
111	0.0224260674738797\\
112	0.0231185150096166\\
113	0.023809026323943\\
114	0.0245254270405161\\
115	0.0252535097559853\\
116	0.0259797679862449\\
117	0.0266946389822626\\
118	0.0273795978245006\\
119	0.0280268685056291\\
120	0.028632141146372\\
121	0.0291993871202259\\
122	0.0297512294243783\\
123	0.0305477758564677\\
124	0.0313535720994801\\
125	0.0321411218067188\\
126	0.0328868422087028\\
127	0.0334414559629271\\
128	0.0337538374962098\\
129	0.0339817199618013\\
130	0.0341835191998589\\
131	0.0344092619878578\\
132	0.0346759949059769\\
133	0.0351550042389002\\
134	0.0356468791137492\\
135	0.0361045623841636\\
136	0.0365322268174587\\
137	0.0369440494442437\\
138	0.0373411412945375\\
139	0.0377219133587076\\
140	0.0380772103101421\\
141	0.0383997579362061\\
142	0.0386726287522543\\
143	0.0389124996807016\\
144	0.0391269303396015\\
145	0.0393102659102255\\
146	0.0395342163111036\\
147	0.0397477400994737\\
148	0.0399464573486258\\
149	0.0401303176523962\\
150	0.0402999999282227\\
151	0.0405326311784006\\
152	0.0407521588261532\\
153	0.0409410133540792\\
154	0.0411064374608868\\
155	0.0409832604957146\\
156	0.0405909304020765\\
157	0.0401572072727094\\
158	0.0396883919839055\\
159	0.0391873193182889\\
160	0.0386691680231932\\
161	0.0382277842860369\\
162	0.0378099455314631\\
163	0.0374105657185931\\
164	0.0369962617560111\\
165	0.0365648367213605\\
166	0.0361181715304352\\
167	0.0356726535755528\\
168	0.0352443050176504\\
169	0.0348068350301602\\
170	0.0343568747368821\\
171	0.0338880268336591\\
172	0.0333795648072611\\
173	0.0328707274996172\\
174	0.0323823017469335\\
175	0.0319544637060046\\
176	0.0315426643946753\\
177	0.0311496670447555\\
178	0.0307776175385981\\
179	0.0304249565490839\\
180	0.0300703813102004\\
181	0.0296452692444347\\
182	0.0291996605735835\\
183	0.0288094782414195\\
184	0.0284322633525792\\
185	0.0280753262433403\\
186	0.027736412281401\\
187	0.0274103312948252\\
188	0.0271473889401233\\
189	0.0269538054525057\\
190	0.0267770426599896\\
191	0.0265984538931992\\
192	0.0264066394788908\\
193	0.0262027994527694\\
194	0.0259728390782911\\
195	0.0257098728522162\\
196	0.0254189624167388\\
197	0.0251063813459563\\
198	0.024818719621123\\
199	0.0246643414061262\\
200	0.0244775090746345\\
201	0.0242594185686616\\
202	0.024047463051561\\
203	0.023802522752754\\
204	0.0235102577692594\\
205	0.0231916115772577\\
206	0.0228726127780237\\
207	0.0225620462883532\\
208	0.0222672078699913\\
209	0.0219901456987994\\
210	0.0217271263056599\\
211	0.0214679988924698\\
212	0.0211940344161165\\
213	0.0208949461375596\\
214	0.0205931274657507\\
215	0.0203051741466381\\
216	0.020044574205268\\
217	0.019823815466596\\
218	0.0196473758968104\\
219	0.0195083795544073\\
220	0.0193756269329756\\
221	0.0192182741393222\\
222	0.0189803163249485\\
223	0.018626496344525\\
224	0.0181631406371169\\
225	0.0176833196237663\\
226	0.0171990484578079\\
227	0.0167166223665528\\
228	0.01626363743861\\
229	0.0158225365083926\\
230	0.0155132719986856\\
231	0.0152679823778342\\
232	0.0150424172333889\\
233	0.0148336620788427\\
234	0.0146081220070242\\
235	0.0143945163766138\\
236	0.014218886154781\\
237	0.0141895265860351\\
238	0.0142269383018256\\
239	0.0142760061493457\\
240	0.0143341104173658\\
241	0.0143890762911441\\
242	0.0144310498465298\\
243	0.014452349796833\\
244	0.0144484948073589\\
245	0.0144187381487039\\
246	0.0144437937988022\\
247	0.0145147097623155\\
248	0.0145276598566\\
249	0.0144199693340699\\
250	0.0141947407251927\\
251	0.0139145826321832\\
252	0.0135973793430713\\
253	0.013251586154531\\
254	0.0128612157965868\\
255	0.0124816809274479\\
256	0.0121461025049184\\
257	0.0118678005400232\\
258	0.0116563822650549\\
259	0.0114033367561548\\
260	0.0111426693029706\\
261	0.0107728353985717\\
262	0.010376534570937\\
263	0.0100038390599219\\
264	0.0095846031757221\\
265	0.00904047272924332\\
266	0.0085183480948029\\
267	0.00803555490175617\\
268	0.00776783935320026\\
269	0.00766254731280724\\
270	0.00762443316475357\\
271	0.00761847837437853\\
272	0.00769232264832992\\
273	0.00784832956435797\\
274	0.00809082685497035\\
275	0.00837008013928118\\
276	0.00856488310409578\\
277	0.00863467742496091\\
278	0.00864221514975333\\
279	0.00858214435079109\\
280	0.00852644575302746\\
281	0.00851953364978367\\
282	0.00866753796627627\\
283	0.00888074786873957\\
284	0.00909573894264516\\
285	0.0092729936034401\\
286	0.00944029937372986\\
287	0.00958645412691149\\
288	0.00970515833042318\\
289	0.00982707257363834\\
290	0.00994451675480211\\
291	0.0100548043633446\\
292	0.0101465092722415\\
293	0.0102410546546687\\
294	0.0104468972844751\\
295	0.0106353537940067\\
296	0.0108533404682571\\
297	0.011071993716227\\
298	0.0112416579352078\\
299	0.0113544931804115\\
300	0.0114526006480251\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00573805344955584\\
2	0.00560118438998778\\
3	0.00545802219875993\\
4	0.00529234513292336\\
5	0.00521701030706638\\
6	0.00527428665327723\\
7	0.00542737004485037\\
8	0.00552710693261037\\
9	0.0055600522195638\\
10	0.005530709455567\\
11	0.00560792702986239\\
12	0.00566562364688951\\
13	0.00567261190444705\\
14	0.00576516254705088\\
15	0.00621206300818307\\
16	0.00678164434245418\\
17	0.00722765559806657\\
18	0.007477369827307\\
19	0.0076200889028383\\
20	0.00785391688946791\\
21	0.00813876096936606\\
22	0.00842884443020709\\
23	0.00864334315844688\\
24	0.00860724906366884\\
25	0.00853967514418843\\
26	0.00851424035465455\\
27	0.0084717754596219\\
28	0.00842105597930452\\
29	0.00827738345210148\\
30	0.00813494457150582\\
31	0.00818169318247187\\
32	0.00834196397300626\\
33	0.00855701706936232\\
34	0.00868515459441847\\
35	0.00863575882027923\\
36	0.00859653769670659\\
37	0.00868004203136471\\
38	0.00900257334503241\\
39	0.00932800815781122\\
40	0.00968876048480941\\
41	0.0100644193702655\\
42	0.0103753310733815\\
43	0.0107770484369203\\
44	0.0112132447173706\\
45	0.0116699625779638\\
46	0.0122749357347294\\
47	0.0128310692263362\\
48	0.0134827346285225\\
49	0.0140880392305538\\
50	0.0146211924807532\\
51	0.0150802544721295\\
52	0.015429413247561\\
53	0.0155897670210528\\
54	0.015819431084871\\
55	0.016184916165505\\
56	0.016744915371078\\
57	0.0172202858765441\\
58	0.0175828183610576\\
59	0.0178249563363792\\
60	0.0179946454769352\\
61	0.0179308035828196\\
62	0.0180057882770336\\
63	0.0180814094708466\\
64	0.0182325812533547\\
65	0.018471342737013\\
66	0.0185616552640054\\
67	0.0186166263155214\\
68	0.0186397307668362\\
69	0.0186902654694834\\
70	0.0188199625406275\\
71	0.0190632885344011\\
72	0.0192281095097576\\
73	0.0194231145863933\\
74	0.0196315267689806\\
75	0.0198698584096093\\
76	0.0200955279113949\\
77	0.0203498056603673\\
78	0.0206088150435302\\
79	0.0208900043593859\\
80	0.0211889484505052\\
81	0.0215093717551742\\
82	0.0218189418084629\\
83	0.0221364857488948\\
84	0.0224137050309109\\
85	0.0227006946272396\\
86	0.0229578292995781\\
87	0.0232153692610781\\
88	0.0234638818969507\\
89	0.0237401811890646\\
90	0.0240518604956775\\
91	0.0243973583887806\\
92	0.024768831783736\\
93	0.0251377810179597\\
94	0.0255104286026241\\
95	0.0258792219524406\\
96	0.0262964946723745\\
97	0.0268498589968531\\
98	0.0275476922055328\\
99	0.0282826498277997\\
100	0.0290447425419753\\
101	0.0297771218358011\\
102	0.030276969088519\\
103	0.0305960815812712\\
104	0.0308830512438098\\
105	0.0312752282910099\\
106	0.0318963645776039\\
107	0.0324154082182653\\
108	0.0328361661507168\\
109	0.033176520089209\\
110	0.0336208355994932\\
111	0.0340928174644969\\
112	0.0346738855182996\\
113	0.0352900267535135\\
114	0.035841705017417\\
115	0.0363543944074448\\
116	0.036843539410069\\
117	0.0373041103082212\\
118	0.0377552412691843\\
119	0.0382764214229554\\
120	0.03877740098884\\
121	0.0392616085547583\\
122	0.0397518822001479\\
123	0.0402551215771331\\
124	0.0408032356776295\\
125	0.0413440506445\\
126	0.0419134203179005\\
127	0.0424889907165594\\
128	0.04304362237736\\
129	0.0436026449195534\\
130	0.0441913766143678\\
131	0.0447867475718641\\
132	0.045387886743672\\
133	0.0459948629743605\\
134	0.0466224094065318\\
135	0.0472464485610751\\
136	0.0478542204961524\\
137	0.0484546382892091\\
138	0.0490578800643728\\
139	0.0497060172146638\\
140	0.0503555913870044\\
141	0.0510067172651132\\
142	0.0516625076514913\\
143	0.0523256915448227\\
144	0.0529852218376941\\
145	0.0536465426067524\\
146	0.0542992758022867\\
147	0.0549938235337379\\
148	0.0557030583137427\\
149	0.0564310777392628\\
150	0.0571760249153163\\
151	0.0579429057300798\\
152	0.0587068099133165\\
153	0.0594625213491523\\
154	0.0601811656252643\\
155	0.0608121993153246\\
156	0.0612607428933363\\
157	0.0616011192511579\\
158	0.0619193113750421\\
159	0.0622641863443473\\
160	0.0626979919670991\\
161	0.0631118985635629\\
162	0.0634689689482881\\
163	0.0638016495013775\\
164	0.0640449885794582\\
165	0.0642891879759858\\
166	0.0644847177397823\\
167	0.0646686769755801\\
168	0.064826873553922\\
169	0.0650123852044367\\
170	0.0652036610402547\\
171	0.0653284253472985\\
172	0.0654439472371695\\
173	0.0654766216919284\\
174	0.0654721238116378\\
175	0.0653622852465436\\
176	0.0650940606555404\\
177	0.0647416925691087\\
178	0.0642714846074642\\
179	0.0638080410034332\\
180	0.0633869183854936\\
181	0.0629370895006022\\
182	0.0624938688962944\\
183	0.0619986435693511\\
184	0.0614770044284984\\
185	0.0609573774856842\\
186	0.0603958258931296\\
187	0.059807522771256\\
188	0.0592605584785587\\
189	0.0587311993258918\\
190	0.0581407356330249\\
191	0.0575335728288832\\
192	0.0569033468368162\\
193	0.0562541218364804\\
194	0.0555606358693564\\
195	0.0548116262905654\\
196	0.0540321004958921\\
197	0.0532341597990372\\
198	0.0524408895037705\\
199	0.0516684745638537\\
200	0.0508824034820363\\
201	0.0500738961528198\\
202	0.0492324112601285\\
203	0.0484070971671334\\
204	0.0475841075934458\\
205	0.0467731792720123\\
206	0.0459829526493985\\
207	0.0452317324776378\\
208	0.0444952522058757\\
209	0.0437728661500356\\
210	0.0430202891312211\\
211	0.0422811837260126\\
212	0.0415710099885414\\
213	0.0408749840149554\\
214	0.0401927595524412\\
215	0.0395228323591356\\
216	0.0387848905537349\\
217	0.0380777505196749\\
218	0.0373888662579226\\
219	0.0367134836383251\\
220	0.0360453459190061\\
221	0.0352997506708273\\
222	0.0345691847006487\\
223	0.0338581920819912\\
224	0.0331477237002873\\
225	0.0324332715240854\\
226	0.0316881192765752\\
227	0.0309558756419297\\
228	0.0302367645563355\\
229	0.0295298517726614\\
230	0.0287951315091455\\
231	0.0279931959645142\\
232	0.0272046694484977\\
233	0.0264343597839406\\
234	0.0256885464457615\\
235	0.0249711156185261\\
236	0.0241915413015945\\
237	0.0234022850072343\\
238	0.0227039773597596\\
239	0.0220396888244007\\
240	0.0214296957829448\\
241	0.0208947597289391\\
242	0.0204060208994692\\
243	0.0199309205055418\\
244	0.0194784142352607\\
245	0.019029164945513\\
246	0.0186577292375467\\
247	0.0183036808755101\\
248	0.017961949709199\\
249	0.0175140933431132\\
250	0.0169813379698377\\
251	0.0165287827820463\\
252	0.0161497415039206\\
253	0.0157930190888169\\
254	0.0153846570530315\\
255	0.0149393464650328\\
256	0.0143384818560189\\
257	0.0136410138472337\\
258	0.0129087526865906\\
259	0.0122047989006\\
260	0.0115762111240932\\
261	0.0110662767647203\\
262	0.0105589252901739\\
263	0.0102108653200003\\
264	0.0100970303969129\\
265	0.0100924697747274\\
266	0.0100925169712652\\
267	0.0101024566911617\\
268	0.0101014944556813\\
269	0.00998463656736298\\
270	0.00990075112620988\\
271	0.00990357650494983\\
272	0.00989443963189936\\
273	0.00985823492480793\\
274	0.00975678556664423\\
275	0.00955090819366131\\
276	0.00935656209289015\\
277	0.00918425571970706\\
278	0.00894473265650924\\
279	0.00869425137953918\\
280	0.00838590099268499\\
281	0.00819361784061453\\
282	0.00807372363925352\\
283	0.00806130993373941\\
284	0.00813574463106214\\
285	0.0080251931404349\\
286	0.00777808973485849\\
287	0.00748929294795294\\
288	0.00730370857976836\\
289	0.00726739781028332\\
290	0.00728108712148644\\
291	0.00726191890794957\\
292	0.00724065926191311\\
293	0.00734555907297377\\
294	0.00762038956491671\\
295	0.00775047117144356\\
296	0.00777392571768266\\
297	0.00737546798187993\\
298	0.00707562896506213\\
299	0.00703109425921138\\
300	0.00704082036139671\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.017577430541125\\
2	0.0171919164073624\\
3	0.0168158563524158\\
4	0.0166807911463035\\
5	0.0162331831108413\\
6	0.0162069489856848\\
7	0.0158666377219062\\
8	0.015505489875579\\
9	0.0153027249211387\\
10	0.0149474610496842\\
11	0.0145004414435373\\
12	0.0140392158320756\\
13	0.0138334825412987\\
14	0.0136676839609536\\
15	0.0133090858162234\\
16	0.0130250827046045\\
17	0.0129611595345819\\
18	0.012979707044543\\
19	0.0128729036383672\\
20	0.0126518999462311\\
21	0.012313669305226\\
22	0.0119601654068969\\
23	0.0116540132848128\\
24	0.0115102621504942\\
25	0.0113700256649307\\
26	0.0112844876937287\\
27	0.0112348414172538\\
28	0.0111870474468936\\
29	0.0113514154846265\\
30	0.0115193679745534\\
31	0.0117285469795445\\
32	0.0117899391906957\\
33	0.0117979672375752\\
34	0.0118588317560585\\
35	0.0120016073076144\\
36	0.0123829634997325\\
37	0.0127666113415041\\
38	0.0131070555962056\\
39	0.0133959952253686\\
40	0.0136178258192904\\
41	0.0139260930375697\\
42	0.0143207731178569\\
43	0.0148231367723168\\
44	0.0152451294979365\\
45	0.0155739302607522\\
46	0.0158072788413971\\
47	0.0159740491983823\\
48	0.0160455993674394\\
49	0.016277531590341\\
50	0.0165316054313272\\
51	0.0167893230133202\\
52	0.017021410775723\\
53	0.0171420261529203\\
54	0.0171792494962395\\
55	0.0171643983019884\\
56	0.0171344877901484\\
57	0.0171196989376714\\
58	0.0171224426829733\\
59	0.0171955258873586\\
60	0.0173233533439561\\
61	0.017420903458361\\
62	0.0174987224543676\\
63	0.0176080869380815\\
64	0.0177326336676613\\
65	0.0178764419876252\\
66	0.0180485928550312\\
67	0.018238939392977\\
68	0.0184461524735862\\
69	0.0186061300800718\\
70	0.0188327593976123\\
71	0.0190949656546079\\
72	0.0193767045439523\\
73	0.0196698045355712\\
74	0.01994488346182\\
75	0.0200762565840477\\
76	0.0201239600998918\\
77	0.020219193043614\\
78	0.0202944671698445\\
79	0.020367416283057\\
80	0.0204296670730651\\
81	0.020485781210307\\
82	0.0205473705446332\\
83	0.0206231665454867\\
84	0.0207849498810183\\
85	0.0209401142894071\\
86	0.0210895413704797\\
87	0.0212365143940476\\
88	0.0213844054392633\\
89	0.0215142729775751\\
90	0.0215925117975994\\
91	0.0216046403319225\\
92	0.0216317992313686\\
93	0.021668444350165\\
94	0.0217138417304954\\
95	0.0217736667002868\\
96	0.0218536694054456\\
97	0.0219761439546294\\
98	0.0221200347324924\\
99	0.0222901500085316\\
100	0.0224942595090723\\
101	0.022721139981197\\
102	0.0229699061543227\\
103	0.023241735706035\\
104	0.0235547665109608\\
105	0.0239680350682744\\
106	0.0244022218544095\\
107	0.0248670462501621\\
108	0.0253648072300591\\
109	0.0258911900975578\\
110	0.0264512681491454\\
111	0.0270788255867638\\
112	0.0277172438850908\\
113	0.0283554627035503\\
114	0.0289919528599047\\
115	0.0295972973361644\\
116	0.0302048529236524\\
117	0.0308224708345167\\
118	0.0314478346982912\\
119	0.0320763512169108\\
120	0.0327106815891721\\
121	0.0333503818637604\\
122	0.0339907533257548\\
123	0.0345886689361153\\
124	0.0351966219546006\\
125	0.0358303353465055\\
126	0.0365066912251603\\
127	0.0371900192471407\\
128	0.0378925910939838\\
129	0.0385863802320906\\
130	0.0392761212306376\\
131	0.0399410409894893\\
132	0.0405901081796011\\
133	0.0412362519499739\\
134	0.0418313401073059\\
135	0.0424088565715161\\
136	0.0429779024971658\\
137	0.0435446363893203\\
138	0.0440952494932869\\
139	0.0446381945391635\\
140	0.0450819511170408\\
141	0.0454715508105227\\
142	0.0458584314849754\\
143	0.0462224549500949\\
144	0.0465747514673917\\
145	0.0469255301305066\\
146	0.0472802794093955\\
147	0.0476494544563836\\
148	0.0480280906647424\\
149	0.0484026389926366\\
150	0.0487429628238347\\
151	0.0490882723940774\\
152	0.0494709680391546\\
153	0.0498634038368864\\
154	0.0502646644651714\\
155	0.0506742656242918\\
156	0.0510919125364633\\
157	0.0514927072047431\\
158	0.051904458917098\\
159	0.0523150675158553\\
160	0.0527100061164329\\
161	0.0530843370727909\\
162	0.0534366331041631\\
163	0.0537683070206753\\
164	0.0540846756684253\\
165	0.0543890416750415\\
166	0.0546786338546992\\
167	0.0549670608118685\\
168	0.0552590794261861\\
169	0.055549282101576\\
170	0.0558413377795955\\
171	0.0561381063298733\\
172	0.0564767624037452\\
173	0.0568155983648102\\
174	0.0571556491116917\\
175	0.0574895425859463\\
176	0.0578239263949395\\
177	0.0581529424583251\\
178	0.0584590320064094\\
179	0.0587069527652851\\
180	0.0588935564992391\\
181	0.0590542680634322\\
182	0.0592048205567669\\
183	0.0593603747560122\\
184	0.0593644805348207\\
185	0.0593323069509077\\
186	0.05930169922907\\
187	0.0592549446692827\\
188	0.05920553991026\\
189	0.0591785903593481\\
190	0.0591671748057833\\
191	0.0591493670128609\\
192	0.0591262574267528\\
193	0.0591214432148986\\
194	0.0591320874247451\\
195	0.0591023094616393\\
196	0.0590430312372106\\
197	0.0589615876144886\\
198	0.0588687304713721\\
199	0.0587537304948607\\
200	0.0586346878882587\\
201	0.0585134621096587\\
202	0.0583921048229665\\
203	0.0582716599544858\\
204	0.0581767671469365\\
205	0.0580947880564523\\
206	0.0579871832194094\\
207	0.0578582196446527\\
208	0.0576920081193403\\
209	0.0574767027701692\\
210	0.0572092184080844\\
211	0.0569111059609296\\
212	0.0565814669863703\\
213	0.0562375454160533\\
214	0.0559073231300569\\
215	0.0555983932167437\\
216	0.0553114460028227\\
217	0.0550329779064812\\
218	0.0547611975745632\\
219	0.054474645681525\\
220	0.0541728778237098\\
221	0.0538548197143793\\
222	0.053519798968524\\
223	0.053149260107798\\
224	0.0527171859375475\\
225	0.0521843821980048\\
226	0.0515837096050612\\
227	0.0509472762252756\\
228	0.0502890854520409\\
229	0.0496209885877395\\
230	0.0489785018729867\\
231	0.0483850983674162\\
232	0.0477674867105476\\
233	0.0471249495004078\\
234	0.0464582765159344\\
235	0.0457644172265163\\
236	0.0450631350248059\\
237	0.0443516873571968\\
238	0.0436143332179125\\
239	0.042853438688682\\
240	0.0420888598235177\\
241	0.0413410326753696\\
242	0.0406040347817897\\
243	0.0398647329562379\\
244	0.0391241486940623\\
245	0.0383844663113518\\
246	0.0376393615609695\\
247	0.0368955853300074\\
248	0.0361640125034972\\
249	0.0354389594867823\\
250	0.0347217837302992\\
251	0.0340168712747448\\
252	0.0333397621614394\\
253	0.0326786039146283\\
254	0.0320264217997446\\
255	0.0313576191162113\\
256	0.0306809008145052\\
257	0.0300102633162728\\
258	0.029344077461868\\
259	0.0287035582238212\\
260	0.0281370928147606\\
261	0.0275768549093397\\
262	0.0270504881782916\\
263	0.0265936141235228\\
264	0.0261198094968994\\
265	0.025645234168901\\
266	0.0251620294733846\\
267	0.0246579702075169\\
268	0.0241391268650662\\
269	0.0236000777146203\\
270	0.0230798840563823\\
271	0.0225350266652229\\
272	0.021928955140173\\
273	0.0212631826411915\\
274	0.0205849765197172\\
275	0.0198894357655283\\
276	0.0192812710557762\\
277	0.0187454930619\\
278	0.0182154259392217\\
279	0.0177428086297978\\
280	0.0173244892273779\\
281	0.0169566508540099\\
282	0.0165556417590181\\
283	0.016167198451922\\
284	0.0158126676329492\\
285	0.015452020127241\\
286	0.0151058447697625\\
287	0.0147652828408013\\
288	0.014457296988473\\
289	0.0142437435463969\\
290	0.0140558841825326\\
291	0.013879569166721\\
292	0.0136138570717964\\
293	0.0132577735705312\\
294	0.0128942187238134\\
295	0.0125852752607649\\
296	0.0124322995740363\\
297	0.0123578198195303\\
298	0.0123023767663415\\
299	0.0122317825035782\\
300	0.0120911291089744\\
};
\end{axis}

\begin{axis}[%
width=9.25in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Plot_4b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.315in,
height=1.406in,
at={(0.5in,0.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
ymin=0,
ymax=0.099,
ylabel style={font=\color{white!15!black}},
ylabel={max(cov$(e)$ in $m^2$},
axis background/.style={fill=white},
title style={font=\bfseries,  yshift=6pt},
title={Maximum Variance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0539999983723798\\
1	0.0753306209295908\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0534737227386512\\
2	0.0614382023418172\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0606664444390393\\
3	0.0822573527888146\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0196769887692105\\
1	0.0377104526100595\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0177398998859354\\
2	0.0273558097042329\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0206057192258095\\
3	0.0428863439597426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.0753306209295908\\
1.1125	0.0753306209295908\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.0614382023418172\\
2.1125	0.0614382023418172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.0822573527888146\\
3.1125	0.0822573527888146\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.0196769887692105\\
1.1125	0.0196769887692105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.0177398998859354\\
2.1125	0.0177398998859354\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.0206057192258095\\
3.1125	0.0206057192258095\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	0.0377104526100595\\
0.775	0.0539999983723798\\
1.225	0.0539999983723798\\
1.225	0.0377104526100595\\
0.775	0.0377104526100595\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.0273558097042329\\
1.775	0.0534737227386512\\
2.225	0.0534737227386512\\
2.225	0.0273558097042329\\
1.775	0.0273558097042329\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.0428863439597426\\
2.775	0.0606664444390393\\
3.225	0.0606664444390393\\
3.225	0.0428863439597426\\
2.775	0.0428863439597426\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.0419079183931045\\
1.225	0.0419079183931045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	0.0337368288259704\\
2.225	0.0337368288259704\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.0508395512128487\\
3.225	0.0508395512128487\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.0927624504588679\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.0910418884305112\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0.010\\
2	0.010\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.5	0.014\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.013\\
3	0.013\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.5	0.017\\
};
\end{axis}

\begin{axis}[%
width=1.315in,
height=1.406in,
at={(2.6in,0.5in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={mean(cov$(e_{275-300}))$ in $m$},
axis background/.style={fill=white},
title style={font=\bfseries,  yshift=6pt},
title={Endpoint Variance}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0144006258342625\\
1	0.020350015507959\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0136709908968129\\
2	0.0184923487735808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0145423086427133\\
3	0.0177308388276101\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00588831648355565\\
1	0.00895858528600029\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00561566534121503\\
2	0.00954137598644688\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00525536977774462\\
3	0.0104183031354621\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.020350015507959\\
1.1125	0.020350015507959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.0184923487735808\\
2.1125	0.0184923487735808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.0177308388276101\\
3.1125	0.0177308388276101\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.00588831648355565\\
1.1125	0.00588831648355565\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.00561566534121503\\
2.1125	0.00561566534121503\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.00525536977774462\\
3.1125	0.00525536977774462\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	0.00895858528600029\\
0.775	0.0144006258342625\\
1.225	0.0144006258342625\\
1.225	0.00895858528600029\\
0.775	0.00895858528600029\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.00954137598644688\\
1.775	0.0136709908968129\\
2.225	0.0136709908968129\\
2.225	0.00954137598644688\\
1.775	0.00954137598644688\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.0104183031354621\\
2.775	0.0145423086427133\\
3.225	0.0145423086427133\\
3.225	0.0104183031354621\\
2.775	0.0104183031354621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.0103080734236436\\
1.225	0.0103080734236436\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	0.0116986151620518\\
2.225	0.0116986151620518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.0130394940408803\\
3.225	0.0130394940408803\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.0246895561950113\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.022135324749209\\
2	0.0281832106381016\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.0224427180896716\\
};
\end{axis}

\begin{axis}[%
width=1.315in,
height=1.406in,
at={(4.7in,0.5in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
ymin=0,
ymax=0.035,
ylabel style={font=\color{white!15!black}},
ylabel={mean$(e_{275-300})$ in $m^2$},
axis background/.style={fill=white},
title style={font=\bfseries,  yshift=6pt},
title={Endpoint Error}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0200545911394485\\
1	0.027783633915685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0182590757970652\\
2	0.0240756746666508\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0203209479837816\\
3	0.0285819300915656\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00901287601170215\\
1	0.0131742603746609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00857234394492915\\
2	0.0131950566261916\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0102722082489017\\
3	0.0144076168987471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.027783633915685\\
1.1125	0.027783633915685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.0240756746666508\\
2.1125	0.0240756746666508\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.0285819300915656\\
3.1125	0.0285819300915656\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.00901287601170215\\
1.1125	0.00901287601170215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.00857234394492915\\
2.1125	0.00857234394492915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.0102722082489017\\
3.1125	0.0102722082489017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	0.0131742603746609\\
0.775	0.0200545911394485\\
1.225	0.0200545911394485\\
1.225	0.0131742603746609\\
0.775	0.0131742603746609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.0131950566261916\\
1.775	0.0182590757970652\\
2.225	0.0182590757970652\\
2.225	0.0131950566261916\\
1.775	0.0131950566261916\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.0144076168987471\\
2.775	0.0203209479837816\\
3.225	0.0203209479837816\\
3.225	0.0144076168987471\\
2.775	0.0144076168987471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.0173091355480245\\
1.225	0.0173091355480245\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	0.0166956018438597\\
2.225	0.0166956018438597\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.017364470330327\\
3.225	0.017364470330327\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.0330935482633587\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.315in,
height=1.406in,
at={(6.8in,0.5in)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{H},{H},{A},{H},{A}},
ymin=0,
ymax=230,
ylabel style={font=\color{white!15!black}},
ylabel={work},
axis background/.style={fill=white},
title style={font=\bfseries,  yshift=6pt},
title={Work Human}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	153.26699797673\\
1	160.712842913436\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	146.888909153451\\
2	175.896649062358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	112.295719509404\\
3	165.135137698311\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	145.306459862091\\
4	156.772656701043\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	58.7857671268897\\
5	83.7336874261381\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	95.9375504615385\\
1	123.658109239098\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	92.0597081650241\\
2	113.608493589828\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	52.8006872963265\\
3	69.6103771413305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	104.005889076156\\
4	119.3628443131\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	34.1950828206868\\
5	40.3375808849602\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	160.712842913436\\
1.125	160.712842913436\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	175.896649062358\\
2.125	175.896649062358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	165.135137698311\\
3.125	165.135137698311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	156.772656701043\\
4.125	156.772656701043\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	83.7336874261381\\
5.125	83.7336874261381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	95.9375504615385\\
1.125	95.9375504615385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	92.0597081650241\\
2.125	92.0597081650241\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	52.8006872963265\\
3.125	52.8006872963265\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	104.005889076156\\
4.125	104.005889076156\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	34.1950828206868\\
5.125	34.1950828206868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	123.658109239098\\
0.75	153.26699797673\\
1.25	153.26699797673\\
1.25	123.658109239098\\
0.75	123.658109239098\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	113.608493589828\\
1.75	146.888909153451\\
2.25	146.888909153451\\
2.25	113.608493589828\\
1.75	113.608493589828\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	69.6103771413305\\
2.75	112.295719509404\\
3.25	112.295719509404\\
3.25	69.6103771413305\\
2.75	69.6103771413305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	119.3628443131\\
3.75	145.306459862091\\
4.25	145.306459862091\\
4.25	119.3628443131\\
3.75	119.3628443131\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	40.3375808849602\\
4.75	58.7857671268897\\
5.25	58.7857671268897\\
5.25	40.3375808849602\\
4.75	40.3375808849602\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	136.602605270674\\
1.25	136.602605270674\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	126.968724592021\\
2.25	126.968724592021\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.75	88.6923996030066\\
3.25	88.6923996030066\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	128.06017739592\\
4.25	128.06017739592\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	43.7756786409532\\
5.25	43.7756786409532\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	203.383049108813\\
1	214.830253489188\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	214.784159978483\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
4	202.98601460536\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
5	106.028670381535\\
};
\node[below, align=center, inner sep=0]
at (axis cs:1,-40) {noSup};
\node[below, align=center, inner sep=0]
at (axis cs:2.5,-40) {lowVar};
\node[below, align=center, inner sep=0]
at (axis cs:4.5,-40) {highVar};
\end{axis}

% \begin{axis}[%
% width=4.0in,
% height=4.0in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Plot_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.134in,
height=1.1in, %0.824in,
at={(0.192in,0.539in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
%xlabel={Mode},
ymin=0.5,
ymax=7.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sense of Agency}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.07692307692308\\
1	6.38461538461539\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.30769230769231\\
2	6.38461538461539\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.07692307692308\\
3	6.53846153846154\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.84615384615385\\
1	5.53846153846154\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.30769230769231\\
2	4.38461538461539\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.53846153846154\\
3	5.13461538461539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	6.38461538461539\\
1.1125	6.38461538461539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	6.38461538461539\\
2.1125	6.38461538461539\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	6.53846153846154\\
3.1125	6.53846153846154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	4.84615384615385\\
1.1125	4.84615384615385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.30769230769231\\
2.1125	3.30769230769231\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.53846153846154\\
3.1125	4.53846153846154\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	5.53846153846154\\
0.775	6.07692307692308\\
1.225	6.07692307692308\\
1.225	5.53846153846154\\
0.775	5.53846153846154\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.38461538461539\\
1.775	5.30769230769231\\
2.225	5.30769230769231\\
2.225	4.38461538461539\\
1.775	4.38461538461539\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	5.13461538461539\\
2.775	6.07692307692308\\
3.225	6.07692307692308\\
3.225	5.13461538461539\\
2.775	5.13461538461539\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	5.65384615384615\\
1.225	5.65384615384615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	5.03846153846154\\
2.225	5.03846153846154\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.53846153846154\\
3.225	5.53846153846154\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	4.69230769230769\\
1	7\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	2.69230769230769\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	3.53846153846154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.4	1.5\\
1.6	1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	1.3\\
3	1.3\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.5	1.8\\
};
\end{axis}

\begin{axis}[%
width=1.134in,
height=1.1in,
at={(1.684in,0.539in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
%xlabel={Mode},
ymin=0.5,
ymax=7.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Usability}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.94\\
1	5.64\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.09\\
2	5.60333333333333\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.30833333333333\\
3	5.75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.50666666666667\\
1	4.07\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.45333333333333\\
2	4.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.33\\
3	4.515\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	5.64\\
1.1125	5.64\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	5.60333333333333\\
2.1125	5.60333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	5.75\\
3.1125	5.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3.50666666666667\\
1.1125	3.50666666666667\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.45333333333333\\
2.1125	3.45333333333333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	3.33\\
3.1125	3.33\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	4.07\\
0.775	4.94\\
1.225	4.94\\
1.225	4.07\\
0.775	4.07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.2\\
1.775	5.09\\
2.225	5.09\\
2.225	4.2\\
1.775	4.2\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4.515\\
2.775	5.30833333333333\\
3.225	5.30833333333333\\
3.225	4.515\\
2.775	4.515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.62\\
1.225	4.62\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	4.685\\
2.225	4.685\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	4.90333333333333\\
3.225	4.90333333333333\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=1.134in,
height=1.1in,
at={(3.177in,0.539in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
%xlabel={Mode},
ymin=0.5,
ymax=7.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Perceived Usefulness}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.25\\
1	6.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.75\\
2	6.25\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6\\
3	6.75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3\\
1	3.75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.5\\
2	4.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.5\\
3	4.9375\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	6.5\\
1.1125	6.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	6.25\\
2.1125	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	6.75\\
3.1125	6.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	3\\
1.1125	3\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.5\\
2.1125	3.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.5\\
3.1125	4.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	3.75\\
0.775	5.25\\
1.225	5.25\\
1.225	3.75\\
0.775	3.75\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.5\\
1.775	5.75\\
2.225	5.75\\
2.225	4.5\\
1.775	4.5\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4.9375\\
2.775	6\\
3.225	6\\
3.225	4.9375\\
2.775	4.9375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	4.75\\
1.225	4.75\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	5\\
2.225	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.5\\
3.225	5.5\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1\\
3	1\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.134in,
height=1.1in,
at={(4.669in,0.539in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
%xlabel={Mode},
ymin=0.5,
ymax=7.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Perceived Ease of Use}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	5.6\\
1	6.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.6\\
2	6.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.25\\
3	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.8\\
1	4.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	3.6\\
2	4.6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.6\\
3	4.95\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	6.4\\
1.1125	6.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	6.4\\
2.1125	6.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	7\\
3.1125	7\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	2.8\\
1.1125	2.8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	3.6\\
2.1125	3.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	4.6\\
3.1125	4.6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	4.4\\
0.775	5.6\\
1.225	5.6\\
1.225	4.4\\
0.775	4.4\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	4.6\\
1.775	5.6\\
2.225	5.6\\
2.225	4.6\\
1.775	4.6\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	4.95\\
2.775	6.25\\
3.225	6.25\\
3.225	4.95\\
2.775	4.95\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	5\\
1.225	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	5\\
2.225	5\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	5.6\\
3.225	5.6\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	3\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	2.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	1.0\\
3	1.0\\
};
\node[font=\footnotesize] at (axis cs:2, 1.5) {$\#$};
\end{axis}

\begin{axis}[%
width=1.134in,
height=1.1in,
at={(6.162in,0.539in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{noSup},{lowVar},{highVar}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
%xlabel={Mode},
ymin=-3,
ymax=3,
axis background/.style={fill=white},
title style={font=\bfseries},
title={User Experience}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.375\\
1	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.75\\
2	2.625\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	1.78125\\
3	2.75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	-1.5\\
1	-0.25\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.5\\
2	0.75\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-1\\
3	0.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	2\\
1.1125	2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	2.625\\
2.1125	2.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	2.75\\
3.1125	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	-1.5\\
1.1125	-1.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.5\\
2.1125	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	-1\\
3.1125	-1\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	-0.25\\
0.775	1.375\\
1.225	1.375\\
1.225	-0.25\\
0.775	-0.25\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.75\\
1.775	1.75\\
2.225	1.75\\
2.225	0.75\\
1.775	0.75\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.625\\
2.775	1.78125\\
3.225	1.78125\\
3.225	0.625\\
2.775	0.625\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.375\\
1.225	0.375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	1.125\\
2.225	1.125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	1.25\\
3.225	1.25\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	-1.25\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-2.5\\
2	-2.5\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.4	-2\\
1.6	-2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	-2.8\\
3	-2.8\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.9	-2.2\\
2.1	-2.2\\
};
\end{axis}

% \begin{axis}[%
% width=7.167in,
% height=1.562in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
